A Mathematical Framework for Transformations of Physical Processes

We observe that the existence of sequential and parallel composition supermaps in higher order theories of transformations can be formalised using enriched category theory. Encouraged by relevant examples such as unitary supermaps and layers within higher order causal categories (HOCCs), we treat the modelling of higher order physical theories with enriched monoidal categories in analogy with the modelling of physical theories with monoidal categories. We use the enriched monoidal setting to construct a suitable definition of structure preserving map between higher order physical theories via the Grothendieck construction. We then show that the convenient feature of currying in higher order physical theories can be seen as a consequence of combining the primitive assumption of the existence of parallel and sequential composition supermaps with an additional feature of linking. We then use our definition of structure preserving map to show that categories containing infinite towers of enriched monoidal categories with full and faithful structure preserving maps between them inevitably lead to closed monoidal structures. The aim of the proposed definitions is to step towards providing a broad framework for the study and comparison of novel causal structures in quantum theory, and, more broadly, a paradigm of physical theory where static and dynamical features are treated in a unified way.

==> figs/SWITCH.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2.75, 0) {};
		\node [style=none] (84) at (5.25, 0) {};
		\node [style=none] (85) at (2.75, -1) {};
		\node [style=none] (86) at (5.25, -1) {};
		\node [style=none] (87) at (4, -0.5) {$\epsilon$};
		\node [style=none] (88) at (3.5, -1) {};
		\node [style=none] (89) at (6, -2.75) {};
		\node [style=none] (91) at (6, -6.5) {};
		\node [style=none] (92) at (4.5, 0) {};
		\node [style=none] (93) at (4.5, 0.75) {};
		\node [style=none] (101) at (2.25, -4) {};
		\node [style=none] (102) at (1.5, -4) {};
		\node [style=none] (103) at (5, -4) {};
		\node [style=none] (104) at (1.5, -5) {};
		\node [style=none] (105) at (5, -5) {};
		\node [style=none] (106) at (3.25, -4.5) {$SWAP$};
		\node [style=none] (107) at (2.25, -5) {};
		\node [style=none] (108) at (4.25, -5) {};
		\node [style=none] (109) at (4.25, -4) {};
		\node [style=none] (110) at (2.25, -5) {};
		\node [style=none] (111) at (4.25, -5) {};
		\node [style=none] (112) at (2.25, -6.5) {};
		\node [style=none] (113) at (4.25, -6.5) {};
		\node [style=X] (115) at (0.25, -4.5) {};
		\node [style=none] (116) at (1.5, -4.5) {};
		\node [style=none] (117) at (0.25, 0.75) {};
		\node [style=none] (118) at (0.25, -6.5) {};
		\node [style=none] (129) at (-6.5, -3) {};
		\node [style=none] (130) at (-7.25, -3) {};
		\node [style=none] (131) at (-3.75, -3) {};
		\node [style=none] (132) at (-7.25, -4) {};
		\node [style=none] (133) at (-3.75, -4) {};
		\node [style=none] (134) at (-5.5, -3.5) {$SWAP$};
		\node [style=none] (135) at (-6.5, -4) {};
		\node [style=none] (136) at (-4.5, -4) {};
		\node [style=none] (137) at (-4.5, -3) {};
		\node [style=none] (138) at (-6.5, -4) {};
		\node [style=none] (139) at (-4.5, -4) {};
		\node [style=none] (140) at (-6.5, -5.5) {};
		\node [style=none] (141) at (-4.5, -5.5) {};
		\node [style=X] (142) at (-8.5, -3.5) {};
		\node [style=none] (143) at (-7.25, -3.5) {};
		\node [style=none] (144) at (-8.5, -0.5) {};
		\node [style=none] (145) at (-8.5, -5.5) {};
		\node [style=none] (148) at (-1.75, -2.75) {or};
		\node [style=none] (149) at (-4.5, -3) {};
		\node [style=none] (150) at (-6.5, -3) {};
		\node [style=none] (151) at (-5.5, -0.5) {};
		\node [style=whitephase] (155) at (-5.5, -1.75) {$\sigma$};
		\node [style=none] (156) at (2.25, -4) {};
		\node [style=none] (157) at (4.25, -4) {};
		\node [style=none] (158) at (4.25, -4) {};
		\node [style=none] (159) at (2.25, -4) {};
		\node [style=none] (160) at (3.5, -1) {};
		\node [style=none] (162) at (-5.5, 1.75) {$Static$};
		\node [style=none] (163) at (3.5, 1.75) {$Dynamic$};
		\node [style=none] (164) at (4.25, -1.75) {};
		\node [style=none] (165) at (6.75, -1.75) {};
		\node [style=none] (166) at (4.25, -2.75) {};
		\node [style=none] (167) at (6.75, -2.75) {};
		\node [style=none] (168) at (5.5, -2.25) {$\epsilon$};
		\node [style=none] (169) at (5, -2.75) {};
		\node [style=none] (170) at (6, -2.75) {};
		\node [style=none] (171) at (4.75, -1.75) {};
		\node [style=none] (172) at (4.75, -1) {};
		\node [style=none] (173) at (5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none] (83.center) to (85.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (103.center);
		\draw [style=none] (103.center) to (102.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=double edge] (112.center) to (110.center);
		\draw [style=double edge] (111.center) to (113.center);
		\draw (115) to (116.center);
		\draw (118.center) to (117.center);
		\draw [style=none] (132.center) to (133.center);
		\draw [style=none] (133.center) to (131.center);
		\draw [style=none] (131.center) to (130.center);
		\draw [style=none] (130.center) to (132.center);
		\draw [style=double edge] (140.center) to (138.center);
		\draw [style=double edge] (139.center) to (141.center);
		\draw (142) to (143.center);
		\draw (145.center) to (144.center);
		\draw [style=double edge] (155) to (151.center);
		\draw [style=double edge, bend right] (155) to (150.center);
		\draw [style=double edge, bend left] (155) to (149.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw (171.center) to (172.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (159.center) to (160.center);
		\draw [style=double edge, in=-90, out=90] (158.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/SWITCH2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88) at (1, 2.75) {};
		\node [style=none] (90) at (1, 1.25) {};
		\node [style=none] (94) at (-0.75, 1.25) {};
		\node [style=none] (95) at (2.75, 1.25) {};
		\node [style=none] (96) at (-0.75, 0.25) {};
		\node [style=none] (97) at (2.75, 0.25) {};
		\node [style=none] (98) at (1, 0.75) {$\hat{\mathbf{S}}$};
		\node [style=none] (99) at (0, 0.25) {};
		\node [style=none] (100) at (2, 0.25) {};
		\node [style=none] (101) at (0, -1.25) {};
		\node [style=none] (102) at (-0.75, -1.25) {};
		\node [style=none] (103) at (2.75, -1.25) {};
		\node [style=none] (104) at (-0.75, -2.25) {};
		\node [style=none] (105) at (2.75, -2.25) {};
		\node [style=none] (106) at (1, -1.75) {$SWAP$};
		\node [style=none] (107) at (0, -2.25) {};
		\node [style=none] (108) at (2, -2.25) {};
		\node [style=none] (109) at (2, -1.25) {};
		\node [style=none] (110) at (0, -2.25) {};
		\node [style=none] (111) at (2, -2.25) {};
		\node [style=none] (112) at (0, -3.75) {};
		\node [style=none] (113) at (2, -3.75) {};
		\node [style=X] (115) at (-2, -1.75) {};
		\node [style=none] (116) at (-0.75, -1.75) {};
		\node [style=none] (117) at (-2, 2.75) {};
		\node [style=none] (118) at (-2, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (90.center) to (88.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (103.center);
		\draw [style=none] (103.center) to (102.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=double edge] (101.center) to (99.center);
		\draw [style=double edge] (100.center) to (109.center);
		\draw [style=double edge] (112.center) to (110.center);
		\draw [style=double edge] (111.center) to (113.center);
		\draw (115) to (116.center);
		\draw (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/activationseq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (6, -2.75) {};
		\node [style=none] (158) at (5.25, -2.75) {};
		\node [style=none] (159) at (5.25, -3.5) {};
		\node [style=none] (160) at (-0.25, -2.75) {};
		\node [style=none] (161) at (-0.25, -1.75) {};
		\node [style=none] (162) at (6, -1.75) {};
		\node [style=none] (164) at (3, -2.25) {$\mathbf{S}$};
		\node [style=none] (165) at (3, -1.75) {};
		\node [style=none] (174) at (0.75, -2.75) {};
		\node [style=none] (175) at (0.75, -3.5) {};
		\node [style=none] (181) at (0.75, -3.5) {};
		\node [style=none] (190) at (2.75, -2.75) {};
		\node [style=none] (191) at (2.75, -3.5) {};
		\node [style=none] (197) at (2.75, -3.5) {};
		\node [style=none] (198) at (-3.75, -0.25) {$\mathcal{A}(S)$};
		\node [style=none] (199) at (-1.5, -0.25) {=};
		\node [style=none] (200) at (4.25, 0.75) {};
		\node [style=none] (201) at (8.25, 0.75) {};
		\node [style=none] (202) at (4.25, -0.25) {};
		\node [style=none] (203) at (8.25, -0.25) {};
		\node [style=none] (204) at (6.25, 0.25) {$\epsilon$};
		\node [style=none] (205) at (5, -0.25) {};
		\node [style=none] (206) at (7.5, -0.25) {};
		\node [style=none] (207) at (3, -1.75) {};
		\node [style=none] (208) at (7.5, -2.5) {};
		\node [style=none] (214) at (6.25, 2.75) {};
		\node [style=none] (215) at (10.25, 2.75) {};
		\node [style=none] (216) at (6.25, 1.75) {};
		\node [style=none] (217) at (10.25, 1.75) {};
		\node [style=none] (218) at (8.25, 2.25) {$\epsilon$};
		\node [style=none] (219) at (7, 1.75) {};
		\node [style=none] (220) at (9.5, 1.75) {};
		\node [style=none] (221) at (7, 0.75) {};
		\node [style=none] (222) at (10.5, -3.25) {};
		\node [style=none] (223) at (8.75, 2.75) {};
		\node [style=none] (224) at (8.75, 3.75) {};
		\node [style=none] (225) at (8.75, 1.75) {};
		\node [style=none] (226) at (9.75, -3.25) {};
		\node [style=none] (227) at (9.5, 3.75) {};
		\node [style=none] (228) at (9.5, 2.75) {};
		\node [style=none] (229) at (7, -2.5) {};
		\node [style=none] (230) at (8, -2.5) {};
		\node [style=none] (231) at (8, -3.5) {};
		\node [style=none] (232) at (7, -3.5) {};
		\node [style=none] (233) at (7.5, -3) {$\hat{id}$};
		\node [style=none] (234) at (-3.75, 1.25) {};
		\node [style=none] (235) at (-3.75, 0.25) {};
		\node [style=none] (236) at (-4.5, 0.25) {};
		\node [style=none] (237) at (-3, 0.25) {};
		\node [style=none] (238) at (-3, -0.75) {};
		\node [style=none] (239) at (-4.5, -0.75) {};
		\node [style=none] (240) at (-3.75, -0.75) {};
		\node [style=none] (241) at (-3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (174.center) to (175.center);
		\draw (190.center) to (191.center);
		\draw [style=none] (202.center) to (203.center);
		\draw [style=none] (203.center) to (201.center);
		\draw [style=none] (201.center) to (200.center);
		\draw [style=none] (200.center) to (202.center);
		\draw [in=-90, out=90, looseness=1.25] (207.center) to (205.center);
		\draw [in=90, out=-90, looseness=1.25] (206.center) to (208.center);
		\draw [style=none] (216.center) to (217.center);
		\draw [style=none] (217.center) to (215.center);
		\draw [style=none] (215.center) to (214.center);
		\draw [style=none] (214.center) to (216.center);
		\draw (221.center) to (219.center);
		\draw [in=90, out=-90, looseness=1.25] (220.center) to (222.center);
		\draw (223.center) to (224.center);
		\draw [in=90, out=-90, looseness=1.25] (225.center) to (226.center);
		\draw [in=90, out=-90, looseness=1.25] (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (229.center);
		\draw [in=90, out=-90, looseness=1.25] (234.center) to (235.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw [in=90, out=-90, looseness=1.25] (240.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/activepassive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.75, 0) {$\hat{f}$};
		\node [style=none] (10) at (-1, 1) {$A \Rightarrow B$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (3.25, -1) {$A$};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {$f$};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (3.25, 1) {$B$};
		\node [style=none] (22) at (2.75, 2.25) {\textit{Active}};
		\node [style=none] (23) at (-1.75, 2.25) {\textit{Passive}};
		\node [style=none] (24) at (0.5, 0) {$\mapsto$};
		\node [style=none] (25) at (0.5, 0.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/activepassive11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.75, 0) {$\hat{f}$};
		\node [style=none] (10) at (-1, 1) {$A \Rightarrow B$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (3.25, -1) {$A$};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {$f$};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (3.25, 1) {$B$};
		\node [style=none] (22) at (2.75, 2.25) {\textit{Dynamic}};
		\node [style=none] (23) at (-1.75, 2.25) {\textit{Static}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/activepassive12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.75, 0) {$\hat{f}$};
		\node [style=none] (10) at (-1, 1) {$A \Rightarrow B$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (3.25, -1) {$A$};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {$f$};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (3.25, 1) {$B$};
		\node [style=none] (22) at (2.75, 2.25) {\textit{Dynamic}};
		\node [style=none] (23) at (-1.75, 2.25) {\textit{Static}};
		\node [style=none] (24) at (0.5, 0) {$\mapsto$};
		\node [style=none] (25) at (0.5, 0.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/activepassive2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (3.5, 2.25) {\textit{Dynamic}};
		\node [style=none] (23) at (-2.25, 2.25) {\textit{Static}};
		\node [style=none] (24) at (-2.25, 1.5) {};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-1.75, -1) {$C$};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-1.75, 0.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-2.75, -0.5) {};
		\node [style=none] (31) at (-2.25, 0) {$\hat{f}$};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=none] (34) at (-1.5, 1) {$A \Rightarrow B$};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (5.5, 0.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (5.5, -0.5) {};
		\node [style=none] (39) at (3.5, 0) {$f$};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=none] (42) at (2.25, -1.5) {};
		\node [style=none] (43) at (4.75, -1.5) {};
		\node [style=none] (44) at (3.5, 0.5) {};
		\node [style=none] (45) at (3.5, 1.5) {};
		\node [style=none] (46) at (3, -1) {$C$};
		\node [style=none] (47) at (5.25, -1) {$A$};
		\node [style=none] (48) at (4, 1) {$B$};
		\node [style=none] (49) at (-0.25, 0) {$\mapsto$};
		\node [style=none] (50) at (-0.25, 0.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (25.center) to (24.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (36.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (35.center) to (37.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/anewproc.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (0, 0.75) {};
		\node [style=none] (109) at (0, -0.75) {};
		\node [style=none] (151) at (0, -0.75) {};
		\node [style=none] (170) at (0, -1) {$A$};
		\node [style=none] (182) at (0, 1) {$B$};
		\node [style=none] (213) at (-0.25, 0.25) {};
		\node [style=none] (214) at (0.25, 0.25) {};
		\node [style=none] (215) at (0.25, -0.25) {};
		\node [style=none] (216) at (-0.25, -0.25) {};
		\node [style=none] (218) at (0, -0.25) {};
		\node [style=none] (219) at (0, 0.25) {};
		\node [style=none] (220) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (218.center) to (151.center);
		\draw (219.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/anewstate.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (0, 0.5) {};
		\node [style=none] (182) at (0, 0.75) {$[A,B]$};
		\node [style=none] (213) at (-0.25, 0) {};
		\node [style=none] (214) at (0.25, 0) {};
		\node [style=none] (215) at (0.25, -0.5) {};
		\node [style=none] (216) at (-0.25, -0.5) {};
		\node [style=none] (218) at (0, -0.5) {};
		\node [style=none] (219) at (0, 0) {};
		\node [style=none] (220) at (0, -0.25) {$\hat{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (219.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/associative.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.75, -1.75) {};
		\node [style=none] (2) at (-8.25, 2) {};
		\node [style=whitephase] (6) at (-8.25, 0.75) {$\sigma_{BEC}$};
		\node [style=none] (7) at (-6.25, -1.75) {};
		\node [style=none] (8) at (-8.25, -1.75) {};
		\node [style=whitephase] (10) at (-7.25, -0.5) {$\sigma_{ABE}$};
		\node [style=none] (11) at (-5.25, 0) {=};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=whitephase] (14) at (-2.25, 0.75) {$\sigma_{ABC}$};
		\node [style=none] (15) at (-4.25, -1.75) {};
		\node [style=none] (16) at (-2.25, -1.75) {};
		\node [style=whitephase] (17) at (-3.25, -0.5) {$\sigma_{BEC}$};
		\node [style=none] (18) at (0, 0) {$,$};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (3.25, -1.25) {};
		\node [style=none] (21) at (2.25, 1.25) {};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=none] (26) at (3.25, -1.25) {};
		\node [style=whitephase] (27) at (1.25, -1.25) {};
		\node [style=none] (28) at (2.25, 1.25) {};
		\node [style=whitephase] (31) at (2.25, 0) {$\sigma_{AAB}$};
		\node [style=none] (32) at (4.25, 0) {=};
		\node [style=none] (33) at (5.5, 1.25) {};
		\node [style=none] (34) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (6) to (2.center);
		\draw [style=double edge, in=90, out=-165, looseness=0.75] (6) to (1.center);
		\draw [style=double edge, bend right] (10) to (8.center);
		\draw [style=double edge, bend left] (10) to (7.center);
		\draw [style=double edge, bend left] (6) to (10);
		\draw [style=double edge] (14) to (13.center);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (14) to (12.center);
		\draw [style=double edge, bend left] (17) to (16.center);
		\draw [style=double edge, bend right] (17) to (15.center);
		\draw [style=double edge, bend right] (14) to (17);
		\draw [style=double edge] (31) to (28.center);
		\draw [style=double edge, bend right] (31) to (27);
		\draw [style=double edge, bend left] (31) to (26.center);
		\draw [style=double edge] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/associative2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.75, -1.75) {};
		\node [style=none] (2) at (-8.25, 2) {};
		\node [style=whitephase] (6) at (-8.25, 0.75) {$\sigma_{BEC}$};
		\node [style=none] (7) at (-6.25, -1.75) {};
		\node [style=none] (8) at (-8.25, -1.75) {};
		\node [style=whitephase] (10) at (-7.25, -0.5) {$\sigma_{ABE}$};
		\node [style=none] (11) at (-5.25, 0) {=};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=whitephase] (14) at (-2.25, 0.75) {$\sigma_{ABC}$};
		\node [style=none] (15) at (-4.25, -1.75) {};
		\node [style=none] (16) at (-2.25, -1.75) {};
		\node [style=whitephase] (17) at (-3.25, -0.5) {$\sigma_{BEC}$};
		\node [style=none] (18) at (-11, 0) {:=};
		\node [style=none] (19) at (-12.5, -1.25) {};
		\node [style=none] (20) at (-14.5, -1.25) {};
		\node [style=none] (21) at (-13.5, 1.25) {};
		\node [style=whitephase] (25) at (-13.5, 0) {$\sigma_{ABEC}$};
		\node [style=none] (26) at (-13.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (6) to (2.center);
		\draw [style=double edge, in=90, out=-165, looseness=0.75] (6) to (1.center);
		\draw [style=double edge, bend right] (10) to (8.center);
		\draw [style=double edge, bend left] (10) to (7.center);
		\draw [style=double edge, bend left] (6) to (10);
		\draw [style=double edge] (14) to (13.center);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (14) to (12.center);
		\draw [style=double edge, bend left] (17) to (16.center);
		\draw [style=double edge, bend right] (17) to (15.center);
		\draw [style=double edge, bend right] (14) to (17);
		\draw [style=double edge] (25) to (21.center);
		\draw [style=double edge, bend right] (25) to (20.center);
		\draw [style=double edge, bend left] (25) to (19.center);
		\draw [style=double edge] (26.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/associative_problem.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=whitephase] (2) at (-0.25, 0.25) {$\otimes$};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=whitephase] (5) at (0.25, -0.5) {$\otimes$};
		\node [style=none] (6) at (1.5, -0.25) {\neq};
		\node [style=none] (26) at (4.25, -1.25) {};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style=whitephase] (28) at (3.25, 0.25) {$\otimes$};
		\node [style=none] (29) at (2.25, -1.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=whitephase] (31) at (2.75, -0.5) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=90, out=-165, looseness=0.75] (2) to (0.center);
		\draw [bend right] (5) to (4.center);
		\draw [bend left] (5) to (3.center);
		\draw [bend left] (2) to (5);
		\draw (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.75] (28) to (26.center);
		\draw [bend left] (31) to (30.center);
		\draw [bend right] (31) to (29.center);
		\draw [bend right] (28) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/associative_problem2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (8, -1.25) {};
		\node [style=none] (27) at (9, 1) {};
		\node [style=whitephase] (28) at (9, 0.25) {$\otimes$};
		\node [style=none] (29) at (10, -1.25) {};
		\node [style=none] (30) at (9, -1.25) {};
		\node [style=whitephase] (31) at (9.5, -0.5) {$\otimes$};
		\node [style=none] (32) at (11.25, -0.25) {=};
		\node [style=none] (33) at (14.75, -2) {};
		\node [style=whitephase] (35) at (13.75, -0.5) {$\otimes$};
		\node [style=none] (36) at (12.75, -2) {};
		\node [style=none] (37) at (13.75, -2) {};
		\node [style=whitephase] (38) at (13.25, -1.25) {$\otimes$};
		\node [style=none] (39) at (8, -1.75) {$[A,A']$};
		\node [style=none] (40) at (12.75, -2.5) {$[A,A']$};
		\node [style=none] (41) at (9, -1.75) {$[B,B']$};
		\node [style=none] (42) at (10, -1.75) {$[C,C']$};
		\node [style=none] (43) at (13.75, -2.5) {$[B,B']$};
		\node [style=none] (44) at (14.75, -2.5) {$[C,C']$};
		\node [style=none] (46) at (9, 1.5) {$[A\otimes (B \otimes C),A' \otimes (B' \otimes C')]$};
		\node [style=whitephase] (48) at (13.75, 0.25) {$\circ$};
		\node [style=box] (50) at (15, -0.5) {$\alpha$};
		\node [style=none] (51) at (13.75, 2.25) {$[A\otimes (B \otimes C),A' \otimes (B' \otimes C')]$};
		\node [style=whitephase] (52) at (13.75, 1) {$\circ$};
		\node [style=none] (53) at (13.75, 1.75) {};
		\node [style=box] (54) at (12.75, 0) {$\alpha^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (27.center);
		\draw [in=90, out=-165, looseness=0.75] (28) to (26.center);
		\draw [bend right] (31) to (30.center);
		\draw [bend left] (31) to (29.center);
		\draw [bend left] (28) to (31);
		\draw [in=90, out=-15, looseness=0.75] (35) to (33.center);
		\draw [bend left] (38) to (37.center);
		\draw [bend right] (38) to (36.center);
		\draw [bend right] (35) to (38);
		\draw (48) to (35);
		\draw [in=90, out=-15] (48) to (50);
		\draw (53.center) to (52);
		\draw (52) to (48);
		\draw [bend right=45] (52) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (48) at (2.25, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=none] (65) at (-0.25, -1.25) {};
		\node [style=none] (66) at (0, 1) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (78) at (1, 0.75) {};
		\node [style=none] (79) at (-3.25, 0.25) {};
		\node [style=none] (80) at (-2.25, 0.25) {};
		\node [style=none] (81) at (-2.25, -0.25) {};
		\node [style=none] (82) at (-3.25, -0.25) {};
		\node [style=none] (83) at (-2.75, 0) {$S$};
		\node [style=none] (84) at (-2.75, 0.75) {};
		\node [style=none] (85) at (-2.75, 0.25) {};
		\node [style=none] (86) at (-2.75, -0.25) {};
		\node [style=none] (87) at (-2.75, -0.75) {};
		\node [style=none] (88) at (-2.25, -1) {$[A,A']$};
		\node [style=none] (91) at (-1.25, 0) {$\approx$};
		\node [style=none] (92) at (-2.25, 1) {$[B,B']$};
		\node [style=none] (93) at (1.25, -0.25) {$A$};
		\node [style=none] (94) at (1.25, 0.25) {$A'$};
		\node [style=none] (95) at (1.25, -1.75) {$B$};
		\node [style=none] (96) at (1.25, 1.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (76.center) to (60.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (48) at (2.25, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=none] (65) at (-0.25, -1.25) {};
		\node [style=none] (66) at (0, 1) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (78) at (1, 0.75) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (1.25, 0.25) {};
		\node [style=none] (81) at (1.25, -0.25) {};
		\node [style=none] (82) at (0.75, -0.25) {};
		\node [style=none] (83) at (1, 0) {$\phi$};
		\node [style=none] (84) at (-1.25, 0) {$\approx$};
		\node [style=none] (85) at (-3.25, 0.5) {};
		\node [style=none] (86) at (-2.25, 0.5) {};
		\node [style=none] (87) at (-2.25, 0) {};
		\node [style=none] (88) at (-3.25, 0) {};
		\node [style=none] (89) at (-2.75, 0.25) {$S$};
		\node [style=none] (90) at (-2.75, 1.25) {};
		\node [style=none] (91) at (-2.75, 0.5) {};
		\node [style=none] (92) at (-2.75, 0) {};
		\node [style=none] (93) at (-2.75, -1) {};
		\node [style=none] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-2.25, -1) {};
		\node [style=none] (97) at (-2.75, -1.25) {$\hat{\phi}$};
		\node [style=none] (101) at (-6, -0.75) {};
		\node [style=none] (112) at (-6, -0.25) {};
		\node [style=none] (113) at (-6, 0.25) {};
		\node [style=none] (114) at (-6, 0.75) {};
		\node [style=none] (115) at (-6.25, 0.25) {};
		\node [style=none] (116) at (-5.75, 0.25) {};
		\node [style=none] (117) at (-5.75, -0.25) {};
		\node [style=none] (118) at (-6.25, -0.25) {};
		\node [style=none] (119) at (-6, 0) {$\phi$};
		\node [style=none] (120) at (-7.25, 0) {$\approx$};
		\node [style=none] (128) at (-8.75, 0.5) {};
		\node [style=none] (129) at (-8.75, -0.5) {};
		\node [style=none] (130) at (-8.75, 1) {$[A,A']$};
		\node [style=none] (131) at (-9.25, -0.5) {};
		\node [style=none] (132) at (-8.25, -0.5) {};
		\node [style=none] (133) at (-8.75, -0.75) {$\hat{\phi}$};
		\node [style=none] (134) at (-6, -1.25) {$A$};
		\node [style=none] (135) at (-6, 1.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (76.center) to (60.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw (85.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (93.center) to (92.center);
		\draw (91.center) to (90.center);
		\draw [bend right=90, looseness=2.00] (95.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw (112.center) to (101.center);
		\draw (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw (129.center) to (128.center);
		\draw [bend right=90, looseness=2.00] (131.center) to (132.center);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-0.5, 0) {$\approx$};
		\node [style=none] (85) at (1, 1.25) {};
		\node [style=none] (86) at (3.5, 1.25) {};
		\node [style=none] (87) at (3, 0.75) {};
		\node [style=none] (88) at (2.25, -0.75) {};
		\node [style=none] (89) at (1.5, 0.75) {};
		\node [style=none] (90) at (1.5, -0.75) {};
		\node [style=none] (91) at (3, -0.75) {};
		\node [style=none] (92) at (3.5, -1.25) {};
		\node [style=none] (93) at (1, -1.25) {};
		\node [style=none] (94) at (1.75, 1) {$T$};
		\node [style=none] (95) at (2.25, 1.75) {};
		\node [style=none] (96) at (2.25, 1.25) {};
		\node [style=none] (97) at (2.25, -1.25) {};
		\node [style=none] (98) at (2.25, -1.75) {};
		\node [style=none] (99) at (2.25, -0.25) {};
		\node [style=none] (100) at (2.25, 0.25) {};
		\node [style=none] (101) at (2.25, 0.75) {};
		\node [style=none] (102) at (0.25, 2.75) {};
		\node [style=none] (103) at (4.25, 2.75) {};
		\node [style=none] (104) at (3.75, 2.25) {};
		\node [style=none] (105) at (2.25, -2.25) {};
		\node [style=none] (106) at (0.75, 2.25) {};
		\node [style=none] (107) at (0.75, -2.25) {};
		\node [style=none] (108) at (3.75, -2.25) {};
		\node [style=none] (109) at (4.25, -2.75) {};
		\node [style=none] (110) at (0.25, -2.75) {};
		\node [style=none] (111) at (0.5, 2.5) {$S$};
		\node [style=none] (112) at (2.25, 3.25) {};
		\node [style=none] (113) at (2.25, 2.75) {};
		\node [style=none] (114) at (2.25, -2.75) {};
		\node [style=none] (115) at (2.25, -3.25) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, 1.75) {};
		\node [style=none] (118) at (2.25, 2.25) {};
		\node [style=none] (119) at (-2.25, 0.75) {};
		\node [style=none] (120) at (-1.25, 0.75) {};
		\node [style=none] (121) at (-1.25, 0.25) {};
		\node [style=none] (122) at (-2.25, 0.25) {};
		\node [style=none] (123) at (-1.75, 0.5) {$S$};
		\node [style=none] (124) at (-1.75, 1.25) {};
		\node [style=none] (125) at (-1.75, 0.75) {};
		\node [style=none] (126) at (-1.75, 0.25) {};
		\node [style=none] (127) at (-1.75, -0.25) {};
		\node [style=none] (128) at (-2.25, -0.25) {};
		\node [style=none] (129) at (-1.25, -0.25) {};
		\node [style=none] (130) at (-1.25, -0.75) {};
		\node [style=none] (131) at (-2.25, -0.75) {};
		\node [style=none] (132) at (-1.75, -0.5) {$T$};
		\node [style=none] (134) at (-1.75, -0.25) {};
		\node [style=none] (135) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (85.center) to (93.center);
		\draw (98.center) to (97.center);
		\draw (96.center) to (95.center);
		\draw (92.center) to (86.center);
		\draw (87.center) to (91.center);
		\draw (99.center) to (88.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (110.center) to (109.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (102.center) to (110.center);
		\draw (115.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (109.center) to (103.center);
		\draw (104.center) to (108.center);
		\draw (116.center) to (105.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (127.center) to (126.center);
		\draw (125.center) to (124.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (136.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-1.5, 0.75) {};
		\node [style=none] (63) at (-1.5, -0.75) {};
		\node [style=none] (64) at (-1, -1) {$[A,A']$};
		\node [style=none] (84) at (-0.5, 0) {$\approx$};
		\node [style=none] (85) at (0.25, 1.5) {};
		\node [style=none] (86) at (2.75, 1.5) {};
		\node [style=none] (87) at (2.25, 1) {};
		\node [style=none] (88) at (1.5, -2) {};
		\node [style=none] (89) at (0.75, 1) {};
		\node [style=none] (90) at (0.75, -1) {};
		\node [style=none] (91) at (2.25, -1) {};
		\node [style=none] (92) at (2.75, -1.5) {};
		\node [style=none] (93) at (0.25, -1.5) {};
		\node [style=none] (95) at (1.5, 2) {};
		\node [style=none] (96) at (1.5, 0.5) {};
		\node [style=none] (99) at (1.5, -0.5) {};
		\node [style=none] (117) at (1.5, 2) {};
		\node [style=none] (118) at (1.75, -0.5) {$A$};
		\node [style=none] (119) at (1.75, 0.5) {$A'$};
		\node [style=none] (120) at (1.75, -2) {$A$};
		\node [style=none] (121) at (1.75, 2) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (63.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (85.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (92.center) to (86.center);
		\draw (87.center) to (91.center);
		\draw (99.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_e.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4.25, 1.25) {};
		\node [style=none] (80) at (6.75, 1.25) {};
		\node [style=none] (81) at (6.25, 0.75) {};
		\node [style=none] (82) at (5.5, -0.75) {};
		\node [style=none] (83) at (4.75, 0.75) {};
		\node [style=none] (84) at (4.75, -0.75) {};
		\node [style=none] (85) at (6.25, -0.75) {};
		\node [style=none] (86) at (6.75, -1.25) {};
		\node [style=none] (87) at (4.25, -1.25) {};
		\node [style=none] (88) at (4.5, 1) {$S$};
		\node [style=none] (89) at (5.5, 1.75) {};
		\node [style=none] (90) at (5.5, 1.25) {};
		\node [style=none] (91) at (5.5, -1.25) {};
		\node [style=none] (92) at (5.5, -1.75) {};
		\node [style=none] (93) at (5.5, -0.25) {};
		\node [style=none] (94) at (5.5, 0.25) {};
		\node [style=none] (95) at (5.5, 0.75) {};
		\node [style=none] (96) at (7.75, 1.25) {};
		\node [style=none] (97) at (10.25, 1.25) {};
		\node [style=none] (98) at (9.75, 0.75) {};
		\node [style=none] (99) at (9, -0.75) {};
		\node [style=none] (100) at (8.25, 0.75) {};
		\node [style=none] (101) at (8.25, -0.75) {};
		\node [style=none] (102) at (9.75, -0.75) {};
		\node [style=none] (103) at (10.25, -1.25) {};
		\node [style=none] (104) at (7.75, -1.25) {};
		\node [style=none] (105) at (8, 1) {$T$};
		\node [style=none] (106) at (9, 1.75) {};
		\node [style=none] (107) at (9, 1.25) {};
		\node [style=none] (108) at (9, -1.25) {};
		\node [style=none] (109) at (9, -1.75) {};
		\node [style=none] (110) at (9, -0.25) {};
		\node [style=none] (111) at (9, 0.25) {};
		\node [style=none] (112) at (9, 0.75) {};
		\node [style=none] (113) at (3, 0) {$\approx$};
		\node [style=none] (115) at (-0.75, 0.25) {};
		\node [style=none] (116) at (0.25, 0.25) {};
		\node [style=none] (117) at (0.25, -0.25) {};
		\node [style=none] (118) at (-0.75, -0.25) {};
		\node [style=none] (119) at (-0.25, 0) {$S$};
		\node [style=none] (120) at (-0.25, 0.75) {};
		\node [style=none] (121) at (-0.25, 0.25) {};
		\node [style=none] (122) at (-0.25, -0.25) {};
		\node [style=none] (123) at (-0.25, -0.75) {};
		\node [style=none] (129) at (-0.25, -0.75) {};
		\node [style=none] (134) at (1.25, 0.75) {};
		\node [style=none] (135) at (1.25, 0.25) {};
		\node [style=none] (136) at (0.75, 0.25) {};
		\node [style=none] (137) at (1.75, 0.25) {};
		\node [style=none] (138) at (1.75, -0.25) {};
		\node [style=none] (139) at (0.75, -0.25) {};
		\node [style=none] (140) at (1.25, 0) {$T$};
		\node [style=none] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (1.25, -0.25) {};
		\node [style=none] (143) at (1.25, -0.75) {};
		\node [style=none] (144) at (-0.25, -1.25) {$[A,A']$};
		\node [style=none] (145) at (-0.25, 1.25) {$[C,C']$};
		\node [style=none] (146) at (5.75, -0.25) {$A$};
		\node [style=none] (147) at (5.75, 0.25) {$A'$};
		\node [style=none] (148) at (5.75, 1.75) {$C'$};
		\node [style=none] (149) at (5.75, -1.75) {$C$};
		\node [style=none] (150) at (9.25, -0.25) {$B$};
		\node [style=none] (151) at (9.25, 0.25) {$B'$};
		\node [style=none] (152) at (9.25, -1.75) {$D$};
		\node [style=none] (153) at (9.25, 1.75) {$D'$};
		\node [style=none] (154) at (1.25, 1.25) {$[D,D']$};
		\node [style=none] (155) at (1.25, -1.25) {$ [B,B']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (86.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (96.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (110.center) to (99.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (123.center) to (122.center);
		\draw (121.center) to (120.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_3_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-1.75, 0) {$[f,g]$};
		\node [style=none] (84) at (-0.5, 0) {$\approx$};
		\node [style=none] (117) at (0.75, 2) {};
		\node [style=box] (118) at (0.75, 1.25) {$g$};
		\node [style=none] (119) at (0.75, 0.5) {};
		\node [style=none] (120) at (0.75, -0.5) {};
		\node [style=box] (121) at (0.75, -1.25) {$f$};
		\node [style=none] (122) at (0.75, -2) {};
		\node [style=none] (123) at (-2.25, 0.25) {};
		\node [style=none] (124) at (-1.25, 0.25) {};
		\node [style=none] (125) at (-1.25, -0.25) {};
		\node [style=none] (126) at (-2.25, -0.25) {};
		\node [style=none] (128) at (-1.75, 0.75) {};
		\node [style=none] (129) at (-1.75, 0.25) {};
		\node [style=none] (130) at (-1.75, -0.25) {};
		\node [style=none] (131) at (-1.75, -0.75) {};
		\node [style=none] (132) at (-1.75, -0.75) {};
		\node [style=none] (133) at (0.25, 0.5) {};
		\node [style=none] (134) at (1.25, 0.5) {};
		\node [style=none] (135) at (1.25, -0.5) {};
		\node [style=none] (136) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118);
		\draw (118) to (117.center);
		\draw (122.center) to (121);
		\draw (121) to (120.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (128.center);
		\draw [style=dottededge] (133.center) to (134.center);
		\draw [style=dottededge] (134.center) to (135.center);
		\draw [style=dottededge] (135.center) to (136.center);
		\draw [style=dottededge] (136.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_3_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.75, 1.25) {};
		\node [style=none] (48) at (-1.25, 1.25) {};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=none] (60) at (-2.5, -0.75) {};
		\node [style=none] (61) at (-3.25, 0.75) {};
		\node [style=none] (62) at (-3.25, -0.75) {};
		\node [style=none] (63) at (-1.75, -0.75) {};
		\node [style=none] (64) at (-1.25, -1.25) {};
		\node [style=none] (65) at (-3.75, -1.25) {};
		\node [style=none] (66) at (-2.5, 1) {$h(f,g) \circ h(f',g')$};
		\node [style=none] (67) at (-2.5, 1.75) {};
		\node [style=none] (68) at (-2.5, 1.25) {};
		\node [style=none] (69) at (-2.5, -1.25) {};
		\node [style=none] (70) at (-2.5, -1.75) {};
		\node [style=none] (76) at (-2.5, -0.25) {};
		\node [style=none] (77) at (-2.5, 0.25) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (84) at (-0.5, 0) {$:=$};
		\node [style=none] (85) at (1, 1.75) {};
		\node [style=none] (86) at (3.5, 1.75) {};
		\node [style=none] (87) at (3, 0.75) {};
		\node [style=none] (89) at (1.5, 0.75) {};
		\node [style=none] (90) at (1.5, -0.75) {};
		\node [style=none] (91) at (3, -0.75) {};
		\node [style=none] (92) at (3.5, -1.75) {};
		\node [style=none] (93) at (1, -1.75) {};
		\node [style=box] (118) at (2.25, 1.25) {$g$};
		\node [style=none] (119) at (2.25, 0.25) {};
		\node [style=none] (120) at (2.25, -0.25) {};
		\node [style=box] (121) at (2.25, -1.25) {$f$};
		\node [style=none] (123) at (0.25, 3.5) {};
		\node [style=none] (124) at (4.25, 3.5) {};
		\node [style=none] (125) at (3.75, 2.5) {};
		\node [style=none] (126) at (0.75, 2.5) {};
		\node [style=none] (127) at (0.75, -2.5) {};
		\node [style=none] (128) at (3.75, -2.5) {};
		\node [style=none] (129) at (4.25, -3.5) {};
		\node [style=none] (130) at (0.25, -3.5) {};
		\node [style=none] (131) at (2.25, 4.25) {};
		\node [style=box] (132) at (2.25, 3) {$g'$};
		\node [style=box] (135) at (2.25, -3) {$f'$};
		\node [style=none] (136) at (2.25, -4) {};
		\node [style=none] (137) at (5, 0) {$=$};
		\node [style=none] (140) at (8.5, 0.75) {};
		\node [style=none] (141) at (7, 0.75) {};
		\node [style=none] (142) at (7, -0.75) {};
		\node [style=none] (143) at (8.5, -0.75) {};
		\node [style=box] (146) at (7.75, 1.25) {$g$};
		\node [style=none] (147) at (7.75, 0.25) {};
		\node [style=none] (148) at (7.75, -0.25) {};
		\node [style=box] (149) at (7.75, -1.25) {$f$};
		\node [style=none] (150) at (5.75, 2.5) {};
		\node [style=none] (151) at (9.75, 2.5) {};
		\node [style=none] (156) at (9.75, -2.5) {};
		\node [style=none] (157) at (5.75, -2.5) {};
		\node [style=none] (158) at (7.75, 3.25) {};
		\node [style=box] (159) at (7.75, 2) {$g'$};
		\node [style=box] (160) at (7.75, -2) {$f'$};
		\node [style=none] (161) at (7.75, -3) {};
		\node [style=none] (162) at (10.75, 0) {$=$};
		\node [style=none] (163) at (11.75, 1.25) {};
		\node [style=none] (164) at (14.25, 1.25) {};
		\node [style=none] (165) at (13.75, 0.75) {};
		\node [style=none] (166) at (13, -0.75) {};
		\node [style=none] (167) at (12.25, 0.75) {};
		\node [style=none] (168) at (12.25, -0.75) {};
		\node [style=none] (169) at (13.75, -0.75) {};
		\node [style=none] (170) at (14.25, -1.25) {};
		\node [style=none] (171) at (11.75, -1.25) {};
		\node [style=none] (172) at (13, 1) {$h(f \circ f',g' \circ g)$};
		\node [style=none] (173) at (13, 1.75) {};
		\node [style=none] (174) at (13, 1.25) {};
		\node [style=none] (175) at (13, -1.25) {};
		\node [style=none] (176) at (13, -1.75) {};
		\node [style=none] (177) at (13, -0.25) {};
		\node [style=none] (178) at (13, 0.25) {};
		\node [style=none] (179) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (76.center) to (60.center);
		\draw (78.center) to (77.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (85.center) to (93.center);
		\draw (92.center) to (86.center);
		\draw (87.center) to (91.center);
		\draw (119.center) to (118);
		\draw (121) to (120.center);
		\draw (123.center) to (124.center);
		\draw (130.center) to (129.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (130.center);
		\draw (129.center) to (124.center);
		\draw (125.center) to (128.center);
		\draw (132) to (131.center);
		\draw (136.center) to (135);
		\draw (118) to (132);
		\draw (135) to (121);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (143.center);
		\draw (147.center) to (146);
		\draw (149) to (148.center);
		\draw (150.center) to (151.center);
		\draw (157.center) to (156.center);
		\draw (150.center) to (157.center);
		\draw (156.center) to (151.center);
		\draw (159) to (158.center);
		\draw (161.center) to (160);
		\draw (146) to (159);
		\draw (160) to (149);
		\draw (163.center) to (164.center);
		\draw (171.center) to (170.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (163.center) to (171.center);
		\draw (176.center) to (175.center);
		\draw (174.center) to (173.center);
		\draw (170.center) to (164.center);
		\draw (165.center) to (169.center);
		\draw (177.center) to (166.center);
		\draw (179.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_3_b_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-1.75, -0.5) {$[f,g]$};
		\node [style=none] (84) at (-0.5, 0) {$\approx$};
		\node [style=box] (118) at (0.75, 1.25) {$g$};
		\node [style=none] (119) at (0.75, 0.5) {};
		\node [style=none] (120) at (0.75, -0.5) {};
		\node [style=box] (121) at (0.75, -1.25) {$f$};
		\node [style=none] (123) at (-2.25, -0.25) {};
		\node [style=none] (124) at (-1.25, -0.25) {};
		\node [style=none] (125) at (-1.25, -0.75) {};
		\node [style=none] (126) at (-2.25, -0.75) {};
		\node [style=none] (129) at (-1.75, -0.25) {};
		\node [style=none] (130) at (-1.75, -0.75) {};
		\node [style=none] (131) at (-1.75, -1.25) {};
		\node [style=none] (132) at (-1.75, -1.25) {};
		\node [style=none] (133) at (-1.75, 0.5) {$[f',g']$};
		\node [style=none] (134) at (2, 0) {$\approx$};
		\node [style=none] (135) at (0.75, 2.75) {};
		\node [style=box] (136) at (0.75, 2) {$g'$};
		\node [style=box] (139) at (0.75, -2) {$f'$};
		\node [style=none] (140) at (0.75, -2.75) {};
		\node [style=none] (141) at (-2.25, 0.75) {};
		\node [style=none] (142) at (-1.25, 0.75) {};
		\node [style=none] (143) at (-1.25, 0.25) {};
		\node [style=none] (144) at (-2.25, 0.25) {};
		\node [style=none] (145) at (-1.75, 1.25) {};
		\node [style=none] (146) at (-1.75, 0.75) {};
		\node [style=none] (147) at (-1.75, 0.25) {};
		\node [style=none] (148) at (-1.75, -0.25) {};
		\node [style=none] (149) at (4, 0) {$[f \circ f',g' \circ g]$};
		\node [style=none] (150) at (2.75, 0.25) {};
		\node [style=none] (151) at (5.25, 0.25) {};
		\node [style=none] (152) at (5.25, -0.25) {};
		\node [style=none] (153) at (2.75, -0.25) {};
		\node [style=none] (154) at (4, 0.25) {};
		\node [style=none] (155) at (4, -0.25) {};
		\node [style=none] (156) at (4, -0.75) {};
		\node [style=none] (157) at (4, -0.75) {};
		\node [style=none] (165) at (4, 0.75) {};
		\node [style=none] (166) at (4, 0.25) {};
		\node [style=none] (167) at (0.25, 0.5) {};
		\node [style=none] (168) at (1.25, 0.5) {};
		\node [style=none] (169) at (1.25, -0.5) {};
		\node [style=none] (170) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118);
		\draw (121) to (120.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (131.center) to (130.center);
		\draw (136) to (135.center);
		\draw (140.center) to (139);
		\draw (141.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (145.center);
		\draw (118) to (136);
		\draw (139) to (121);
		\draw (150.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (156.center) to (155.center);
		\draw (166.center) to (165.center);
		\draw [style=dottededge] (167.center) to (170.center);
		\draw [style=dottededge] (170.center) to (169.center);
		\draw [style=dottededge] (169.center) to (168.center);
		\draw [style=dottededge] (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_4_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.75, 1.25) {};
		\node [style=none] (48) at (-1.25, 1.25) {};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=none] (60) at (-2.5, -0.75) {};
		\node [style=none] (61) at (-3.25, 0.75) {};
		\node [style=none] (62) at (-3.25, -0.75) {};
		\node [style=none] (63) at (-1.75, -0.75) {};
		\node [style=none] (64) at (-1.25, -1.25) {};
		\node [style=none] (65) at (-3.75, -1.25) {};
		\node [style=none] (66) at (-3.25, 1) {$h(f,g)$};
		\node [style=none] (67) at (-2.5, 1.75) {};
		\node [style=none] (68) at (-2.5, 1.25) {};
		\node [style=none] (69) at (-2.5, -1.25) {};
		\node [style=none] (70) at (-2.5, -1.75) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (84) at (-0.5, 0) {$:=$};
		\node [style=none] (85) at (0.25, 1.75) {};
		\node [style=none] (86) at (2.75, 1.75) {};
		\node [style=none] (87) at (2.25, 0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.75, -0.75) {};
		\node [style=none] (91) at (2.25, -0.75) {};
		\node [style=none] (92) at (2.75, -1.75) {};
		\node [style=none] (93) at (0.25, -1.75) {};
		\node [style=none] (117) at (1.5, 2.25) {};
		\node [style=box] (118) at (1.5, 1.25) {$g$};
		\node [style=box] (121) at (1.5, -1.25) {$f$};
		\node [style=none] (122) at (1.5, -2.25) {};
		\node [style=box] (123) at (-2.5, 0) {$\phi$};
		\node [style=box] (124) at (1.5, 0) {$\phi$};
		\node [style=none] (125) at (3.75, 0) {$=$};
		\node [style=none] (134) at (4.75, 2.25) {};
		\node [style=box] (135) at (4.75, 1.25) {$g$};
		\node [style=box] (136) at (4.75, -1.25) {$f$};
		\node [style=none] (137) at (4.75, -2.25) {};
		\node [style=box] (138) at (4.75, 0) {$\phi$};
		\node [style=none] (139) at (5.75, 0) {$=$};
		\node [style=none] (140) at (6.5, 2) {};
		\node [style=none] (141) at (9, 2) {};
		\node [style=none] (142) at (8.5, 1) {};
		\node [style=none] (143) at (7, 1) {};
		\node [style=none] (144) at (7, -0.25) {};
		\node [style=none] (145) at (8.5, -0.25) {};
		\node [style=none] (146) at (9, -2) {};
		\node [style=none] (147) at (6.5, -2) {};
		\node [style=none] (148) at (7.75, 2.5) {};
		\node [style=box] (149) at (7.75, 1.5) {$g$};
		\node [style=box] (150) at (7.75, -1.5) {$f$};
		\node [style=none] (151) at (7.75, -2.5) {};
		\node [style=box] (152) at (7.75, -0.75) {$\phi$};
		\node [style=none] (153) at (9.75, 0) {$=$};
		\node [style=none] (154) at (10.5, -2) {};
		\node [style=none] (155) at (13, -2) {};
		\node [style=none] (156) at (12.5, -1) {};
		\node [style=none] (157) at (11, -1) {};
		\node [style=none] (158) at (11, 0.25) {};
		\node [style=none] (159) at (12.5, 0.25) {};
		\node [style=none] (160) at (13, 2) {};
		\node [style=none] (161) at (10.5, 2) {};
		\node [style=none] (162) at (11.75, -2.5) {};
		\node [style=box] (163) at (11.75, -1.5) {$f$};
		\node [style=box] (164) at (11.75, 1.5) {$g$};
		\node [style=none] (165) at (11.75, 2.5) {};
		\node [style=box] (166) at (11.75, 0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (85.center) to (93.center);
		\draw (92.center) to (86.center);
		\draw (87.center) to (91.center);
		\draw (118) to (117.center);
		\draw (122.center) to (121);
		\draw (60.center) to (123);
		\draw (123) to (78.center);
		\draw (124) to (121);
		\draw (124) to (118);
		\draw (135) to (134.center);
		\draw (137.center) to (136);
		\draw (138) to (136);
		\draw (138) to (135);
		\draw (140.center) to (141.center);
		\draw (147.center) to (146.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (140.center) to (147.center);
		\draw (146.center) to (141.center);
		\draw (142.center) to (145.center);
		\draw (149) to (148.center);
		\draw (151.center) to (150);
		\draw (152) to (150);
		\draw (152) to (149);
		\draw (154.center) to (155.center);
		\draw (161.center) to (160.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (154.center) to (161.center);
		\draw (160.center) to (155.center);
		\draw (156.center) to (159.center);
		\draw (163) to (162.center);
		\draw (165.center) to (164);
		\draw (166) to (164);
		\draw (166) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_4_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-1.75, 0.5) {$[f,g]$};
		\node [style=none] (84) at (-0.5, 0) {$\approx$};
		\node [style=none] (117) at (0.75, 2) {};
		\node [style=box] (118) at (0.75, 1.25) {$g$};
		\node [style=box] (121) at (0.75, -1.25) {$f$};
		\node [style=none] (122) at (0.75, -2) {};
		\node [style=none] (123) at (-2.25, 0.75) {};
		\node [style=none] (124) at (-1.25, 0.75) {};
		\node [style=none] (125) at (-1.25, 0.25) {};
		\node [style=none] (126) at (-2.25, 0.25) {};
		\node [style=none] (128) at (-1.75, 1.25) {};
		\node [style=none] (129) at (-1.75, 0.75) {};
		\node [style=none] (130) at (-1.75, 0.25) {};
		\node [style=none] (131) at (-1.75, -0.25) {};
		\node [style=none] (132) at (-1.75, -0.25) {};
		\node [style=none] (133) at (-2.25, -0.25) {};
		\node [style=none] (134) at (-1.25, -0.25) {};
		\node [style=none] (135) at (-1.75, -0.5) {$\hat{\phi}$};
		\node [style=box] (136) at (0.75, 0) {$\phi$};
		\node [style=none] (137) at (4.5, 0) {$\approx$};
		\node [style=none] (145) at (6.25, 0.5) {};
		\node [style=none] (146) at (6.25, -0.25) {};
		\node [style=none] (147) at (6.25, -0.25) {};
		\node [style=none] (148) at (5.25, -0.25) {};
		\node [style=none] (149) at (7.25, -0.25) {};
		\node [style=none] (150) at (6.25, -0.75) {$\widehat{g \circ  \phi \circ f}$};
		\node [style=none] (151) at (3.25, 2) {};
		\node [style=box] (152) at (3.25, 1) {$g$};
		\node [style=box] (153) at (3.25, -1) {$f$};
		\node [style=none] (154) at (3.25, -2) {};
		\node [style=box] (155) at (3.25, 0) {$\phi$};
		\node [style=none] (156) at (2, 0) {$\approx$};
		\node [style=none] (157) at (0.25, 0.5) {};
		\node [style=none] (158) at (1.25, 0.5) {};
		\node [style=none] (159) at (0.25, -0.5) {};
		\node [style=none] (160) at (1.25, -0.5) {};
		\node [style=none] (161) at (2.75, 1.5) {};
		\node [style=none] (162) at (3.75, 1.5) {};
		\node [style=none] (163) at (3.75, -1.5) {};
		\node [style=none] (164) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118) to (117.center);
		\draw (122.center) to (121);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (128.center);
		\draw [bend right=90, looseness=2.00] (133.center) to (134.center);
		\draw (133.center) to (134.center);
		\draw (121) to (136);
		\draw (136) to (118);
		\draw (146.center) to (145.center);
		\draw [bend right=90, looseness=2.00] (148.center) to (149.center);
		\draw (148.center) to (149.center);
		\draw (152) to (151.center);
		\draw (154.center) to (153);
		\draw (153) to (155);
		\draw (155) to (152);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw [style=dottededge] (158.center) to (160.center);
		\draw [style=dottededge] (160.center) to (159.center);
		\draw [style=dottededge] (159.center) to (157.center);
		\draw [style=dottededge] (161.center) to (162.center);
		\draw [style=dottededge] (162.center) to (163.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.75) {};
		\node [style=none] (80) at (6.25, 1.75) {};
		\node [style=none] (81) at (5.75, 1.25) {};
		\node [style=none] (82) at (5, -0.75) {};
		\node [style=none] (83) at (4.25, 1.25) {};
		\node [style=none] (84) at (4.25, -0.75) {};
		\node [style=none] (85) at (5.75, -0.75) {};
		\node [style=none] (86) at (6.25, -1.25) {};
		\node [style=none] (87) at (3.75, -1.25) {};
		\node [style=none] (88) at (4, 1.5) {$S$};
		\node [style=none] (89) at (5, 2.25) {};
		\node [style=none] (90) at (5, 1.75) {};
		\node [style=none] (91) at (5, -1.25) {};
		\node [style=none] (92) at (5, -1.75) {};
		\node [style=none] (93) at (5, -0.25) {};
		\node [style=none] (94) at (5, 0.75) {};
		\node [style=none] (95) at (5, 1.25) {};
		\node [style=none] (96) at (7.25, 1.75) {};
		\node [style=none] (97) at (9.75, 1.75) {};
		\node [style=none] (98) at (9.25, 1.25) {};
		\node [style=none] (99) at (8.5, -0.75) {};
		\node [style=none] (100) at (7.75, 1.25) {};
		\node [style=none] (101) at (7.75, -0.75) {};
		\node [style=none] (102) at (9.25, -0.75) {};
		\node [style=none] (103) at (9.75, -1.25) {};
		\node [style=none] (104) at (7.25, -1.25) {};
		\node [style=none] (105) at (7.5, 1.5) {$T$};
		\node [style=none] (106) at (8.5, 2.25) {};
		\node [style=none] (107) at (8.5, 1.75) {};
		\node [style=none] (108) at (8.5, -1.25) {};
		\node [style=none] (109) at (8.5, -1.75) {};
		\node [style=none] (110) at (8.5, -0.25) {};
		\node [style=none] (111) at (8.5, 0.75) {};
		\node [style=none] (112) at (8.5, 1.25) {};
		\node [style=none] (113) at (3, 0.25) {$\approx$};
		\node [style=none] (114) at (6.75, 0.5) {$\boxtimes_{v}$};
		\node [style=none] (115) at (6.75, 0) {$\texttt{All processes}$};
		\node [style=none] (116) at (4.75, 0.75) {};
		\node [style=none] (117) at (8.75, 0.75) {};
		\node [style=none] (118) at (8.75, -0.25) {};
		\node [style=none] (119) at (4.75, -0.25) {};
		\node [style=none] (120) at (-0.5, 1) {};
		\node [style=none] (121) at (0.5, 1) {};
		\node [style=none] (122) at (0.5, 0.5) {};
		\node [style=none] (123) at (-0.5, 0.5) {};
		\node [style=none] (124) at (0, 0.75) {$S$};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 1) {};
		\node [style=none] (127) at (0, 0.5) {};
		\node [style=none] (128) at (0, 0) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (1.5, 1.5) {};
		\node [style=none] (131) at (1.5, 1) {};
		\node [style=none] (132) at (1, 1) {};
		\node [style=none] (133) at (2, 1) {};
		\node [style=none] (134) at (2, 0.5) {};
		\node [style=none] (135) at (1, 0.5) {};
		\node [style=none] (136) at (1.5, 0.75) {$T$};
		\node [style=none] (137) at (1.5, 1) {};
		\node [style=none] (138) at (1.5, 0.5) {};
		\node [style=none] (139) at (1.5, 0) {};
		\node [style=none] (140) at (-0.5, 0) {};
		\node [style=none] (141) at (2, 0) {};
		\node [style=none] (142) at (0.75, -0.5) {$\texttt{All processes}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (86.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (96.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (110.center) to (99.center);
		\draw (112.center) to (111.center);
		\draw [style=dottededge] (119.center) to (118.center);
		\draw [style=dottededge] (118.center) to (117.center);
		\draw [style=dottededge] (117.center) to (116.center);
		\draw [style=dottededge] (116.center) to (119.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (139.center) to (138.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (141.center) to (140.center);
		\draw [style=dottededge] (140.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_5_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4, 2.25) {};
		\node [style=none] (80) at (6.75, 2.25) {};
		\node [style=none] (81) at (6.25, 1.75) {};
		\node [style=none] (82) at (5.5, -0.5) {};
		\node [style=none] (83) at (4.75, 1.75) {};
		\node [style=none] (84) at (4.75, -0.5) {};
		\node [style=none] (85) at (6.25, -0.5) {};
		\node [style=none] (86) at (6.75, -1) {};
		\node [style=none] (87) at (4, -1) {};
		\node [style=none] (88) at (4.25, 2) {$S$};
		\node [style=none] (89) at (5.5, 2.75) {};
		\node [style=none] (90) at (5.5, 2.25) {};
		\node [style=none] (91) at (5.5, -1) {};
		\node [style=none] (92) at (5.5, -1.5) {};
		\node [style=none] (93) at (5.5, 0.15) {};
		\node [style=none] (94) at (5.5, 1.175) {};
		\node [style=none] (95) at (5.5, 1.75) {};
		\node [style=none] (96) at (7.75, 1.25) {};
		\node [style=none] (97) at (10.5, 1.25) {};
		\node [style=none] (98) at (10, 0.75) {};
		\node [style=none] (99) at (9.25, -1.5) {};
		\node [style=none] (100) at (8.5, 0.75) {};
		\node [style=none] (101) at (8.5, -1.5) {};
		\node [style=none] (102) at (10, -1.5) {};
		\node [style=none] (103) at (10.5, -2) {};
		\node [style=none] (104) at (7.75, -2) {};
		\node [style=none] (105) at (8, 1) {$T$};
		\node [style=none] (106) at (9.25, 2) {};
		\node [style=none] (107) at (9.25, 1.25) {};
		\node [style=none] (108) at (9.25, -2) {};
		\node [style=none] (109) at (9.25, -2.5) {};
		\node [style=none] (110) at (9.25, -0.95) {};
		\node [style=none] (111) at (9.25, 0.05) {};
		\node [style=none] (112) at (9.25, 0.75) {};
		\node [style=none] (113) at (3.25, 0.25) {$\approx$};
		\node [style=none] (114) at (7.25, 0.25) {$\boxtimes_{v}$};
		\node [style=none] (115) at (5.5, -2.25) {$\texttt{All processes}$};
		\node [style=none] (116) at (5.25, 1.25) {};
		\node [style=none] (117) at (9.5, 0) {};
		\node [style=none] (118) at (9.5, -1) {};
		\node [style=none] (119) at (5.25, 0.25) {};
		\node [style=none] (120) at (-0.5, 1) {};
		\node [style=none] (121) at (0.5, 1) {};
		\node [style=none] (122) at (0.5, 0.5) {};
		\node [style=none] (123) at (-0.5, 0.5) {};
		\node [style=none] (124) at (0, 0.75) {$S$};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 1) {};
		\node [style=none] (127) at (0, 0.5) {};
		\node [style=none] (128) at (0, 0) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (1.5, 1.5) {};
		\node [style=none] (131) at (1.5, 1) {};
		\node [style=none] (132) at (1, 1) {};
		\node [style=none] (133) at (2, 1) {};
		\node [style=none] (134) at (2, 0.5) {};
		\node [style=none] (135) at (1, 0.5) {};
		\node [style=none] (136) at (1.5, 0.75) {$T$};
		\node [style=none] (137) at (1.5, 1) {};
		\node [style=none] (138) at (1.5, 0.5) {};
		\node [style=none] (139) at (1.5, 0) {};
		\node [style=none] (140) at (-0.75, 0) {};
		\node [style=none] (141) at (2.25, 0) {};
		\node [style=none] (142) at (0.75, -0.5) {$\texttt{All processes}$};
		\node [style=none] (143) at (8.5, 0.25) {};
		\node [style=none] (144) at (7.75, 0.5) {};
		\node [style=none] (145) at (8.5, -0.75) {};
		\node [style=none] (146) at (7.75, -0.5) {};
		\node [style=none] (147) at (7.75, 0) {};
		\node [style=none] (148) at (7.25, -0.5) {};
		\node [style=none] (149) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (86.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (96.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (110.center) to (99.center);
		\draw (112.center) to (111.center);
		\draw [style=dottededge] (118.center) to (117.center);
		\draw [style=dottededge] (116.center) to (119.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (139.center) to (138.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (141.center) to (140.center);
		\draw [style=dottededge] (140.center) to (141.center);
		\draw [style=dottededge] (117.center) to (143.center);
		\draw [style=dottededge] (144.center) to (116.center);
		\draw [style=dottededge] (145.center) to (118.center);
		\draw [style=dottededge] (146.center) to (119.center);
		\draw [style=new edge style 0, bend left=15] (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (7, -2) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1.5) {};
		\node [style=none] (89) at (6.75, 2) {};
		\node [style=none] (90) at (6.75, 1.5) {};
		\node [style=none] (92) at (7, -2) {};
		\node [style=none] (97) at (9.75, 1.5) {};
		\node [style=none] (98) at (9.25, 1) {};
		\node [style=none] (99) at (8.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (9.25, -0.5) {};
		\node [style=none] (103) at (9.75, -1.5) {};
		\node [style=none] (106) at (8, 1) {};
		\node [style=none] (107) at (8, 0.5) {};
		\node [style=none] (109) at (8.5, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (8.5, 0) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (6.75, 1.5) {};
		\node [style=none] (146) at (8, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\Delta$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (8.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (7, -1.5) {};
		\node [style=none] (154) at (6.75, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (8, 0.5) {};
		\node [style=none] (162) at (8.5, 0) {};
		\node [style=none] (164) at (8.25, 0.75) {$Z$};
		\node [style=none] (165) at (7.75, -0.25) {$Y$};
		\node [style=none] (169) at (4, 1.25) {$\Delta$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (187) at (5, 0.5) {};
		\node [style=none] (188) at (5, 0) {};
		\node [style=none] (189) at (5, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (191) at (5, 0) {};
		\node [style=none] (193) at (5.25, 0.75) {$X$};
		\node [style=none] (194) at (5.25, -0.25) {$A$};
		\node [style=none] (196) at (7.5, -0.5) {};
		\node [style=none] (197) at (7.5, -0.5) {};
		\node [style=none] (198) at (7.5, 0) {};
		\node [style=none] (199) at (7.5, -0.5) {};
		\node [style=none] (200) at (7.5, 0) {};
		\node [style=none] (201) at (5.75, -1.5) {};
		\node [style=none] (202) at (5.75, -2) {};
		\node [style=none] (203) at (5.75, -2) {};
		\node [style=none] (204) at (5.75, -1.5) {};
		\node [style=none] (205) at (5.75, -1.5) {};
		\node [style=none] (206) at (8.75, -0.25) {$X$};
		\node [style=none] (207) at (5.75, -2.25) {$Y$};
		\node [style=none] (208) at (7, -2.25) {$A$};
		\node [style=none] (210) at (6.75, 2.25) {$Z$};
		\node [style=none] (211) at (4.75, 0.5) {};
		\node [style=none] (212) at (5.25, 0.5) {};
		\node [style=none] (213) at (4.75, 0) {};
		\node [style=none] (214) at (5.25, 0) {};
		\node [style=none] (215) at (7.25, 0.5) {};
		\node [style=none] (216) at (8.75, 0.5) {};
		\node [style=none] (217) at (7.25, 0) {};
		\node [style=none] (218) at (8.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (196.center) to (198.center);
		\draw [style=new edge style 2, in=-90, out=90, looseness=0.75] (201.center) to (199.center);
		\draw (204.center) to (202.center);
		\draw [style=dottededge] (214.center) to (213.center);
		\draw [style=dottededge] (213.center) to (211.center);
		\draw [style=dottededge] (211.center) to (212.center);
		\draw [style=dottededge] (212.center) to (214.center);
		\draw [style=dottededge] (218.center) to (216.center);
		\draw [style=dottededge] (216.center) to (215.center);
		\draw [style=dottededge] (215.center) to (217.center);
		\draw [style=dottededge] (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.75, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.75, -0.5) {};
		\node [style=none] (143) at (7.75, 0) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.75, -0.5) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.75, 0) {};
		\node [style=none] (163) at (7, 0.5) {};
		\node [style=none] (164) at (8, 0.5) {};
		\node [style=none] (165) at (8, 0) {};
		\node [style=none] (166) at (7, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\Delta$};
		\node [style=none] (187) at (5, 0.5) {};
		\node [style=none] (189) at (5, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (192) at (4.75, 0.5) {};
		\node [style=none] (193) at (5.25, 0.5) {};
		\node [style=none] (194) at (5.25, 0) {};
		\node [style=none] (195) at (4.75, 0) {};
		\node [style=none] (196) at (7.25, -0.5) {};
		\node [style=none] (197) at (7.25, -0.5) {};
		\node [style=none] (198) at (7.25, 0) {};
		\node [style=none] (199) at (7.25, -0.5) {};
		\node [style=none] (200) at (7.25, 0) {};
		\node [style=none] (201) at (7.25, -1) {};
		\node [style=none] (202) at (7.25, -1.5) {};
		\node [style=none] (203) at (7.25, -1.5) {};
		\node [style=none] (204) at (7.25, -1) {};
		\node [style=none] (205) at (7.25, -1) {};
		\node [style=none] (206) at (-0.5, 2.5) {};
		\node [style=none] (207) at (1.75, 1) {};
		\node [style=none] (208) at (0.25, 1) {};
		\node [style=none] (209) at (0.25, -0.5) {};
		\node [style=none] (210) at (1.75, -0.5) {};
		\node [style=none] (211) at (-0.5, -2.75) {};
		\node [style=none] (212) at (2.25, 1.5) {};
		\node [style=none] (213) at (10, 2.5) {};
		\node [style=none] (214) at (9.5, 2) {};
		\node [style=none] (215) at (3.75, -1.5) {};
		\node [style=none] (216) at (2.75, 2) {};
		\node [style=none] (217) at (2.75, -1.5) {};
		\node [style=none] (218) at (9.5, -1.5) {};
		\node [style=none] (219) at (10, -2.75) {};
		\node [style=none] (220) at (6.25, 2) {};
		\node [style=none] (222) at (3.75, -1.5) {};
		\node [style=none] (224) at (1.75, -1) {};
		\node [style=none] (225) at (2.25, 1.5) {};
		\node [style=none] (227) at (1, 1) {};
		\node [style=none] (228) at (2.25, 1) {};
		\node [style=none] (229) at (2.25, -1.5) {};
		\node [style=none] (230) at (7.25, -1.5) {};
		\node [style=none] (231) at (1, -0.5) {};
		\node [style=none] (232) at (1.75, -2.75) {};
		\node [style=none] (233) at (5.5, 2.5) {};
		\node [style=none] (234) at (1, 0.5) {};
		\node [style=none] (235) at (1, 0) {};
		\node [style=none] (242) at (0, 2) {$\circ$};
		\node [style=none] (243) at (1, 0.5) {};
		\node [style=none] (244) at (1, 0) {};
		\node [style=none] (245) at (1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (1, 0) {};
		\node [style=none] (248) at (0.75, 0.5) {};
		\node [style=none] (249) at (1.25, 0.5) {};
		\node [style=none] (250) at (1.25, 0) {};
		\node [style=none] (251) at (0.75, 0) {};
		\node [style=none] (252) at (3.25, -1.5) {};
		\node [style=none] (257) at (2.75, -2.5) {};
		\node [style=none] (258) at (2.75, -2.5) {};
		\node [style=none] (260) at (5.5, 3) {};
		\node [style=none] (261) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw [style=dottededge] (192.center) to (193.center);
		\draw [style=dottededge] (193.center) to (194.center);
		\draw [style=dottededge] (194.center) to (195.center);
		\draw [style=dottededge] (195.center) to (192.center);
		\draw (196.center) to (198.center);
		\draw [style=new edge style 2, in=255, out=90] (201.center) to (199.center);
		\draw (204.center) to (202.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (206.center) to (211.center);
		\draw (207.center) to (210.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (214.center);
		\draw (219.center) to (213.center);
		\draw (214.center) to (218.center);
		\draw (213.center) to (206.center);
		\draw (219.center) to (211.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (227.center) to (228.center);
		\draw [style=new edge style 2] (229.center) to (228.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (230.center) to (229.center);
		\draw [style=new edge style 2, in=90, out=-90] (231.center) to (232.center);
		\draw [style=new edge style 2, in=90, out=-90] (233.center) to (220.center);
		\draw (234.center) to (227.center);
		\draw (235.center) to (231.center);
		\draw [style=dottededge] (248.center) to (249.center);
		\draw [style=dottededge] (249.center) to (250.center);
		\draw [style=dottededge] (250.center) to (251.center);
		\draw [style=dottededge] (251.center) to (248.center);
		\draw (261.center) to (232.center);
		\draw (260.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.5, -1.5) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.5, 2) {};
		\node [style=none] (90) at (5.5, 1.5) {};
		\node [style=none] (92) at (5.5, -1.5) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.5, -1) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5.5, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (188) at (6.5, 2) {};
		\node [style=none] (189) at (6.5, 1.5) {};
		\node [style=none] (192) at (6.5, 1.5) {};
		\node [style=none] (194) at (6.5, 1.5) {};
		\node [style=none] (196) at (5.5, -1) {};
		\node [style=none] (197) at (5.5, 1.5) {};
		\node [style=none] (198) at (5, 0.5) {};
		\node [style=none] (199) at (5, 0.5) {};
		\node [style=none] (200) at (5, 0.5) {};
		\node [style=none] (201) at (5, 0.5) {};
		\node [style=none] (202) at (4.75, 0.5) {};
		\node [style=none] (203) at (5.25, 0.5) {};
		\node [style=none] (204) at (5.25, 0) {};
		\node [style=none] (205) at (4.75, 0) {};
		\node [style=none] (206) at (7, 0.5) {};
		\node [style=none] (207) at (7, 0.5) {};
		\node [style=none] (208) at (7, 0.5) {};
		\node [style=none] (209) at (7, 0.5) {};
		\node [style=none] (210) at (6.75, 0.5) {};
		\node [style=none] (211) at (7.25, 0.5) {};
		\node [style=none] (212) at (7.25, 0) {};
		\node [style=none] (213) at (6.75, 0) {};
		\node [style=none] (214) at (2.75, 2.75) {};
		\node [style=none] (215) at (8.75, 2) {};
		\node [style=none] (216) at (7.25, -2.5) {};
		\node [style=none] (217) at (3.25, 2) {};
		\node [style=none] (218) at (3.25, -1.5) {};
		\node [style=none] (219) at (8.75, -1.5) {};
		\node [style=none] (220) at (2.75, -2) {};
		\node [style=none] (221) at (9.5, 3.25) {};
		\node [style=none] (222) at (9.5, 2.75) {};
		\node [style=none] (223) at (7.25, -2.5) {};
		\node [style=none] (224) at (12, 2.75) {};
		\node [style=none] (225) at (11.5, 2) {};
		\node [style=none] (226) at (10.5, -1.5) {};
		\node [style=none] (227) at (10, 2) {};
		\node [style=none] (228) at (10, -1.5) {};
		\node [style=none] (229) at (11.5, -1.5) {};
		\node [style=none] (230) at (12, -2) {};
		\node [style=none] (231) at (10.75, 2) {};
		\node [style=none] (232) at (10.75, 0.5) {};
		\node [style=none] (233) at (10.5, -1.5) {};
		\node [style=none] (234) at (10.5, 0) {};
		\node [style=none] (235) at (7.25, -2) {};
		\node [style=none] (236) at (9.5, 2.75) {};
		\node [style=none] (237) at (10.75, 0.5) {};
		\node [style=none] (238) at (5.5, 2) {};
		\node [style=none] (239) at (9.75, 2) {};
		\node [style=none] (240) at (9.75, -1.5) {};
		\node [style=none] (241) at (10.5, -1.5) {};
		\node [style=none] (242) at (5.5, -1.5) {};
		\node [style=none] (243) at (7.25, -2) {};
		\node [style=none] (244) at (9.5, 2.75) {};
		\node [style=none] (245) at (10.75, 0.5) {};
		\node [style=none] (246) at (10.5, 0) {};
		\node [style=none] (247) at (10.25, 0.5) {};
		\node [style=none] (248) at (11.25, 0.5) {};
		\node [style=none] (249) at (11.25, 0) {};
		\node [style=none] (250) at (10.25, 0) {};
		\node [style=none] (251) at (3, 2.25) {$\circ$};
		\node [style=none] (252) at (11, -1.5) {};
		\node [style=none] (253) at (10.5, -1.5) {};
		\node [style=none] (254) at (11, -1.5) {};
		\node [style=none] (255) at (11, 0) {};
		\node [style=none] (256) at (9, -1.5) {};
		\node [style=none] (257) at (11, -1.5) {};
		\node [style=none] (258) at (11, 0) {};
		\node [style=none] (259) at (10.75, 0) {};
		\node [style=none] (260) at (9, 2) {};
		\node [style=none] (261) at (9, -1.5) {};
		\node [style=none] (262) at (5, 2) {};
		\node [style=none] (263) at (6, 2) {};
		\node [style=none] (264) at (8.25, 2) {};
		\node [style=none] (265) at (6.5, 2) {};
		\node [style=none] (266) at (9, 2) {};
		\node [style=none] (267) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (189.center) to (188.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
		\draw [style=dottededge] (202.center) to (203.center);
		\draw [style=dottededge] (203.center) to (204.center);
		\draw [style=dottededge] (204.center) to (205.center);
		\draw [style=dottededge] (205.center) to (202.center);
		\draw [style=dottededge] (210.center) to (211.center);
		\draw [style=dottededge] (211.center) to (212.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw [style=dottededge] (213.center) to (210.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (214.center) to (220.center);
		\draw (222.center) to (221.center);
		\draw (215.center) to (219.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (225.center);
		\draw (232.center) to (231.center);
		\draw (230.center) to (224.center);
		\draw (225.center) to (229.center);
		\draw (224.center) to (214.center);
		\draw (230.center) to (220.center);
		\draw (235.center) to (216.center);
		\draw (226.center) to (234.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (238.center) to (239.center);
		\draw [style=new edge style 2] (240.center) to (239.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (241.center) to (240.center);
		\draw [style=new edge style 2, in=90, out=-90] (242.center) to (243.center);
		\draw [style=new edge style 2, in=90, out=-90] (244.center) to (231.center);
		\draw [style=dottededge] (247.center) to (248.center);
		\draw [style=dottededge] (248.center) to (249.center);
		\draw [style=dottededge] (249.center) to (250.center);
		\draw [style=dottededge] (250.center) to (247.center);
		\draw (252.center) to (255.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (257.center) to (256.center);
		\draw [style=new edge style 2] (261.center) to (260.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.25] (265.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_eval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (7, 1) {};
		\node [style=none] (81) at (9, 0.5) {};
		\node [style=none] (83) at (7.5, 0.5) {};
		\node [style=none] (84) at (7.5, -1) {};
		\node [style=none] (85) at (9, -1) {};
		\node [style=none] (87) at (7, -1.5) {};
		\node [style=none] (89) at (5.5, 2.75) {};
		\node [style=none] (90) at (9.5, 1) {};
		\node [style=none] (97) at (12, 1) {};
		\node [style=none] (98) at (11.5, 0.5) {};
		\node [style=none] (99) at (10.75, -1) {};
		\node [style=none] (100) at (10, 0.5) {};
		\node [style=none] (101) at (10, -1) {};
		\node [style=none] (102) at (11.5, -1) {};
		\node [style=none] (103) at (12, -1.5) {};
		\node [style=none] (106) at (10.75, 0.5) {};
		\node [style=none] (107) at (10.75, 0) {};
		\node [style=none] (109) at (10.75, -1) {};
		\node [style=none] (143) at (10.75, -0.5) {};
		\node [style=none] (144) at (9.25, -1.5) {};
		\node [style=none] (145) at (9.5, 1) {};
		\node [style=none] (146) at (10.75, 0) {};
		\node [style=none] (148) at (8.25, 0.5) {};
		\node [style=none] (149) at (9.5, 0.5) {};
		\node [style=none] (150) at (9.5, -1) {};
		\node [style=none] (151) at (10.75, -1) {};
		\node [style=none] (152) at (8.25, -1) {};
		\node [style=none] (153) at (9.25, -1.5) {};
		\node [style=none] (154) at (9.5, 1) {};
		\node [style=none] (161) at (10.75, 0) {};
		\node [style=none] (162) at (10.75, -0.5) {};
		\node [style=none] (163) at (10.5, 0) {};
		\node [style=none] (164) at (11, 0) {};
		\node [style=none] (165) at (11, -0.5) {};
		\node [style=none] (166) at (10.5, -0.5) {};
		\node [style=none] (169) at (7.25, 0.75) {$\circ$};
		\node [style=none] (170) at (11, 0.25) {$B$};
		\node [style=none] (171) at (8.25, 0.5) {};
		\node [style=none] (172) at (8.25, 0) {};
		\node [style=none] (173) at (8.25, -0.75) {};
		\node [style=none] (174) at (8.25, 0) {};
		\node [style=none] (175) at (8.25, 0) {};
		\node [style=none] (176) at (8.25, -0.75) {};
		\node [style=none] (177) at (7.75, 0) {};
		\node [style=none] (178) at (8.75, 0) {};
		\node [style=none] (179) at (8.75, -0.75) {};
		\node [style=none] (180) at (7.75, -0.75) {};
		\node [style=none] (181) at (8.5, 0.25) {$A$};
		\node [style=none] (182) at (9.75, 1.5) {$B$};
		\node [style=none] (187) at (2.5, 4.75) {};
		\node [style=none] (188) at (2.5, -3.25) {};
		\node [style=none] (189) at (5, -1.75) {};
		\node [style=none] (190) at (5.5, -1) {};
		\node [style=none] (191) at (7.5, -0.5) {};
		\node [style=none] (192) at (5, 3.25) {};
		\node [style=none] (193) at (0.5, 5.5) {};
		\node [style=none] (194) at (5, 5.5) {};
		\node [style=none] (195) at (5, 5.5) {};
		\node [style=none] (196) at (5, -3.75) {};
		\node [style=none] (197) at (13, 5.5) {};
		\node [style=none] (198) at (13, -3.75) {};
		\node [style=none] (199) at (0.5, 5.5) {};
		\node [style=none] (200) at (0.5, 5.5) {};
		\node [style=none] (201) at (0.5, -3.75) {};
		\node [style=none] (202) at (3, -3.25) {$A$};
		\node [style=none] (203) at (3, 4.75) {$B$};
		\node [style=none] (204) at (5, -0.75) {$\eta_{A}$};
		\node [style=none] (205) at (5, 2.5) {$\eta_{B}^{-1}$};
		\node [style=none] (206) at (5.75, -1) {};
		\node [style=none] (207) at (7, -0.5) {};
		\node [style=none] (208) at (5.75, 2.75) {};
		\node [style=none] (209) at (11, -0.75) {$A$};
		\node [style=none] (210) at (1.5, 3.75) {$Lower-order$};
		\node [style=none] (211) at (11.25, 3.75) {$Higher-order$};
		\node [style=none] (212) at (5, 1) {$Links$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw [style=new edge style 0, in=90, out=-105] (189.center) to (188.center);
		\draw [in=60, out=-180, looseness=0.75] (190.center) to (189.center);
		\draw [bend right=60] (191.center) to (175.center);
		\draw [style=new edge style 0, bend right=15] (192.center) to (89.center);
		\draw [in=-90, out=120, looseness=0.75] (192.center) to (187.center);
		\draw [style=double edge, bend right=15] (196.center) to (195.center);
		\draw [style=double edge, bend right=15] (198.center) to (197.center);
		\draw [style=double edge, bend right=15] (195.center) to (196.center);
		\draw [style=double edge, bend right=15] (200.center) to (201.center);
		\draw [style=double edge, in=165, out=0] (200.center) to (195.center);
		\draw [style=double edge, in=180, out=0] (195.center) to (197.center);
		\draw [style=double edge, in=-165, out=0] (201.center) to (196.center);
		\draw [style=double edge, in=180, out=0] (196.center) to (198.center);
		\draw [in=360, out=180] (207.center) to (206.center);
		\draw [in=0, out=90] (154.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4, 2) {};
		\node [style=none] (81) at (6.25, 1.5) {};
		\node [style=none] (82) at (5.5, -1.75) {};
		\node [style=none] (83) at (4.75, 1.5) {};
		\node [style=none] (84) at (4.75, -0.75) {};
		\node [style=none] (85) at (6.25, -0.75) {};
		\node [style=none] (87) at (4, -1.25) {};
		\node [style=none] (88) at (4.25, 1.75) {$p$};
		\node [style=none] (89) at (5.5, 2.5) {};
		\node [style=none] (90) at (5.5, 1) {};
		\node [style=none] (92) at (5.5, -1.75) {};
		\node [style=none] (97) at (9.25, 2) {};
		\node [style=none] (98) at (8.75, 1.5) {};
		\node [style=none] (99) at (8, -1.75) {};
		\node [style=none] (100) at (7.25, 1.5) {};
		\node [style=none] (101) at (7.25, -0.75) {};
		\node [style=none] (102) at (8.75, -0.75) {};
		\node [style=none] (103) at (9.25, -1.25) {};
		\node [style=none] (106) at (8, 2.5) {};
		\node [style=none] (107) at (8, 1) {};
		\node [style=none] (109) at (8, -1.75) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (114) at (6.75, 0.25) {$\boxtimes_{v}$};
		\node [style=none] (125) at (1.25, 1.25) {};
		\node [style=none] (128) at (0.5, -0.5) {};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (139) at (1.75, -0.75) {};
		\node [style=none] (143) at (8, -0.25) {};
		\node [style=none] (144) at (5.5, -0.25) {};
		\node [style=none] (145) at (5.5, 1) {};
		\node [style=none] (146) at (8, 1) {};
		\node [style=box] (147) at (1.25, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_p_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (5.25, 1.75) {};
		\node [style=none] (81) at (7.5, 1.25) {};
		\node [style=none] (82) at (6.75, -1.75) {};
		\node [style=none] (83) at (6, 1.25) {};
		\node [style=none] (84) at (6, -0.75) {};
		\node [style=none] (85) at (7.5, -0.75) {};
		\node [style=none] (87) at (5.25, -1.25) {};
		\node [style=none] (88) at (5.5, 1.5) {$p$};
		\node [style=none] (89) at (6.75, 2.25) {};
		\node [style=none] (92) at (6.75, -1.75) {};
		\node [style=none] (97) at (10.5, 1.75) {};
		\node [style=none] (98) at (10, 1.25) {};
		\node [style=none] (99) at (9.25, -1.75) {};
		\node [style=none] (100) at (8.5, 1.25) {};
		\node [style=none] (101) at (8.5, -0.75) {};
		\node [style=none] (102) at (10, -0.75) {};
		\node [style=none] (103) at (10.5, -1.25) {};
		\node [style=none] (106) at (9.25, 2.25) {};
		\node [style=none] (109) at (9.25, -1.75) {};
		\node [style=none] (113) at (4, 0.25) {$\approx$};
		\node [style=none] (114) at (8, 0.25) {$\boxtimes_{v}$};
		\node [style=none] (125) at (-1.5, 1.5) {};
		\node [style=none] (129) at (-2, -0.5) {};
		\node [style=none] (139) at (-1, -0.5) {};
		\node [style=box] (147) at (-1.5, 0.5) {$p$};
		\node [style=none] (148) at (0, 0.25) {$=$};
		\node [style=none] (149) at (-2.25, -0.5) {};
		\node [style=none] (150) at (-1.75, -0.5) {};
		\node [style=none] (151) at (-2, -0.75) {$\hat{phi}$};
		\node [style=none] (152) at (-1, -0.5) {};
		\node [style=none] (153) at (-1.25, -0.5) {};
		\node [style=none] (154) at (-0.75, -0.5) {};
		\node [style=none] (155) at (-1, -0.75) {$\hat{\psi}$};
		\node [style=none] (156) at (1, 0) {};
		\node [style=none] (159) at (1.25, 0) {};
		\node [style=none] (160) at (0.5, 0) {};
		\node [style=none] (161) at (2, 0) {};
		\node [style=none] (162) at (1.25, -0.25) {$\hat{\phi \otimes \psi}$};
		\node [style=none] (163) at (1.25, 0.75) {};
		\node [style=box] (164) at (6.75, 0.25) {$\phi$};
		\node [style=box] (165) at (9.25, 0.25) {$\psi$};
		\node [style=none] (166) at (11.25, 0.25) {$=$};
		\node [style=none] (170) at (12.25, 1) {};
		\node [style=none] (171) at (12.25, -0.5) {};
		\node [style=none] (172) at (13.5, -0.5) {};
		\node [style=none] (175) at (13.5, 1) {};
		\node [style=none] (176) at (13.5, -0.5) {};
		\node [style=box] (178) at (12.25, 0.25) {$\phi$};
		\node [style=box] (179) at (13.5, 0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [bend right=90, looseness=3.50] (149.center) to (150.center);
		\draw (149.center) to (150.center);
		\draw [bend right=90, looseness=3.50] (153.center) to (154.center);
		\draw (153.center) to (154.center);
		\draw [bend right=90, looseness=1.75] (160.center) to (161.center);
		\draw (160.center) to (161.center);
		\draw (163.center) to (159.center);
		\draw (165) to (109.center);
		\draw (165) to (106.center);
		\draw (89.center) to (164);
		\draw (164) to (92.center);
		\draw (179) to (176.center);
		\draw (179) to (175.center);
		\draw (170.center) to (178);
		\draw (178) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_p_nat.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4, 2.75) {};
		\node [style=none] (81) at (6.25, 2.25) {};
		\node [style=none] (82) at (5.5, -2.5) {};
		\node [style=none] (83) at (4.75, 2.25) {};
		\node [style=none] (84) at (4.75, -1.5) {};
		\node [style=none] (85) at (6.25, -1.5) {};
		\node [style=none] (87) at (4, -2) {};
		\node [style=none] (88) at (4.25, 2.5) {$p$};
		\node [style=none] (89) at (5.5, 3.25) {};
		\node [style=none] (90) at (5.5, 2.25) {};
		\node [style=none] (92) at (5.5, -2.5) {};
		\node [style=none] (97) at (9.25, 2.75) {};
		\node [style=none] (98) at (8.75, 2.25) {};
		\node [style=none] (99) at (8, -2.5) {};
		\node [style=none] (100) at (7.25, 2.25) {};
		\node [style=none] (101) at (7.25, -1.5) {};
		\node [style=none] (102) at (8.75, -1.5) {};
		\node [style=none] (103) at (9.25, -2) {};
		\node [style=none] (106) at (8, 3.25) {};
		\node [style=none] (107) at (8, 2.25) {};
		\node [style=none] (109) at (8, -2.5) {};
		\node [style=none] (114) at (6.75, 0) {$\boxtimes_{v}$};
		\node [style=none] (143) at (8, -1.5) {};
		\node [style=none] (144) at (5.5, -1.5) {};
		\node [style=none] (145) at (5.5, 2.25) {};
		\node [style=none] (146) at (8, 2.25) {};
		\node [style=none] (148) at (5.5, 0.75) {};
		\node [style=box] (149) at (5.5, 1.5) {$g$};
		\node [style=none] (150) at (8, 2.25) {};
		\node [style=none] (151) at (8, 2.25) {};
		\node [style=none] (152) at (8, 0.75) {};
		\node [style=box] (153) at (8, 1.5) {$g'$};
		\node [style=none] (154) at (7, 0) {};
		\node [style=none] (155) at (5.5, 0) {};
		\node [style=none] (156) at (5.5, -1.5) {};
		\node [style=box] (157) at (5.5, -0.75) {$f$};
		\node [style=none] (158) at (8, 0) {};
		\node [style=none] (159) at (8, 0) {};
		\node [style=none] (160) at (8, -1.5) {};
		\node [style=box] (161) at (8, -0.75) {$f'$};
		\node [style=none] (162) at (10.25, 0.25) {$=$};
		\node [style=none] (163) at (11.25, 1.75) {};
		\node [style=none] (164) at (13.5, 1.25) {};
		\node [style=none] (166) at (12, 1.25) {};
		\node [style=none] (167) at (12, -0.5) {};
		\node [style=none] (168) at (13.5, -0.5) {};
		\node [style=none] (169) at (11.25, -1) {};
		\node [style=none] (170) at (11.5, 1.5) {$p$};
		\node [style=none] (172) at (12.75, 3.25) {};
		\node [style=none] (174) at (16.5, 1.75) {};
		\node [style=none] (175) at (16, 1.25) {};
		\node [style=none] (177) at (14.5, 1.25) {};
		\node [style=none] (178) at (14.5, -0.5) {};
		\node [style=none] (179) at (16, -0.5) {};
		\node [style=none] (180) at (16.5, -1) {};
		\node [style=none] (182) at (15.25, 3.25) {};
		\node [style=none] (184) at (14, 0) {$\boxtimes_{v}$};
		\node [style=none] (185) at (15.25, -2.5) {};
		\node [style=none] (186) at (12.75, -2.5) {};
		\node [style=none] (187) at (12.75, 3.25) {};
		\node [style=none] (188) at (15.25, 3.25) {};
		\node [style=none] (189) at (12.75, 0.75) {};
		\node [style=box] (190) at (12.75, 2.5) {$g$};
		\node [style=none] (191) at (15.25, 3.25) {};
		\node [style=none] (192) at (15.25, 3.25) {};
		\node [style=none] (193) at (15.25, 0.75) {};
		\node [style=box] (194) at (15.25, 2.5) {$g'$};
		\node [style=none] (195) at (14.25, 0) {};
		\node [style=none] (196) at (12.75, 0) {};
		\node [style=none] (197) at (12.75, -2.5) {};
		\node [style=box] (198) at (12.75, -1.75) {$f$};
		\node [style=none] (199) at (15.25, 0) {};
		\node [style=none] (200) at (15.25, 0) {};
		\node [style=none] (201) at (15.25, -2.5) {};
		\node [style=box] (202) at (15.25, -1.75) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (148.center) to (149);
		\draw (149) to (145.center);
		\draw (152.center) to (153);
		\draw (153) to (151.center);
		\draw (156.center) to (157);
		\draw (157) to (155.center);
		\draw (160.center) to (161);
		\draw (161) to (159.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (164.center);
		\draw (163.center) to (169.center);
		\draw (164.center) to (168.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (175.center);
		\draw (180.center) to (174.center);
		\draw (175.center) to (179.center);
		\draw (174.center) to (163.center);
		\draw (180.center) to (169.center);
		\draw (189.center) to (190);
		\draw (190) to (187.center);
		\draw (193.center) to (194);
		\draw (194) to (192.center);
		\draw (197.center) to (198);
		\draw (198) to (196.center);
		\draw (201.center) to (202);
		\draw (202) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_p_nat_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-3.5, -1) {$[f,g]$};
		\node [style=none] (123) at (-3, -0.75) {};
		\node [style=none] (124) at (-4, -0.75) {};
		\node [style=none] (125) at (-4, -1.25) {};
		\node [style=none] (126) at (-3, -1.25) {};
		\node [style=none] (129) at (-3.5, -0.75) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-3.5, -1.75) {};
		\node [style=none] (132) at (-3.5, -1.75) {};
		\node [style=none] (134) at (-0.75, -0.5) {$=$};
		\node [style=none] (148) at (-3.5, -0.75) {};
		\node [style=none] (149) at (1.75, 0.25) {$[f \otimes f',g \otimes g']$};
		\node [style=none] (150) at (0.25, 0.5) {};
		\node [style=none] (151) at (3.25, 0.5) {};
		\node [style=none] (152) at (3.25, 0) {};
		\node [style=none] (153) at (0.25, 0) {};
		\node [style=none] (154) at (1.75, 0.5) {};
		\node [style=none] (155) at (1.75, 0) {};
		\node [style=none] (165) at (1.75, 1) {};
		\node [style=none] (166) at (1.75, 0.5) {};
		\node [style=none] (173) at (-2, -1.75) {};
		\node [style=none] (174) at (-2, -1) {$[f',g']$};
		\node [style=none] (175) at (-1.5, -0.75) {};
		\node [style=none] (176) at (-2.5, -0.75) {};
		\node [style=none] (177) at (-2.5, -1.25) {};
		\node [style=none] (178) at (-1.5, -1.25) {};
		\node [style=none] (180) at (-2, -0.75) {};
		\node [style=none] (181) at (-2, -1.25) {};
		\node [style=none] (182) at (-2, -1.75) {};
		\node [style=none] (183) at (-2.75, 1) {};
		\node [style=none] (185) at (-3.5, -0.75) {};
		\node [style=none] (186) at (-2, -0.75) {};
		\node [style=box] (187) at (-2.75, 0) {$p$};
		\node [style=none] (188) at (1.5, -1.5) {};
		\node [style=none] (189) at (1, -1.5) {};
		\node [style=none] (190) at (1, -1.5) {};
		\node [style=none] (191) at (2, -1.5) {};
		\node [style=none] (192) at (2.5, -1.5) {};
		\node [style=none] (193) at (1.75, 0) {};
		\node [style=none] (194) at (1, -1.5) {};
		\node [style=none] (195) at (2.5, -1.5) {};
		\node [style=box] (196) at (1.75, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (131.center) to (130.center);
		\draw (150.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (166.center) to (165.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (182.center) to (181.center);
		\draw (183.center) to (187);
		\draw [bend right=45, looseness=1.25] (187) to (185.center);
		\draw [bend left=45, looseness=1.25] (187) to (186.center);
		\draw (193.center) to (196);
		\draw [bend right=45, looseness=1.25] (196) to (194.center);
		\draw [bend left=45, looseness=1.25] (196) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.5, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.5, 2.25) {};
		\node [style=none] (90) at (5.5, 1.5) {};
		\node [style=none] (92) at (5.5, -1.75) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (109) at (7, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.5, -1) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\otimes$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (151) at (7, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5.5, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (159) at (5.25, 0) {};
		\node [style=none] (160) at (4.75, 0) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (163) at (6.75, 0.5) {};
		\node [style=none] (164) at (7.25, 0.5) {};
		\node [style=none] (165) at (7.25, 0) {};
		\node [style=none] (166) at (6.75, 0) {};
		\node [style=none] (167) at (5, 0.25) {$f$};
		\node [style=none] (168) at (7, 0.25) {$g$};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (1.75, -1) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (174) at (0.75, -1) {};
		\node [style=none] (175) at (0.5, -0.5) {};
		\node [style=none] (176) at (1, -0.5) {};
		\node [style=none] (177) at (1, -1) {};
		\node [style=none] (178) at (0.5, -1) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (180) at (1.75, -1) {};
		\node [style=none] (181) at (1.5, -0.5) {};
		\node [style=none] (182) at (2, -0.5) {};
		\node [style=none] (183) at (2, -1) {};
		\node [style=none] (184) at (1.5, -1) {};
		\node [style=none] (185) at (0.75, -0.75) {$\hat{f}$};
		\node [style=none] (186) at (1.75, -0.75) {$\hat{g}$};
		\node [style=none] (187) at (6.5, -1.75) {};
		\node [style=none] (188) at (6.5, 2.25) {};
		\node [style=none] (189) at (6.5, 1.5) {};
		\node [style=none] (190) at (6.5, -1.75) {};
		\node [style=none] (191) at (6.5, -1) {};
		\node [style=none] (192) at (6.5, 1.5) {};
		\node [style=none] (193) at (6.5, -1) {};
		\node [style=none] (194) at (6.5, 1.5) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (5.5, -1) {};
		\node [style=none] (197) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (181.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (187.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=90, out=-90] (195.center) to (193.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.25, 2.25) {};
		\node [style=none] (90) at (5.25, 1.5) {};
		\node [style=none] (92) at (5.25, -1.75) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (109) at (7, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.25, -1) {};
		\node [style=none] (145) at (5.25, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\otimes$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (151) at (7, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.25, -1) {};
		\node [style=none] (154) at (5.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (164) at (7.25, 0.5) {};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (187) at (6.75, -1.75) {};
		\node [style=none] (188) at (6.75, 2.25) {};
		\node [style=none] (189) at (6.75, 1.5) {};
		\node [style=none] (190) at (6.75, -1.75) {};
		\node [style=none] (191) at (6.75, -1) {};
		\node [style=none] (192) at (6.75, 1.5) {};
		\node [style=none] (193) at (6.75, -1) {};
		\node [style=none] (194) at (6.75, 1.5) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (5.25, -1) {};
		\node [style=none] (197) at (5.25, 1.5) {};
		\node [style=none] (198) at (0.75, -0.75) {$[A,A']$};
		\node [style=none] (199) at (1.75, -0.75) {$[B,B']$};
		\node [style=none] (200) at (1.25, 1.75) {$[A \otimes B,A' \otimes B']$};
		\node [style=none] (201) at (5.25, -2) {$A$};
		\node [style=none] (202) at (6.75, -2) {$B$};
		\node [style=none] (203) at (6.75, 2.5) {$B'$};
		\node [style=none] (204) at (5.25, 2.5) {$A'$};
		\node [style=none] (205) at (5.25, 0.75) {$A'$};
		\node [style=none] (206) at (7.25, 0.75) {$B'$};
		\node [style=none] (207) at (7.25, -0.25) {$B$};
		\node [style=none] (208) at (5.25, -0.25) {$A$};
		\node [style=none] (209) at (7, 0.5) {};
		\node [style=none] (210) at (7, 0) {};
		\node [style=none] (211) at (6.75, 0.5) {};
		\node [style=none] (212) at (7.25, 0.5) {};
		\node [style=none] (213) at (7.25, 0) {};
		\node [style=none] (214) at (6.75, 0) {};
		\node [style=none] (215) at (5, 0.5) {};
		\node [style=none] (216) at (5, 0) {};
		\node [style=none] (217) at (4.75, 0.5) {};
		\node [style=none] (218) at (5.25, 0.5) {};
		\node [style=none] (219) at (5.25, 0) {};
		\node [style=none] (220) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (187.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=90, out=-90] (195.center) to (193.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
		\draw [style=dottededge] (214.center) to (211.center);
		\draw [style=dottededge] (211.center) to (212.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw [style=dottededge] (213.center) to (214.center);
		\draw [style=dottededge] (220.center) to (217.center);
		\draw [style=dottededge] (217.center) to (218.center);
		\draw [style=dottededge] (218.center) to (219.center);
		\draw [style=dottededge] (219.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.25, 2.25) {};
		\node [style=none] (90) at (5.25, 1.5) {};
		\node [style=none] (92) at (5.25, -1.75) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (109) at (7, -0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.25, -1) {};
		\node [style=none] (145) at (5.25, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (151) at (7, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.25, -1) {};
		\node [style=none] (154) at (5.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (164) at (7.25, 0.5) {};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (187) at (6.75, -1.75) {};
		\node [style=none] (188) at (6.75, 2.25) {};
		\node [style=none] (189) at (6.75, 1.5) {};
		\node [style=none] (190) at (6.75, -1.75) {};
		\node [style=none] (191) at (6.75, -1) {};
		\node [style=none] (192) at (6.75, 1.5) {};
		\node [style=none] (193) at (6.75, -1) {};
		\node [style=none] (194) at (6.75, 1.5) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (5.25, -1) {};
		\node [style=none] (197) at (5.25, 1.5) {};
		\node [style=none] (201) at (5.25, -2) {$A$};
		\node [style=none] (202) at (6.75, -2) {$B$};
		\node [style=none] (203) at (6.75, 2.5) {$B'$};
		\node [style=none] (204) at (5.25, 2.5) {$A'$};
		\node [style=none] (205) at (5.25, 0.5) {$A'$};
		\node [style=none] (206) at (7.25, 0.5) {$B'$};
		\node [style=none] (207) at (7.25, 0) {$B$};
		\node [style=none] (208) at (5.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (187.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=90, out=-90] (195.center) to (193.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2.25) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.5, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (7.5, 0) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\circ$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (6.25, -1) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (159) at (5.25, 0) {};
		\node [style=none] (160) at (4.75, 0) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0) {};
		\node [style=none] (163) at (7.25, 0.5) {};
		\node [style=none] (164) at (7.75, 0.5) {};
		\node [style=none] (165) at (7.75, 0) {};
		\node [style=none] (166) at (7.25, 0) {};
		\node [style=none] (167) at (5, 0.25) {$f$};
		\node [style=none] (168) at (7.5, 0.25) {$g$};
		\node [style=none] (169) at (4, 1.25) {$\circ$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (1.75, -1) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (174) at (0.75, -1) {};
		\node [style=none] (175) at (0.5, -0.5) {};
		\node [style=none] (176) at (1, -0.5) {};
		\node [style=none] (177) at (1, -1) {};
		\node [style=none] (178) at (0.5, -1) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (180) at (1.75, -1) {};
		\node [style=none] (181) at (1.5, -0.5) {};
		\node [style=none] (182) at (2, -0.5) {};
		\node [style=none] (183) at (2, -1) {};
		\node [style=none] (184) at (1.5, -1) {};
		\node [style=none] (185) at (0.75, -0.75) {$\hat{f}$};
		\node [style=none] (186) at (1.75, -0.75) {$\hat{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2.25) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.5, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.25) {};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (139) at (1.75, -0.75) {};
		\node [style=none] (143) at (7.5, 0) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.25) {$\circ$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (6.25, -1) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\circ$};
		\node [style=none] (170) at (1.75, -0.75) {};
		\node [style=none] (172) at (1.75, -0.75) {};
		\node [style=none] (173) at (0.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (180) at (0.75, -1) {$[A,B]$};
		\node [style=none] (181) at (1.75, -1) {$[B,C]$};
		\node [style=none] (182) at (1.25, 1.5) {$[A,C]$};
		\node [style=none] (183) at (6.25, -2) {$A$};
		\node [style=none] (184) at (6.25, 2.5) {$C$};
		\node [style=none] (185) at (5.25, -0.25) {$A$};
		\node [style=none] (186) at (5.25, 0.75) {$B$};
		\node [style=none] (187) at (7.75, -0.25) {$B$};
		\node [style=none] (188) at (7.75, 0.75) {$C$};
		\node [style=none] (189) at (4.75, 0.5) {};
		\node [style=none] (190) at (5.25, 0.5) {};
		\node [style=none] (191) at (5.25, 0) {};
		\node [style=none] (192) at (4.75, 0) {};
		\node [style=none] (193) at (7.5, 0.5) {};
		\node [style=none] (194) at (7.5, 0) {};
		\node [style=none] (195) at (7.25, 0.5) {};
		\node [style=none] (196) at (7.75, 0.5) {};
		\node [style=none] (197) at (7.75, 0) {};
		\node [style=none] (198) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw [style=dottededge] (192.center) to (189.center);
		\draw [style=dottededge] (189.center) to (190.center);
		\draw [style=dottededge] (190.center) to (191.center);
		\draw [style=dottededge] (191.center) to (192.center);
		\draw [style=dottededge] (198.center) to (195.center);
		\draw [style=dottededge] (195.center) to (196.center);
		\draw [style=dottededge] (196.center) to (197.center);
		\draw [style=dottededge] (197.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2.25) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.5, -0.5) {};
		\node [style=none] (143) at (7.5, 0) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (6.25, -1) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\circ$};
		\node [style=none] (183) at (6.25, -2) {$A$};
		\node [style=none] (184) at (6.25, 2.5) {$C$};
		\node [style=none] (185) at (5.25, 0) {$A$};
		\node [style=none] (186) at (5.25, 0.5) {$B$};
		\node [style=none] (187) at (7.75, 0) {$B$};
		\node [style=none] (188) at (7.75, 0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_usage.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (7, 1) {};
		\node [style=none] (81) at (9, -1) {};
		\node [style=none] (83) at (7.5, -1) {};
		\node [style=none] (84) at (7.5, -2.25) {};
		\node [style=none] (85) at (9, -2.25) {};
		\node [style=none] (87) at (7, -3.25) {};
		\node [style=none] (90) at (9.5, 1) {};
		\node [style=none] (97) at (13, 1) {};
		\node [style=none] (98) at (12.5, 0.5) {};
		\node [style=none] (99) at (11.25, -1.5) {};
		\node [style=none] (100) at (10, 0.5) {};
		\node [style=none] (101) at (10, -2.5) {};
		\node [style=none] (102) at (12.5, -2.5) {};
		\node [style=none] (103) at (13, -3.25) {};
		\node [style=none] (106) at (11.25, 0.5) {};
		\node [style=none] (107) at (11.25, -0.75) {};
		\node [style=none] (109) at (11.25, -2.5) {};
		\node [style=none] (143) at (11.25, -1.25) {};
		\node [style=none] (144) at (9.25, -3.25) {};
		\node [style=none] (145) at (9.5, 1) {};
		\node [style=none] (146) at (11.25, -0.75) {};
		\node [style=none] (148) at (8.25, -1) {};
		\node [style=none] (149) at (9.5, -1) {};
		\node [style=none] (150) at (9.5, -2.5) {};
		\node [style=none] (151) at (11.25, -2.5) {};
		\node [style=none] (152) at (8.25, -2.25) {};
		\node [style=none] (153) at (9.25, -3.25) {};
		\node [style=none] (154) at (9.5, 1) {};
		\node [style=none] (161) at (11.25, -0.75) {};
		\node [style=none] (162) at (11.25, -1.25) {};
		\node [style=none] (163) at (11, -0.75) {};
		\node [style=none] (164) at (11.5, -0.75) {};
		\node [style=none] (165) at (11.5, -1.25) {};
		\node [style=none] (166) at (11, -1.25) {};
		\node [style=none] (169) at (7.5, 0.5) {$\circ$};
		\node [style=none] (170) at (11.25, -1) {$X$};
		\node [style=none] (171) at (8.25, -1) {};
		\node [style=none] (172) at (8.25, -1.5) {};
		\node [style=none] (173) at (8.25, -2) {};
		\node [style=none] (174) at (8.25, -1.5) {};
		\node [style=none] (175) at (8.25, -1.5) {};
		\node [style=none] (176) at (8.25, -2) {};
		\node [style=none] (177) at (8, -1.5) {};
		\node [style=none] (178) at (8.5, -1.5) {};
		\node [style=none] (179) at (8.5, -2) {};
		\node [style=none] (180) at (8, -2) {};
		\node [style=none] (181) at (8.5, -1.25) {$A$};
		\node [style=none] (182) at (10.25, 1.5) {$[I,B]$};
		\node [style=none] (207) at (7, -0.5) {};
		\node [style=none] (208) at (9.5, 1.75) {};
		\node [style=none] (209) at (10.75, -0.5) {};
		\node [style=none] (210) at (11.75, -0.5) {};
		\node [style=none] (211) at (11.75, -1.5) {};
		\node [style=none] (212) at (10.75, -1.5) {};
		\node [style=none] (213) at (10.25, 0) {};
		\node [style=none] (214) at (12.25, 0) {};
		\node [style=none] (215) at (12.25, -2) {};
		\node [style=none] (216) at (10.25, -2) {};
		\node [style=none] (217) at (11.25, -0.5) {};
		\node [style=none] (218) at (11.25, -2) {};
		\node [style=none] (219) at (11.25, 0) {};
		\node [style=none] (220) at (10.5, -0.25) {$S$};
		\node [style=none] (221) at (6.25, -1.25) {$=$};
		\node [style=none] (222) at (5.25, -1.25) {$\theta(S)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw (154.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (217.center) to (161.center);
		\draw (218.center) to (151.center);
		\draw (219.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_usage_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.5, 2) {};
		\node [style=none] (81) at (5.5, 0) {};
		\node [style=none] (83) at (4, 0) {};
		\node [style=none] (84) at (4, -1.25) {};
		\node [style=none] (85) at (5.5, -1.25) {};
		\node [style=none] (87) at (3.5, -2.25) {};
		\node [style=none] (90) at (6, 2) {};
		\node [style=none] (97) at (9.5, 2) {};
		\node [style=none] (98) at (9, 1.5) {};
		\node [style=none] (99) at (7.75, -0.5) {};
		\node [style=none] (100) at (6.5, 1.5) {};
		\node [style=none] (101) at (6.5, -1.5) {};
		\node [style=none] (102) at (9, -1.5) {};
		\node [style=none] (103) at (9.5, -2.25) {};
		\node [style=none] (106) at (7.75, 1.5) {};
		\node [style=none] (107) at (7.75, 0.25) {};
		\node [style=none] (109) at (7.75, -1.5) {};
		\node [style=none] (143) at (7.75, -0.25) {};
		\node [style=none] (144) at (5.75, -2.25) {};
		\node [style=none] (145) at (6, 2) {};
		\node [style=none] (146) at (7.75, 0.25) {};
		\node [style=none] (148) at (4.75, 0) {};
		\node [style=none] (149) at (6, 0) {};
		\node [style=none] (150) at (6, -1.5) {};
		\node [style=none] (151) at (7.75, -1.5) {};
		\node [style=none] (152) at (4.75, -1.25) {};
		\node [style=none] (153) at (5.75, -2.25) {};
		\node [style=none] (154) at (6, 2) {};
		\node [style=none] (161) at (7.75, 0.25) {};
		\node [style=none] (162) at (7.75, -0.25) {};
		\node [style=none] (163) at (7.5, 0.25) {};
		\node [style=none] (164) at (8, 0.25) {};
		\node [style=none] (165) at (8, -0.25) {};
		\node [style=none] (166) at (7.5, -0.25) {};
		\node [style=none] (169) at (4, 1.5) {$\circ$};
		\node [style=none] (170) at (7.75, 0) {$X$};
		\node [style=none] (171) at (4.75, 0) {};
		\node [style=none] (172) at (4.75, -0.5) {};
		\node [style=none] (173) at (4.75, -1) {};
		\node [style=none] (174) at (4.75, -0.5) {};
		\node [style=none] (175) at (4.75, -0.5) {};
		\node [style=none] (176) at (4.75, -1) {};
		\node [style=none] (177) at (4.5, -0.5) {};
		\node [style=none] (178) at (5, -0.5) {};
		\node [style=none] (179) at (5, -1) {};
		\node [style=none] (180) at (4.5, -1) {};
		\node [style=none] (181) at (5, -0.25) {$A$};
		\node [style=none] (182) at (6.75, 2.5) {$B$};
		\node [style=none] (207) at (3.5, 0.5) {};
		\node [style=none] (208) at (6, 2.75) {};
		\node [style=none] (209) at (7.25, 0.5) {};
		\node [style=none] (210) at (8.25, 0.5) {};
		\node [style=none] (211) at (8.25, -0.5) {};
		\node [style=none] (212) at (7.25, -0.5) {};
		\node [style=none] (213) at (6.75, 1) {};
		\node [style=none] (214) at (8.75, 1) {};
		\node [style=none] (215) at (8.75, -1) {};
		\node [style=none] (216) at (6.75, -1) {};
		\node [style=none] (217) at (7.75, 0.5) {};
		\node [style=none] (218) at (7.75, -1) {};
		\node [style=none] (219) at (7.75, 1) {};
		\node [style=none] (220) at (7, 0.75) {$S$};
		\node [style=none] (221) at (2.75, -0.25) {};
		\node [style=none] (222) at (1.75, 0.25) {$\theta(-)$};
		\node [style=none] (223) at (0.5, -0.25) {};
		\node [style=none] (224) at (8, -1.25) {$A$};
		\node [style=none] (225) at (8, 1.25) {$B$};
		\node [style=none] (226) at (-1.25, -0.75) {};
		\node [style=none] (227) at (-1.25, 1.25) {};
		\node [style=none] (228) at (-1.25, 0) {};
		\node [style=none] (229) at (-1.25, -1.75) {};
		\node [style=none] (230) at (-1.25, -0.5) {};
		\node [style=none] (231) at (-1.25, 0) {};
		\node [style=none] (232) at (-1.25, -1.75) {};
		\node [style=none] (233) at (-1.25, 0) {};
		\node [style=none] (234) at (-1.25, -0.5) {};
		\node [style=none] (235) at (-1.5, 0) {};
		\node [style=none] (236) at (-1, 0) {};
		\node [style=none] (237) at (-1, -0.5) {};
		\node [style=none] (238) at (-1.5, -0.5) {};
		\node [style=none] (239) at (-1.25, -0.25) {$X$};
		\node [style=none] (240) at (-1.75, 0.25) {};
		\node [style=none] (241) at (-0.75, 0.25) {};
		\node [style=none] (242) at (-0.75, -0.75) {};
		\node [style=none] (243) at (-1.75, -0.75) {};
		\node [style=none] (244) at (-2.25, 0.75) {};
		\node [style=none] (245) at (-0.25, 0.75) {};
		\node [style=none] (246) at (-0.25, -1.25) {};
		\node [style=none] (247) at (-2.25, -1.25) {};
		\node [style=none] (248) at (-1.25, 0.25) {};
		\node [style=none] (249) at (-1.25, -1.25) {};
		\node [style=none] (250) at (-1.25, 0.75) {};
		\node [style=none] (251) at (-2, 0.5) {$S$};
		\node [style=none] (252) at (-1, -1.5) {$A$};
		\node [style=none] (253) at (-1, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw (154.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (217.center) to (161.center);
		\draw (218.center) to (151.center);
		\draw (219.center) to (106.center);
		\draw [style=new edge style 0] (221.center) to (223.center);
		\draw (226.center) to (230.center);
		\draw [style=dottededge] (235.center) to (236.center);
		\draw [style=dottededge] (236.center) to (237.center);
		\draw [style=dottededge] (237.center) to (238.center);
		\draw [style=dottededge] (238.center) to (235.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (241.center);
		\draw (243.center) to (242.center);
		\draw (243.center) to (240.center);
		\draw (244.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (248.center) to (233.center);
		\draw (249.center) to (232.center);
		\draw (250.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bifunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (2.5, 1.25) {$=$};
		\node [style=none] (51) at (0.5, -0.25) {$f_2 \Rightarrow g_2$};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0.5, 0.25) {};
		\node [style=none] (56) at (-0.25, 0.25) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (-0.25, -0.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (61) at (0.5, -1.75) {};
		\node [style=none] (96) at (0.5, 2.75) {$f_{1} \Rightarrow g_1$};
		\node [style=none] (99) at (0.5, 4.25) {};
		\node [style=none] (100) at (0.5, 3.25) {};
		\node [style=none] (101) at (-0.25, 3.25) {};
		\node [style=none] (102) at (1.25, 3.25) {};
		\node [style=none] (103) at (1.25, 2.25) {};
		\node [style=none] (104) at (-0.25, 2.25) {};
		\node [style=none] (105) at (0.5, 2.25) {};
		\node [style=none] (106) at (0.5, 1.25) {};
		\node [style=none] (141) at (6, 1.25) {$(f_2 \circ f_1) \Rightarrow (g_1 \circ g_2)$};
		\node [style=none] (144) at (6, 2.75) {};
		\node [style=none] (145) at (6, 1.75) {};
		\node [style=none] (146) at (4, 1.75) {};
		\node [style=none] (147) at (8, 1.75) {};
		\node [style=none] (148) at (8, 0.75) {};
		\node [style=none] (149) at (4, 0.75) {};
		\node [style=none] (150) at (6, 0.75) {};
		\node [style=none] (151) at (6, -0.25) {};
		\node [style=none] (152) at (-5, 1.25) {$=$};
		\node [style=none] (154) at (-6.75, -0.25) {};
		\node [style=none] (162) at (-6.75, 1.25) {$id \Rightarrow id$};
		\node [style=none] (163) at (-6.75, 2.75) {};
		\node [style=none] (164) at (-6.75, 1.75) {};
		\node [style=none] (165) at (-7.5, 1.75) {};
		\node [style=none] (166) at (-6, 1.75) {};
		\node [style=none] (167) at (-6, 0.75) {};
		\node [style=none] (168) at (-7.5, 0.75) {};
		\node [style=none] (169) at (-6.75, 0.75) {};
		\node [style=none] (170) at (-6.75, -0.25) {};
		\node [style=none] (172) at (-4, 2.75) {};
		\node [style=none] (173) at (-4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (100.center) to (99.center);
		\draw [style=none] (101.center) to (102.center);
		\draw [style=none] (102.center) to (103.center);
		\draw [style=none] (103.center) to (104.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=double edge] (106.center) to (105.center);
		\draw [style=double edge] (145.center) to (144.center);
		\draw [style=none] (146.center) to (147.center);
		\draw [style=none] (147.center) to (148.center);
		\draw [style=none] (148.center) to (149.center);
		\draw [style=none] (149.center) to (146.center);
		\draw [style=double edge] (151.center) to (150.center);
		\draw [style=double edge] (164.center) to (163.center);
		\draw [style=none] (165.center) to (166.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (165.center);
		\draw [style=double edge] (170.center) to (169.center);
		\draw [style=double edge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-13.5, -0.5) {};
		\node [style=box] (69) at (-14, 0.5) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (77) at (-14, 1.25) {};
		\node [style=none] (78) at (-14.5, -0.5) {};
		\node [style=none] (79) at (-14.5, 0.5) {};
		\node [style=none] (86) at (-13.75, 0.5) {};
		\node [style=none] (87) at (-12.5, 0.25) {$:=$};
		\node [style=whitephase] (97) at (-11.5, 0.5) {$\circ$};
		\node [style=box] (100) at (-11.5, -0.25) {$\eta_{L(A)}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (101) at (-11.5, -1) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-10, -1.5) {};
		\node [style=none] (137) at (-11.5, -1.75) {};
		\node [style=box] (138) at (-11.5, 1.5) {$\eta^{L(B)}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (139) at (-11.5, 2.25) {$\eta_{L(A)}^{A}$};
		\node [style=none] (140) at (-11.5, 3) {};
		\node [style=none] (141) at (-10, -2) {$[A,B]_{\infty}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (69);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (138) to (139);
		\draw (139) to (140.center);
		\draw (138) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15.25, -1) {};
		\node [style=box] (69) at (-15.75, 0) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (78) at (-16.25, -1) {};
		\node [style=none] (79) at (-16.25, 0) {};
		\node [style=none] (86) at (-15.5, 0) {};
		\node [style=none] (87) at (-13.25, 0.25) {$:=$};
		\node [style=whitephase] (97) at (-11.25, -1.5) {$\circ$};
		\node [style=box] (100) at (-11.25, -2.25) {$\eta_{L(A)}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (101) at (-11.25, -3) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-9.75, -3.5) {};
		\node [style=none] (137) at (-11.25, -3.75) {};
		\node [style=box] (138) at (-11.25, -0.5) {$\eta^{L(B)}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (139) at (-11.25, 0.25) {$\eta_{L(B)}^{B}$};
		\node [style=none] (141) at (-9.75, -4) {$[A,B]_{\infty}$};
		\node [style=none] (142) at (-14.75, 0.5) {};
		\node [style=box] (143) at (-15.25, 1.5) {$eval_{[B,C]_{\infty}}$};
		\node [style=none] (144) at (-15.25, 2.25) {};
		\node [style=none] (146) at (-15.75, 1.5) {};
		\node [style=none] (147) at (-15, 1.5) {};
		\node [style=whitephase] (148) at (-10.5, 2.75) {$\circ$};
		\node [style=box] (149) at (-10.5, 2) {$\eta_{L(B)}^{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (150) at (-10.5, 1.25) {$\eta_{B}^{L(B)}$};
		\node [style=none] (151) at (-9, 0.75) {};
		\node [style=box] (153) at (-10.5, 3.75) {$\eta^{L(C)}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (154) at (-10.5, 4.5) {$\eta_{L(C)}^{C}$};
		\node [style=none] (155) at (-10.5, 5.25) {};
		\node [style=none] (156) at (-9, 0.25) {$[A,B]_{\infty}$};
		\node [style=none] (157) at (-8, 0.25) {$=$};
		\node [style=whitephase] (158) at (-6, -1.5) {$\circ$};
		\node [style=box] (159) at (-6, -2.25) {$\eta_{L(A\otimes C)+1}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (160) at (-6, -3.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (161) at (-4.5, -3.5) {};
		\node [style=none] (162) at (-6, -4.5) {};
		\node [style=box] (163) at (-6, -0.5) {$\eta^{L(A \hat{otimes} C) +1}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=none] (165) at (-4.5, -4) {$[A,B]_{\infty}$};
		\node [style=whitephase] (166) at (-5.5, 2.25) {$\circ$};
		\node [style=box] (167) at (-5.5, 1.5) {$\eta_{L(A \otimes C) +1}^{L(B \hat{\otimes}C) + 1}$};
		\node [style=none] (169) at (-4, 0.25) {};
		\node [style=box] (170) at (-5.5, 3.25) {$\eta^{L(A \otimes C)+1}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (171) at (-5.5, 4.75) {$\eta_{L(C)}^{C}$};
		\node [style=none] (172) at (-5.5, 5.5) {};
		\node [style=none] (173) at (-4, -0.25) {$[A,B]_{\infty}$};
		\node [style=box] (174) at (-5.5, 4) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (175) at (-6, -3) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (176) at (-3, 0.25) {$=$};
		\node [style=whitephase] (177) at (-1.25, 0) {$\circ$};
		\node [style=box] (179) at (-1.25, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=box] (180) at (0.25, -2) {$\gamma$};
		\node [style=none] (181) at (-1.25, -2.5) {};
		\node [style=whitephase] (184) at (-1.25, 1.25) {$\circ$};
		\node [style=box] (186) at (1, -0.25) {$\gamma$};
		\node [style=box] (188) at (-1.25, 3) {$\eta_{L(C)}^{C}$};
		\node [style=none] (189) at (-1.25, 3.75) {};
		\node [style=box] (191) at (-1.25, 2.25) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (192) at (-1.25, -1) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (194) at (1, -1) {};
		\node [style=none] (195) at (0.25, -3) {};
		\node [style=none] (196) at (2, 0.25) {$=$};
		\node [style=box] (198) at (4, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=box] (199) at (5.75, -1) {$\gamma$};
		\node [style=none] (200) at (4, -2.5) {};
		\node [style=whitephase] (201) at (4, 1.25) {$\circ$};
		\node [style=box] (202) at (6.75, -0.75) {$\gamma$};
		\node [style=box] (203) at (4, 3) {$\eta_{L(C)}^{C}$};
		\node [style=none] (204) at (4, 3.75) {};
		\node [style=box] (205) at (4, 2.25) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (206) at (4, -1) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (207) at (6.75, -1.5) {};
		\node [style=none] (208) at (5.75, -2) {};
		\node [style=whitephase] (209) at (5, 0.5) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (138) to (139);
		\draw (138) to (97);
		\draw (144.center) to (143);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw (146.center) to (69);
		\draw (148) to (149);
		\draw (149) to (150);
		\draw [in=90, out=0, looseness=1.25] (148) to (151.center);
		\draw (153) to (154);
		\draw (154) to (155.center);
		\draw (153) to (148);
		\draw [in=-90, out=90, looseness=1.25] (139) to (150);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw [in=90, out=0, looseness=1.25] (158) to (161.center);
		\draw (160) to (162.center);
		\draw (163) to (158);
		\draw (166) to (167);
		\draw [in=90, out=0, looseness=1.25] (166) to (169.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (166);
		\draw [in=90, out=-90] (167) to (163);
		\draw [in=90, out=0, looseness=1.25] (177) to (180);
		\draw (179) to (181.center);
		\draw [in=90, out=0, looseness=1.25] (184) to (186);
		\draw (188) to (189.center);
		\draw (188) to (191);
		\draw (191) to (184);
		\draw (184) to (177);
		\draw (186) to (194.center);
		\draw (177) to (192);
		\draw (192) to (179);
		\draw (180) to (195.center);
		\draw (198) to (200.center);
		\draw (203) to (204.center);
		\draw (203) to (205);
		\draw (205) to (201);
		\draw (202) to (207.center);
		\draw (206) to (198);
		\draw (199) to (208.center);
		\draw [in=90, out=-30] (209) to (202);
		\draw [in=0, out=90] (209) to (201);
		\draw [in=90, out=-60] (209) to (199);
		\draw (201) to (206);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_seq_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15.25, -1) {};
		\node [style=box] (69) at (-15.75, 0) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (78) at (-16.25, -1) {};
		\node [style=none] (79) at (-16.25, 0) {};
		\node [style=none] (86) at (-15.5, 0) {};
		\node [style=none] (87) at (-13.25, 0.25) {$:=$};
		\node [style=whitephase] (97) at (-11.25, -1.5) {$\circ$};
		\node [style=box] (100) at (-11.25, -2.25) {$\eta_{L(A)}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (101) at (-11.25, -3) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-9.75, -3.5) {};
		\node [style=none] (137) at (-11.25, -3.75) {};
		\node [style=box] (138) at (-11.25, -0.5) {$\eta^{L(B)}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (139) at (-11.25, 0.25) {$\eta_{L(B)}^{B}$};
		\node [style=none] (141) at (-9.75, -4) {$[A,B]_{\infty}$};
		\node [style=none] (142) at (-14.75, 0.5) {};
		\node [style=box] (143) at (-15.25, 1.5) {$eval_{[B,C]_{\infty}}$};
		\node [style=none] (144) at (-15.25, 2.25) {};
		\node [style=none] (146) at (-15.75, 1.5) {};
		\node [style=none] (147) at (-15, 1.5) {};
		\node [style=whitephase] (148) at (-10.5, 2.75) {$\circ$};
		\node [style=box] (149) at (-10.5, 2) {$\eta_{L(B)}^{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (150) at (-10.5, 1.25) {$\eta_{B}^{L(B)}$};
		\node [style=none] (151) at (-9, 0.75) {};
		\node [style=box] (153) at (-10.5, 3.75) {$\eta^{L(C)}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (154) at (-10.5, 4.5) {$\eta_{L(C)}^{C}$};
		\node [style=none] (155) at (-10.5, 5.25) {};
		\node [style=none] (156) at (-9, 0.25) {$[A,B]_{\infty}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (138) to (139);
		\draw (138) to (97);
		\draw (144.center) to (143);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw (146.center) to (69);
		\draw (148) to (149);
		\draw (149) to (150);
		\draw [in=90, out=0, looseness=1.25] (148) to (151.center);
		\draw (153) to (154);
		\draw (154) to (155.center);
		\draw (153) to (148);
		\draw [in=-90, out=90, looseness=1.25] (139) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_seq_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15.25, -1) {};
		\node [style=box] (69) at (-15.75, 0) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (78) at (-16.25, -1) {};
		\node [style=none] (79) at (-16.25, 0) {};
		\node [style=none] (86) at (-15.5, 0) {};
		\node [style=none] (87) at (-13.25, 0.25) {$:=$};
		\node [style=whitephase] (97) at (-11.5, -0.75) {$\circ$};
		\node [style=box] (100) at (-11.5, -4.5) {$\eta_{L(A)}^{L(A) + 1}$};
		\node [style=box] (101) at (-11.5, -5.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-10, -2.75) {};
		\node [style=none] (137) at (-11.5, -6.5) {};
		\node [style=none] (142) at (-14.75, 0.5) {};
		\node [style=box] (143) at (-15.25, 1.5) {$eval_{[B,C]_{\infty}}$};
		\node [style=none] (144) at (-15.25, 2.25) {};
		\node [style=none] (146) at (-15.75, 1.5) {};
		\node [style=none] (147) at (-15, 1.5) {};
		\node [style=whitephase] (148) at (-11.5, 0.5) {$\circ$};
		\node [style=none] (151) at (-10, -0.5) {};
		\node [style=box] (210) at (-11.5, -2) {$\eta_{L(A \otimes C) + 1}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (211) at (-11.5, -3.25) {$\eta_{L(A)+1}^{L(A \otimes C)+1}$};
		\node [style=box] (212) at (-11.5, 4.75) {$\eta^{L(C)}_{L(C) + 1}$};
		\node [style=box] (213) at (-11.5, 6) {$\eta^{C}_{L(C)}$};
		\node [style=none] (214) at (-11.5, 6.75) {};
		\node [style=box] (215) at (-11.5, 2.25) {$\eta^{L(A \otimes C) + 1}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (216) at (-11.5, 3.5) {$\eta_{L(C)+1}^{L(A \otimes C)+1}$};
		\node [style=none] (217) at (-9, 0.25) {$=$};
		\node [style=box] (219) at (-7.25, -4.25) {$\eta_{L(A)}^{L(A) + 1}$};
		\node [style=box] (220) at (-7.25, -5.5) {$\eta_{A}^{L(A)}$};
		\node [style=none] (222) at (-7.25, -6.25) {};
		\node [style=whitephase] (223) at (-7.25, 0.5) {$\circ$};
		\node [style=whitephase] (224) at (-4.75, -0.5) {};
		\node [style=box] (225) at (-7.25, -1.75) {$\eta_{L(A \otimes C) + 1}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (226) at (-7.25, -3) {$\eta_{L(A)+1}^{L(A \otimes C)+1}$};
		\node [style=box] (227) at (-7.25, 4.25) {$\eta^{L(C)}_{L(C) + 1}$};
		\node [style=box] (228) at (-7.25, 5.5) {$\eta^{C}_{L(C)}$};
		\node [style=none] (229) at (-7.25, 6.25) {};
		\node [style=box] (230) at (-7.25, 1.75) {$\eta^{L(A \otimes C) + 1}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (231) at (-7.25, 3) {$\eta_{L(C)+1}^{L(A \otimes C)+1}$};
		\node [style=none] (232) at (-5.25, -1.25) {};
		\node [style=none] (233) at (-4.25, -1.25) {};
		\node [style=none] (234) at (-3.25, 0.25) {$=$};
		\node [style=box] (236) at (-1.5, -3) {$\eta_{A}^{L(A)}$};
		\node [style=none] (237) at (-1.5, -3.75) {};
		\node [style=whitephase] (238) at (-1.5, 0.5) {$\circ$};
		\node [style=whitephase] (239) at (1.75, -3.25) {};
		\node [style=box] (241) at (-1.5, -0.75) {$\eta_{L(A)+1}^{L(A \otimes C)+1}$};
		\node [style=box] (243) at (-1.5, 3.5) {$\eta^{C}_{L(C)}$};
		\node [style=none] (244) at (-1.5, 4.25) {};
		\node [style=box] (246) at (-1.5, 2) {$\eta_{L(C)+1}^{L(A \otimes C)+1}$};
		\node [style=none] (247) at (1.25, -4) {};
		\node [style=none] (248) at (2.25, -4) {};
		\node [style=box] (249) at (1.75, -2) {$\gamma^{L(A \otimes C) + 1}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=none] (250) at (3.25, 0.25) {$=$};
		\node [style=none] (255) at (4.75, -0.5) {};
		\node [style=box] (257) at (5.25, 1.5) {$eval_{[A,C]_{\infty}}$};
		\node [style=none] (258) at (5.25, 2.25) {};
		\node [style=none] (259) at (4.75, 1.5) {};
		\node [style=none] (260) at (5.5, 1.5) {};
		\node [style=whitephase] (261) at (6.25, -1.25) {};
		\node [style=none] (262) at (5.75, -2) {};
		\node [style=none] (263) at (6.75, -2) {};
		\node [style=box] (264) at (6.25, 0) {$\gamma^{L(A \otimes C) + 1}_{L(A \hat{\otimes}B) + 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (144.center) to (143);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw (146.center) to (69);
		\draw [in=90, out=0, looseness=1.25] (148) to (151.center);
		\draw (148) to (97);
		\draw (97) to (210);
		\draw (210) to (211);
		\draw (211) to (100);
		\draw (212) to (213);
		\draw (213) to (214.center);
		\draw (215) to (216);
		\draw (216) to (212);
		\draw (215) to (148);
		\draw (219) to (220);
		\draw (220) to (222.center);
		\draw [in=90, out=0, looseness=1.25] (223) to (224);
		\draw (225) to (226);
		\draw (226) to (219);
		\draw (227) to (228);
		\draw (228) to (229.center);
		\draw (230) to (231);
		\draw (231) to (227);
		\draw (230) to (223);
		\draw (223) to (225);
		\draw [bend left] (232.center) to (224);
		\draw [bend left] (224) to (233.center);
		\draw (236) to (237.center);
		\draw (243) to (244.center);
		\draw [bend left] (247.center) to (239);
		\draw [bend left] (239) to (248.center);
		\draw (241) to (236);
		\draw (241) to (238);
		\draw (238) to (246);
		\draw (246) to (243);
		\draw (249) to (239);
		\draw [in=0, out=90, looseness=0.75] (249) to (238);
		\draw (258.center) to (257);
		\draw (259.center) to (255.center);
		\draw [bend left] (262.center) to (261);
		\draw [bend left] (261) to (263.center);
		\draw (264) to (261);
		\draw [in=90, out=-90, looseness=1.50] (260.center) to (264);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_seq_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15.25, -1) {};
		\node [style=box] (69) at (-15.75, 0) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (78) at (-16.25, -1) {};
		\node [style=none] (79) at (-16.25, 0) {};
		\node [style=none] (86) at (-15.5, 0) {};
		\node [style=none] (87) at (-13.25, 0.25) {$=$};
		\node [style=none] (142) at (-14.75, 0.5) {};
		\node [style=box] (143) at (-15.25, 1.5) {$eval_{[B,C]_{\infty}}$};
		\node [style=none] (144) at (-15.25, 2.25) {};
		\node [style=none] (146) at (-15.75, 1.5) {};
		\node [style=none] (147) at (-15, 1.5) {};
		\node [style=whitephase] (158) at (-11.25, -1.5) {$\circ$};
		\node [style=box] (160) at (-11.25, -3.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (161) at (-9.75, -3.5) {};
		\node [style=none] (162) at (-11.25, -4.5) {};
		\node [style=box] (163) at (-11.25, -0.25) {$\eta_{L(A \hat{otimes} C) +1}^{L(B \otimes C) + 1}$};
		\node [style=whitephase] (166) at (-10.5, 1) {$\circ$};
		\node [style=none] (169) at (-8.75, -0.5) {};
		\node [style=box] (170) at (-10.5, 2.25) {$\eta^{L(A \otimes C)+1}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (171) at (-10.5, 4.5) {$\eta_{L(C)}^{C}$};
		\node [style=none] (172) at (-10.5, 5.25) {};
		\node [style=box] (174) at (-10.5, 3) {$\eta^{L(C)}+1_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (175) at (-11.25, -3) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (176) at (-7.75, 0.25) {$=$};
		\node [style=whitephase] (177) at (-6, 0) {$\circ$};
		\node [style=box] (179) at (-6, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (181) at (-6, -2.5) {};
		\node [style=whitephase] (184) at (-6, 1.25) {$\circ$};
		\node [style=box] (186) at (-3.75, -0.25) {$\gamma^{L(A \otimes C)+1}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (188) at (-6, 3) {$\eta_{L(C)}^{C}$};
		\node [style=none] (189) at (-6, 3.75) {};
		\node [style=box] (191) at (-6, 2.25) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (192) at (-6, -1) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (194) at (-3.75, -1) {};
		\node [style=none] (195) at (-4.5, -3) {};
		\node [style=none] (196) at (-2.75, 0.25) {$=$};
		\node [style=box] (198) at (-0.75, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (200) at (-0.75, -2.5) {};
		\node [style=whitephase] (201) at (-0.75, 1.25) {$\circ$};
		\node [style=box] (202) at (2, -0.75) {$\gamma^{L(A \otimes C)+1}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (203) at (-0.75, 3) {$\eta_{L(C)}^{C}$};
		\node [style=none] (204) at (-0.75, 3.75) {};
		\node [style=box] (205) at (-0.75, 2.25) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (206) at (-0.75, -1) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (207) at (2, -1.5) {};
		\node [style=none] (208) at (1, -2) {};
		\node [style=whitephase] (209) at (0.25, 0.5) {$\circ$};
		\node [style=box] (210) at (-10.5, 3.75) {$\eta_{L(C+1)}^{L(C)}$};
		\node [style=box] (211) at (6.5, -1.5) {$\gamma^{L(A \otimes C)+1}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=none] (212) at (6.5, -2.25) {};
		\node [style=none] (213) at (5.25, -1.75) {};
		\node [style=whitephase] (214) at (5.75, -0.5) {$\circ$};
		\node [style=none] (215) at (4, -1.25) {};
		\node [style=box] (216) at (4.5, 0.75) {$eval_{[A,C]_{\infty}}$};
		\node [style=none] (217) at (4.5, 1.5) {};
		\node [style=none] (218) at (4, 0.75) {};
		\node [style=none] (219) at (4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (144.center) to (143);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw (146.center) to (69);
		\draw [in=90, out=0, looseness=1.25] (158) to (161.center);
		\draw (160) to (162.center);
		\draw (163) to (158);
		\draw [in=90, out=0, looseness=1.25] (166) to (169.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (166);
		\draw (179) to (181.center);
		\draw [in=90, out=0, looseness=1.25] (184) to (186);
		\draw (188) to (189.center);
		\draw (188) to (191);
		\draw (191) to (184);
		\draw (184) to (177);
		\draw (186) to (194.center);
		\draw (177) to (192);
		\draw (192) to (179);
		\draw (198) to (200.center);
		\draw (203) to (204.center);
		\draw (203) to (205);
		\draw (205) to (201);
		\draw (202) to (207.center);
		\draw (206) to (198);
		\draw [in=90, out=-30] (209) to (202);
		\draw [in=0, out=90] (209) to (201);
		\draw (201) to (206);
		\draw [in=90, out=-135] (166) to (163);
		\draw (160) to (175);
		\draw (175) to (158);
		\draw [in=90, out=-15] (177) to (195.center);
		\draw [in=90, out=-90] (209) to (208.center);
		\draw (211) to (212.center);
		\draw [in=90, out=-30] (214) to (211);
		\draw [in=90, out=-135] (214) to (213.center);
		\draw (217.center) to (216);
		\draw (218.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (214);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_tensor_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15.75, -0.5) {};
		\node [style=box] (69) at (-17.75, 0.5) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (77) at (-17.75, 1.25) {};
		\node [style=none] (78) at (-18.25, -0.5) {};
		\node [style=none] (79) at (-18.25, 0.5) {};
		\node [style=none] (86) at (-17.5, 0.5) {};
		\node [style=none] (87) at (-13.25, 0.25) {$=$};
		\node [style=whitephase] (97) at (-11.5, 0.5) {$\circ$};
		\node [style=box] (100) at (-11.5, -0.25) {$\eta_{L(A)}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (101) at (-11.5, -1.25) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-7, -1.75) {};
		\node [style=none] (137) at (-11.5, -2) {};
		\node [style=box] (138) at (-11.5, 1.5) {$\eta^{L(B)}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (139) at (-11.5, 2.25) {$\eta_{L(B)}^{B}$};
		\node [style=none] (140) at (-11.5, 3) {};
		\node [style=none] (142) at (-14.5, -0.5) {};
		\node [style=box] (143) at (-15, 0.5) {$eval_{[A',B']_{\infty}}$};
		\node [style=none] (144) at (-15, 1.25) {};
		\node [style=none] (145) at (-17, -0.5) {};
		\node [style=none] (146) at (-15.5, 0.5) {};
		\node [style=none] (147) at (-14.75, 0.5) {};
		\node [style=whitephase] (148) at (-8.25, 0.75) {$\circ$};
		\node [style=box] (149) at (-9, -0.75) {$\eta_{L(A')}^{L(A' \hat{\otimes}B') + 1}$};
		\node [style=box] (150) at (-9, -1.5) {$\eta_{A'}^{L(A')}$};
		\node [style=none] (151) at (-5.75, -1.75) {};
		\node [style=none] (152) at (-9, -2.25) {};
		\node [style=box] (153) at (-8.25, 2) {$\eta^{L(B')}_{L(A' \hat{\otimes}B') + 1}$};
		\node [style=box] (154) at (-8.25, 2.75) {$\eta_{L(B')}^{B'}$};
		\node [style=none] (155) at (-8.25, 3.5) {};
		\node [style=none] (156) at (-4.75, 0.25) {$=$};
		\node [style=whitephase] (157) at (-3, 0.5) {$\circ$};
		\node [style=box] (158) at (-3, -1.5) {$\eta_{L(A)}^{L(ABA'B') + 1}$};
		\node [style=box] (159) at (-3, -2.5) {$\eta_{A}^{L(A)}$};
		\node [style=none] (160) at (1.5, -1.75) {};
		\node [style=none] (161) at (-3, -3.25) {};
		\node [style=box] (162) at (-3, 2.5) {$\eta^{L(B)}_{L(ABA'B') + 1}$};
		\node [style=box] (163) at (-3, 3.25) {$\eta_{L(B)}^{B}$};
		\node [style=none] (164) at (-3, 4) {};
		\node [style=whitephase] (165) at (0.25, 0.75) {$\circ$};
		\node [style=box] (166) at (-0.5, -2) {$\eta_{L(A')}^{L(ABA'B') + 1}$};
		\node [style=box] (167) at (-0.5, -3) {$\eta_{A'}^{L(A')}$};
		\node [style=none] (168) at (2.75, -1.75) {};
		\node [style=none] (169) at (-0.5, -3.75) {};
		\node [style=box] (170) at (0.25, 2.5) {$\eta^{L(B')}_{L(ABA'B') + 1}$};
		\node [style=box] (171) at (0.25, 3.5) {$\eta_{L(B')}^{B'}$};
		\node [style=none] (172) at (0.25, 4.25) {};
		\node [style=box] (173) at (-3, 1.5) {$\eta_{L(AB)}^{L(ABA'B') + 1}$};
		\node [style=box] (174) at (0.25, 1.5) {$\eta_{L(A'B')}^{L(ABA'B') + 1}$};
		\node [style=box] (175) at (-3, -0.25) {$\eta^{L(AB)}_{L(ABA'B') + 1}$};
		\node [style=box] (176) at (-0.5, -0.75) {$\eta^{L(A'B')}_{L(ABA'B') + 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (69);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (138) to (139);
		\draw (139) to (140.center);
		\draw (138) to (97);
		\draw (144.center) to (143);
		\draw [in=90, out=-90] (146.center) to (145.center);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw [in=90, out=-165] (148) to (149);
		\draw (149) to (150);
		\draw [in=90, out=0, looseness=1.25] (148) to (151.center);
		\draw (150) to (152.center);
		\draw (153) to (154);
		\draw (154) to (155.center);
		\draw (153) to (148);
		\draw (157) to (158);
		\draw (158) to (159);
		\draw [in=90, out=0, looseness=1.25] (157) to (160.center);
		\draw (159) to (161.center);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (162) to (157);
		\draw [in=90, out=-165] (165) to (166);
		\draw (166) to (167);
		\draw [in=90, out=0, looseness=1.25] (165) to (168.center);
		\draw (167) to (169.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_tensor_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (-10.25, 0) {$=$};
		\node [style=whitephase] (157) at (-8.5, 0.25) {$\circ$};
		\node [style=box] (158) at (-8.5, -0.75) {$\eta_{L(A)}^{L(ABA'B') + 1}$};
		\node [style=box] (159) at (-8.5, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (160) at (-4, -2) {};
		\node [style=none] (161) at (-8.5, -2.5) {};
		\node [style=box] (162) at (-8.5, 1.5) {$\eta^{L(B)}_{L(ABA'B') + 1}$};
		\node [style=box] (163) at (-8.5, 2.25) {$\eta_{L(B)}^{B}$};
		\node [style=none] (164) at (-8.5, 3) {};
		\node [style=whitephase] (165) at (-5.25, 0.5) {$\circ$};
		\node [style=box] (166) at (-6, -1.75) {$\eta_{L(A')}^{L(ABA'B') + 1}$};
		\node [style=box] (167) at (-6, -2.75) {$\eta_{A'}^{L(A')}$};
		\node [style=none] (168) at (-2.75, -2) {};
		\node [style=none] (169) at (-6, -3.5) {};
		\node [style=box] (170) at (-5.25, 1.75) {$\eta^{L(B')}_{L(ABA'B') + 1}$};
		\node [style=box] (171) at (-5.25, 2.75) {$\eta_{L(B')}^{B'}$};
		\node [style=none] (172) at (-5.25, 3.5) {};
		\node [style=box] (175) at (-4.25, -0.75) {$\gamma^{L(AB)}_{L(ABA'B') + 1}$};
		\node [style=box] (176) at (-3, -0.75) {$\gamma^{L(A'B')}_{L(ABA'B') + 1}$};
		\node [style=none] (177) at (-1.75, 0) {$=$};
		\node [style=whitephase] (178) at (-0.25, -0.5) {$\circ$};
		\node [style=box] (179) at (-0.25, -1.5) {$\eta_{L(A)}^{L(ABA'B') + 1}$};
		\node [style=box] (180) at (-0.25, -2.5) {$\eta_{A}^{L(A)}$};
		\node [style=none] (181) at (4.25, -2.75) {};
		\node [style=none] (182) at (-0.25, -3.25) {};
		\node [style=box] (184) at (1, 3.5) {$\eta_{L(B)}^{B}$};
		\node [style=none] (185) at (1, 4.25) {};
		\node [style=whitephase] (186) at (3, -0.25) {$\circ$};
		\node [style=box] (187) at (2.25, -2.5) {$\eta_{L(A')}^{L(ABA'B') + 1}$};
		\node [style=box] (188) at (2.25, -3.5) {$\eta_{A'}^{L(A')}$};
		\node [style=none] (189) at (5.5, -2.75) {};
		\node [style=none] (190) at (2.5, -3.5) {};
		\node [style=box] (191) at (2, 1.75) {$\eta^{L(B')}_{L(ABA'B') + 1}$};
		\node [style=box] (192) at (3.5, 3.5) {$\eta_{L(B')}^{B'}$};
		\node [style=none] (193) at (3.5, 4.25) {};
		\node [style=box] (194) at (4, -1.5) {$\gamma^{L(AB)}_{L(ABA'B') + 1}$};
		\node [style=box] (195) at (5.25, -1.5) {$\gamma^{L(A'B')}_{L(ABA'B') + 1}$};
		\node [style=whitephase] (196) at (2, 1) {$\phi$};
		\node [style=box] (197) at (1.25, 2.75) {$\eta^{L(B)}_{L(ABA'B')}$};
		\node [style=box] (198) at (3.25, 2.75) {$\eta^{L(B')}_{L(ABA'B')}$};
		\node [style=none] (199) at (6.5, 0) {$=$};
		\node [style=whitephase] (200) at (8, -0.5) {$\phi$};
		\node [style=box] (201) at (8, -1.5) {$\eta_{L(A)}^{L(ABA'B') + 1}$};
		\node [style=box] (202) at (8, -2.5) {$\eta_{A}^{L(A)}$};
		\node [style=none] (203) at (11.5, -2.75) {};
		\node [style=none] (204) at (8, -3.25) {};
		\node [style=box] (205) at (9.25, 3.5) {$\eta_{L(B)}^{B}$};
		\node [style=none] (206) at (9.25, 4.25) {};
		\node [style=whitephase] (207) at (11.25, -0.25) {$\otimes$};
		\node [style=box] (208) at (10, -2) {$\eta_{L(A')}^{L(ABA'B') + 1}$};
		\node [style=box] (209) at (10, -3) {$\eta_{A'}^{L(A')}$};
		\node [style=none] (210) at (13.5, -3) {};
		\node [style=none] (211) at (10.25, -3) {};
		\node [style=box] (212) at (10.25, 1.75) {$\eta^{L(B')}_{L(ABA'B') + 1}$};
		\node [style=box] (213) at (11.75, 3.5) {$\eta_{L(B')}^{B'}$};
		\node [style=none] (214) at (11.75, 4.25) {};
		\node [style=box] (215) at (11.5, -1.5) {$\gamma^{L(AB)}_{L(ABA'B') + 1}$};
		\node [style=box] (216) at (13.5, -1.75) {$\gamma^{L(A'B')}_{L(ABA'B') + 1}$};
		\node [style=whitephase] (217) at (10.25, 1) {$\circ$};
		\node [style=box] (218) at (9.5, 2.75) {$\eta^{L(B)}_{L(ABA'B')}$};
		\node [style=box] (219) at (11.5, 2.75) {$\eta^{L(B')}_{L(ABA'B')}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (158) to (159);
		\draw [in=90, out=0, looseness=1.25] (157) to (160.center);
		\draw (159) to (161.center);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (162) to (157);
		\draw [in=90, out=-165] (165) to (166);
		\draw (166) to (167);
		\draw [in=90, out=0, looseness=1.25] (165) to (168.center);
		\draw (167) to (169.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (165);
		\draw (178) to (179);
		\draw (179) to (180);
		\draw [in=90, out=0, looseness=1.25] (178) to (181.center);
		\draw (180) to (182.center);
		\draw (184) to (185.center);
		\draw [in=90, out=-165] (186) to (187);
		\draw (187) to (188);
		\draw [in=90, out=0, looseness=1.25] (186) to (189.center);
		\draw (188) to (190.center);
		\draw [in=-105, out=15, looseness=1.25] (191) to (192);
		\draw (192) to (193.center);
		\draw [in=165, out=-75] (184) to (191);
		\draw [in=210, out=90] (178) to (196);
		\draw (196) to (191);
		\draw [in=105, out=-45] (196) to (186);
		\draw (200) to (201);
		\draw (201) to (202);
		\draw (202) to (204.center);
		\draw (205) to (206.center);
		\draw (208) to (209);
		\draw (209) to (211.center);
		\draw [in=-105, out=15, looseness=1.25] (212) to (213);
		\draw (213) to (214.center);
		\draw [in=165, out=-75] (205) to (212);
		\draw [in=210, out=90] (200) to (217);
		\draw (217) to (212);
		\draw [in=105, out=-45] (217) to (207);
		\draw [in=90, out=-90] (207) to (215);
		\draw [in=105, out=0] (207) to (216);
		\draw (216) to (210.center);
		\draw (215) to (203.center);
		\draw [in=0, out=90] (208) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_tensor_d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199) at (7.5, 0.25) {$=$};
		\node [style=none] (203) at (11.5, -2.75) {};
		\node [style=whitephase] (207) at (11.25, -0.25) {$\otimes$};
		\node [style=none] (210) at (13.5, -3) {};
		\node [style=box] (215) at (11.5, -1.5) {$\gamma^{L(AB)}_{L(ABA'B') + 1}$};
		\node [style=box] (216) at (13.5, -1.75) {$\gamma^{L(A'B')}_{L(ABA'B') + 1}$};
		\node [style=whitephase] (217) at (10.25, 1) {$\circ$};
		\node [style=none] (220) at (5, -0.5) {};
		\node [style=box] (221) at (3, 0.5) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (222) at (3, 1.25) {};
		\node [style=none] (223) at (2.5, -0.5) {};
		\node [style=none] (224) at (2.5, 0.5) {};
		\node [style=none] (225) at (3.25, 0.5) {};
		\node [style=none] (226) at (6.25, -0.5) {};
		\node [style=box] (227) at (5.75, 0.5) {$eval_{[A',B']_{\infty}}$};
		\node [style=none] (228) at (5.75, 1.25) {};
		\node [style=none] (229) at (3.75, -0.5) {};
		\node [style=none] (230) at (5.25, 0.5) {};
		\node [style=none] (231) at (6, 0.5) {};
		\node [style=whitephase] (233) at (9, -0.25) {$\circ$};
		\node [style=box] (234) at (9.75, -1.5) {$P$};
		\node [style=none] (236) at (6.75, -3.75) {};
		\node [style=none] (237) at (9.25, -3.75) {};
		\node [style=box] (238) at (8, -2.75) {$\eta_{A \otimes A'}^{L(A \otimes A')}$};
		\node [style=none] (239) at (7.75, -2.75) {};
		\node [style=none] (240) at (8.25, -2.75) {};
		\node [style=box] (241) at (8, -2) {$\eta_{L(A \otimes A')}^{L(A A' B B')+1}$};
		\node [style=whitephase] (242) at (11, 1.75) {$\circ$};
		\node [style=box] (243) at (12.25, 0.75) {$P'$};
		\node [style=none] (244) at (9.75, 4.25) {};
		\node [style=none] (245) at (12.25, 4.25) {};
		\node [style=box] (246) at (11, 3.25) {$\eta_{B \otimes B'}^{L(B \otimes B')}$};
		\node [style=none] (247) at (10.75, 3.25) {};
		\node [style=none] (248) at (11.25, 3.25) {};
		\node [style=box] (249) at (11, 2.5) {$\eta_{L(B \otimes B')}^{L(A A' B B')+1}$};
		\node [style=none] (250) at (14.5, 0.25) {$=$};
		\node [style=none] (251) at (19.5, -3.25) {};
		\node [style=whitephase] (252) at (19.5, -1) {$\otimes$};
		\node [style=none] (253) at (21.75, -3) {};
		\node [style=box] (254) at (19.5, -2) {$\gamma^{L(AB)}_{L(ABA'B') + 1}$};
		\node [style=box] (255) at (21.75, -1.5) {$\gamma^{L(A'B')}_{L(ABA'B') + 1}$};
		\node [style=whitephase] (256) at (16.25, 1.75) {$\circ$};
		\node [style=none] (259) at (15, -2.75) {};
		\node [style=none] (260) at (17.5, -2.75) {};
		\node [style=box] (261) at (16.25, -1.75) {$\eta_{A \otimes A'}^{L(A \otimes A')}$};
		\node [style=none] (262) at (16, -1.75) {};
		\node [style=none] (263) at (16.5, -1.75) {};
		\node [style=box] (264) at (16.25, -1) {$\eta_{L(A \otimes A')}^{L(A A' B B')+1}$};
		\node [style=none] (267) at (15, 4.25) {};
		\node [style=none] (268) at (17.5, 4.25) {};
		\node [style=box] (269) at (16.25, 3.25) {$\eta_{B \otimes B'}^{L(B \otimes B')}$};
		\node [style=none] (270) at (16, 3.25) {};
		\node [style=none] (271) at (16.5, 3.25) {};
		\node [style=box] (272) at (16.25, 2.5) {$\eta_{L(B \otimes B')}^{L(A A' B B')+1}$};
		\node [style=whitephase] (273) at (17.75, 1.25) {$\circ$};
		\node [style=box] (274) at (19, 0.25) {$P'$};
		\node [style=box] (276) at (17.25, -0.25) {$P$};
		\node [style=whitephase] (277) at (17.75, 0.5) {$\circ$};
		\node [style=had] (284) at (24.5, -0.25) {$\otimes$};
		\node [style=box] (285) at (24, 0.75) {$eval_{[A \otimes A', B \otimes B']_{\infty}}$};
		\node [style=none] (286) at (24, 1.5) {};
		\node [style=none] (287) at (22.75, -0.5) {};
		\node [style=none] (288) at (23.5, 0.75) {};
		\node [style=none] (289) at (24.25, 0.75) {};
		\node [style=none] (290) at (21.25, 0.25) {$=$};
		\node [style=none] (291) at (24, -1) {};
		\node [style=none] (292) at (25, -1) {};
		\node [style=none] (293) at (22.5, -0.5) {};
		\node [style=none] (294) at (23.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-45] (217) to (207);
		\draw [in=90, out=-90] (207) to (215);
		\draw [in=105, out=0] (207) to (216);
		\draw (216) to (210.center);
		\draw (215) to (203.center);
		\draw (222.center) to (221);
		\draw [in=90, out=-90] (224.center) to (223.center);
		\draw [in=90, out=-90, looseness=1.25] (225.center) to (220.center);
		\draw (228.center) to (227);
		\draw [in=90, out=-90] (230.center) to (229.center);
		\draw [in=90, out=-90, looseness=1.25] (231.center) to (226.center);
		\draw [in=90, out=-45] (233) to (234);
		\draw [in=-90, out=90] (236.center) to (239.center);
		\draw [in=90, out=-90] (240.center) to (237.center);
		\draw (238) to (241);
		\draw [in=-165, out=90, looseness=1.25] (241) to (233);
		\draw [in=-135, out=90] (233) to (217);
		\draw [in=90, out=-90] (244.center) to (247.center);
		\draw [in=-90, out=90] (248.center) to (245.center);
		\draw (246) to (249);
		\draw [in=90, out=-90] (249) to (242);
		\draw [in=90, out=-15, looseness=1.25] (242) to (243);
		\draw [in=210, out=90, looseness=1.50] (217) to (242);
		\draw [in=90, out=-90] (252) to (254);
		\draw [in=105, out=0] (252) to (255);
		\draw (255) to (253.center);
		\draw (254) to (251.center);
		\draw [in=-90, out=90] (259.center) to (262.center);
		\draw [in=90, out=-90] (263.center) to (260.center);
		\draw (261) to (264);
		\draw [in=90, out=-90] (267.center) to (270.center);
		\draw [in=-90, out=90] (271.center) to (268.center);
		\draw (269) to (272);
		\draw [in=90, out=-15, looseness=1.25] (273) to (274);
		\draw (264) to (256);
		\draw (256) to (272);
		\draw [in=90, out=-15, looseness=0.75] (256) to (273);
		\draw (273) to (277);
		\draw [in=90, out=-135] (277) to (276);
		\draw (277) to (252);
		\draw (286.center) to (285);
		\draw [in=90, out=-90] (288.center) to (287.center);
		\draw [in=90, out=-90, looseness=1.25] (289.center) to (284);
		\draw [in=90, out=-90] (294.center) to (293.center);
		\draw [in=90, out=-135, looseness=1.25] (284) to (291.center);
		\draw [in=90, out=-45] (284) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_unit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0) {$\texttt{eval}_{I,A}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0) {};
		\node [style=none] (89) at (-3.25, 0) {};
		\node [style=none] (90) at (-2.75, 0) {};
		\node [style=none] (93) at (-2.75, -1) {};
		\node [style=none] (96) at (-1.75, 0) {=};
		\node [style=whitephase] (97) at (-0.75, -0.25) {$\circ$};
		\node [style=none] (98) at (-0.75, 2) {};
		\node [style=box] (99) at (-0.75, 1.25) {$\eta_{L(B)}^{B}$};
		\node [style=box] (100) at (-0.75, -1.75) {$\eta_{L(I)}^{L(B) + 1}$};
		\node [style=none] (102) at (0.5, -1.5) {};
		\node [style=none] (103) at (1, 0) {=};
		\node [style=whitephase] (104) at (2, -0.25) {$\circ$};
		\node [style=none] (105) at (2, 3) {};
		\node [style=box] (106) at (2, 2.25) {$\eta^{-1}$};
		\node [style=box] (107) at (2, -2) {$\eta_{L(I)}^{L(I)+1}$};
		\node [style=box] (109) at (3.25, -1.25) {$\gamma_{L(B)+1}^{L(I)+1}$};
		\node [style=box] (117) at (-0.75, 0.5) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=box] (118) at (2, 1.5) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=box] (119) at (2, 0.75) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=none] (120) at (3.25, -2.25) {};
		\node [style=none] (121) at (4.25, 0) {=};
		\node [style=whitephase] (122) at (5.25, -0.25) {$\circ$};
		\node [style=none] (123) at (5.25, 3) {};
		\node [style=box] (124) at (5.25, 2.25) {$\eta^{-1}$};
		\node [style=box] (125) at (5.25, -2) {$\hat{id}$};
		\node [style=box] (126) at (6.5, -1.25) {$\gamma_{L(B)+1}^{L(I)+1}$};
		\node [style=box] (127) at (5.25, 1.5) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=box] (128) at (5.25, 0.75) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=none] (129) at (6.5, -2.25) {};
		\node [style=none] (130) at (7.5, 0) {=};
		\node [style=none] (132) at (9.5, 2.75) {};
		\node [style=box] (133) at (9.5, 2) {$\eta^{-1}$};
		\node [style=box] (135) at (9.5, -1) {$\gamma_{L(B)+1}^{L(I)+1}$};
		\node [style=box] (136) at (9.5, 1) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=box] (137) at (9.5, 0) {$\eta_{L(B)+1}^{L(B)}$};
		\node [style=none] (138) at (9.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw (90.center) to (93.center);
		\draw (97) to (100);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102.center);
		\draw (104) to (107);
		\draw (106) to (105.center);
		\draw [bend left=45] (104) to (109);
		\draw (99) to (117);
		\draw (117) to (97);
		\draw (106) to (118);
		\draw (118) to (119);
		\draw (119) to (104);
		\draw (109) to (120.center);
		\draw (122) to (125);
		\draw (124) to (123.center);
		\draw [bend left=45] (122) to (126);
		\draw (124) to (127);
		\draw (127) to (128);
		\draw (128) to (122);
		\draw (126) to (129.center);
		\draw (133) to (132.center);
		\draw (133) to (136);
		\draw (136) to (137);
		\draw (135) to (138.center);
		\draw (137) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_unit_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$\eta_{2}^{3}$};
		\node [style=box] (1) at (-2, -1) {$\eta_{1}^{2}$};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=box] (3) at (0.5, 0.25) {$\eta_{2}^{3}$};
		\node [style=box] (4) at (0.5, -1.25) {$\epsilon_2$};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=box] (7) at (0.5, -0.5) {$\hat{id}$};
		\node [style=box] (8) at (2.75, -0.25) {$\eta_{2}^{3}$};
		\node [style=box] (9) at (2.75, -1.25) {$\epsilon_2$};
		\node [style=whitephase] (10) at (2.75, 0.75) {$\circ$};
		\node [style=none] (11) at (1.5, 0) {$=$};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=box] (13) at (4, -0.25) {$\hat{id}$};
		\node [style=whitephase] (14) at (6.25, -0.25) {$\hat{id}$};
		\node [style=box] (15) at (6.25, -1.25) {$\epsilon_3$};
		\node [style=whitephase] (16) at (6.25, 0.75) {$\circ$};
		\node [style=none] (17) at (5, 0) {$=$};
		\node [style=none] (18) at (6.25, 1.75) {};
		\node [style=box] (19) at (7.5, -0.25) {$\hat{id}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (5.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (12.center) to (10);
		\draw [in=90, out=-30, looseness=1.25] (10) to (13);
		\draw (16) to (14);
		\draw (14) to (15);
		\draw (18.center) to (16);
		\draw [in=90, out=-30, looseness=1.25] (16) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_unit_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0.25) {$\eta_{2}^{3}$};
		\node [style=box] (1) at (-1.5, -0.75) {$\eta_{1}^{2}$};
		\node [style=whitephase] (2) at (-0.5, 1.25) {$\circ$};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=box] (22) at (-0.5, 2) {$\eta_{3}^{2}$};
		\node [style=none] (23) at (-0.5, 2.75) {};
		\node [style=none] (27) at (1, 0.75) {$=$};
		\node [style=whitephase] (35) at (2.25, -0.25) {$\hat{id}$};
		\node [style=box] (36) at (2.25, -1.25) {$\epsilon_3$};
		\node [style=whitephase] (37) at (2.25, 0.75) {$\circ$};
		\node [style=box] (40) at (3.5, -0.25) {$\hat{id}$};
		\node [style=whitephase] (45) at (3.25, 1.75) {$\circ$};
		\node [style=none] (46) at (4, 0.75) {};
		\node [style=box] (47) at (3.25, 2.5) {$\eta_{3}^{2}$};
		\node [style=none] (48) at (3.25, 3.25) {};
		\node [style=none] (49) at (5, 0.75) {$=$};
		\node [style=whitephase] (50) at (6, 0) {$\hat{id}$};
		\node [style=box] (51) at (6, -1) {$\epsilon_3$};
		\node [style=box] (53) at (7.5, -0.5) {$\hat{id}$};
		\node [style=whitephase] (54) at (7, 1.25) {$\circ$};
		\node [style=none] (55) at (8.5, -0.5) {};
		\node [style=box] (56) at (7, 2) {$\eta_{3}^{2}$};
		\node [style=none] (57) at (7, 2.75) {};
		\node [style=whitephase] (58) at (8, 0.5) {$\circ$};
		\node [style=none] (59) at (9, 0.75) {$=$};
		\node [style=box] (61) at (9.75, 0.25) {$\epsilon_3$};
		\node [style=box] (62) at (11, -0.5) {$\hat{id}$};
		\node [style=none] (64) at (12, -0.5) {};
		\node [style=box] (65) at (10.5, 2) {$\eta_{3}^{2}$};
		\node [style=none] (66) at (10.5, 2.75) {};
		\node [style=whitephase] (67) at (11.5, 0.5) {$\circ$};
		\node [style=box] (68) at (10.5, 1.25) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2) to (0);
		\draw (0) to (1);
		\draw [in=90, out=-15, looseness=1.25] (2) to (20.center);
		\draw (23.center) to (22);
		\draw (22) to (2);
		\draw (37) to (35);
		\draw (35) to (36);
		\draw [in=90, out=-30, looseness=1.25] (37) to (40);
		\draw [in=90, out=-15, looseness=1.25] (45) to (46.center);
		\draw (48.center) to (47);
		\draw (47) to (45);
		\draw [in=-165, out=90] (37) to (45);
		\draw (50) to (51);
		\draw (57.center) to (56);
		\draw (56) to (54);
		\draw (54) to (58);
		\draw (58) to (55.center);
		\draw (58) to (53);
		\draw (50) to (54);
		\draw (66.center) to (65);
		\draw (67) to (64.center);
		\draw (67) to (62);
		\draw (65) to (68);
		\draw (68) to (67);
		\draw (61) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_unit_state.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 1) {$\eta_{2}^{3}$};
		\node [style=box] (1) at (-0.75, 0) {$\eta_{1}^{2}$};
		\node [style=whitephase] (2) at (0.25, 2) {$\circ$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=box] (22) at (0.25, 2.75) {$\eta_{3}^{2}$};
		\node [style=none] (23) at (0.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2) to (0);
		\draw (0) to (1);
		\draw [in=90, out=-15, looseness=1.25] (2) to (20.center);
		\draw (23.center) to (22);
		\draw (22) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3.5, 0.75) {$\texttt{eval}_{A \boxtimes B,A' \boxtimes B'}$};
		\node [style=none] (87) at (-3.5, 2) {};
		\node [style=none] (88) at (-4, 0.75) {};
		\node [style=none] (89) at (-4, 0.75) {};
		\node [style=none] (90) at (-3, 0.75) {};
		\node [style=none] (92) at (-5, -1.75) {};
		\node [style={white_dot}] (93) at (-2.5, -0.75) {$\boxtimes$};
		\node [style=none] (96) at (0, 0) {:=};
		\node [style=none] (103) at (-5, -2.25) {$A \boxtimes B$};
		\node [style=none] (104) at (-3.5, 2.5) {$A' \boxtimes B'$};
		\node [style=none] (105) at (-3.25, -2.25) {$[A,A']$};
		\node [style=none] (106) at (-1.75, -2.25) {$[A,A']$};
		\node [style=none] (107) at (-3.25, -1.75) {};
		\node [style=none] (108) at (-1.75, -1.75) {};
		\node [style=none] (109) at (2.75, -5.5) {};
		\node [style=box] (110) at (2.75, -4.75) {$\texttt{SWAP}_{A,B}^{\boxtimes}$};
		\node [style=none] (113) at (4, -5.5) {};
		\node [style={white_dot}] (115) at (3.25, -3.5) {$\mathcal{L}^3$};
		\node [style=none] (116) at (1.25, 0) {};
		\node [style=none] (117) at (1.25, -2.75) {};
		\node [style=none] (118) at (5, -2.75) {};
		\node [style=none] (119) at (5, 0) {};
		\node [style=none] (120) at (3.25, -2.75) {};
		\node [style=none] (121) at (3.25, 0) {};
		\node [style=none] (123) at (2, -0.25) {};
		\node [style=none] (124) at (2, -2.5) {};
		\node [style=none] (125) at (3.75, -0.75) {};
		\node [style=none] (126) at (3.25, -2) {};
		\node [style=none] (127) at (4.5, -2) {};
		\node [style=box] (128) at (3.75, -1.25) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (129) at (2.75, -0.5) {};
		\node [style=none] (130) at (4.75, -0.5) {};
		\node [style=none] (131) at (4.75, -2.25) {};
		\node [style=none] (132) at (2.75, -2.25) {};
		\node [style=none] (133) at (4, -0.25) {};
		\node [style=none] (134) at (4, -0.5) {};
		\node [style=none] (135) at (4, -2.5) {};
		\node [style=none] (136) at (4, -2.25) {};
		\node [style=none] (137) at (1.5, -0.75) {$\boxtimes$};
		\node [style=none] (138) at (4.5, -0.75) {$\otimes$};
		\node [style=box] (139) at (3.25, 0.5) {$\texttt{SWAP}_{B,A'}^{\boxtimes}$};
		\node [style={white_dot}] (140) at (3.75, 1.5) {$\mathcal{L}^3$};
		\node [style=none] (141) at (3.75, 2.25) {};
		\node [style=none] (142) at (6.5, -2) {};
		\node [style=none] (143) at (1.75, 5) {};
		\node [style=none] (144) at (1.75, 2.25) {};
		\node [style=none] (145) at (5.5, 2.25) {};
		\node [style=none] (146) at (5.5, 5) {};
		\node [style=none] (147) at (3.75, 2.25) {};
		\node [style=none] (148) at (3.75, 5) {};
		\node [style=none] (149) at (2.5, 4.75) {};
		\node [style=none] (150) at (2.5, 2.5) {};
		\node [style=none] (151) at (4.25, 4.25) {};
		\node [style=none] (152) at (3.75, 3) {};
		\node [style=none] (153) at (5, 3) {};
		\node [style=box] (154) at (4.25, 3.75) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (155) at (3.25, 4.5) {};
		\node [style=none] (156) at (5.25, 4.5) {};
		\node [style=none] (157) at (5.25, 2.75) {};
		\node [style=none] (158) at (3.25, 2.75) {};
		\node [style=none] (159) at (4.5, 4.75) {};
		\node [style=none] (160) at (4.5, 4.5) {};
		\node [style=none] (161) at (4.5, 2.5) {};
		\node [style=none] (162) at (4.5, 2.75) {};
		\node [style=none] (163) at (2, 4.25) {$\boxtimes$};
		\node [style=none] (164) at (5, 4.25) {$\otimes$};
		\node [style=none] (165) at (3.75, 5.75) {};
		\node [style=none] (166) at (2.25, 2.75) {$A'$};
		\node [style=none] (167) at (1.75, -2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw [in=90, out=-90] (89.center) to (92.center);
		\draw [in=90, out=-90] (90.center) to (93);
		\draw [bend right] (93) to (107.center);
		\draw [bend left] (93) to (108.center);
		\draw (109.center) to (110);
		\draw [bend left=15] (110) to (115);
		\draw [bend left=15] (115) to (113.center);
		\draw [style=dottededge] (116.center) to (119.center);
		\draw [style=dottededge] (119.center) to (118.center);
		\draw [style=dottededge] (118.center) to (117.center);
		\draw [style=dottededge] (117.center) to (116.center);
		\draw (120.center) to (115);
		\draw (123.center) to (124.center);
		\draw [bend right=15] (128) to (126.center);
		\draw (128) to (125.center);
		\draw [in=90, out=-45] (128) to (127.center);
		\draw (132.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (135.center);
		\draw (139) to (121.center);
		\draw (140) to (139);
		\draw (141.center) to (140);
		\draw [in=90, out=-45, looseness=1.50] (140) to (142.center);
		\draw [style=dottededge] (143.center) to (146.center);
		\draw [style=dottededge] (146.center) to (145.center);
		\draw [style=dottededge] (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (143.center);
		\draw (149.center) to (150.center);
		\draw [bend right=15] (154) to (152.center);
		\draw (154) to (151.center);
		\draw [in=90, out=-45] (154) to (153.center);
		\draw (158.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-10.75, 0.75) {$\texttt{eval}_{A \boxtimes B,A' \boxtimes B'}$};
		\node [style=none] (87) at (-10.75, 2) {};
		\node [style=none] (88) at (-11.25, 0.75) {};
		\node [style=none] (89) at (-11.25, 0.75) {};
		\node [style=none] (92) at (-12.75, -1.75) {};
		\node [style={white_dot}] (93) at (-9.75, -1.5) {$\boxtimes$};
		\node [style=none] (96) at (-0.75, 0) {$=$};
		\node [style=none] (103) at (-12.75, -2.25) {$A$};
		\node [style=none] (104) at (-10.75, 2.5) {$A' \boxtimes B'$};
		\node [style=none] (105) at (-10.5, -3) {$[A,A']$};
		\node [style=none] (106) at (-9, -3) {$[A,A']$};
		\node [style=none] (107) at (-10.5, -2.5) {};
		\node [style=none] (108) at (-9, -2.5) {};
		\node [style=box] (110) at (2.5, -4.25) {$\texttt{SWAP}_{A,B}^{\boxtimes}$};
		\node [style=none] (113) at (3.75, -5) {};
		\node [style={white_dot}] (115) at (3, -3) {$\mathcal{L}^3$};
		\node [style=none] (116) at (1, 0.5) {};
		\node [style=none] (117) at (1, -2.25) {};
		\node [style=none] (118) at (4.75, -2.25) {};
		\node [style=none] (119) at (4.75, 0.5) {};
		\node [style=none] (120) at (3, -2.25) {};
		\node [style=none] (121) at (3, 0.5) {};
		\node [style=none] (123) at (1.75, 0.25) {};
		\node [style=none] (124) at (1.75, -2) {};
		\node [style=none] (125) at (3.5, -0.25) {};
		\node [style=none] (126) at (3, -1.5) {};
		\node [style=none] (127) at (4.25, -1.5) {};
		\node [style=box] (128) at (3.5, -0.75) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (129) at (2.5, 0) {};
		\node [style=none] (130) at (4.5, 0) {};
		\node [style=none] (131) at (4.5, -1.75) {};
		\node [style=none] (132) at (2.5, -1.75) {};
		\node [style=none] (133) at (3.75, 0.25) {};
		\node [style=none] (134) at (3.75, 0) {};
		\node [style=none] (135) at (3.75, -2) {};
		\node [style=none] (136) at (3.75, -1.75) {};
		\node [style=none] (137) at (1.25, -0.25) {$\boxtimes$};
		\node [style=none] (138) at (4.25, -0.25) {$\otimes$};
		\node [style=box] (139) at (3, 1) {$\texttt{SWAP}_{B,A'}^{\boxtimes}$};
		\node [style={white_dot}] (140) at (3.5, 2) {$\mathcal{L}^3$};
		\node [style=none] (141) at (3.5, 2.75) {};
		\node [style=none] (142) at (6.25, -1.5) {};
		\node [style=none] (143) at (1.5, 5.5) {};
		\node [style=none] (144) at (1.5, 2.75) {};
		\node [style=none] (145) at (5.25, 2.75) {};
		\node [style=none] (146) at (5.25, 5.5) {};
		\node [style=none] (147) at (3.5, 2.75) {};
		\node [style=none] (148) at (3.5, 5.5) {};
		\node [style=none] (149) at (2.25, 5.25) {};
		\node [style=none] (150) at (2.25, 3) {};
		\node [style=none] (151) at (4, 4.75) {};
		\node [style=none] (152) at (3.5, 3.5) {};
		\node [style=none] (153) at (4.75, 3.5) {};
		\node [style=box] (154) at (4, 4.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (155) at (3, 5) {};
		\node [style=none] (156) at (5, 5) {};
		\node [style=none] (157) at (5, 3.25) {};
		\node [style=none] (158) at (3, 3.25) {};
		\node [style=none] (159) at (4.25, 5.25) {};
		\node [style=none] (160) at (4.25, 5) {};
		\node [style=none] (161) at (4.25, 3) {};
		\node [style=none] (162) at (4.25, 3.25) {};
		\node [style=none] (163) at (1.75, 4.75) {$\boxtimes$};
		\node [style=none] (164) at (4.75, 4.75) {$\otimes$};
		\node [style=none] (165) at (3.5, 6.25) {};
		\node [style=none] (166) at (2, 3.25) {$A'$};
		\node [style=none] (167) at (1.5, -1.75) {$B$};
		\node [style=none] (168) at (-10.25, 0.75) {};
		\node [style=box] (169) at (-10.25, -0.25) {$[\mathcal{L},-]$};
		\node [style=none] (170) at (-11, 0.75) {};
		\node [style=none] (171) at (-11, 0.75) {};
		\node [style=none] (172) at (-12, -1.75) {};
		\node [style=none] (173) at (-12, -2.25) {$B$};
		\node [style=box] (174) at (-4, 0.75) {$\texttt{eval}_{A \boxtimes B,A' \boxtimes B'}$};
		\node [style=none] (175) at (-4, 2) {};
		\node [style=none] (176) at (-4.5, 0.75) {};
		\node [style=none] (177) at (-4.5, 0.75) {};
		\node [style=none] (178) at (-3.5, 0.75) {};
		\node [style={white_dot}] (179) at (-5.25, -0.75) {$\mathcal{L}^2$};
		\node [style={white_dot}] (180) at (-3, -0.75) {$\boxtimes$};
		\node [style=none] (185) at (-3.75, -1.75) {};
		\node [style=none] (186) at (-2.25, -1.75) {};
		\node [style=none] (187) at (-8, 0) {$=$};
		\node [style=none] (188) at (-5.75, -1.75) {};
		\node [style=none] (189) at (-4.75, -1.75) {};
		\node [style={white_dot}] (190) at (2.5, -5.25) {$\mathcal{L}^2$};
		\node [style=none] (191) at (2, -6.25) {};
		\node [style=none] (192) at (3, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw [in=90, out=-90] (89.center) to (92.center);
		\draw [bend right] (93) to (107.center);
		\draw [bend left] (93) to (108.center);
		\draw [bend left=15] (110) to (115);
		\draw [bend left=15] (115) to (113.center);
		\draw [style=dottededge] (116.center) to (119.center);
		\draw [style=dottededge] (119.center) to (118.center);
		\draw [style=dottededge] (118.center) to (117.center);
		\draw [style=dottededge] (117.center) to (116.center);
		\draw (120.center) to (115);
		\draw (123.center) to (124.center);
		\draw [bend right=15] (128) to (126.center);
		\draw (128) to (125.center);
		\draw [in=90, out=-45] (128) to (127.center);
		\draw (132.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (135.center);
		\draw (139) to (121.center);
		\draw [bend right=15] (140) to (139);
		\draw (141.center) to (140);
		\draw [in=90, out=-45, looseness=1.50] (140) to (142.center);
		\draw [style=dottededge] (143.center) to (146.center);
		\draw [style=dottededge] (146.center) to (145.center);
		\draw [style=dottededge] (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (143.center);
		\draw (149.center) to (150.center);
		\draw [bend right=15] (154) to (152.center);
		\draw (154) to (151.center);
		\draw [in=90, out=-45] (154) to (153.center);
		\draw (158.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (148.center);
		\draw [in=90, out=-90, looseness=1.25] (169) to (93);
		\draw (169) to (168.center);
		\draw [in=90, out=-90] (171.center) to (172.center);
		\draw (175.center) to (174);
		\draw [in=90, out=-90] (177.center) to (179);
		\draw [in=90, out=-90] (178.center) to (180);
		\draw [bend right] (180) to (185.center);
		\draw [bend left] (180) to (186.center);
		\draw [bend left] (179) to (189.center);
		\draw [bend right=15] (179) to (188.center);
		\draw [bend left] (190) to (192.center);
		\draw [bend right=15] (190) to (191.center);
		\draw (190) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (-9, 0) {$=$};
		\node [style=none] (195) at (-4.5, -5) {};
		\node [style={white_dot}] (196) at (-5.25, -3) {$\mathcal{L}^2$};
		\node [style=none] (197) at (-7.25, 0.5) {};
		\node [style=none] (198) at (-7.25, -2.25) {};
		\node [style=none] (199) at (-3.5, -2.25) {};
		\node [style=none] (200) at (-3.5, 0.5) {};
		\node [style=none] (201) at (-5.25, -2.25) {};
		\node [style=none] (202) at (-5.25, 0.5) {};
		\node [style=none] (203) at (-6.5, 0.25) {};
		\node [style=none] (204) at (-6.5, -2) {};
		\node [style=none] (205) at (-4.75, -0.25) {};
		\node [style=none] (206) at (-5.25, -1.5) {};
		\node [style=none] (207) at (-4, -1.5) {};
		\node [style=box] (208) at (-4.75, -0.75) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (209) at (-5.75, 0) {};
		\node [style=none] (210) at (-3.75, 0) {};
		\node [style=none] (211) at (-3.75, -1.75) {};
		\node [style=none] (212) at (-5.75, -1.75) {};
		\node [style=none] (213) at (-4.5, 0.25) {};
		\node [style=none] (214) at (-4.5, 0) {};
		\node [style=none] (215) at (-4.5, -2) {};
		\node [style=none] (216) at (-4.5, -1.75) {};
		\node [style=none] (217) at (-7, -0.25) {$\boxtimes$};
		\node [style=none] (218) at (-4, -0.25) {$\otimes$};
		\node [style=box] (219) at (-5.25, 1) {$\texttt{SWAP}_{B,A'}^{\boxtimes}$};
		\node [style={white_dot}] (220) at (-4.75, 2) {$\mathcal{L}^3$};
		\node [style=none] (221) at (-4.75, 2.75) {};
		\node [style=none] (222) at (-2, -1.5) {};
		\node [style=none] (223) at (-6.75, 5.5) {};
		\node [style=none] (224) at (-6.75, 2.75) {};
		\node [style=none] (225) at (-3, 2.75) {};
		\node [style=none] (226) at (-3, 5.5) {};
		\node [style=none] (227) at (-4.75, 2.75) {};
		\node [style=none] (228) at (-4.75, 5.5) {};
		\node [style=none] (229) at (-6, 5.25) {};
		\node [style=none] (230) at (-6, 3) {};
		\node [style=none] (231) at (-4.25, 4.75) {};
		\node [style=none] (232) at (-4.75, 3.5) {};
		\node [style=none] (233) at (-3.5, 3.5) {};
		\node [style=box] (234) at (-4.25, 4.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (235) at (-5.25, 5) {};
		\node [style=none] (236) at (-3.25, 5) {};
		\node [style=none] (237) at (-3.25, 3.25) {};
		\node [style=none] (238) at (-5.25, 3.25) {};
		\node [style=none] (239) at (-4, 5.25) {};
		\node [style=none] (240) at (-4, 5) {};
		\node [style=none] (241) at (-4, 3) {};
		\node [style=none] (242) at (-4, 3.25) {};
		\node [style=none] (243) at (-6.5, 4.75) {$\boxtimes$};
		\node [style=none] (244) at (-3.5, 4.75) {$\otimes$};
		\node [style=none] (245) at (-4.75, 6.25) {};
		\node [style=none] (246) at (-6.25, 3.25) {$A'$};
		\node [style=none] (247) at (-6.75, -1.75) {$B$};
		\node [style=none] (249) at (-6, -4) {};
		\node [style=none] (250) at (-5.25, -4) {};
		\node [style=none] (251) at (-5.25, -5) {};
		\node [style=none] (252) at (-6.25, -5) {};
		\node [style=none] (253) at (-1, 0) {$=$};
		\node [style={white_dot}] (255) at (2.25, -1) {$\mathcal{L}^2$};
		\node [style=box] (278) at (2.25, 0) {$\texttt{SWAP}_{B,A'}^{\boxtimes}$};
		\node [style={white_dot}] (279) at (2.75, 1) {$\mathcal{L}^3$};
		\node [style=none] (280) at (2.75, 1.75) {};
		\node [style=none] (281) at (5.5, -2.5) {};
		\node [style=none] (282) at (0.75, 4.5) {};
		\node [style=none] (283) at (0.75, 1.75) {};
		\node [style=none] (284) at (4.5, 1.75) {};
		\node [style=none] (285) at (4.5, 4.5) {};
		\node [style=none] (286) at (2.75, 1.75) {};
		\node [style=none] (287) at (2.75, 4.5) {};
		\node [style=none] (288) at (1.5, 4.25) {};
		\node [style=none] (289) at (1.5, 2) {};
		\node [style=none] (290) at (3.25, 3.75) {};
		\node [style=none] (291) at (2.75, 2.5) {};
		\node [style=none] (292) at (4, 2.5) {};
		\node [style=box] (293) at (3.25, 3.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (294) at (2.25, 4) {};
		\node [style=none] (295) at (4.25, 4) {};
		\node [style=none] (296) at (4.25, 2.25) {};
		\node [style=none] (297) at (2.25, 2.25) {};
		\node [style=none] (298) at (3.5, 4.25) {};
		\node [style=none] (299) at (3.5, 4) {};
		\node [style=none] (300) at (3.5, 2) {};
		\node [style=none] (301) at (3.5, 2.25) {};
		\node [style=none] (302) at (1, 3.75) {$\boxtimes$};
		\node [style=none] (303) at (4, 3.75) {$\otimes$};
		\node [style=none] (304) at (2.75, 5.25) {};
		\node [style=none] (305) at (1.25, 2.25) {$A'$};
		\node [style=none] (307) at (1.5, -3.25) {};
		\node [style=none] (308) at (2.25, -3.25) {};
		\node [style=none] (309) at (2.25, -4.25) {};
		\node [style=none] (310) at (1.5, -4.25) {};
		\node [style=none] (313) at (3.5, -4) {};
		\node [style=box] (314) at (3, -2) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (389) at (-17.25, 0) {$=$};
		\node [style=none] (390) at (-12.75, -5) {};
		\node [style={white_dot}] (391) at (-13.5, -3) {$\mathcal{L}^3$};
		\node [style=none] (392) at (-15.5, 0.5) {};
		\node [style=none] (393) at (-15.5, -2.25) {};
		\node [style=none] (394) at (-11.75, -2.25) {};
		\node [style=none] (395) at (-11.75, 0.5) {};
		\node [style=none] (396) at (-13.5, -2.25) {};
		\node [style=none] (397) at (-13.5, 0.5) {};
		\node [style=none] (398) at (-14.75, 0.25) {};
		\node [style=none] (399) at (-14.75, -2) {};
		\node [style=none] (400) at (-13, -0.25) {};
		\node [style=none] (401) at (-13.5, -1.5) {};
		\node [style=none] (402) at (-12.25, -1.5) {};
		\node [style=box] (403) at (-13, -0.75) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (404) at (-14, 0) {};
		\node [style=none] (405) at (-12, 0) {};
		\node [style=none] (406) at (-12, -1.75) {};
		\node [style=none] (407) at (-14, -1.75) {};
		\node [style=none] (408) at (-12.75, 0.25) {};
		\node [style=none] (409) at (-12.75, 0) {};
		\node [style=none] (410) at (-12.75, -2) {};
		\node [style=none] (411) at (-12.75, -1.75) {};
		\node [style=none] (412) at (-15.25, -0.25) {$\boxtimes$};
		\node [style=none] (413) at (-12.25, -0.25) {$\otimes$};
		\node [style=box] (414) at (-13.5, 1) {$\texttt{SWAP}_{B,A'}^{\boxtimes}$};
		\node [style={white_dot}] (415) at (-13, 2) {$\mathcal{L}^3$};
		\node [style=none] (416) at (-13, 2.75) {};
		\node [style=none] (417) at (-10.25, -1.5) {};
		\node [style=none] (418) at (-15, 5.5) {};
		\node [style=none] (419) at (-15, 2.75) {};
		\node [style=none] (420) at (-11.25, 2.75) {};
		\node [style=none] (421) at (-11.25, 5.5) {};
		\node [style=none] (422) at (-13, 2.75) {};
		\node [style=none] (423) at (-13, 5.5) {};
		\node [style=none] (424) at (-14.25, 5.25) {};
		\node [style=none] (425) at (-14.25, 3) {};
		\node [style=none] (426) at (-12.5, 4.75) {};
		\node [style=none] (427) at (-13, 3.5) {};
		\node [style=none] (428) at (-11.75, 3.5) {};
		\node [style=box] (429) at (-12.5, 4.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (430) at (-13.5, 5) {};
		\node [style=none] (431) at (-11.5, 5) {};
		\node [style=none] (432) at (-11.5, 3.25) {};
		\node [style=none] (433) at (-13.5, 3.25) {};
		\node [style=none] (434) at (-12.25, 5.25) {};
		\node [style=none] (435) at (-12.25, 5) {};
		\node [style=none] (436) at (-12.25, 3) {};
		\node [style=none] (437) at (-12.25, 3.25) {};
		\node [style=none] (438) at (-14.75, 4.75) {$\boxtimes$};
		\node [style=none] (439) at (-11.75, 4.75) {$\otimes$};
		\node [style=none] (440) at (-13, 6.25) {};
		\node [style=none] (441) at (-14.5, 3.25) {$A'$};
		\node [style=none] (442) at (-15, -1.75) {$B$};
		\node [style={white_dot}] (443) at (-14.25, -4) {$\mathcal{L}^2$};
		\node [style=none] (444) at (-14.75, -4.75) {};
		\node [style=none] (445) at (-13.75, -4.75) {};
		\node [style=none] (446) at (-13.75, -5.5) {};
		\node [style=none] (447) at (-14.75, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (196) to (195.center);
		\draw [style=dottededge] (197.center) to (200.center);
		\draw [style=dottededge] (200.center) to (199.center);
		\draw [style=dottededge] (199.center) to (198.center);
		\draw [style=dottededge] (198.center) to (197.center);
		\draw (201.center) to (196);
		\draw (203.center) to (204.center);
		\draw [bend right=15] (208) to (206.center);
		\draw (208) to (205.center);
		\draw [in=90, out=-45] (208) to (207.center);
		\draw (212.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw (216.center) to (215.center);
		\draw (219) to (202.center);
		\draw [bend right=15] (220) to (219);
		\draw (221.center) to (220);
		\draw [in=90, out=-45, looseness=1.50] (220) to (222.center);
		\draw [style=dottededge] (223.center) to (226.center);
		\draw [style=dottededge] (226.center) to (225.center);
		\draw [style=dottededge] (225.center) to (224.center);
		\draw [style=dottededge] (224.center) to (223.center);
		\draw (229.center) to (230.center);
		\draw [bend right=15] (234) to (232.center);
		\draw (234) to (231.center);
		\draw [in=90, out=-45] (234) to (233.center);
		\draw (238.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (239.center) to (240.center);
		\draw (242.center) to (241.center);
		\draw (245.center) to (228.center);
		\draw [in=90, out=-90] (250.center) to (252.center);
		\draw [in=90, out=-90] (249.center) to (251.center);
		\draw [bend left] (249.center) to (196);
		\draw (250.center) to (196);
		\draw [bend right=15] (279) to (278);
		\draw (280.center) to (279);
		\draw [in=90, out=-45, looseness=1.50] (279) to (281.center);
		\draw [style=dottededge] (282.center) to (285.center);
		\draw [style=dottededge] (285.center) to (284.center);
		\draw [style=dottededge] (284.center) to (283.center);
		\draw [style=dottededge] (283.center) to (282.center);
		\draw (288.center) to (289.center);
		\draw [bend right=15] (293) to (291.center);
		\draw (293) to (290.center);
		\draw [in=90, out=-45] (293) to (292.center);
		\draw (297.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw (298.center) to (299.center);
		\draw (301.center) to (300.center);
		\draw (304.center) to (287.center);
		\draw [in=90, out=-90] (308.center) to (310.center);
		\draw [in=90, out=-90] (307.center) to (309.center);
		\draw [in=225, out=90] (307.center) to (255);
		\draw [in=90, out=-45] (314) to (313.center);
		\draw (278) to (255);
		\draw [in=105, out=-60] (255) to (314);
		\draw [in=90, out=-120] (314) to (308.center);
		\draw [bend left=15] (391) to (390.center);
		\draw [style=dottededge] (392.center) to (395.center);
		\draw [style=dottededge] (395.center) to (394.center);
		\draw [style=dottededge] (394.center) to (393.center);
		\draw [style=dottededge] (393.center) to (392.center);
		\draw (396.center) to (391);
		\draw (398.center) to (399.center);
		\draw [bend right=15] (403) to (401.center);
		\draw (403) to (400.center);
		\draw [in=90, out=-45] (403) to (402.center);
		\draw (407.center) to (404.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (406.center);
		\draw (406.center) to (407.center);
		\draw (408.center) to (409.center);
		\draw (411.center) to (410.center);
		\draw (414) to (397.center);
		\draw [bend right=15] (415) to (414);
		\draw (416.center) to (415);
		\draw [in=90, out=-45, looseness=1.50] (415) to (417.center);
		\draw [style=dottededge] (418.center) to (421.center);
		\draw [style=dottededge] (421.center) to (420.center);
		\draw [style=dottededge] (420.center) to (419.center);
		\draw [style=dottededge] (419.center) to (418.center);
		\draw (424.center) to (425.center);
		\draw [bend right=15] (429) to (427.center);
		\draw (429) to (426.center);
		\draw [in=90, out=-45] (429) to (428.center);
		\draw (433.center) to (430.center);
		\draw (430.center) to (431.center);
		\draw (431.center) to (432.center);
		\draw (432.center) to (433.center);
		\draw (434.center) to (435.center);
		\draw (437.center) to (436.center);
		\draw (440.center) to (423.center);
		\draw [bend left] (443) to (445.center);
		\draw [bend right] (443) to (444.center);
		\draw [bend left=15] (443) to (391);
		\draw [in=90, out=-90] (445.center) to (447.center);
		\draw [in=90, out=-90] (444.center) to (446.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (351) at (2.75, -0.75) {$=$};
		\node [style={white_dot}] (352) at (5.25, -0.75) {$\mathcal{L}^2$};
		\node [style={white_dot}] (354) at (5.75, 0.25) {$\mathcal{L}^3$};
		\node [style=none] (355) at (5.75, 1) {};
		\node [style=none] (356) at (8.5, -3.25) {};
		\node [style=none] (357) at (3.75, 3.75) {};
		\node [style=none] (358) at (3.75, 1) {};
		\node [style=none] (359) at (7.5, 1) {};
		\node [style=none] (360) at (7.5, 3.75) {};
		\node [style=none] (361) at (5.75, 1) {};
		\node [style=none] (362) at (5.75, 3.75) {};
		\node [style=none] (363) at (4.5, 3.5) {};
		\node [style=none] (364) at (4.5, 1.25) {};
		\node [style=none] (365) at (6.25, 3) {};
		\node [style=none] (366) at (5.75, 1.75) {};
		\node [style=none] (367) at (7, 1.75) {};
		\node [style=box] (368) at (6.25, 2.5) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (369) at (5.25, 3.25) {};
		\node [style=none] (370) at (7.25, 3.25) {};
		\node [style=none] (371) at (7.25, 1.5) {};
		\node [style=none] (372) at (5.25, 1.5) {};
		\node [style=none] (373) at (6.5, 3.5) {};
		\node [style=none] (374) at (6.5, 3.25) {};
		\node [style=none] (375) at (6.5, 1.25) {};
		\node [style=none] (376) at (6.5, 1.5) {};
		\node [style=none] (377) at (4, 3) {$\boxtimes$};
		\node [style=none] (378) at (7, 3) {$\otimes$};
		\node [style=none] (379) at (5.75, 4.5) {};
		\node [style=none] (380) at (4.25, 1.5) {$A'$};
		\node [style=none] (381) at (4.5, -4) {};
		\node [style=none] (382) at (5.25, -4) {};
		\node [style=none] (383) at (5.25, -5) {};
		\node [style=none] (384) at (4.5, -5) {};
		\node [style=none] (385) at (6.5, -4.75) {};
		\node [style=box] (386) at (6, -2.75) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (387) at (4.75, -1.5) {};
		\node [style=none] (388) at (5.75, -1.5) {};
		\node [style=none] (462) at (-11.25, -0.75) {$=$};
		\node [style={white_dot}] (463) at (-8, -1.75) {$\mathcal{L}^2$};
		\node [style=box] (464) at (-8, -0.75) {$\texttt{SWAP}_{B,A'}^{\boxtimes}$};
		\node [style={white_dot}] (465) at (-7.5, 0.25) {$\mathcal{L}^3$};
		\node [style=none] (466) at (-7.5, 1) {};
		\node [style=none] (467) at (-4.75, -3.25) {};
		\node [style=none] (468) at (-9.5, 3.75) {};
		\node [style=none] (469) at (-9.5, 1) {};
		\node [style=none] (470) at (-5.75, 1) {};
		\node [style=none] (471) at (-5.75, 3.75) {};
		\node [style=none] (472) at (-7.5, 1) {};
		\node [style=none] (473) at (-7.5, 3.75) {};
		\node [style=none] (474) at (-8.75, 3.5) {};
		\node [style=none] (475) at (-8.75, 1.25) {};
		\node [style=none] (476) at (-7, 3) {};
		\node [style=none] (477) at (-7.5, 1.75) {};
		\node [style=none] (478) at (-6.25, 1.75) {};
		\node [style=box] (479) at (-7, 2.5) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (480) at (-8, 3.25) {};
		\node [style=none] (481) at (-6, 3.25) {};
		\node [style=none] (482) at (-6, 1.5) {};
		\node [style=none] (483) at (-8, 1.5) {};
		\node [style=none] (484) at (-6.75, 3.5) {};
		\node [style=none] (485) at (-6.75, 3.25) {};
		\node [style=none] (486) at (-6.75, 1.25) {};
		\node [style=none] (487) at (-6.75, 1.5) {};
		\node [style=none] (488) at (-9.25, 3) {$\boxtimes$};
		\node [style=none] (489) at (-6.25, 3) {$\otimes$};
		\node [style=none] (490) at (-7.5, 4.5) {};
		\node [style=none] (491) at (-9, 1.5) {$A'$};
		\node [style=none] (492) at (-8.75, -4) {};
		\node [style=none] (493) at (-8, -4) {};
		\node [style=none] (494) at (-8, -5) {};
		\node [style=none] (495) at (-8.75, -5) {};
		\node [style=none] (496) at (-6.75, -4.75) {};
		\node [style=box] (497) at (-7.25, -2.75) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (498) at (-3.75, -0.75) {$=$};
		\node [style={white_dot}] (499) at (-1.25, -0.75) {$\mathcal{L}^2$};
		\node [style={white_dot}] (500) at (-0.75, 0.25) {$\mathcal{L}^3$};
		\node [style=none] (501) at (-0.75, 1) {};
		\node [style=none] (502) at (2, -3.25) {};
		\node [style=none] (503) at (-2.75, 3.75) {};
		\node [style=none] (504) at (-2.75, 1) {};
		\node [style=none] (505) at (1, 1) {};
		\node [style=none] (506) at (1, 3.75) {};
		\node [style=none] (507) at (-0.75, 1) {};
		\node [style=none] (508) at (-0.75, 3.75) {};
		\node [style=none] (509) at (-2, 3.5) {};
		\node [style=none] (510) at (-2, 1.25) {};
		\node [style=none] (511) at (-0.25, 3) {};
		\node [style=none] (512) at (-0.75, 1.75) {};
		\node [style=none] (513) at (0.5, 1.75) {};
		\node [style=box] (514) at (-0.25, 2.5) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (515) at (-1.25, 3.25) {};
		\node [style=none] (516) at (0.75, 3.25) {};
		\node [style=none] (517) at (0.75, 1.5) {};
		\node [style=none] (518) at (-1.25, 1.5) {};
		\node [style=none] (519) at (0, 3.5) {};
		\node [style=none] (520) at (0, 3.25) {};
		\node [style=none] (521) at (0, 1.25) {};
		\node [style=none] (522) at (0, 1.5) {};
		\node [style=none] (523) at (-2.5, 3) {$\boxtimes$};
		\node [style=none] (524) at (0.5, 3) {$\otimes$};
		\node [style=none] (525) at (-0.75, 4.5) {};
		\node [style=none] (526) at (-2.25, 1.5) {$A'$};
		\node [style=none] (527) at (-2, -4) {};
		\node [style=none] (528) at (-1.25, -4) {};
		\node [style=none] (529) at (-1.25, -5) {};
		\node [style=none] (530) at (-2, -5) {};
		\node [style=none] (531) at (0, -4.75) {};
		\node [style=box] (532) at (-0.5, -2.75) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (533) at (-1.75, -1.5) {};
		\node [style=none] (534) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (355.center) to (354);
		\draw [in=90, out=-45, looseness=1.50] (354) to (356.center);
		\draw [style=dottededge] (357.center) to (360.center);
		\draw [style=dottededge] (360.center) to (359.center);
		\draw [style=dottededge] (359.center) to (358.center);
		\draw [style=dottededge] (358.center) to (357.center);
		\draw (363.center) to (364.center);
		\draw [bend right=15] (368) to (366.center);
		\draw (368) to (365.center);
		\draw [in=90, out=-45] (368) to (367.center);
		\draw (372.center) to (369.center);
		\draw (369.center) to (370.center);
		\draw (370.center) to (371.center);
		\draw (371.center) to (372.center);
		\draw (373.center) to (374.center);
		\draw (376.center) to (375.center);
		\draw (379.center) to (362.center);
		\draw [in=90, out=-90] (382.center) to (384.center);
		\draw [in=90, out=-90] (381.center) to (383.center);
		\draw [in=90, out=-45] (386) to (385.center);
		\draw [in=90, out=-120] (386) to (382.center);
		\draw [bend right] (354) to (352);
		\draw [in=-90, out=90] (381.center) to (388.center);
		\draw [in=90, out=-90] (387.center) to (386);
		\draw [bend left, looseness=1.25] (387.center) to (352);
		\draw [bend right, looseness=1.25] (388.center) to (352);
		\draw [bend right=15] (465) to (464);
		\draw (466.center) to (465);
		\draw [in=90, out=-45, looseness=1.50] (465) to (467.center);
		\draw [style=dottededge] (468.center) to (471.center);
		\draw [style=dottededge] (471.center) to (470.center);
		\draw [style=dottededge] (470.center) to (469.center);
		\draw [style=dottededge] (469.center) to (468.center);
		\draw (474.center) to (475.center);
		\draw [bend right=15] (479) to (477.center);
		\draw (479) to (476.center);
		\draw [in=90, out=-45] (479) to (478.center);
		\draw (483.center) to (480.center);
		\draw (480.center) to (481.center);
		\draw (481.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (484.center) to (485.center);
		\draw (487.center) to (486.center);
		\draw (490.center) to (473.center);
		\draw [in=90, out=-90] (493.center) to (495.center);
		\draw [in=90, out=-90] (492.center) to (494.center);
		\draw [in=225, out=90] (492.center) to (463);
		\draw [in=90, out=-45] (497) to (496.center);
		\draw (464) to (463);
		\draw [in=105, out=-60] (463) to (497);
		\draw [in=90, out=-120] (497) to (493.center);
		\draw (501.center) to (500);
		\draw [in=90, out=-45, looseness=1.50] (500) to (502.center);
		\draw [style=dottededge] (503.center) to (506.center);
		\draw [style=dottededge] (506.center) to (505.center);
		\draw [style=dottededge] (505.center) to (504.center);
		\draw [style=dottededge] (504.center) to (503.center);
		\draw (509.center) to (510.center);
		\draw [bend right=15] (514) to (512.center);
		\draw (514) to (511.center);
		\draw [in=90, out=-45] (514) to (513.center);
		\draw (518.center) to (515.center);
		\draw (515.center) to (516.center);
		\draw (516.center) to (517.center);
		\draw (517.center) to (518.center);
		\draw (519.center) to (520.center);
		\draw (522.center) to (521.center);
		\draw (525.center) to (508.center);
		\draw [in=90, out=-90] (528.center) to (530.center);
		\draw [in=90, out=-90] (527.center) to (529.center);
		\draw [in=90, out=-45] (532) to (531.center);
		\draw [in=90, out=-120] (532) to (528.center);
		\draw [bend right] (500) to (499);
		\draw [in=-90, out=90] (527.center) to (534.center);
		\draw [in=90, out=-90] (533.center) to (532);
		\draw [bend left, looseness=1.25] (533.center) to (499);
		\draw [bend right, looseness=1.25] (534.center) to (499);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_proof_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (462) at (-9, 0.5) {$=$};
		\node [style={white_dot}] (463) at (-5.75, 3.5) {$\mathcal{L}^2$};
		\node [style=none] (464) at (-5.75, 4.25) {};
		\node [style=none] (465) at (-5.75, 4.25) {};
		\node [style=none] (466) at (-3.5, 0.25) {};
		\node [style=box] (467) at (-4.25, 1.5) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (468) at (-5.75, -1) {};
		\node [style=none] (469) at (-6.75, -0.75) {};
		\node [style=none] (470) at (-5.75, -2) {};
		\node [style=none] (471) at (-6.75, -2) {};
		\node [style=none] (472) at (-4.75, -2) {};
		\node [style=box] (473) at (-6.75, 1) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (501) at (-21.5, 0.5) {$=$};
		\node [style={white_dot}] (502) at (-18.5, 1.5) {$\mathcal{L}^2$};
		\node [style=none] (503) at (-18.5, 2.25) {};
		\node [style=none] (504) at (-15.75, -2) {};
		\node [style=none] (505) at (-20.5, 5) {};
		\node [style=none] (506) at (-20.5, 2.25) {};
		\node [style=none] (507) at (-16.75, 2.25) {};
		\node [style=none] (508) at (-16.75, 5) {};
		\node [style=none] (509) at (-18.5, 2.25) {};
		\node [style=none] (510) at (-18.5, 5) {};
		\node [style=none] (511) at (-19.75, 4.75) {};
		\node [style=none] (512) at (-19.75, 2.5) {};
		\node [style=none] (513) at (-18, 4.25) {};
		\node [style=none] (514) at (-18.5, 3) {};
		\node [style=none] (515) at (-17.25, 3) {};
		\node [style=box] (516) at (-18, 3.75) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (517) at (-19, 4.5) {};
		\node [style=none] (518) at (-17, 4.5) {};
		\node [style=none] (519) at (-17, 2.75) {};
		\node [style=none] (520) at (-19, 2.75) {};
		\node [style=none] (521) at (-17.75, 4.75) {};
		\node [style=none] (522) at (-17.75, 4.5) {};
		\node [style=none] (523) at (-17.75, 2.5) {};
		\node [style=none] (524) at (-17.75, 2.75) {};
		\node [style=none] (525) at (-20.25, 4.25) {$\boxtimes$};
		\node [style=none] (526) at (-17.25, 4.25) {$\otimes$};
		\node [style=none] (527) at (-18.5, 5.75) {};
		\node [style=none] (528) at (-20, 2.75) {$A'$};
		\node [style=none] (529) at (-19.75, -2.75) {};
		\node [style=none] (530) at (-19, -2.75) {};
		\node [style=none] (531) at (-19, -3.75) {};
		\node [style=none] (532) at (-19.75, -3.75) {};
		\node [style=none] (533) at (-17.75, -3.5) {};
		\node [style=box] (534) at (-18.25, -1.5) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (535) at (-19.5, -0.25) {};
		\node [style=none] (536) at (-18.5, -0.25) {};
		\node [style=none] (537) at (-14.75, 0.5) {$=$};
		\node [style={white_dot}] (538) at (-12.25, 4.75) {$\mathcal{L}^2$};
		\node [style=none] (539) at (-12.25, 5.5) {};
		\node [style=none] (540) at (-12.25, 5.5) {};
		\node [style=none] (541) at (-10.5, 1.5) {};
		\node [style=box] (542) at (-11.25, 2.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (543) at (-13.5, -2.75) {};
		\node [style=none] (544) at (-12.75, -2.75) {};
		\node [style=none] (545) at (-12.75, -3.75) {};
		\node [style=none] (546) at (-13.5, -3.75) {};
		\node [style=none] (547) at (-11.5, -3.5) {};
		\node [style=box] (548) at (-12, -1.5) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (549) at (-13.25, -0.25) {};
		\node [style=none] (550) at (-12.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (464.center) to (463);
		\draw [in=90, out=-45] (467) to (466.center);
		\draw [in=90, out=-90] (469.center) to (471.center);
		\draw [in=90, out=-90] (468.center) to (470.center);
		\draw [in=90, out=-45] (473) to (472.center);
		\draw [in=90, out=-120] (473) to (469.center);
		\draw [in=90, out=-90] (463) to (467);
		\draw [in=-120, out=90] (468.center) to (467);
		\draw [in=255, out=90] (473) to (463);
		\draw (503.center) to (502);
		\draw [in=90, out=-45, looseness=1.50] (502) to (504.center);
		\draw [style=dottededge] (505.center) to (508.center);
		\draw [style=dottededge] (508.center) to (507.center);
		\draw [style=dottededge] (507.center) to (506.center);
		\draw [style=dottededge] (506.center) to (505.center);
		\draw (511.center) to (512.center);
		\draw [bend right=15] (516) to (514.center);
		\draw (516) to (513.center);
		\draw [in=90, out=-45] (516) to (515.center);
		\draw (520.center) to (517.center);
		\draw (517.center) to (518.center);
		\draw (518.center) to (519.center);
		\draw (519.center) to (520.center);
		\draw (521.center) to (522.center);
		\draw (524.center) to (523.center);
		\draw (527.center) to (510.center);
		\draw [in=90, out=-90] (530.center) to (532.center);
		\draw [in=90, out=-90] (529.center) to (531.center);
		\draw [in=90, out=-45] (534) to (533.center);
		\draw [in=90, out=-120] (534) to (530.center);
		\draw [in=-90, out=90] (529.center) to (536.center);
		\draw [in=90, out=-90] (535.center) to (534);
		\draw (536.center) to (502);
		\draw [in=240, out=90] (535.center) to (502);
		\draw (539.center) to (538);
		\draw [in=90, out=-45] (542) to (541.center);
		\draw [in=90, out=-90] (544.center) to (546.center);
		\draw [in=90, out=-90] (543.center) to (545.center);
		\draw [in=90, out=-45] (548) to (547.center);
		\draw [in=90, out=-120] (548) to (544.center);
		\draw [in=-90, out=90] (543.center) to (550.center);
		\draw [in=90, out=-90] (549.center) to (548);
		\draw [in=240, out=90] (549.center) to (538);
		\draw (538) to (542);
		\draw [in=90, out=-105] (542) to (550.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_proof_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.25) {$=$};
		\node [style={white_dot}] (1) at (-3.5, 2.75) {$\mathcal{L}^2$};
		\node [style=none] (2) at (-3.5, 3.5) {};
		\node [style=none] (3) at (-3.5, 3.5) {};
		\node [style={white_dot}] (4) at (-2.25, -0.25) {$\otimes$};
		\node [style=box] (5) at (-3.5, 1) {$\texttt{eval}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (6) at (-4.75, -1.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-0.5, 0.25) {$=$};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style={white_dot}] (12) at (3, -0.5) {$\otimes$};
		\node [style=box] (13) at (1.5, 1.75) {$\texttt{eval}_{A \otimes B,A' \boxtimes B'}$};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=none] (17) at (3.75, -1.75) {};
		\node [style=box] (18) at (3, 0.5) {$[i,\mathcal{L}^2]$};
		\node [style=none] (19) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [in=90, out=-45] (5) to (4);
		\draw [bend left=15] (1) to (5);
		\draw [in=-120, out=90] (6.center) to (5);
		\draw [bend left=15] (5) to (1);
		\draw [in=270, out=90] (7.center) to (5);
		\draw [bend left] (4) to (9.center);
		\draw [bend left] (8.center) to (4);
		\draw [in=-120, out=90] (14.center) to (13);
		\draw [in=270, out=90] (15.center) to (13);
		\draw [bend left] (12) to (17.center);
		\draw [bend left] (16.center) to (12);
		\draw (11.center) to (13);
		\draw [in=90, out=-45] (13) to (18);
		\draw (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid_smal_xy_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, scale=0.6] (0) at (0, -0.1) {};
		\node [style=none] (1) at (0.25, 0.2) {};
		\node [style=none, scale=0.6] (2) at (0.25, -0.1) {};
		\node [style=none] (3) at (-0.25, 0.2) {};
		\node [style=none, scale=0.6] (4) at (-0.25, -0.1) {};
		\node [style=none] (5) at (0, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [in=90, out=-90] (3.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid_small_x_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, scale=0.6] (0) at (0, -0.1) {};
		\node [style=none] (1) at (0.25, 0.2) {};
		\node [style=none, scale=0.6] (2) at (0.25, -0.1) {};
		\node [style=none] (3) at (0, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [in=90, out=-90] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can1.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3.5, 1.5) {$\epsilon$};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-4.75, -0.25) {};
		\node [style=none] (8) at (-2.25, -2.25) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (11) at (-6.25, 0.25) {$(A \Rightarrow I) $};
		\node [style=none] (12) at (-2.25, -2.75) {$A$};
		\node [style=none] (14) at (-5.25, -0.25) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (-4.25, -1.25) {};
		\node [style=none] (17) at (-5.25, -1.25) {};
		\node [style=none] (18) at (-4.75, -0.75) {$L_{A \Rightarrow I}$};
		\node [style=none] (19) at (-4.75, -2.25) {};
		\node [style=none] (20) at (-4.75, -1.25) {};
		\node [style=none] (21) at (-4.75, -2.75) {$((A \Rightarrow I) \Rightarrow I) \Rightarrow I$};
		\node [style=none] (22) at (0, 0) {:=};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (3.5, 1.5) {$\epsilon$};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (31) at (2.25, -2.25) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (35) at (4.5, -2.75) {$A$};
		\node [style=none] (38) at (2.25, -2.75) {$((A \Rightarrow I) \Rightarrow I) \Rightarrow I$};
		\node [style=none] (39) at (4.5, 1) {};
		\node [style=none] (40) at (4.5, -0.25) {};
		\node [style=none] (41) at (4, -0.25) {};
		\node [style=none] (42) at (5, -0.25) {};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=none] (44) at (4, -1.25) {};
		\node [style=none] (45) at (4.5, -0.75) {$d_{A}$};
		\node [style=none] (46) at (4.5, -2.25) {};
		\node [style=none] (47) at (4.5, -1.25) {};
		\node [style=none] (48) at (6.25, 0.25) {$(A \Rightarrow I) \Rightarrow I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [style=double edge] (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=double edge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 3.25) {};
		\node [style=none] (2) at (-5.5, 2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (4) at (-3.5, 2.75) {$\epsilon$};
		\node [style=none] (5) at (-4.75, 2.25) {};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (-3.5, 3.25) {};
		\node [style=none] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (-4.25, 1.5) {};
		\node [style=none] (16) at (-4.25, 0.5) {};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-4.75, 1) {$L_{A \Rightarrow I}$};
		\node [style=none] (20) at (-4.75, 0.5) {};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=none] (23) at (1.5, 2.75) {};
		\node [style=none] (24) at (5.5, 2.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (26) at (5.5, 1.75) {};
		\node [style=none] (27) at (3.5, 2.25) {$\epsilon$};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (39) at (4.5, 1.75) {};
		\node [style=none] (40) at (4.5, 1) {};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (5, 1) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4.5, 0.5) {$d_{A}$};
		\node [style=none] (46) at (4.5, -0.75) {};
		\node [style=none] (47) at (4.5, 0) {};
		\node [style=none] (49) at (-4.75, 0.5) {};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-4.25, 0) {};
		\node [style=none] (53) at (-4.25, -1) {};
		\node [style=none] (54) at (-5.25, -1) {};
		\node [style=none] (55) at (-4.75, -0.5) {$d_{A \Rightarrow I}$};
		\node [style=none] (56) at (-4.75, -2) {};
		\node [style=none] (57) at (-4.75, -1) {};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=none] (63) at (2.25, 1) {};
		\node [style=none] (64) at (1.75, 1) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (66) at (2.75, 0) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (2.25, 0.5) {$d_{A \Rightarrow I}$};
		\node [style=none] (69) at (2.25, -0.75) {};
		\node [style=none] (70) at (2.25, 0) {};
		\node [style=none] (72) at (6.75, 0) {=};
		\node [style=none] (73) at (7.75, 2.75) {};
		\node [style=none] (74) at (11.75, 2.75) {};
		\node [style=none] (75) at (7.75, 1.75) {};
		\node [style=none] (76) at (11.75, 1.75) {};
		\node [style=none] (77) at (9.75, 2.25) {$\epsilon$};
		\node [style=none] (78) at (8.5, 1.75) {};
		\node [style=none] (79) at (10.5, 0) {};
		\node [style=none] (80) at (9.75, 2.75) {};
		\node [style=none] (83) at (10.75, 1.75) {};
		\node [style=none] (84) at (8.25, -1.75) {};
		\node [style=none] (85) at (10, 0) {};
		\node [style=none] (86) at (11, 0) {};
		\node [style=none] (87) at (11, -1) {};
		\node [style=none] (88) at (10, -1) {};
		\node [style=none] (89) at (10.5, -0.5) {$d_{A}$};
		\node [style=none] (90) at (10.5, -1.75) {};
		\node [style=none] (91) at (10.5, -1) {};
		\node [style=none] (100) at (8.25, -1.75) {};
		\node [style=none] (103) at (-6.5, -5.75) {=};
		\node [style=none] (104) at (-5.5, -3.25) {};
		\node [style=none] (105) at (-1.5, -3.25) {};
		\node [style=none] (106) at (-5.5, -4.25) {};
		\node [style=none] (107) at (-1.5, -4.25) {};
		\node [style=none] (108) at (-3.5, -3.75) {$\epsilon$};
		\node [style=none] (109) at (-4.75, -4.25) {};
		\node [style=none] (110) at (-4.75, -5) {};
		\node [style=none] (111) at (-3.5, -3.25) {};
		\node [style=none] (113) at (-2.5, -4.25) {};
		\node [style=none] (114) at (-4.75, -7.75) {};
		\node [style=none] (115) at (-5.25, -5) {};
		\node [style=none] (116) at (-4.25, -5) {};
		\node [style=none] (117) at (-4.25, -6) {};
		\node [style=none] (118) at (-5.25, -6) {};
		\node [style=none] (119) at (-4.75, -5.5) {$d_{A}$};
		\node [style=none] (120) at (-2.5, -7.75) {};
		\node [style=none] (121) at (-4.75, -6) {};
		\node [style=none] (123) at (-4.75, -7.75) {};
		\node [style=none] (125) at (0, -5.75) {=};
		\node [style=none] (126) at (1.25, -3) {};
		\node [style=none] (127) at (5.25, -3) {};
		\node [style=none] (128) at (1.25, -4) {};
		\node [style=none] (129) at (5.25, -4) {};
		\node [style=none] (130) at (3.25, -3.5) {$\epsilon$};
		\node [style=none] (131) at (2, -4) {};
		\node [style=none] (133) at (3.25, -3) {};
		\node [style=none] (135) at (4.5, -5.5) {};
		\node [style=none] (136) at (2, -7.5) {};
		\node [style=none] (142) at (4.5, -7.5) {};
		\node [style=none] (145) at (2, -7.5) {};
		\node [style=none] (147) at (2, -5.5) {};
		\node [style=none] (148) at (4.5, -4) {};
		\node [style=none] (149) at (6.75, -6) {=};
		\node [style=none] (150) at (7.75, -4) {};
		\node [style=none] (151) at (11.75, -4) {};
		\node [style=none] (152) at (7.75, -5) {};
		\node [style=none] (153) at (11.75, -5) {};
		\node [style=none] (154) at (9.75, -4.5) {$\epsilon$};
		\node [style=none] (155) at (11, -5) {};
		\node [style=none] (156) at (9.75, -4) {};
		\node [style=none] (157) at (11, -6.5) {};
		\node [style=none] (161) at (8.5, -6.5) {};
		\node [style=none] (162) at (8.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [style=double edge] (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=double edge] (46.center) to (47.center);
		\draw [style=double edge] (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw [style=double edge] (69.center) to (70.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (78.center) to (79.center);
		\draw [style=double edge, in=-90, out=90] (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [style=double edge] (90.center) to (91.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (105.center);
		\draw [style=none] (105.center) to (104.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw [style=double edge, in=-90, out=90] (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (120.center) to (121.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (127.center);
		\draw [style=none] (127.center) to (126.center);
		\draw [style=none] (126.center) to (128.center);
		\draw [style=double edge, in=-90, out=90] (136.center) to (135.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (147.center) to (142.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (135.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge, in=-90, out=90] (161.center) to (162.center);
		\draw [style=double edge, in=90, out=-90] (155.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2a.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 3) {};
		\node [style=none] (1) at (-7.5, 3) {};
		\node [style=none] (2) at (-11.5, 2) {};
		\node [style=none] (3) at (-7.5, 2) {};
		\node [style=none] (4) at (-9.5, 2.5) {$\epsilon$};
		\node [style=none] (5) at (-10.75, 2) {};
		\node [style=none] (6) at (-8.25, 2) {};
		\node [style=none] (7) at (-10.75, 1.25) {};
		\node [style=none] (8) at (-8.25, -2.25) {};
		\node [style=none] (9) at (-9.5, 3) {};
		\node [style=none] (14) at (-11.5, 1.25) {};
		\node [style=none] (15) at (-10, 1.25) {};
		\node [style=none] (16) at (-10, 0.25) {};
		\node [style=none] (17) at (-11.5, 0.25) {};
		\node [style=none] (18) at (-10.75, 0.75) {$d_A \Rightarrow I$};
		\node [style=none] (20) at (-10.75, 0.25) {};
		\node [style=none] (22) at (-6.75, -0.25) {=};
		\node [style=none] (49) at (-10.75, 0.25) {};
		\node [style=none] (50) at (-10.75, -0.25) {};
		\node [style=none] (51) at (-11.25, -0.25) {};
		\node [style=none] (52) at (-10.25, -0.25) {};
		\node [style=none] (53) at (-10.25, -1.25) {};
		\node [style=none] (54) at (-11.25, -1.25) {};
		\node [style=none] (55) at (-10.75, -0.75) {$d_{A \Rightarrow I}$};
		\node [style=none] (56) at (-10.75, -2.25) {};
		\node [style=none] (57) at (-10.75, -1.25) {};
		\node [style=none] (163) at (-1.5, -0.25) {=};
		\node [style=none] (164) at (-0.5, 3) {};
		\node [style=none] (165) at (3.5, 3) {};
		\node [style=none] (166) at (-0.5, 2) {};
		\node [style=none] (167) at (3.5, 2) {};
		\node [style=none] (168) at (1.5, 2.5) {$\epsilon$};
		\node [style=none] (169) at (0.25, 2) {};
		\node [style=none] (170) at (0.25, 0.5) {};
		\node [style=none] (171) at (1.5, 3) {};
		\node [style=none] (172) at (2.5, 2) {};
		\node [style=none] (173) at (2.5, 1.25) {};
		\node [style=none] (181) at (0.25, 0.5) {};
		\node [style=none] (182) at (0.25, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.5) {};
		\node [style=none] (184) at (0.75, 0.5) {};
		\node [style=none] (185) at (0.75, -0.5) {};
		\node [style=none] (186) at (-0.25, -0.5) {};
		\node [style=none] (187) at (0.25, 0) {$d_{A \Rightarrow I}$};
		\node [style=none] (188) at (0.25, -2.25) {};
		\node [style=none] (189) at (0.25, -0.5) {};
		\node [style=none] (190) at (5.75, 0.75) {=};
		\node [style=none] (191) at (6.5, 2.5) {};
		\node [style=none] (192) at (10.5, 2.5) {};
		\node [style=none] (193) at (6.5, 1.5) {};
		\node [style=none] (194) at (10.5, 1.5) {};
		\node [style=none] (195) at (8.5, 2) {$\epsilon$};
		\node [style=none] (196) at (7.25, 1.5) {};
		\node [style=none] (197) at (7.25, 0.75) {};
		\node [style=none] (198) at (8.5, 2.5) {};
		\node [style=none] (199) at (9.5, 1.5) {};
		\node [style=none] (200) at (9.5, 0.75) {};
		\node [style=none] (201) at (9, 0.75) {};
		\node [style=none] (202) at (10, 0.75) {};
		\node [style=none] (203) at (10, -0.25) {};
		\node [style=none] (204) at (9, -0.25) {};
		\node [style=none] (205) at (9.5, 0.25) {$d_{A}$};
		\node [style=none] (206) at (9.5, -1) {};
		\node [style=none] (207) at (9.5, -0.25) {};
		\node [style=none] (208) at (7.25, 0.75) {};
		\node [style=none] (209) at (7.25, 0.75) {};
		\node [style=none] (210) at (6.75, 0.75) {};
		\node [style=none] (211) at (7.75, 0.75) {};
		\node [style=none] (212) at (7.75, -0.25) {};
		\node [style=none] (213) at (6.75, -0.25) {};
		\node [style=none] (214) at (7.25, 0.25) {$d_{A \Rightarrow I}$};
		\node [style=none] (215) at (7.25, -1) {};
		\node [style=none] (216) at (7.25, -0.25) {};
		\node [style=none] (217) at (-3.75, 0.25) {};
		\node [style=none] (218) at (-5.25, -0.25) {};
		\node [style=none] (219) at (-5.25, 2) {};
		\node [style=whitephase] (220) at (-4.75, 1) {$\sigma$};
		\node [style=none] (229) at (-6, 3) {};
		\node [style=none] (230) at (-2, 3) {};
		\node [style=none] (231) at (-6, 2) {};
		\node [style=none] (232) at (-2, 2) {};
		\node [style=none] (233) at (-4, 2.5) {$\epsilon$};
		\node [style=none] (234) at (-5.25, 2) {};
		\node [style=none] (235) at (-2.75, 2) {};
		\node [style=none] (237) at (-2.75, -2.25) {};
		\node [style=none] (238) at (-4, 3) {};
		\node [style=none] (246) at (-5.25, -0.25) {};
		\node [style=none] (247) at (-5.75, -0.25) {};
		\node [style=none] (248) at (-4.75, -0.25) {};
		\node [style=none] (249) at (-4.75, -1.25) {};
		\node [style=none] (250) at (-5.75, -1.25) {};
		\node [style=none] (251) at (-5.25, -0.75) {$d_{A \Rightarrow I}$};
		\node [style=none] (252) at (-5.25, -2.25) {};
		\node [style=none] (253) at (-5.25, -1.25) {};
		\node [style=none] (254) at (-3.75, 0.25) {};
		\node [style=none] (255) at (-4.25, 0.25) {};
		\node [style=none] (256) at (-3.25, 0.25) {};
		\node [style=none] (257) at (-3.25, -0.75) {};
		\node [style=none] (258) at (-4.25, -0.75) {};
		\node [style=none] (259) at (-3.75, -0.25) {$\hat{d_A}$};
		\node [style=none] (260) at (-3.75, -0.75) {};
		\node [style=none] (261) at (-3.75, -0.75) {};
		\node [style=none] (262) at (1, 1.25) {};
		\node [style=none] (263) at (5, 1.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (5, 0.25) {};
		\node [style=none] (266) at (3, 0.75) {$\epsilon$};
		\node [style=none] (267) at (1.75, 0.25) {};
		\node [style=none] (268) at (3, 1.25) {};
		\node [style=none] (269) at (4, 0.25) {};
		\node [style=none] (270) at (1.75, -0.75) {};
		\node [style=none] (271) at (1.75, -0.75) {};
		\node [style=none] (272) at (1.25, -0.75) {};
		\node [style=none] (273) at (2.25, -0.75) {};
		\node [style=none] (274) at (2.25, -1.75) {};
		\node [style=none] (275) at (1.25, -1.75) {};
		\node [style=none] (276) at (1.75, -1.25) {$\hat{d_A}$};
		\node [style=none] (277) at (1.75, -1.75) {};
		\node [style=none] (278) at (1.75, -1.75) {};
		\node [style=none] (279) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (169.center) to (170.center);
		\draw [style=double edge] (173.center) to (172.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (183.center);
		\draw [style=double edge] (188.center) to (189.center);
		\draw [style=none] (193.center) to (194.center);
		\draw [style=none] (194.center) to (192.center);
		\draw [style=none] (192.center) to (191.center);
		\draw [style=none] (191.center) to (193.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (196.center) to (197.center);
		\draw [style=double edge] (200.center) to (199.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (201.center);
		\draw [style=double edge] (206.center) to (207.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (210.center);
		\draw [style=double edge] (215.center) to (216.center);
		\draw [style=double edge, in=-90, out=90] (220) to (219.center);
		\draw [style=double edge, bend right] (220) to (218.center);
		\draw [style=double edge, bend left] (220) to (217.center);
		\draw [style=none] (231.center) to (232.center);
		\draw [style=none] (232.center) to (230.center);
		\draw [style=none] (230.center) to (229.center);
		\draw [style=none] (229.center) to (231.center);
		\draw [style=double edge] (235.center) to (237.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (247.center);
		\draw [style=double edge] (252.center) to (253.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (255.center);
		\draw [style=none] (264.center) to (265.center);
		\draw [style=none] (265.center) to (263.center);
		\draw [style=none] (263.center) to (262.center);
		\draw [style=none] (262.center) to (264.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw [style=double edge] (279.center) to (269.center);
		\draw [style=double edge] (271.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2b.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-11, -0.75) {=};
		\node [style=none] (73) at (-10, 2) {};
		\node [style=none] (74) at (-6, 2) {};
		\node [style=none] (75) at (-10, 1) {};
		\node [style=none] (76) at (-6, 1) {};
		\node [style=none] (77) at (-8, 1.5) {$\epsilon$};
		\node [style=none] (78) at (-9.25, 1) {};
		\node [style=none] (79) at (-7.25, -0.75) {};
		\node [style=none] (80) at (-8, 2) {};
		\node [style=none] (83) at (-7, 1) {};
		\node [style=none] (84) at (-9.5, -2.5) {};
		\node [style=none] (85) at (-7.75, -0.75) {};
		\node [style=none] (86) at (-6.75, -0.75) {};
		\node [style=none] (87) at (-6.75, -1.75) {};
		\node [style=none] (88) at (-7.75, -1.75) {};
		\node [style=none] (89) at (-7.25, -1.25) {$d_{A}$};
		\node [style=none] (90) at (-7.25, -2.5) {};
		\node [style=none] (91) at (-7.25, -1.75) {};
		\node [style=none] (100) at (-9.5, -2.5) {};
		\node [style=none] (103) at (-5.5, -0.5) {=};
		\node [style=none] (104) at (-4.5, 2) {};
		\node [style=none] (105) at (-0.5, 2) {};
		\node [style=none] (106) at (-4.5, 1) {};
		\node [style=none] (107) at (-0.5, 1) {};
		\node [style=none] (108) at (-2.5, 1.5) {$\epsilon$};
		\node [style=none] (109) at (-3.75, 1) {};
		\node [style=none] (110) at (-3.75, 0.25) {};
		\node [style=none] (111) at (-2.5, 2) {};
		\node [style=none] (113) at (-1.5, 1) {};
		\node [style=none] (114) at (-3.75, -2.5) {};
		\node [style=none] (115) at (-4.25, 0.25) {};
		\node [style=none] (116) at (-3.25, 0.25) {};
		\node [style=none] (117) at (-3.25, -0.75) {};
		\node [style=none] (118) at (-4.25, -0.75) {};
		\node [style=none] (119) at (-3.75, -0.25) {$d_{A}$};
		\node [style=none] (120) at (-1.5, -2.5) {};
		\node [style=none] (121) at (-3.75, -0.75) {};
		\node [style=none] (123) at (-3.75, -2.5) {};
		\node [style=none] (125) at (0.25, -0.5) {=};
		\node [style=none] (126) at (1.25, 2) {};
		\node [style=none] (127) at (5.25, 2) {};
		\node [style=none] (128) at (1.25, 1) {};
		\node [style=none] (129) at (5.25, 1) {};
		\node [style=none] (130) at (3.25, 1.5) {$\epsilon$};
		\node [style=none] (131) at (2, 1) {};
		\node [style=none] (133) at (3.25, 2) {};
		\node [style=none] (135) at (4.5, -0.5) {};
		\node [style=none] (136) at (2, -2.5) {};
		\node [style=none] (142) at (4.5, -2.5) {};
		\node [style=none] (145) at (2, -2.5) {};
		\node [style=none] (147) at (2, -0.5) {};
		\node [style=none] (148) at (4.5, 1) {};
		\node [style=none] (149) at (6, -0.5) {=};
		\node [style=none] (150) at (7, 1) {};
		\node [style=none] (151) at (11, 1) {};
		\node [style=none] (152) at (7, 0) {};
		\node [style=none] (153) at (11, 0) {};
		\node [style=none] (154) at (9, 0.5) {$\epsilon$};
		\node [style=none] (155) at (10.25, 0) {};
		\node [style=none] (156) at (9, 1) {};
		\node [style=none] (157) at (10.25, -1.5) {};
		\node [style=none] (161) at (7.75, -1.5) {};
		\node [style=none] (162) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (78.center) to (79.center);
		\draw [style=double edge, in=-90, out=90] (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [style=double edge] (90.center) to (91.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (105.center);
		\draw [style=none] (105.center) to (104.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw [style=double edge, in=-90, out=90] (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (120.center) to (121.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (127.center);
		\draw [style=none] (127.center) to (126.center);
		\draw [style=none] (126.center) to (128.center);
		\draw [style=double edge, in=-90, out=90] (136.center) to (135.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (147.center) to (142.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (135.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge, in=-90, out=90] (161.center) to (162.center);
		\draw [style=double edge, in=90, out=-90] (155.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can3.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-6.5, 1.25) {};
		\node [style=none] (50) at (-6.5, 0.5) {};
		\node [style=none] (51) at (-7, 0.5) {};
		\node [style=none] (52) at (-6, 0.5) {};
		\node [style=none] (53) at (-6, -0.5) {};
		\node [style=none] (54) at (-7, -0.5) {};
		\node [style=none] (55) at (-6.5, 0) {$d_{A \Rightarrow B}$};
		\node [style=none] (56) at (-6.5, -1.25) {};
		\node [style=none] (57) at (-6.5, -0.5) {};
		\node [style=none] (109) at (-2.75, 3) {};
		\node [style=none] (110) at (-2.75, 2.25) {};
		\node [style=none] (115) at (-4.25, 2.25) {};
		\node [style=none] (116) at (-1.25, 2.25) {};
		\node [style=none] (117) at (-1.25, 1.25) {};
		\node [style=none] (118) at (-4.25, 1.25) {};
		\node [style=none] (119) at (-2.75, 1.75) {$(m^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=none] (121) at (-2.75, 1.25) {};
		\node [style=none] (122) at (-2.75, 1.25) {};
		\node [style=none] (123) at (-2.75, 0.5) {};
		\node [style=none] (124) at (-4, 0.5) {};
		\node [style=none] (125) at (-1.5, 0.5) {};
		\node [style=none] (126) at (-1.5, -0.5) {};
		\node [style=none] (127) at (-4, -0.5) {};
		\node [style=none] (129) at (-2.75, -0.5) {};
		\node [style=none] (130) at (-2.75, -0.5) {};
		\node [style=none] (131) at (-2.75, -1.25) {};
		\node [style=none] (132) at (-3.25, -1.25) {};
		\node [style=none] (133) at (-2.25, -1.25) {};
		\node [style=none] (134) at (-2.25, -2.25) {};
		\node [style=none] (135) at (-3.25, -2.25) {};
		\node [style=none] (136) at (-2.75, -1.75) {$m$};
		\node [style=none] (137) at (-2.75, -3) {};
		\node [style=none] (138) at (-2.75, -2.25) {};
		\node [style=none] (139) at (-4.75, 0) {$=$};
		\node [style=none] (140) at (-0.5, 0) {$\implies$};
		\node [style=none] (142) at (1.75, -2) {};
		\node [style=none] (143) at (1.25, -2) {};
		\node [style=none] (144) at (2.25, -2) {};
		\node [style=none] (145) at (2.25, -3) {};
		\node [style=none] (146) at (1.25, -3) {};
		\node [style=none] (147) at (1.75, -2.5) {$d_{A \Rightarrow B}$};
		\node [style=none] (148) at (1.75, -3.75) {};
		\node [style=none] (149) at (1.75, -3) {};
		\node [style=none] (150) at (1.75, -2) {};
		\node [style=none] (151) at (1.75, -1.25) {};
		\node [style=none] (152) at (0.25, -1.25) {};
		\node [style=none] (153) at (3.25, -1.25) {};
		\node [style=none] (154) at (3.25, -0.25) {};
		\node [style=none] (155) at (0.25, -0.25) {};
		\node [style=none] (156) at (1.75, -0.75) {$(m \Rightarrow I) \Rightarrow I$};
		\node [style=none] (157) at (1.75, -0.25) {};
		\node [style=none] (158) at (1.75, -0.25) {};
		\node [style=none] (159) at (1.75, 0.5) {};
		\node [style=none] (160) at (0.5, 0.5) {};
		\node [style=none] (161) at (3, 0.5) {};
		\node [style=none] (162) at (3, 1.5) {};
		\node [style=none] (163) at (0.5, 1.5) {};
		\node [style=none] (164) at (-2.75, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (165) at (1.75, 1.5) {};
		\node [style=none] (166) at (1.75, 1.5) {};
		\node [style=none] (167) at (1.75, 2.25) {};
		\node [style=none] (168) at (1.25, 2.25) {};
		\node [style=none] (169) at (2.25, 2.25) {};
		\node [style=none] (170) at (2.25, 3.25) {};
		\node [style=none] (171) at (1.25, 3.25) {};
		\node [style=none] (172) at (1.75, 2.75) {$m^{-1}$};
		\node [style=none] (173) at (1.75, 4) {};
		\node [style=none] (174) at (1.75, 3.25) {};
		\node [style=none] (175) at (4, 0) {$=$};
		\node [style=none] (176) at (1.75, 1) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}^{-1}$};
		\node [style=none] (177) at (5.25, -1) {};
		\node [style=none] (178) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw [style=double edge] (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw [style=double edge] (137.center) to (138.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (143.center);
		\draw [style=double edge] (148.center) to (149.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (160.center);
		\draw [style=double edge] (167.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (168.center);
		\draw [style=double edge] (173.center) to (174.center);
		\draw [style=double edge] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can4.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -2) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=whitephase] (11) at (-2.75, 0) {$\sigma$};
		\node [style=none] (12) at (-6.5, 1.25) {};
		\node [style=none] (13) at (-6.5, 0.5) {};
		\node [style=none] (14) at (-7, 0.5) {};
		\node [style=none] (15) at (-6, 0.5) {};
		\node [style=none] (16) at (-6, -0.5) {};
		\node [style=none] (17) at (-7, -0.5) {};
		\node [style=none] (18) at (-6.5, 0) {$m$};
		\node [style=none] (19) at (-6.5, -1.25) {};
		\node [style=none] (20) at (-6.5, -0.5) {};
		\node [style=none] (21) at (-5, 0) {$:=$};
		\node [style=none] (22) at (-2.75, 2.5) {};
		\node [style=none] (23) at (-2.75, 1.75) {};
		\node [style=none] (24) at (-3.75, 1.75) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (-3.75, 0.75) {};
		\node [style=none] (28) at (-2.75, 1.25) {$\theta_{A, B \Rightarrow I, I}$};
		\node [style=none] (29) at (-2.75, 0.75) {};
		\node [style=none] (30) at (-1.75, -2.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=none] (33) at (-1.25, -1.25) {};
		\node [style=none] (34) at (-1.25, -2.25) {};
		\node [style=none] (35) at (-2.25, -2.25) {};
		\node [style=none] (36) at (-1.75, -1.75) {$\hat{d_{B}}$};
		\node [style=none] (37) at (-1.75, -2.25) {};
		\node [style=none] (38) at (6.5, 0) {};
		\node [style=none] (39) at (4.5, -0.75) {};
		\node [style=none] (40) at (5.5, 2.25) {};
		\node [style=whitephase] (41) at (5.5, 1.25) {$\sigma$};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (1.25, 0.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (1.75, -0.5) {};
		\node [style=none] (47) at (0.75, -0.5) {};
		\node [style=none] (48) at (1.25, 0) {$m^{-1}$};
		\node [style=none] (49) at (1.25, -1.25) {};
		\node [style=none] (50) at (1.25, -0.5) {};
		\node [style=none] (51) at (3, 0) {$:=$};
		\node [style=none] (52) at (4.5, -1.75) {};
		\node [style=none] (53) at (4.5, -2.5) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (55) at (5.5, -0.75) {};
		\node [style=none] (56) at (5.5, -1.75) {};
		\node [style=none] (57) at (3.5, -1.75) {};
		\node [style=none] (58) at (4.5, -1.25) {$\theta_{A, B \Rightarrow I, I}^{-1}$};
		\node [style=none] (60) at (6.5, -1) {};
		\node [style=none] (61) at (6.5, 0) {};
		\node [style=none] (62) at (6, 0) {};
		\node [style=none] (63) at (7, 0) {};
		\node [style=none] (64) at (7, -1) {};
		\node [style=none] (65) at (6, -1) {};
		\node [style=none] (66) at (6.5, -0.5) {$\hat{d_{B}^{-1}}$};
		\node [style=none] (67) at (6.5, -1) {};
		\node [style=none] (68) at (-6.5, 1.75) {$(A \otimes (B \Rightarrow I)) \Rightarrow I$};
		\node [style=none] (69) at (-6.5, -1.75) {$(A \otimes (B \Rightarrow I)) \Rightarrow I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (11) to (7.center);
		\draw [style=double edge, bend right] (11) to (2.center);
		\draw [style=double edge, bend left] (11) to (0.center);
		\draw [style=double edge] (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge] (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw [style=double edge] (41) to (40.center);
		\draw [style=double edge, bend right] (41) to (39.center);
		\draw [style=double edge, bend left] (41) to (38.center);
		\draw [style=double edge] (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw [style=double edge] (49.center) to (50.center);
		\draw [style=double edge] (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can5.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (-4.25, 2.25) {};
		\node [style=none] (116) at (-1.25, 2.25) {};
		\node [style=none] (117) at (-1.25, 1.25) {};
		\node [style=none] (118) at (-4.25, 1.25) {};
		\node [style=none] (119) at (-2.75, 1.75) {$(m^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=none] (121) at (-2.75, 1.25) {};
		\node [style=none] (122) at (-2.75, 1.25) {};
		\node [style=none] (123) at (-2.75, 0.5) {};
		\node [style=none] (124) at (-4, 0.5) {};
		\node [style=none] (125) at (-1.5, 0.5) {};
		\node [style=none] (126) at (-1.5, -0.5) {};
		\node [style=none] (127) at (-4, -0.5) {};
		\node [style=none] (129) at (-2.75, -0.5) {};
		\node [style=none] (130) at (-2.75, -0.5) {};
		\node [style=none] (131) at (-2.75, -1.25) {};
		\node [style=none] (132) at (-3.25, -1.25) {};
		\node [style=none] (133) at (-2.25, -1.25) {};
		\node [style=none] (134) at (-2.25, -2.25) {};
		\node [style=none] (135) at (-3.25, -2.25) {};
		\node [style=none] (136) at (-2.75, -1.75) {$m$};
		\node [style=none] (137) at (-2.75, -3) {};
		\node [style=none] (138) at (-2.75, -2.25) {};
		\node [style=none] (164) at (-2.75, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (165) at (-3.5, 4.5) {};
		\node [style=none] (166) at (0.5, 4.5) {};
		\node [style=none] (167) at (-3.5, 3.5) {};
		\node [style=none] (168) at (0.5, 3.5) {};
		\node [style=none] (169) at (-1.5, 4) {$\epsilon$};
		\node [style=none] (170) at (-2.75, 3.5) {};
		\node [style=none] (171) at (-2.75, 2.25) {};
		\node [style=none] (172) at (-1.5, 4.5) {};
		\node [style=none] (175) at (-0.5, 3.5) {};
		\node [style=none] (176) at (-0.5, -3) {};
		\node [style=none] (177) at (1.25, 0.75) {$=$};
		\node [style=none] (178) at (4.5, 1) {};
		\node [style=none] (179) at (6.5, 1) {};
		\node [style=none] (180) at (6.5, 0) {};
		\node [style=none] (181) at (4.5, 0) {};
		\node [style=none] (182) at (5.5, 0.5) {$\hat{m^{-1} \Rightarrow I} $};
		\node [style=none] (185) at (3, 0.5) {};
		\node [style=none] (186) at (1.75, 0.5) {};
		\node [style=none] (187) at (4.25, 0.5) {};
		\node [style=none] (188) at (4.25, -0.5) {};
		\node [style=none] (189) at (1.75, -0.5) {};
		\node [style=none] (190) at (3, -0.5) {};
		\node [style=none] (191) at (3, -0.5) {};
		\node [style=none] (192) at (3, -1.25) {};
		\node [style=none] (193) at (2.5, -1.25) {};
		\node [style=none] (194) at (3.5, -1.25) {};
		\node [style=none] (195) at (3.5, -2.25) {};
		\node [style=none] (196) at (2.5, -2.25) {};
		\node [style=none] (197) at (3, -1.75) {$m$};
		\node [style=none] (198) at (3, -3) {};
		\node [style=none] (199) at (3, -2.25) {};
		\node [style=none] (200) at (3, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (201) at (3, 4.5) {};
		\node [style=none] (202) at (7, 4.5) {};
		\node [style=none] (203) at (3, 3.5) {};
		\node [style=none] (204) at (7, 3.5) {};
		\node [style=none] (205) at (5, 4) {$\epsilon$};
		\node [style=none] (208) at (5, 4.5) {};
		\node [style=none] (209) at (6, 3.5) {};
		\node [style=none] (210) at (8, -3) {};
		\node [style=none] (211) at (8.25, 0.75) {$=$};
		\node [style=none] (212) at (5.25, 1) {};
		\node [style=none] (213) at (3, 0.5) {};
		\node [style=none] (214) at (4, 3.5) {};
		\node [style=whitephase] (215) at (4, 2) {$\sigma$};
		\node [style=none] (218) at (5.25, 1) {};
		\node [style=none] (219) at (12.5, 1) {};
		\node [style=none] (220) at (14.5, 1) {};
		\node [style=none] (221) at (14.5, 0) {};
		\node [style=none] (222) at (12.5, 0) {};
		\node [style=none] (223) at (13.5, 0.5) {$m^{-1} \Rightarrow I $};
		\node [style=none] (224) at (11, 1.5) {};
		\node [style=none] (225) at (9.75, 1.5) {};
		\node [style=none] (226) at (12.25, 1.5) {};
		\node [style=none] (227) at (12.25, 0.5) {};
		\node [style=none] (228) at (9.75, 0.5) {};
		\node [style=none] (229) at (11, 0.5) {};
		\node [style=none] (230) at (11, 0.5) {};
		\node [style=none] (231) at (11, -0.25) {};
		\node [style=none] (232) at (10.5, -0.25) {};
		\node [style=none] (233) at (11.5, -0.25) {};
		\node [style=none] (234) at (11.5, -1.25) {};
		\node [style=none] (235) at (10.5, -1.25) {};
		\node [style=none] (236) at (11, -0.75) {$m$};
		\node [style=none] (237) at (11, -2) {};
		\node [style=none] (238) at (11, -1.25) {};
		\node [style=none] (239) at (11, 1) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (240) at (10, 3.75) {};
		\node [style=none] (241) at (14, 3.75) {};
		\node [style=none] (242) at (10, 2.75) {};
		\node [style=none] (243) at (14, 2.75) {};
		\node [style=none] (244) at (12, 3.25) {$\epsilon$};
		\node [style=none] (245) at (12, 3.75) {};
		\node [style=none] (246) at (13, 2.75) {};
		\node [style=none] (247) at (13.5, 1) {};
		\node [style=none] (249) at (11, 1.5) {};
		\node [style=none] (250) at (11, 2.75) {};
		\node [style=none] (251) at (13.5, -2) {};
		\node [style=none] (252) at (13.5, 0) {};
		\node [style=none] (253) at (15, 1) {$=$};
		\node [style=none] (254) at (17.75, 1.5) {};
		\node [style=none] (255) at (19.75, 1.5) {};
		\node [style=none] (256) at (19.75, 0.5) {};
		\node [style=none] (257) at (17.75, 0.5) {};
		\node [style=none] (258) at (18.75, 1) {$m^{-1} \Rightarrow I $};
		\node [style=none] (259) at (16.75, 2) {};
		\node [style=none] (266) at (16.75, 0.25) {};
		\node [style=none] (267) at (16.25, 0.25) {};
		\node [style=none] (268) at (17.25, 0.25) {};
		\node [style=none] (269) at (17.25, -0.75) {};
		\node [style=none] (270) at (16.25, -0.75) {};
		\node [style=none] (271) at (16.75, -0.25) {$m$};
		\node [style=none] (272) at (16.75, -1.5) {};
		\node [style=none] (273) at (16.75, -0.75) {};
		\node [style=none] (275) at (15.75, 4.25) {};
		\node [style=none] (276) at (19.75, 4.25) {};
		\node [style=none] (277) at (15.75, 3.25) {};
		\node [style=none] (278) at (19.75, 3.25) {};
		\node [style=none] (279) at (17.75, 3.75) {$\epsilon$};
		\node [style=none] (280) at (17.75, 4.25) {};
		\node [style=none] (281) at (18.75, 3.25) {};
		\node [style=none] (282) at (16.75, 0.25) {};
		\node [style=none] (283) at (18.75, 1.5) {};
		\node [style=none] (284) at (16.75, 3.25) {};
		\node [style=none] (285) at (18.75, -1.5) {};
		\node [style=none] (286) at (18.75, 0.5) {};
		\node [style=none] (287) at (-5, -7) {$=$};
		\node [style=none] (288) at (-0.75, -7.25) {};
		\node [style=none] (289) at (0.25, -7.25) {};
		\node [style=none] (290) at (0.25, -8.25) {};
		\node [style=none] (291) at (-0.75, -8.25) {};
		\node [style=none] (292) at (-0.25, -7.75) {$\hat{m^{-1}}$};
		\node [style=none] (294) at (-2.5, -8) {};
		\node [style=none] (295) at (-3, -8) {};
		\node [style=none] (296) at (-2, -8) {};
		\node [style=none] (297) at (-2, -9) {};
		\node [style=none] (298) at (-3, -9) {};
		\node [style=none] (299) at (-2.5, -8.5) {$m$};
		\node [style=none] (300) at (-2.5, -9.75) {};
		\node [style=none] (301) at (-2.5, -9) {};
		\node [style=none] (302) at (-3.5, -4) {};
		\node [style=none] (303) at (0.5, -4) {};
		\node [style=none] (304) at (-3.5, -5) {};
		\node [style=none] (305) at (0.5, -5) {};
		\node [style=none] (306) at (-1.5, -4.5) {$\epsilon$};
		\node [style=none] (307) at (-1.5, -4) {};
		\node [style=none] (308) at (-0.5, -5) {};
		\node [style=none] (309) at (-2.5, -8) {};
		\node [style=none] (314) at (-0.25, -7.25) {};
		\node [style=none] (315) at (-0.5, -9.75) {};
		\node [style=none] (316) at (-2.5, -5) {};
		\node [style=whitephase] (320) at (-2.5, -6.25) {$\sigma$};
		\node [style=none] (321) at (2, -7) {$=$};
		\node [style=none] (322) at (6, -6) {};
		\node [style=none] (323) at (7, -6) {};
		\node [style=none] (324) at (7, -7) {};
		\node [style=none] (325) at (6, -7) {};
		\node [style=none] (326) at (6.5, -6.5) {${m^{-1}}$};
		\node [style=none] (327) at (4.25, -8) {};
		\node [style=none] (328) at (3.75, -8) {};
		\node [style=none] (329) at (4.75, -8) {};
		\node [style=none] (330) at (4.75, -9) {};
		\node [style=none] (331) at (3.75, -9) {};
		\node [style=none] (332) at (4.25, -8.5) {$m$};
		\node [style=none] (333) at (4.25, -9.75) {};
		\node [style=none] (334) at (4.25, -9) {};
		\node [style=none] (335) at (3.25, -4) {};
		\node [style=none] (336) at (7.25, -4) {};
		\node [style=none] (337) at (3.25, -5) {};
		\node [style=none] (338) at (7.25, -5) {};
		\node [style=none] (339) at (5.25, -4.5) {$\epsilon$};
		\node [style=none] (340) at (5.25, -4) {};
		\node [style=none] (341) at (6.5, -7) {};
		\node [style=none] (342) at (4.25, -8) {};
		\node [style=none] (343) at (6.5, -6) {};
		\node [style=none] (344) at (6.25, -9.75) {};
		\node [style=none] (345) at (4.25, -5) {};
		\node [style=none] (346) at (6.5, -5) {};
		\node [style=none] (347) at (8.75, -7) {$=$};
		\node [style=none] (361) at (9.75, -4.5) {};
		\node [style=none] (362) at (13.75, -4.5) {};
		\node [style=none] (363) at (9.75, -5.5) {};
		\node [style=none] (364) at (13.75, -5.5) {};
		\node [style=none] (365) at (11.75, -5) {$\epsilon$};
		\node [style=none] (366) at (11.75, -4.5) {};
		\node [style=none] (367) at (13, -5.5) {};
		\node [style=none] (368) at (10.75, -9.25) {};
		\node [style=none] (370) at (13, -9.25) {};
		\node [style=none] (371) at (10.75, -5.5) {};
		\node [style=none] (372) at (14.75, -7) {$=$};
		\node [style=none] (373) at (16.25, -4.5) {};
		\node [style=none] (374) at (20.25, -4.5) {};
		\node [style=none] (375) at (16.25, -5.5) {};
		\node [style=none] (376) at (20.25, -5.5) {};
		\node [style=none] (377) at (18.25, -5) {$\epsilon$};
		\node [style=none] (378) at (17, -5.5) {};
		\node [style=none] (379) at (19.5, -5.5) {};
		\node [style=none] (380) at (17, -6.75) {};
		\node [style=none] (381) at (19.5, -8.75) {};
		\node [style=none] (382) at (18.25, -4.5) {};
		\node [style=none] (385) at (16.25, -6.75) {};
		\node [style=none] (386) at (17.75, -6.75) {};
		\node [style=none] (387) at (17.75, -7.75) {};
		\node [style=none] (388) at (16.25, -7.75) {};
		\node [style=none] (389) at (17, -7.25) {$d_{A \Rightarrow B}$};
		\node [style=none] (390) at (17, -8.75) {};
		\node [style=none] (391) at (17, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw [style=double edge] (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw [style=double edge] (137.center) to (138.center);
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (166.center);
		\draw [style=none] (166.center) to (165.center);
		\draw [style=none] (165.center) to (167.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (170.center) to (171.center);
		\draw [style=double edge] (176.center) to (175.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (178.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (186.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (193.center);
		\draw [style=double edge] (198.center) to (199.center);
		\draw [style=none] (203.center) to (204.center);
		\draw [style=none] (204.center) to (202.center);
		\draw [style=none] (202.center) to (201.center);
		\draw [style=none] (201.center) to (203.center);
		\draw [style=double edge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=double edge, bend right] (215) to (213.center);
		\draw [style=double edge, bend left] (215) to (212.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (219.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (225.center);
		\draw [style=double edge] (231.center) to (230.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (232.center);
		\draw [style=double edge] (237.center) to (238.center);
		\draw [style=none] (242.center) to (243.center);
		\draw [style=none] (243.center) to (241.center);
		\draw [style=none] (241.center) to (240.center);
		\draw [style=none] (240.center) to (242.center);
		\draw [style=double edge, in=-90, out=90] (247.center) to (246.center);
		\draw [style=double edge] (249.center) to (250.center);
		\draw [style=double edge] (251.center) to (252.center);
		\draw (254.center) to (255.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (254.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (267.center);
		\draw [style=double edge] (272.center) to (273.center);
		\draw [style=none] (277.center) to (278.center);
		\draw [style=none] (278.center) to (276.center);
		\draw [style=none] (276.center) to (275.center);
		\draw [style=none] (275.center) to (277.center);
		\draw [style=double edge, in=-90, out=90] (282.center) to (281.center);
		\draw [style=double edge, in=-90, out=75, looseness=0.75] (283.center) to (284.center);
		\draw [style=double edge] (285.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (288.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (295.center);
		\draw [style=double edge] (300.center) to (301.center);
		\draw [style=none] (304.center) to (305.center);
		\draw [style=none] (305.center) to (303.center);
		\draw [style=none] (303.center) to (302.center);
		\draw [style=none] (302.center) to (304.center);
		\draw [style=double edge, in=-90, out=90] (309.center) to (308.center);
		\draw [style=double edge] (320) to (316.center);
		\draw [style=double edge, in=90, out=-135] (320) to (315.center);
		\draw [style=double edge, bend left] (320) to (314.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (322.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [style=double edge] (333.center) to (334.center);
		\draw [style=none] (337.center) to (338.center);
		\draw [style=none] (338.center) to (336.center);
		\draw [style=none] (336.center) to (335.center);
		\draw [style=none] (335.center) to (337.center);
		\draw [style=double edge, in=-90, out=90] (342.center) to (341.center);
		\draw [style=double edge, in=-90, out=90] (344.center) to (345.center);
		\draw [style=double edge] (343.center) to (346.center);
		\draw [style=none] (363.center) to (364.center);
		\draw [style=none] (364.center) to (362.center);
		\draw [style=none] (362.center) to (361.center);
		\draw [style=none] (361.center) to (363.center);
		\draw [style=double edge, in=-90, out=90] (368.center) to (367.center);
		\draw [style=double edge, in=-90, out=90] (370.center) to (371.center);
		\draw [style=none] (375.center) to (376.center);
		\draw [style=none] (376.center) to (374.center);
		\draw [style=none] (374.center) to (373.center);
		\draw [style=none] (373.center) to (375.center);
		\draw [style=double edge] (380.center) to (378.center);
		\draw [style=double edge] (379.center) to (381.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (387.center);
		\draw (387.center) to (388.center);
		\draw (388.center) to (385.center);
		\draw [style=double edge] (390.center) to (391.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can6.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2) {};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (-2.25, 1.5) {$\epsilon$};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (-5.5, 2) {$=$};
		\node [style=none] (15) at (-3.5, -0.75) {};
		\node [style=none] (17) at (-2.25, 3.25) {};
		\node [style=none] (18) at (-2.25, 2) {};
		\node [style=none] (19) at (-3, 4.25) {};
		\node [style=none] (20) at (1, 4.25) {};
		\node [style=none] (21) at (-3, 3.25) {};
		\node [style=none] (22) at (1, 3.25) {};
		\node [style=none] (23) at (-1, 3.75) {$\epsilon$};
		\node [style=none] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (0.25, 3.25) {};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (-1, 5.5) {};
		\node [style=none] (28) at (-1, 4.25) {};
		\node [style=none] (29) at (0.25, 3.25) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (-10, 2.75) {};
		\node [style=none] (32) at (-10.75, 3.75) {};
		\node [style=none] (33) at (-6.75, 3.75) {};
		\node [style=none] (34) at (-10.75, 2.75) {};
		\node [style=none] (35) at (-6.75, 2.75) {};
		\node [style=none] (36) at (-8.75, 3.25) {$\epsilon$};
		\node [style=none] (37) at (-10, 2.75) {};
		\node [style=none] (38) at (-7.5, 2.75) {};
		\node [style=none] (39) at (-8.75, 3.75) {};
		\node [style=none] (40) at (-8.75, 5) {};
		\node [style=none] (41) at (-8.75, 3.75) {};
		\node [style=none] (42) at (-7.5, 2.75) {};
		\node [style=none] (43) at (-10.75, 2.75) {};
		\node [style=none] (44) at (-10, 2.75) {};
		\node [style=none] (45) at (-10, 1.5) {};
		\node [style=none] (46) at (-10.75, 1.5) {};
		\node [style=none] (47) at (-9.25, 1.5) {};
		\node [style=none] (48) at (-9.25, 0.5) {};
		\node [style=none] (49) at (-10.75, 0.5) {};
		\node [style=none] (50) at (-10, 1) {$\theta_{A,B,C}$};
		\node [style=none] (51) at (-10, -0.5) {};
		\node [style=none] (52) at (-10, 0.5) {};
		\node [style=none] (54) at (-8, 2.75) {};
		\node [style=none] (55) at (-8, -0.5) {};
		\node [style=none] (57) at (-7.5, 2.75) {};
		\node [style=none] (58) at (-7.5, -0.5) {};
		\node [style=none] (59) at (-11.25, 2) {$(A \otimes B) \Rightarrow C$};
		\node [style=none] (60) at (-10, -1) {$A \Rightarrow (B \Rightarrow C)$};
		\node [style=none] (61) at (-7.75, -1) {$(A \otimes B)$};
		\node [style=none] (62) at (-8, 5) {$C$};
		\node [style=none] (63) at (-0.25, 5.5) {$C$};
		\node [style=none] (64) at (-1, -1.25) {$A$};
		\node [style=none] (65) at (0.25, -1.25) {B};
		\node [style=none] (66) at (-3.5, -1.25) {$A \Rightarrow (B \Rightarrow C)$};
		\node [style=none] (67) at (-3, 2.5) {$B \Rightarrow C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=double edge] (17.center) to (18.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none] (35.center) to (33.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=double edge] (40.center) to (41.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=double edge] (51.center) to (52.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can7.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.5, 1.25) {};
		\node [style=none] (50) at (-2.5, 0.5) {};
		\node [style=none] (51) at (-3, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-2, -0.5) {};
		\node [style=none] (54) at (-3, -0.5) {};
		\node [style=none] (55) at (-2.5, 0) {$d_{A \Rightarrow B}$};
		\node [style=none] (56) at (-2.5, -1.25) {};
		\node [style=none] (57) at (-2.5, -0.5) {};
		\node [style=none] (109) at (1.25, 3) {};
		\node [style=none] (110) at (1.25, 2.25) {};
		\node [style=none] (115) at (-0.25, 2.25) {};
		\node [style=none] (116) at (2.75, 2.25) {};
		\node [style=none] (117) at (2.75, 1.25) {};
		\node [style=none] (118) at (-0.25, 1.25) {};
		\node [style=none] (119) at (1.25, 1.75) {$(m^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=none] (121) at (1.25, 1.25) {};
		\node [style=none] (122) at (1.25, 1.25) {};
		\node [style=none] (123) at (1.25, 0.5) {};
		\node [style=none] (124) at (0, 0.5) {};
		\node [style=none] (125) at (2.5, 0.5) {};
		\node [style=none] (126) at (2.5, -0.5) {};
		\node [style=none] (127) at (0, -0.5) {};
		\node [style=none] (129) at (1.25, -0.5) {};
		\node [style=none] (130) at (1.25, -0.5) {};
		\node [style=none] (131) at (1.25, -1.25) {};
		\node [style=none] (132) at (0.75, -1.25) {};
		\node [style=none] (133) at (1.75, -1.25) {};
		\node [style=none] (134) at (1.75, -2.25) {};
		\node [style=none] (135) at (0.75, -2.25) {};
		\node [style=none] (136) at (1.25, -1.75) {$m$};
		\node [style=none] (137) at (1.25, -3) {};
		\node [style=none] (138) at (1.25, -2.25) {};
		\node [style=none] (139) at (-0.75, 0) {$=$};
		\node [style=none] (164) at (1.25, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw [style=double edge] (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw [style=double edge] (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can8.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-2.5, 2.25) {};
		\node [style=none] (110) at (-2.5, 1.5) {};
		\node [style=none] (115) at (-4, 1.5) {};
		\node [style=none] (116) at (-1, 1.5) {};
		\node [style=none] (117) at (-1, 0.5) {};
		\node [style=none] (118) at (-4, 0.5) {};
		\node [style=none] (119) at (-2.5, 1) {$(m \Rightarrow I)$};
		\node [style=none] (121) at (-2.5, 0.5) {};
		\node [style=none] (122) at (-2.5, 0.5) {};
		\node [style=none] (123) at (-2.5, -0.5) {};
		\node [style=none] (176) at (-2.5, -0.5) {};
		\node [style=none] (177) at (-4, -0.5) {};
		\node [style=none] (178) at (-1, -0.5) {};
		\node [style=none] (179) at (-1, -1.5) {};
		\node [style=none] (180) at (-4, -1.5) {};
		\node [style=none] (181) at (-2.5, -1) {$(m^{-1} \Rightarrow I) $};
		\node [style=none] (182) at (-2.5, -1.5) {};
		\node [style=none] (183) at (-2.5, -1.5) {};
		\node [style=none] (184) at (-2.5, -2.25) {};
		\node [style=none] (185) at (3.25, 0.25) {};
		\node [style=none] (187) at (2.25, 2.75) {};
		\node [style=whitephase] (191) at (2.25, 1.5) {$\sigma$};
		\node [style=none] (192) at (3.25, 0.25) {};
		\node [style=none] (193) at (2.75, 0.25) {};
		\node [style=none] (194) at (3.75, 0.25) {};
		\node [style=none] (195) at (3.75, -0.75) {};
		\node [style=none] (196) at (2.75, -0.75) {};
		\node [style=none] (197) at (3.25, -0.25) {$\hat{m }$};
		\node [style=none] (198) at (3.25, -0.75) {};
		\node [style=none] (199) at (3.25, -0.75) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (0.5, -2) {};
		\node [style=whitephase] (203) at (1.25, 0) {$\sigma$};
		\node [style=none] (204) at (2.25, -1.5) {};
		\node [style=none] (205) at (1.75, -1.5) {};
		\node [style=none] (206) at (2.75, -1.5) {};
		\node [style=none] (207) at (2.75, -2.5) {};
		\node [style=none] (208) at (1.75, -2.5) {};
		\node [style=none] (209) at (2.25, -2) {$\hat{m^{-1}}$};
		\node [style=none] (210) at (2.25, -2.5) {};
		\node [style=none] (211) at (2.25, -2.5) {};
		\node [style=none] (212) at (0, 0) {$=$};
		\node [style=none] (213) at (8.5, -1) {};
		\node [style=none] (214) at (6.75, 2.25) {};
		\node [style=whitephase] (215) at (6.75, 1) {$\sigma$};
		\node [style=none] (216) at (8.5, -1) {};
		\node [style=none] (224) at (8.5, -1) {};
		\node [style=none] (225) at (7, -1) {};
		\node [style=whitephase] (226) at (7.75, 0) {$\sigma$};
		\node [style=none] (235) at (4.75, 0) {$=$};
		\node [style=none] (236) at (5.25, -0.75) {};
		\node [style=none] (237) at (8.5, -1) {};
		\node [style=none] (238) at (8.5, -1) {};
		\node [style=none] (239) at (8, -1) {};
		\node [style=none] (240) at (9, -1) {};
		\node [style=none] (241) at (9, -2) {};
		\node [style=none] (242) at (8, -2) {};
		\node [style=none] (243) at (8.5, -1.5) {$\hat{m }$};
		\node [style=none] (244) at (8.5, -2) {};
		\node [style=none] (245) at (8.5, -2) {};
		\node [style=none] (246) at (7, -1) {};
		\node [style=none] (247) at (7, -1) {};
		\node [style=none] (248) at (6.5, -1) {};
		\node [style=none] (249) at (7.5, -1) {};
		\node [style=none] (250) at (7.5, -2) {};
		\node [style=none] (251) at (6.5, -2) {};
		\node [style=none] (252) at (7, -1.5) {$\hat{m^{-1}}$};
		\node [style=none] (253) at (7, -2) {};
		\node [style=none] (254) at (7, -2) {};
		\node [style=none] (256) at (10.75, 1) {};
		\node [style=whitephase] (257) at (10.75, 0) {$\sigma$};
		\node [style=whitephase] (261) at (11.5, -0.75) {};
		\node [style=none] (262) at (9.25, 0) {$=$};
		\node [style=none] (263) at (10, -0.75) {};
		\node [style=none] (264) at (13.25, 0.5) {};
		\node [style=none] (265) at (13.25, 0.5) {};
		\node [style=none] (266) at (13.25, -0.25) {};
		\node [style=none] (267) at (12.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (122.center) to (123.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (177.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (183.center) to (184.center);
		\draw [style=double edge] (191) to (187.center);
		\draw [style=double edge, bend left] (191) to (185.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (193.center);
		\draw [style=double edge, bend right=15] (203) to (201.center);
		\draw [style=double edge, bend left] (203) to (200.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (205.center);
		\draw [style=double edge, bend left=15] (203) to (191);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=double edge, bend right] (226) to (225.center);
		\draw [style=double edge, bend left] (226) to (224.center);
		\draw [style=double edge, bend left, looseness=0.75] (236.center) to (215);
		\draw [style=double edge, bend left, looseness=0.75] (215) to (226);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (239.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw [style=double edge] (257) to (256.center);
		\draw [style=double edge, bend left, looseness=0.75] (263.center) to (257);
		\draw [style=double edge, bend left, looseness=0.75] (257) to (261);
		\draw [style=double edge] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_maps_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-5, 0.5) {};
		\node [style=none] (63) at (-5, -1) {};
		\node [style=none] (64) at (-4, 0.5) {};
		\node [style=none] (65) at (-4, -1) {};
		\node [style=none] (66) at (-4.5, -1.5) {$[A,A'] \boxtimes [B,B']$};
		\node [style=none] (67) at (-3, -0.25) {$\cong$};
		\node [style=none] (68) at (0.25, -0.25) {$\{m:(A \otimes B) \rightarrow (A' \otimes B')\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (64.center);
		\draw (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=whitephase] (39) at (1.5, -0.75) {$\circ$};
		\node [style=box] (48) at (0.75, 2) {$\mathcal{G}_{AC}$};
		\node [style=none] (73) at (-1.75, 0.5) {};
		\node [style=none] (74) at (2.5, 0.5) {};
		\node [style=none] (75) at (2.5, -3.5) {};
		\node [style=none] (76) at (-1.75, -3.5) {};
		\node [style=none] (77) at (-1.25, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-0.5, 0) {};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (81) at (2.25, -1.75) {};
		\node [style=none] (82) at (-0.5, -1.75) {};
		\node [style=none] (83) at (0, -0.5) {$\mathcal{G}^{V}$};
		\node [style=box] (84) at (0.75, 3.25) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (85) at (0.75, 4.25) {};
		\node [style=none] (89) at (-0.5, 2.75) {};
		\node [style=none] (90) at (1.75, 2.75) {};
		\node [style=none] (91) at (1.75, 1.25) {};
		\node [style=none] (92) at (-0.5, 1.25) {};
		\node [style=none] (93) at (0, 2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (99) at (8.25, -1.5) {};
		\node [style=none] (100) at (6.5, -1.5) {};
		\node [style=whitephase] (101) at (7.75, -0.75) {$\circ$};
		\node [style=box] (102) at (7, 1) {$\mathcal{G}_{AC}$};
		\node [style=none] (103) at (4.5, 2.25) {};
		\node [style=none] (104) at (8.75, 2.25) {};
		\node [style=none] (105) at (8.75, -3.5) {};
		\node [style=none] (106) at (4.5, -3.5) {};
		\node [style=none] (107) at (5, 2) {$\mathcal{F}^{V}$};
		\node [style=none] (108) at (5.75, 0) {};
		\node [style=none] (109) at (8.5, 0) {};
		\node [style=none] (110) at (8.5, -1.75) {};
		\node [style=none] (111) at (5.75, -1.75) {};
		\node [style=none] (112) at (6.25, -0.5) {$\mathcal{G}^{V}$};
		\node [style=box] (113) at (7, 3) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (114) at (7, 4) {};
		\node [style=none] (120) at (3.5, 0.75) {$=$};
		\node [style=none] (125) at (10.75, 1.75) {};
		\node [style=none] (126) at (15, 1.75) {};
		\node [style=none] (127) at (15, -1.5) {};
		\node [style=none] (128) at (10.75, -1.5) {};
		\node [style=none] (129) at (11.25, 1.25) {$\mathcal{F}^{V}$};
		\node [style=box] (135) at (13.25, 2.5) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (136) at (13.25, 3.5) {};
		\node [style=none] (137) at (9.75, 0.75) {$=$};
		\node [style=whitephase] (139) at (13.25, 0.75) {$\circ$};
		\node [style=box] (140) at (13.75, -0.5) {$\mathcal{G}_{BC}$};
		\node [style=box] (141) at (12.75, -0.5) {$\mathcal{G}_{AB}$};
		\node [style=none] (142) at (12.75, -1.25) {};
		\node [style=none] (143) at (13.75, -1.25) {};
		\node [style=none] (146) at (-0.75, -8) {};
		\node [style=none] (147) at (2, -8) {};
		\node [style=none] (148) at (2, -9.75) {};
		\node [style=none] (149) at (-0.75, -9.75) {};
		\node [style=none] (150) at (-0.25, -8.5) {$\mathcal{F}^{V}$};
		\node [style=box] (151) at (0.75, -7.25) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (152) at (0.75, -6.25) {};
		\node [style=none] (153) at (-2.75, -9) {$=$};
		\node [style=whitephase] (154) at (0.75, -8.75) {$\circ$};
		\node [style=box] (155) at (1.75, -12.5) {$\mathcal{G}_{BC}$};
		\node [style=box] (156) at (-0.5, -12.5) {$\mathcal{G}_{AB}$};
		\node [style=none] (157) at (-0.5, -13.25) {};
		\node [style=none] (158) at (1.75, -13.25) {};
		\node [style=none] (159) at (-1.75, -11.5) {};
		\node [style=none] (160) at (0.25, -11.5) {};
		\node [style=none] (161) at (0.25, -13.5) {};
		\node [style=none] (162) at (-1.75, -13.5) {};
		\node [style=none] (163) at (-1.25, -12) {$\mathcal{F}^{V}$};
		\node [style=none] (165) at (0.75, -11.5) {};
		\node [style=none] (166) at (2.75, -11.5) {};
		\node [style=none] (167) at (2.75, -13.5) {};
		\node [style=none] (168) at (0.75, -13.5) {};
		\node [style=none] (169) at (1.25, -12) {$\mathcal{F}^{V}$};
		\node [style=none] (175) at (7.5, -7) {};
		\node [style=none] (177) at (4, -9) {$=$};
		\node [style=whitephase] (178) at (7.5, -7.75) {$\circ$};
		\node [style=box] (179) at (8.75, -11.25) {$\mathcal{G}_{BC}$};
		\node [style=box] (180) at (6.25, -11.25) {$\mathcal{G}_{AB}$};
		\node [style=none] (181) at (6.25, -12) {};
		\node [style=none] (182) at (8.75, -12) {};
		\node [style=none] (183) at (5, -10.25) {};
		\node [style=none] (184) at (7, -10.25) {};
		\node [style=none] (185) at (7, -12.25) {};
		\node [style=none] (186) at (5, -12.25) {};
		\node [style=none] (187) at (5.5, -10.75) {$\mathcal{F}^{V}$};
		\node [style=none] (188) at (7.75, -10.25) {};
		\node [style=none] (189) at (9.75, -10.25) {};
		\node [style=none] (190) at (9.75, -12.25) {};
		\node [style=none] (191) at (7.75, -12.25) {};
		\node [style=none] (192) at (8.25, -10.75) {$\mathcal{F}^{V}$};
		\node [style=box] (193) at (6.25, -9.25) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(B)}$};
		\node [style=box] (194) at (8.75, -9.25) {$\mathcal{F}_{\mathcal{G}^C(B) \mathcal{G}^C(C)}$};
		\node [style=none] (195) at (0.75, 2.75) {};
		\node [style=none] (196) at (0.75, 2.5) {};
		\node [style=none] (197) at (0.75, 1.5) {};
		\node [style=none] (198) at (0.75, 1.25) {};
		\node [style=none] (199) at (0.75, 0.5) {};
		\node [style=none] (200) at (1.5, 0.25) {};
		\node [style=none] (201) at (1.5, 0) {};
		\node [style=none] (202) at (1.5, -0.25) {};
		\node [style=none] (203) at (0.25, -1.75) {};
		\node [style=none] (204) at (1.5, -1.75) {};
		\node [style=whitephase] (205) at (1.5, -2.5) {$m_{\mathcal{G}}$};
		\node [style=none] (206) at (1, -3.25) {};
		\node [style=none] (207) at (2, -3.25) {};
		\node [style=none] (208) at (0.5, -3.5) {};
		\node [style=whitephase] (209) at (0.5, -4.25) {$m_{\mathcal{F}}$};
		\node [style=none] (210) at (-0.25, -5) {};
		\node [style=none] (211) at (1.25, -5) {};
		\node [style=none] (215) at (7.75, -1.75) {};
		\node [style=whitephase] (216) at (7.75, -2.5) {$m_{\mathcal{G}}$};
		\node [style=none] (217) at (7.25, -3.25) {};
		\node [style=none] (218) at (8.25, -3.25) {};
		\node [style=none] (219) at (6.75, -3.5) {};
		\node [style=whitephase] (220) at (6.75, -4.25) {$m_{\mathcal{F}}$};
		\node [style=none] (221) at (6, -5) {};
		\node [style=none] (222) at (7.5, -5) {};
		\node [style=none] (223) at (7, 2.25) {};
		\node [style=none] (224) at (7, 2) {};
		\node [style=none] (225) at (7, 0) {};
		\node [style=none] (226) at (7.75, -0.25) {};
		\node [style=none] (227) at (13, -1.5) {};
		\node [style=whitephase] (228) at (13, -2.25) {$m_{\mathcal{F}}$};
		\node [style=none] (229) at (12.25, -3) {};
		\node [style=none] (230) at (13.75, -3) {};
		\node [style=none] (231) at (13.25, 1.75) {};
		\node [style=none] (232) at (13.25, 1.5) {};
		\node [style=none] (233) at (0.25, -9.5) {};
		\node [style=none] (234) at (1.25, -9.5) {};
		\node [style=none] (235) at (0.5, -9.75) {};
		\node [style=whitephase] (236) at (0.5, -10.5) {$m_{\mathcal{F}}$};
		\node [style=none] (237) at (-0.25, -11.5) {};
		\node [style=none] (238) at (1.25, -11.5) {};
		\node [style=none] (239) at (1.75, -11.75) {};
		\node [style=none] (240) at (-0.5, -11.75) {};
		\node [style=none] (241) at (-0.5, -13.5) {};
		\node [style=none] (242) at (1.75, -13.5) {};
		\node [style=none] (243) at (1.75, -14) {};
		\node [style=none] (244) at (-0.5, -14) {};
		\node [style=none] (245) at (6.25, -10.25) {};
		\node [style=none] (246) at (8.75, -10.25) {};
		\node [style=none] (247) at (8.75, -10.5) {};
		\node [style=none] (248) at (6.25, -10.5) {};
		\node [style=none] (249) at (6.25, -12.75) {};
		\node [style=none] (250) at (8.75, -12.75) {};
		\node [style=none] (251) at (8.75, -12.25) {};
		\node [style=none] (252) at (6.25, -12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 2] (79.center) to (80.center);
		\draw [style=new edge style 2] (80.center) to (81.center);
		\draw [style=new edge style 2] (81.center) to (82.center);
		\draw [style=new edge style 2] (82.center) to (79.center);
		\draw (85.center) to (84);
		\draw [style=new edge style 1] (89.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (92.center);
		\draw [style=new edge style 1] (92.center) to (89.center);
		\draw [in=90, out=-135] (101) to (100.center);
		\draw [in=90, out=-45] (101) to (99.center);
		\draw [style=new edge style 1] (103.center) to (104.center);
		\draw [style=new edge style 1] (104.center) to (105.center);
		\draw [style=new edge style 1] (105.center) to (106.center);
		\draw [style=new edge style 1] (106.center) to (103.center);
		\draw [style=new edge style 2] (108.center) to (109.center);
		\draw [style=new edge style 2] (109.center) to (110.center);
		\draw [style=new edge style 2] (110.center) to (111.center);
		\draw [style=new edge style 2] (111.center) to (108.center);
		\draw (114.center) to (113);
		\draw [style=new edge style 1] (125.center) to (126.center);
		\draw [style=new edge style 1] (126.center) to (127.center);
		\draw [style=new edge style 1] (127.center) to (128.center);
		\draw [style=new edge style 1] (128.center) to (125.center);
		\draw (136.center) to (135);
		\draw (141) to (142.center);
		\draw (140) to (143.center);
		\draw [in=90, out=-135] (139) to (141);
		\draw [in=90, out=-45] (139) to (140);
		\draw [style=new edge style 1] (146.center) to (147.center);
		\draw [style=new edge style 1] (147.center) to (148.center);
		\draw [style=new edge style 1] (148.center) to (149.center);
		\draw [style=new edge style 1] (149.center) to (146.center);
		\draw (152.center) to (151);
		\draw (156) to (157.center);
		\draw (155) to (158.center);
		\draw (154) to (151);
		\draw [style=new edge style 1] (159.center) to (160.center);
		\draw [style=new edge style 1] (160.center) to (161.center);
		\draw [style=new edge style 1] (161.center) to (162.center);
		\draw [style=new edge style 1] (162.center) to (159.center);
		\draw [style=new edge style 1] (165.center) to (166.center);
		\draw [style=new edge style 1] (166.center) to (167.center);
		\draw [style=new edge style 1] (167.center) to (168.center);
		\draw [style=new edge style 1] (168.center) to (165.center);
		\draw (180) to (181.center);
		\draw (179) to (182.center);
		\draw (178) to (175.center);
		\draw [style=new edge style 1] (183.center) to (184.center);
		\draw [style=new edge style 1] (184.center) to (185.center);
		\draw [style=new edge style 1] (185.center) to (186.center);
		\draw [style=new edge style 1] (186.center) to (183.center);
		\draw [style=new edge style 1] (188.center) to (189.center);
		\draw [style=new edge style 1] (189.center) to (190.center);
		\draw [style=new edge style 1] (190.center) to (191.center);
		\draw [style=new edge style 1] (191.center) to (188.center);
		\draw [in=-165, out=90] (193) to (178);
		\draw [in=90, out=-15] (178) to (194);
		\draw (84) to (195.center);
		\draw (196.center) to (48);
		\draw (48) to (197.center);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (39);
		\draw (204.center) to (205);
		\draw [bend right] (205) to (206.center);
		\draw [bend left] (205) to (207.center);
		\draw (208.center) to (209);
		\draw [bend right=45] (209) to (210.center);
		\draw [bend left=45] (209) to (211.center);
		\draw (215.center) to (216);
		\draw [bend right] (216) to (217.center);
		\draw [bend left] (216) to (218.center);
		\draw (219.center) to (220);
		\draw [bend right=45] (220) to (221.center);
		\draw [bend left=45] (220) to (222.center);
		\draw (113) to (223.center);
		\draw (224.center) to (102);
		\draw (102) to (225.center);
		\draw (226.center) to (101);
		\draw (227.center) to (228);
		\draw [bend right=45] (228) to (229.center);
		\draw [bend left=45] (228) to (230.center);
		\draw (139) to (232.center);
		\draw (231.center) to (135);
		\draw (235.center) to (236);
		\draw [bend right=45] (236) to (237.center);
		\draw [bend left=45] (236) to (238.center);
		\draw (240.center) to (156);
		\draw (155) to (239.center);
		\draw [bend left] (233.center) to (154);
		\draw [bend left] (154) to (234.center);
		\draw (241.center) to (244.center);
		\draw (242.center) to (243.center);
		\draw (245.center) to (193);
		\draw (194) to (246.center);
		\draw (247.center) to (179);
		\draw (180) to (248.center);
		\draw (252.center) to (249.center);
		\draw (250.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_1_x.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=whitephase] (39) at (1.5, -0.75) {$\circ$};
		\node [style=box] (48) at (0.75, 2) {$\mathcal{G}_{AC}$};
		\node [style=none] (73) at (-1.75, 0.5) {};
		\node [style=none] (74) at (2.5, 0.5) {};
		\node [style=none] (75) at (2.5, -3.5) {};
		\node [style=none] (76) at (-1.75, -3.5) {};
		\node [style=none] (77) at (-1.25, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-0.5, 0) {};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (81) at (2.25, -1.75) {};
		\node [style=none] (82) at (-0.5, -1.75) {};
		\node [style=none] (83) at (0, -0.5) {$\mathcal{G}^{V}$};
		\node [style=box] (84) at (0.75, 3.25) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (85) at (0.75, 4.25) {};
		\node [style=none] (89) at (-0.5, 2.75) {};
		\node [style=none] (90) at (1.75, 2.75) {};
		\node [style=none] (91) at (1.75, 1.25) {};
		\node [style=none] (92) at (-0.5, 1.25) {};
		\node [style=none] (93) at (0, 2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (99) at (8.25, -1.5) {};
		\node [style=none] (100) at (6.5, -1.5) {};
		\node [style=whitephase] (101) at (7.75, -0.75) {$\circ$};
		\node [style=box] (102) at (7, 1) {$\mathcal{G}_{AC}$};
		\node [style=none] (103) at (4.5, 2.25) {};
		\node [style=none] (104) at (8.75, 2.25) {};
		\node [style=none] (105) at (8.75, -3.5) {};
		\node [style=none] (106) at (4.5, -3.5) {};
		\node [style=none] (107) at (5, 2) {$\mathcal{F}^{V}$};
		\node [style=none] (108) at (5.75, 0) {};
		\node [style=none] (109) at (8.5, 0) {};
		\node [style=none] (110) at (8.5, -1.75) {};
		\node [style=none] (111) at (5.75, -1.75) {};
		\node [style=none] (112) at (6.25, -0.5) {$\mathcal{G}^{V}$};
		\node [style=box] (113) at (7, 3) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (114) at (7, 4) {};
		\node [style=none] (120) at (3.5, 0.75) {$=$};
		\node [style=none] (125) at (10.75, 1.75) {};
		\node [style=none] (126) at (15, 1.75) {};
		\node [style=none] (127) at (15, -1.5) {};
		\node [style=none] (128) at (10.75, -1.5) {};
		\node [style=none] (129) at (11.25, 1.25) {$\mathcal{F}^{V}$};
		\node [style=box] (135) at (13.25, 2.5) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (136) at (13.25, 3.5) {};
		\node [style=none] (137) at (9.75, 0.75) {$=$};
		\node [style=whitephase] (139) at (13.25, 0.75) {$\circ$};
		\node [style=box] (140) at (13.75, -0.5) {$\mathcal{G}_{BC}$};
		\node [style=box] (141) at (12.75, -0.5) {$\mathcal{G}_{AB}$};
		\node [style=none] (142) at (12.75, -1.25) {};
		\node [style=none] (143) at (13.75, -1.25) {};
		\node [style=none] (195) at (0.75, 2.75) {};
		\node [style=none] (196) at (0.75, 2.5) {};
		\node [style=none] (197) at (0.75, 1.5) {};
		\node [style=none] (198) at (0.75, 1.25) {};
		\node [style=none] (199) at (0.75, 0.5) {};
		\node [style=none] (200) at (1.5, 0.25) {};
		\node [style=none] (201) at (1.5, 0) {};
		\node [style=none] (202) at (1.5, -0.25) {};
		\node [style=none] (203) at (0.25, -1.75) {};
		\node [style=none] (204) at (1.5, -1.75) {};
		\node [style=whitephase] (205) at (1.5, -2.5) {$m_{\mathcal{G}}$};
		\node [style=none] (206) at (1, -3.25) {};
		\node [style=none] (207) at (2, -3.25) {};
		\node [style=none] (208) at (0.5, -3.5) {};
		\node [style=whitephase] (209) at (0.5, -4.25) {$m_{\mathcal{F}}$};
		\node [style=none] (210) at (-0.25, -5) {};
		\node [style=none] (211) at (1.25, -5) {};
		\node [style=none] (215) at (7.75, -1.75) {};
		\node [style=whitephase] (216) at (7.75, -2.5) {$m_{\mathcal{G}}$};
		\node [style=none] (217) at (7.25, -3.25) {};
		\node [style=none] (218) at (8.25, -3.25) {};
		\node [style=none] (219) at (6.75, -3.5) {};
		\node [style=whitephase] (220) at (6.75, -4.25) {$m_{\mathcal{F}}$};
		\node [style=none] (221) at (6, -5) {};
		\node [style=none] (222) at (7.5, -5) {};
		\node [style=none] (223) at (7, 2.25) {};
		\node [style=none] (224) at (7, 2) {};
		\node [style=none] (225) at (7, 0) {};
		\node [style=none] (226) at (7.75, -0.25) {};
		\node [style=none] (227) at (13, -1.5) {};
		\node [style=whitephase] (228) at (13, -2.25) {$m_{\mathcal{F}}$};
		\node [style=none] (229) at (12.25, -3) {};
		\node [style=none] (230) at (13.75, -3) {};
		\node [style=none] (231) at (13.25, 1.75) {};
		\node [style=none] (232) at (13.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 2] (79.center) to (80.center);
		\draw [style=new edge style 2] (80.center) to (81.center);
		\draw [style=new edge style 2] (81.center) to (82.center);
		\draw [style=new edge style 2] (82.center) to (79.center);
		\draw (85.center) to (84);
		\draw [style=new edge style 1] (89.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (92.center);
		\draw [style=new edge style 1] (92.center) to (89.center);
		\draw [in=90, out=-135] (101) to (100.center);
		\draw [in=90, out=-45] (101) to (99.center);
		\draw [style=new edge style 1] (103.center) to (104.center);
		\draw [style=new edge style 1] (104.center) to (105.center);
		\draw [style=new edge style 1] (105.center) to (106.center);
		\draw [style=new edge style 1] (106.center) to (103.center);
		\draw [style=new edge style 2] (108.center) to (109.center);
		\draw [style=new edge style 2] (109.center) to (110.center);
		\draw [style=new edge style 2] (110.center) to (111.center);
		\draw [style=new edge style 2] (111.center) to (108.center);
		\draw (114.center) to (113);
		\draw [style=new edge style 1] (125.center) to (126.center);
		\draw [style=new edge style 1] (126.center) to (127.center);
		\draw [style=new edge style 1] (127.center) to (128.center);
		\draw [style=new edge style 1] (128.center) to (125.center);
		\draw (136.center) to (135);
		\draw (141) to (142.center);
		\draw (140) to (143.center);
		\draw [in=90, out=-135] (139) to (141);
		\draw [in=90, out=-45] (139) to (140);
		\draw (84) to (195.center);
		\draw (196.center) to (48);
		\draw (48) to (197.center);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (39);
		\draw (204.center) to (205);
		\draw [bend right] (205) to (206.center);
		\draw [bend left] (205) to (207.center);
		\draw (208.center) to (209);
		\draw [bend right=45] (209) to (210.center);
		\draw [bend left=45] (209) to (211.center);
		\draw (215.center) to (216);
		\draw [bend right] (216) to (217.center);
		\draw [bend left] (216) to (218.center);
		\draw (219.center) to (220);
		\draw [bend right=45] (220) to (221.center);
		\draw [bend left=45] (220) to (222.center);
		\draw (113) to (223.center);
		\draw (224.center) to (102);
		\draw (102) to (225.center);
		\draw (226.center) to (101);
		\draw (227.center) to (228);
		\draw [bend right=45] (228) to (229.center);
		\draw [bend left=45] (228) to (230.center);
		\draw (139) to (232.center);
		\draw (231.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_1_y.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-4.75, 2) {};
		\node [style=none] (147) at (-2, 2) {};
		\node [style=none] (148) at (-2, 0.25) {};
		\node [style=none] (149) at (-4.75, 0.25) {};
		\node [style=none] (150) at (-4.25, 1.5) {$\mathcal{F}^{V}$};
		\node [style=box] (151) at (-3.25, 2.75) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (152) at (-3.25, 3.75) {};
		\node [style=none] (153) at (-6.75, 1) {$=$};
		\node [style=whitephase] (154) at (-3.25, 1.25) {$\circ$};
		\node [style=box] (155) at (-2.25, -2.5) {$\mathcal{G}_{BC}$};
		\node [style=box] (156) at (-4.5, -2.5) {$\mathcal{G}_{AB}$};
		\node [style=none] (157) at (-4.5, -3.25) {};
		\node [style=none] (158) at (-2.25, -3.25) {};
		\node [style=none] (159) at (-5.75, -1.5) {};
		\node [style=none] (160) at (-3.75, -1.5) {};
		\node [style=none] (161) at (-3.75, -3.5) {};
		\node [style=none] (162) at (-5.75, -3.5) {};
		\node [style=none] (163) at (-5.25, -2) {$\mathcal{F}^{V}$};
		\node [style=none] (165) at (-3.25, -1.5) {};
		\node [style=none] (166) at (-1.25, -1.5) {};
		\node [style=none] (167) at (-1.25, -3.5) {};
		\node [style=none] (168) at (-3.25, -3.5) {};
		\node [style=none] (169) at (-2.75, -2) {$\mathcal{F}^{V}$};
		\node [style=none] (175) at (3.5, 3) {};
		\node [style=none] (177) at (0, 1) {$=$};
		\node [style=whitephase] (178) at (3.5, 2.25) {$\circ$};
		\node [style=box] (179) at (4.75, -1.25) {$\mathcal{G}_{BC}$};
		\node [style=box] (180) at (2.25, -1.25) {$\mathcal{G}_{AB}$};
		\node [style=none] (181) at (2.25, -2) {};
		\node [style=none] (182) at (4.75, -2) {};
		\node [style=none] (183) at (1, -0.25) {};
		\node [style=none] (184) at (3, -0.25) {};
		\node [style=none] (185) at (3, -2.25) {};
		\node [style=none] (186) at (1, -2.25) {};
		\node [style=none] (187) at (1.5, -0.75) {$\mathcal{F}^{V}$};
		\node [style=none] (188) at (3.75, -0.25) {};
		\node [style=none] (189) at (5.75, -0.25) {};
		\node [style=none] (190) at (5.75, -2.25) {};
		\node [style=none] (191) at (3.75, -2.25) {};
		\node [style=none] (192) at (4.25, -0.75) {$\mathcal{F}^{V}$};
		\node [style=box] (193) at (2.25, 0.75) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(B)}$};
		\node [style=box] (194) at (4.75, 0.75) {$\mathcal{F}_{\mathcal{G}^C(B) \mathcal{G}^C(C)}$};
		\node [style=none] (233) at (-3.75, 0.5) {};
		\node [style=none] (234) at (-2.75, 0.5) {};
		\node [style=none] (235) at (-3.5, 0.25) {};
		\node [style=whitephase] (236) at (-3.5, -0.5) {$m_{\mathcal{F}}$};
		\node [style=none] (237) at (-4.25, -1.5) {};
		\node [style=none] (238) at (-2.75, -1.5) {};
		\node [style=none] (239) at (-2.25, -1.75) {};
		\node [style=none] (240) at (-4.5, -1.75) {};
		\node [style=none] (241) at (-4.5, -3.5) {};
		\node [style=none] (242) at (-2.25, -3.5) {};
		\node [style=none] (243) at (-2.25, -4) {};
		\node [style=none] (244) at (-4.5, -4) {};
		\node [style=none] (245) at (2.25, -0.25) {};
		\node [style=none] (246) at (4.75, -0.25) {};
		\node [style=none] (247) at (4.75, -0.5) {};
		\node [style=none] (248) at (2.25, -0.5) {};
		\node [style=none] (249) at (2.25, -2.75) {};
		\node [style=none] (250) at (4.75, -2.75) {};
		\node [style=none] (251) at (4.75, -2.25) {};
		\node [style=none] (252) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (146.center) to (147.center);
		\draw [style=new edge style 1] (147.center) to (148.center);
		\draw [style=new edge style 1] (148.center) to (149.center);
		\draw [style=new edge style 1] (149.center) to (146.center);
		\draw (152.center) to (151);
		\draw (156) to (157.center);
		\draw (155) to (158.center);
		\draw (154) to (151);
		\draw [style=new edge style 1] (159.center) to (160.center);
		\draw [style=new edge style 1] (160.center) to (161.center);
		\draw [style=new edge style 1] (161.center) to (162.center);
		\draw [style=new edge style 1] (162.center) to (159.center);
		\draw [style=new edge style 1] (165.center) to (166.center);
		\draw [style=new edge style 1] (166.center) to (167.center);
		\draw [style=new edge style 1] (167.center) to (168.center);
		\draw [style=new edge style 1] (168.center) to (165.center);
		\draw (180) to (181.center);
		\draw (179) to (182.center);
		\draw (178) to (175.center);
		\draw [style=new edge style 1] (183.center) to (184.center);
		\draw [style=new edge style 1] (184.center) to (185.center);
		\draw [style=new edge style 1] (185.center) to (186.center);
		\draw [style=new edge style 1] (186.center) to (183.center);
		\draw [style=new edge style 1] (188.center) to (189.center);
		\draw [style=new edge style 1] (189.center) to (190.center);
		\draw [style=new edge style 1] (190.center) to (191.center);
		\draw [style=new edge style 1] (191.center) to (188.center);
		\draw [in=-165, out=90] (193) to (178);
		\draw [in=90, out=-15] (178) to (194);
		\draw (235.center) to (236);
		\draw [bend right=45] (236) to (237.center);
		\draw [bend left=45] (236) to (238.center);
		\draw (240.center) to (156);
		\draw (155) to (239.center);
		\draw [bend left] (233.center) to (154);
		\draw [bend left] (154) to (234.center);
		\draw (241.center) to (244.center);
		\draw (242.center) to (243.center);
		\draw (245.center) to (193);
		\draw (194) to (246.center);
		\draw (247.center) to (179);
		\draw (180) to (248.center);
		\draw (252.center) to (249.center);
		\draw (250.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.75, -2.5) {};
		\node [style=none] (37) at (-0.25, -2.5) {};
		\node [style=whitephase] (39) at (1.5, -0.75) {$\otimes$};
		\node [style=box] (48) at (0.75, 1.75) {$\mathcal{G}_{A \otimes A',B \otimes B'}$};
		\node [style=none] (73) at (-1.75, 0.5) {};
		\node [style=none] (74) at (2.5, 0.5) {};
		\node [style=none] (75) at (2.5, -2) {};
		\node [style=none] (76) at (-1.75, -2) {};
		\node [style=none] (77) at (-1.25, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-0.5, 0) {};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (81) at (2.25, -1.75) {};
		\node [style=none] (82) at (-0.5, -1.75) {};
		\node [style=none] (83) at (0, -0.5) {$\mathcal{G}^{V}$};
		\node [style=box] (84) at (0.75, 3.25) {$\mathcal{F}_{\mathcal{G}^C(A \otimes A') \mathcal{G}^C(B \otimes B')}$};
		\node [style=none] (85) at (0.75, 4.25) {};
		\node [style=none] (89) at (-0.5, 2.75) {};
		\node [style=none] (90) at (1.75, 2.75) {};
		\node [style=none] (91) at (1.75, 1.25) {};
		\node [style=none] (92) at (-0.5, 1.25) {};
		\node [style=none] (93) at (0, 2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (99) at (8, -2.5) {};
		\node [style=none] (100) at (6, -2.5) {};
		\node [style=whitephase] (101) at (7.75, -0.75) {$\otimes$};
		\node [style=box] (102) at (7, 1.5) {$\mathcal{G}_{A \otimes A',B \otimes B'}$};
		\node [style=none] (103) at (4.5, 2.5) {};
		\node [style=none] (104) at (8.75, 2.5) {};
		\node [style=none] (105) at (8.75, -2) {};
		\node [style=none] (106) at (4.5, -2) {};
		\node [style=none] (107) at (5, 2) {$\mathcal{F}^{V}$};
		\node [style=none] (108) at (5.75, 0) {};
		\node [style=none] (109) at (8.5, 0) {};
		\node [style=none] (110) at (8.5, -1.75) {};
		\node [style=none] (111) at (5.75, -1.75) {};
		\node [style=none] (112) at (6.25, -0.5) {$\mathcal{G}^{V}$};
		\node [style=box] (113) at (7, 3.25) {$\mathcal{F}_{\mathcal{G}^C(A \otimes A') \mathcal{G}^C(B \otimes B')}$};
		\node [style=none] (114) at (7, 4.25) {};
		\node [style=none] (120) at (3.5, 0.75) {$=$};
		\node [style=none] (121) at (14.25, -2) {};
		\node [style=none] (122) at (12.25, -2) {};
		\node [style=none] (125) at (10.75, 1.75) {};
		\node [style=none] (126) at (15, 1.75) {};
		\node [style=none] (127) at (15, -1.5) {};
		\node [style=none] (128) at (10.75, -1.5) {};
		\node [style=none] (129) at (11.25, 1.25) {$\mathcal{F}^{V}$};
		\node [style=box] (135) at (13.25, 2.5) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (136) at (13.25, 3.5) {};
		\node [style=none] (137) at (9.75, 0.75) {$=$};
		\node [style=whitephase] (139) at (13.25, 0.25) {$\otimes$};
		\node [style=box] (140) at (13.75, -0.75) {$\mathcal{G}_{BB'}$};
		\node [style=box] (141) at (12.75, -0.75) {$\mathcal{G}_{AA'}$};
		\node [style=none] (142) at (12.75, -2) {};
		\node [style=none] (143) at (13.75, -2) {};
		\node [style=none] (153) at (-1.75, -6.5) {$=$};
		\node [style=box] (155) at (3.75, -10.75) {$\mathcal{G}_{BB'}$};
		\node [style=box] (156) at (1.25, -11) {$\mathcal{G}_{AA'}$};
		\node [style=none] (157) at (1.25, -12) {};
		\node [style=none] (158) at (3.75, -12) {};
		\node [style=none] (159) at (0, -9.75) {};
		\node [style=none] (160) at (2, -9.75) {};
		\node [style=none] (161) at (2, -11.5) {};
		\node [style=none] (162) at (0, -11.5) {};
		\node [style=none] (163) at (0.5, -10.25) {$\mathcal{F}^{V}$};
		\node [style=none] (165) at (2.75, -9.75) {};
		\node [style=none] (166) at (4.75, -9.75) {};
		\node [style=none] (167) at (4.75, -11.5) {};
		\node [style=none] (168) at (2.75, -11.5) {};
		\node [style=none] (169) at (3.25, -10.25) {$\mathcal{F}^{V}$};
		\node [style=whitephase] (195) at (13.25, 1.25) {$\circ$};
		\node [style=box] (196) at (11.75, 0.25) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (197) at (14.5, 0.5) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (200) at (0.75, -5.75) {$\mathcal{F}^{V}$};
		\node [style=box] (201) at (2.75, -4.25) {$\mathcal{F}_{\mathcal{G}^C(A \otimes A') \mathcal{G}^C(B \otimes B')}$};
		\node [style=none] (202) at (2.75, -3.5) {};
		\node [style=whitephase] (203) at (2.5, -8.75) {$\otimes$};
		\node [style=whitephase] (204) at (2.75, -5.75) {$\circ$};
		\node [style=box] (205) at (0.5, -7.25) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (206) at (5.5, -7.5) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (208) at (1.5, -7.75) {};
		\node [style=none] (209) at (3.5, -7.75) {};
		\node [style=none] (210) at (3.5, -9.5) {};
		\node [style=none] (211) at (1.5, -9.5) {};
		\node [style=none] (212) at (2, -8.25) {$\mathcal{F}^{V}$};
		\node [style=none] (213) at (-1, -6.25) {};
		\node [style=none] (214) at (1, -6.25) {};
		\node [style=none] (215) at (1, -8) {};
		\node [style=none] (216) at (-1, -8) {};
		\node [style=none] (217) at (-0.5, -6.75) {$\mathcal{F}^{V}$};
		\node [style=none] (218) at (4, -6.5) {};
		\node [style=none] (219) at (6, -6.5) {};
		\node [style=none] (220) at (6, -8.25) {};
		\node [style=none] (221) at (4, -8.25) {};
		\node [style=none] (222) at (4.5, -7) {$\mathcal{F}^{V}$};
		\node [style=none] (223) at (1.75, -4.75) {};
		\node [style=none] (224) at (3.75, -4.75) {};
		\node [style=none] (225) at (3.75, -6.5) {};
		\node [style=none] (226) at (1.75, -6.5) {};
		\node [style=none] (227) at (2.25, -5.25) {$\mathcal{F}^{V}$};
		\node [style=none] (228) at (7.25, -6.5) {$=$};
		\node [style=box] (229) at (13.5, -10.75) {$\mathcal{G}_{BB'}$};
		\node [style=box] (230) at (11, -11) {$\mathcal{G}_{AA'}$};
		\node [style=none] (231) at (9.75, -9.75) {};
		\node [style=none] (232) at (11.75, -9.75) {};
		\node [style=none] (233) at (11.75, -11.5) {};
		\node [style=none] (234) at (9.75, -11.5) {};
		\node [style=none] (235) at (10.25, -10.25) {$\mathcal{F}^{V}$};
		\node [style=none] (236) at (12.5, -9.75) {};
		\node [style=none] (237) at (14.5, -9.75) {};
		\node [style=none] (238) at (14.5, -11.5) {};
		\node [style=none] (239) at (12.5, -11.5) {};
		\node [style=none] (240) at (13, -10.25) {$\mathcal{F}^{V}$};
		\node [style=none] (242) at (12.5, -4) {};
		\node [style=whitephase] (244) at (12.25, -8.75) {$\otimes$};
		\node [style=whitephase] (245) at (12.5, -5) {$\circ$};
		\node [style=box] (246) at (10.25, -7.25) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (247) at (15.25, -7.5) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (248) at (11.25, -7.75) {};
		\node [style=none] (249) at (13.25, -7.75) {};
		\node [style=none] (250) at (13.25, -9.5) {};
		\node [style=none] (251) at (11.25, -9.5) {};
		\node [style=none] (252) at (11.75, -8.25) {$\mathcal{F}^{V}$};
		\node [style=none] (253) at (8.75, -6.25) {};
		\node [style=none] (254) at (10.75, -6.25) {};
		\node [style=none] (255) at (10.75, -8) {};
		\node [style=none] (256) at (8.75, -8) {};
		\node [style=none] (257) at (9.25, -6.75) {$\mathcal{F}^{V}$};
		\node [style=none] (258) at (13.75, -6.5) {};
		\node [style=none] (259) at (15.75, -6.5) {};
		\node [style=none] (260) at (15.75, -8.25) {};
		\node [style=none] (261) at (13.75, -8.25) {};
		\node [style=none] (262) at (14.25, -7) {$\mathcal{F}^{V}$};
		\node [style=box] (263) at (10.25, -5.75) {$\mathcal{F}$};
		\node [style=box] (264) at (14.5, -5.75) {$\mathcal{F}$};
		\node [style=none] (265) at (11, -12) {};
		\node [style=none] (266) at (13.5, -12) {};
		\node [style=box] (267) at (12.25, -6.5) {$\mathcal{F}$};
		\node [style=none] (268) at (-2.5, -15.75) {$=$};
		\node [style=box] (269) at (3, -20) {$\mathcal{G}_{BB'}$};
		\node [style=box] (270) at (0.5, -20.25) {$\mathcal{G}_{AA'}$};
		\node [style=none] (271) at (-0.75, -19) {};
		\node [style=none] (272) at (1.25, -19) {};
		\node [style=none] (273) at (1.25, -20.75) {};
		\node [style=none] (274) at (-0.75, -20.75) {};
		\node [style=none] (275) at (-0.25, -19.5) {$\mathcal{F}^{V}$};
		\node [style=none] (276) at (2, -19) {};
		\node [style=none] (277) at (4, -19) {};
		\node [style=none] (278) at (4, -20.75) {};
		\node [style=none] (279) at (2, -20.75) {};
		\node [style=none] (280) at (2.5, -19.5) {$\mathcal{F}^{V}$};
		\node [style=none] (281) at (2, -13.25) {};
		\node [style=whitephase] (282) at (1.75, -17) {$\otimes$};
		\node [style=whitephase] (283) at (2, -14.25) {$\circ$};
		\node [style=box] (284) at (-0.25, -16.5) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (285) at (4.75, -16.75) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (291) at (-1.75, -15.5) {};
		\node [style=none] (292) at (0.25, -15.5) {};
		\node [style=none] (293) at (0.25, -17.25) {};
		\node [style=none] (294) at (-1.75, -17.25) {};
		\node [style=none] (295) at (-1.25, -16) {$\mathcal{F}^{V}$};
		\node [style=none] (296) at (3.25, -15.75) {};
		\node [style=none] (297) at (5.25, -15.75) {};
		\node [style=none] (298) at (5.25, -17.5) {};
		\node [style=none] (299) at (3.25, -17.5) {};
		\node [style=none] (300) at (3.75, -16.25) {$\mathcal{F}^{V}$};
		\node [style=box] (301) at (-0.25, -15) {$\mathcal{F}$};
		\node [style=box] (302) at (4, -15) {$\mathcal{F}$};
		\node [style=none] (303) at (0.5, -21.25) {};
		\node [style=none] (304) at (3, -21.25) {};
		\node [style=box] (305) at (0.5, -18.25) {$\mathcal{F}$};
		\node [style=box] (306) at (2.75, -18.25) {$\mathcal{F}$};
		\node [style=whitephase] (307) at (2, -15) {};
		\node [style=box] (308) at (1.25, -15.75) {$\mathcal{E}(m^{-1}_{\mathcal{F}})$};
		\node [style=box] (309) at (2.75, -15.75) {$\mathcal{E}(m_{\mathcal{F}})$};
		\node [style=none] (310) at (7, -16) {$=$};
		\node [style=box] (311) at (12.75, -20) {$\mathcal{G}_{BB'}$};
		\node [style=box] (312) at (10.25, -20.25) {$\mathcal{G}_{AA'}$};
		\node [style=none] (313) at (9, -19) {};
		\node [style=none] (314) at (11, -19) {};
		\node [style=none] (315) at (11, -20.75) {};
		\node [style=none] (316) at (9, -20.75) {};
		\node [style=none] (317) at (9.5, -19.5) {$\mathcal{F}^{V}$};
		\node [style=none] (318) at (11.75, -19) {};
		\node [style=none] (319) at (13.75, -19) {};
		\node [style=none] (320) at (13.75, -20.75) {};
		\node [style=none] (321) at (11.75, -20.75) {};
		\node [style=none] (322) at (12.25, -19.5) {$\mathcal{F}^{V}$};
		\node [style=none] (323) at (11.75, -13.25) {};
		\node [style=whitephase] (324) at (11.5, -17) {$\otimes$};
		\node [style=whitephase] (325) at (11.75, -14.25) {$\circ$};
		\node [style=box] (326) at (9.5, -16.5) {$\mathcal{E}(\mathcal{F}^C(m^{-1}_{\mathcal{G}}))$};
		\node [style=box] (327) at (14.5, -16.25) {$\mathcal{E}(\mathcal{F}^C(m_{\mathcal{G}}))$};
		\node [style=none] (340) at (10.25, -21.25) {};
		\node [style=none] (341) at (12.75, -21.25) {};
		\node [style=box] (342) at (10.25, -18.25) {$\mathcal{F}$};
		\node [style=box] (343) at (12.5, -18.25) {$\mathcal{F}$};
		\node [style=box] (345) at (11, -16) {$\mathcal{E}(m^{-1}_{\mathcal{F}})$};
		\node [style=box] (346) at (13, -17) {$\mathcal{E}(m_{\mathcal{F}})$};
		\node [style=whitephase] (347) at (10.25, -15.25) {$\circ$};
		\node [style=whitephase] (348) at (13, -15.25) {$\circ$};
		\node [style=none] (349) at (16.75, -16) {$=$};
		\node [style=box] (350) at (22.25, -19.25) {$\mathcal{G}_{BB'}$};
		\node [style=box] (351) at (19.75, -19.5) {$\mathcal{G}_{AA'}$};
		\node [style=none] (352) at (18.5, -18.25) {};
		\node [style=none] (353) at (20.5, -18.25) {};
		\node [style=none] (354) at (20.5, -20) {};
		\node [style=none] (355) at (18.5, -20) {};
		\node [style=none] (356) at (19, -18.75) {$\mathcal{F}^{V}$};
		\node [style=none] (357) at (21.25, -18.25) {};
		\node [style=none] (358) at (23.25, -18.25) {};
		\node [style=none] (359) at (23.25, -20) {};
		\node [style=none] (360) at (21.25, -20) {};
		\node [style=none] (361) at (21.75, -18.75) {$\mathcal{F}^{V}$};
		\node [style=none] (362) at (21, -13.5) {};
		\node [style=whitephase] (363) at (21, -16.25) {$\otimes$};
		\node [style=whitephase] (364) at (21, -14.5) {$\circ$};
		\node [style=none] (367) at (19.75, -20.5) {};
		\node [style=none] (368) at (22.25, -20.5) {};
		\node [style=box] (369) at (19.75, -17.5) {$\mathcal{F}$};
		\node [style=box] (370) at (22, -17.5) {$\mathcal{F}$};
		\node [style=box] (373) at (19.5, -16) {$\mathcal{E}(\mathcal{F}^C(m^{-1}_{\mathcal{G}}) \circ m^{-1}_{\mathcal{F}})$};
		\node [style=box] (374) at (23.5, -15.5) {$\mathcal{E}(\mathcal{F}^C(m_{\mathcal{G}}) \circ m_{\mathcal{F}})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw [in=90, out=-90] (48) to (39);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 2] (79.center) to (80.center);
		\draw [style=new edge style 2] (80.center) to (81.center);
		\draw [style=new edge style 2] (81.center) to (82.center);
		\draw [style=new edge style 2] (82.center) to (79.center);
		\draw (85.center) to (84);
		\draw (84) to (48);
		\draw [style=new edge style 1] (89.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (92.center);
		\draw [style=new edge style 1] (92.center) to (89.center);
		\draw [in=90, out=-135] (101) to (100.center);
		\draw [in=90, out=-45] (101) to (99.center);
		\draw [in=90, out=-90] (102) to (101);
		\draw [style=new edge style 1] (103.center) to (104.center);
		\draw [style=new edge style 1] (104.center) to (105.center);
		\draw [style=new edge style 1] (105.center) to (106.center);
		\draw [style=new edge style 1] (106.center) to (103.center);
		\draw [style=new edge style 2] (108.center) to (109.center);
		\draw [style=new edge style 2] (109.center) to (110.center);
		\draw [style=new edge style 2] (110.center) to (111.center);
		\draw [style=new edge style 2] (111.center) to (108.center);
		\draw (114.center) to (113);
		\draw (113) to (102);
		\draw [style=new edge style 1] (125.center) to (126.center);
		\draw [style=new edge style 1] (126.center) to (127.center);
		\draw [style=new edge style 1] (127.center) to (128.center);
		\draw [style=new edge style 1] (128.center) to (125.center);
		\draw (136.center) to (135);
		\draw (141) to (142.center);
		\draw (140) to (143.center);
		\draw [in=90, out=-135] (139) to (141);
		\draw [in=90, out=-45] (139) to (140);
		\draw (156) to (157.center);
		\draw (155) to (158.center);
		\draw [style=new edge style 1] (159.center) to (160.center);
		\draw [style=new edge style 1] (160.center) to (161.center);
		\draw [style=new edge style 1] (161.center) to (162.center);
		\draw [style=new edge style 1] (162.center) to (159.center);
		\draw [style=new edge style 1] (165.center) to (166.center);
		\draw [style=new edge style 1] (166.center) to (167.center);
		\draw [style=new edge style 1] (167.center) to (168.center);
		\draw [style=new edge style 1] (168.center) to (165.center);
		\draw (135) to (195);
		\draw (195) to (139);
		\draw [in=210, out=90] (196) to (195);
		\draw [in=90, out=-30] (195) to (197);
		\draw (202.center) to (201);
		\draw (201) to (204);
		\draw [in=90, out=-90] (204) to (203);
		\draw [in=210, out=90] (205) to (204);
		\draw [in=90, out=-30] (204) to (206);
		\draw [in=-150, out=90, looseness=0.75] (156) to (203);
		\draw [in=90, out=-30, looseness=0.75] (203) to (155);
		\draw [style=new edge style 1] (208.center) to (209.center);
		\draw [style=new edge style 1] (209.center) to (210.center);
		\draw [style=new edge style 1] (210.center) to (211.center);
		\draw [style=new edge style 1] (211.center) to (208.center);
		\draw [style=new edge style 1] (213.center) to (214.center);
		\draw [style=new edge style 1] (214.center) to (215.center);
		\draw [style=new edge style 1] (215.center) to (216.center);
		\draw [style=new edge style 1] (216.center) to (213.center);
		\draw [style=new edge style 1] (218.center) to (219.center);
		\draw [style=new edge style 1] (219.center) to (220.center);
		\draw [style=new edge style 1] (220.center) to (221.center);
		\draw [style=new edge style 1] (221.center) to (218.center);
		\draw [style=new edge style 1] (223.center) to (224.center);
		\draw [style=new edge style 1] (224.center) to (225.center);
		\draw [style=new edge style 1] (225.center) to (226.center);
		\draw [style=new edge style 1] (226.center) to (223.center);
		\draw [style=new edge style 1] (231.center) to (232.center);
		\draw [style=new edge style 1] (232.center) to (233.center);
		\draw [style=new edge style 1] (233.center) to (234.center);
		\draw [style=new edge style 1] (234.center) to (231.center);
		\draw [style=new edge style 1] (236.center) to (237.center);
		\draw [style=new edge style 1] (237.center) to (238.center);
		\draw [style=new edge style 1] (238.center) to (239.center);
		\draw [style=new edge style 1] (239.center) to (236.center);
		\draw (242.center) to (245);
		\draw [in=-150, out=90, looseness=0.75] (230) to (244);
		\draw [in=90, out=-30, looseness=0.75] (244) to (229);
		\draw [style=new edge style 1] (248.center) to (249.center);
		\draw [style=new edge style 1] (249.center) to (250.center);
		\draw [style=new edge style 1] (250.center) to (251.center);
		\draw [style=new edge style 1] (251.center) to (248.center);
		\draw [style=new edge style 1] (253.center) to (254.center);
		\draw [style=new edge style 1] (254.center) to (255.center);
		\draw [style=new edge style 1] (255.center) to (256.center);
		\draw [style=new edge style 1] (256.center) to (253.center);
		\draw [style=new edge style 1] (258.center) to (259.center);
		\draw [style=new edge style 1] (259.center) to (260.center);
		\draw [style=new edge style 1] (260.center) to (261.center);
		\draw [style=new edge style 1] (261.center) to (258.center);
		\draw [in=195, out=90, looseness=0.75] (263) to (245);
		\draw (263) to (246);
		\draw [in=90, out=-15] (245) to (264);
		\draw [in=90, out=-90] (264) to (247);
		\draw (230) to (265.center);
		\draw (229) to (266.center);
		\draw [in=75, out=-105] (245) to (267);
		\draw (267) to (244);
		\draw [style=new edge style 1] (271.center) to (272.center);
		\draw [style=new edge style 1] (272.center) to (273.center);
		\draw [style=new edge style 1] (273.center) to (274.center);
		\draw [style=new edge style 1] (274.center) to (271.center);
		\draw [style=new edge style 1] (276.center) to (277.center);
		\draw [style=new edge style 1] (277.center) to (278.center);
		\draw [style=new edge style 1] (278.center) to (279.center);
		\draw [style=new edge style 1] (279.center) to (276.center);
		\draw (281.center) to (283);
		\draw [style=new edge style 1] (291.center) to (292.center);
		\draw [style=new edge style 1] (292.center) to (293.center);
		\draw [style=new edge style 1] (293.center) to (294.center);
		\draw [style=new edge style 1] (294.center) to (291.center);
		\draw [style=new edge style 1] (296.center) to (297.center);
		\draw [style=new edge style 1] (297.center) to (298.center);
		\draw [style=new edge style 1] (298.center) to (299.center);
		\draw [style=new edge style 1] (299.center) to (296.center);
		\draw [in=195, out=90, looseness=0.75] (301) to (283);
		\draw (301) to (284);
		\draw [in=90, out=-15] (283) to (302);
		\draw [in=90, out=-90] (302) to (285);
		\draw (270) to (303.center);
		\draw (269) to (304.center);
		\draw [in=240, out=90] (305) to (282);
		\draw [in=90, out=-90] (305) to (270);
		\draw [in=90, out=-75] (282) to (306);
		\draw [in=90, out=-90] (306) to (269);
		\draw (283) to (307);
		\draw [in=90, out=-90] (307) to (282);
		\draw [in=90, out=-135] (307) to (308);
		\draw [in=90, out=-45] (307) to (309);
		\draw [style=new edge style 1] (313.center) to (314.center);
		\draw [style=new edge style 1] (314.center) to (315.center);
		\draw [style=new edge style 1] (315.center) to (316.center);
		\draw [style=new edge style 1] (316.center) to (313.center);
		\draw [style=new edge style 1] (318.center) to (319.center);
		\draw [style=new edge style 1] (319.center) to (320.center);
		\draw [style=new edge style 1] (320.center) to (321.center);
		\draw [style=new edge style 1] (321.center) to (318.center);
		\draw (323.center) to (325);
		\draw (312) to (340.center);
		\draw (311) to (341.center);
		\draw [in=240, out=90] (342) to (324);
		\draw [in=90, out=-90] (342) to (312);
		\draw [in=90, out=-75] (324) to (343);
		\draw [in=90, out=-90] (343) to (311);
		\draw [in=210, out=90, looseness=0.75] (347) to (325);
		\draw [in=90, out=-45] (325) to (348);
		\draw [in=90, out=-90] (348) to (346);
		\draw [in=90, out=-30] (348) to (327);
		\draw [in=105, out=-45] (347) to (345);
		\draw [in=90, out=-150] (347) to (326);
		\draw [in=270, out=90] (324) to (325);
		\draw [style=new edge style 1] (352.center) to (353.center);
		\draw [style=new edge style 1] (353.center) to (354.center);
		\draw [style=new edge style 1] (354.center) to (355.center);
		\draw [style=new edge style 1] (355.center) to (352.center);
		\draw [style=new edge style 1] (357.center) to (358.center);
		\draw [style=new edge style 1] (358.center) to (359.center);
		\draw [style=new edge style 1] (359.center) to (360.center);
		\draw [style=new edge style 1] (360.center) to (357.center);
		\draw (362.center) to (364);
		\draw (351) to (367.center);
		\draw (350) to (368.center);
		\draw [in=240, out=90] (369) to (363);
		\draw [in=90, out=-90] (369) to (351);
		\draw [in=90, out=-75] (363) to (370);
		\draw [in=90, out=-90] (370) to (350);
		\draw [in=210, out=90, looseness=0.75] (373) to (364);
		\draw [in=90, out=-45] (364) to (374);
		\draw [in=270, out=90] (363) to (364);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-5.5, -2.5) {};
		\node [style=none] (37) at (-6.5, -2.5) {};
		\node [style=whitephase] (39) at (-6, -1.75) {$\otimes$};
		\node [style=box] (48) at (-6.75, 1) {$\mathcal{G}_{A \otimes A',B \otimes B'}$};
		\node [style=none] (73) at (-9.25, -0.5) {};
		\node [style=none] (74) at (-5, -0.5) {};
		\node [style=none] (75) at (-5, -4.5) {};
		\node [style=none] (76) at (-9.25, -4.5) {};
		\node [style=none] (77) at (-8.75, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-8, -1) {};
		\node [style=none] (80) at (-5.25, -1) {};
		\node [style=none] (81) at (-5.25, -2.75) {};
		\node [style=none] (82) at (-8, -2.75) {};
		\node [style=none] (83) at (-7.5, -1.5) {$\mathcal{G}^{V}$};
		\node [style=box] (84) at (-6.75, 3) {$\mathcal{F}_{\mathcal{G}^C(A \otimes A') \mathcal{G}^C(B \otimes B')}$};
		\node [style=none] (85) at (-6.75, 3.75) {};
		\node [style=none] (89) at (-8, 2.25) {};
		\node [style=none] (90) at (-5.75, 2.25) {};
		\node [style=none] (91) at (-5.75, 0) {};
		\node [style=none] (92) at (-8, 0) {};
		\node [style=none] (93) at (-7.5, 1.75) {$\mathcal{F}^{V}$};
		\node [style=box] (102) at (-0.5, 0.75) {$\mathcal{G}_{A \otimes A',B \otimes B'}$};
		\node [style=none] (103) at (-3, 1.75) {};
		\node [style=none] (104) at (1.25, 1.75) {};
		\node [style=none] (105) at (1.25, -3.75) {};
		\node [style=none] (106) at (-3, -3.75) {};
		\node [style=none] (107) at (-2.5, 1.25) {$\mathcal{F}^{V}$};
		\node [style=box] (113) at (-0.5, 2.5) {$\mathcal{F}_{\mathcal{G}^C(A \otimes A') \mathcal{G}^C(B \otimes B')}$};
		\node [style=none] (114) at (-0.5, 3.5) {};
		\node [style=none] (120) at (-4, -0.75) {$=$};
		\node [style=none] (125) at (3.25, 1) {};
		\node [style=none] (126) at (7.5, 1) {};
		\node [style=none] (127) at (7.5, -3) {};
		\node [style=none] (128) at (3.25, -3) {};
		\node [style=none] (129) at (3.75, 0.5) {$\mathcal{F}^{V}$};
		\node [style=box] (135) at (5.75, 1.75) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(C)}$};
		\node [style=none] (136) at (5.75, 2.5) {};
		\node [style=none] (137) at (2.25, -0.75) {$=$};
		\node [style=whitephase] (139) at (5.75, -1) {$\otimes$};
		\node [style=box] (140) at (6.25, -2) {$\mathcal{G}_{BB'}$};
		\node [style=box] (141) at (5.25, -2) {$\mathcal{G}_{AA'}$};
		\node [style=none] (142) at (5.25, -2.75) {};
		\node [style=none] (143) at (6.25, -2.75) {};
		\node [style=whitephase] (195) at (5.75, 0) {$\circ$};
		\node [style=box] (196) at (4.25, -1) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (197) at (7, -0.75) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (198) at (-6.75, 0) {};
		\node [style=none] (199) at (-6.75, -0.5) {};
		\node [style=none] (200) at (-6, -1.25) {};
		\node [style=none] (201) at (-6.5, -0.75) {};
		\node [style=none] (202) at (-6.5, -1) {};
		\node [style=none] (203) at (-6.75, 0.25) {};
		\node [style=none] (204) at (-5.75, -4.25) {};
		\node [style=none] (205) at (-6.75, -4.25) {};
		\node [style=whitephase] (206) at (-6.25, -3.5) {$m_{\mathcal{G}}$};
		\node [style=none] (207) at (-6.25, -2.75) {};
		\node [style=none] (208) at (-7, -4.5) {};
		\node [style=whitephase] (209) at (-7, -5.5) {$m_{\mathcal{F}}$};
		\node [style=none] (210) at (-7.75, -6.25) {};
		\node [style=none] (211) at (-6.25, -6.25) {};
		\node [style=none] (212) at (-6.75, 1.75) {};
		\node [style=none] (213) at (-6.75, 2.25) {};
		\node [style=none] (214) at (-0.5, 1.75) {};
		\node [style=none] (215) at (-0.5, 1.5) {};
		\node [style=none] (216) at (0.5, -1.75) {};
		\node [style=none] (217) at (-0.5, -1.75) {};
		\node [style=whitephase] (218) at (0, -1) {$\otimes$};
		\node [style=none] (219) at (-2, -0.25) {};
		\node [style=none] (220) at (0.75, -0.25) {};
		\node [style=none] (221) at (0.75, -2) {};
		\node [style=none] (222) at (-2, -2) {};
		\node [style=none] (223) at (-1.5, -0.75) {$\mathcal{G}^{V}$};
		\node [style=none] (224) at (0, -0.5) {};
		\node [style=none] (226) at (-0.5, -0.25) {};
		\node [style=none] (227) at (0.25, -3.5) {};
		\node [style=none] (228) at (-0.75, -3.5) {};
		\node [style=whitephase] (229) at (-0.25, -2.75) {$m_{\mathcal{G}}$};
		\node [style=none] (230) at (-0.25, -2) {};
		\node [style=none] (231) at (-1, -3.75) {};
		\node [style=whitephase] (232) at (-1, -4.75) {$m_{\mathcal{F}}$};
		\node [style=none] (233) at (-1.75, -5.5) {};
		\node [style=none] (234) at (-0.25, -5.5) {};
		\node [style=none] (235) at (5.5, -3) {};
		\node [style=whitephase] (236) at (5.5, -4) {$m_{\mathcal{F}}$};
		\node [style=none] (237) at (4.75, -4.75) {};
		\node [style=none] (238) at (6.25, -4.75) {};
		\node [style=none] (239) at (5.75, 1) {};
		\node [style=none] (240) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 2] (79.center) to (80.center);
		\draw [style=new edge style 2] (80.center) to (81.center);
		\draw [style=new edge style 2] (81.center) to (82.center);
		\draw [style=new edge style 2] (82.center) to (79.center);
		\draw (85.center) to (84);
		\draw [style=new edge style 1] (89.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (92.center);
		\draw [style=new edge style 1] (92.center) to (89.center);
		\draw [style=new edge style 1] (103.center) to (104.center);
		\draw [style=new edge style 1] (104.center) to (105.center);
		\draw [style=new edge style 1] (105.center) to (106.center);
		\draw [style=new edge style 1] (106.center) to (103.center);
		\draw (114.center) to (113);
		\draw [style=new edge style 1] (125.center) to (126.center);
		\draw [style=new edge style 1] (126.center) to (127.center);
		\draw [style=new edge style 1] (127.center) to (128.center);
		\draw [style=new edge style 1] (128.center) to (125.center);
		\draw (136.center) to (135);
		\draw (141) to (142.center);
		\draw (140) to (143.center);
		\draw [in=90, out=-135] (139) to (141);
		\draw [in=90, out=-45] (139) to (140);
		\draw (195) to (139);
		\draw [in=210, out=90] (196) to (195);
		\draw [in=90, out=-30] (195) to (197);
		\draw (48) to (203.center);
		\draw (198.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (200.center) to (39);
		\draw [in=90, out=-135] (206) to (205.center);
		\draw [in=90, out=-45] (206) to (204.center);
		\draw (207.center) to (206);
		\draw (208.center) to (209);
		\draw [bend right=45] (209) to (210.center);
		\draw [bend left=45] (209) to (211.center);
		\draw (213.center) to (84);
		\draw (212.center) to (48);
		\draw (113) to (214.center);
		\draw (215.center) to (102);
		\draw [in=90, out=-135] (218) to (217.center);
		\draw [in=90, out=-45] (218) to (216.center);
		\draw [style=new edge style 2] (219.center) to (220.center);
		\draw [style=new edge style 2] (220.center) to (221.center);
		\draw [style=new edge style 2] (221.center) to (222.center);
		\draw [style=new edge style 2] (222.center) to (219.center);
		\draw (224.center) to (218);
		\draw [in=90, out=-135] (229) to (228.center);
		\draw [in=90, out=-45] (229) to (227.center);
		\draw (230.center) to (229);
		\draw (231.center) to (232);
		\draw [bend right=45] (232) to (233.center);
		\draw [bend left=45] (232) to (234.center);
		\draw (102) to (226.center);
		\draw (235.center) to (236);
		\draw [bend right=45] (236) to (237.center);
		\draw [bend left=45] (236) to (238.center);
		\draw (195) to (240.center);
		\draw (239.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153) at (-9.75, -0.75) {$=$};
		\node [style=box] (155) at (-3.25, -7) {$\mathcal{G}_{BB'}$};
		\node [style=box] (156) at (-5.75, -7) {$\mathcal{G}_{AA'}$};
		\node [style=none] (157) at (-5.75, -7.75) {};
		\node [style=none] (158) at (-3.25, -7.75) {};
		\node [style=none] (159) at (-7, -5.75) {};
		\node [style=none] (160) at (-5, -5.75) {};
		\node [style=none] (161) at (-5, -8) {};
		\node [style=none] (162) at (-7, -8) {};
		\node [style=none] (163) at (-6.5, -6.25) {$\mathcal{F}^{V}$};
		\node [style=none] (165) at (-4.25, -5.75) {};
		\node [style=none] (166) at (-2.25, -5.75) {};
		\node [style=none] (167) at (-2.25, -8) {};
		\node [style=none] (168) at (-4.25, -8) {};
		\node [style=none] (169) at (-3.75, -6.25) {$\mathcal{F}^{V}$};
		\node [style=box] (201) at (-4.5, 3.5) {$\mathcal{F}_{\mathcal{G}^C(A \otimes A') \mathcal{G}^C(B \otimes B')}$};
		\node [style=none] (202) at (-4.5, 4.25) {};
		\node [style=whitephase] (203) at (-4.5, -2.75) {$\otimes$};
		\node [style=whitephase] (204) at (-4.5, 1.75) {$\circ$};
		\node [style=box] (205) at (-7, -2.75) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (206) at (-1.5, -2.75) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (208) at (-5.5, -1.75) {};
		\node [style=none] (209) at (-3.5, -1.75) {};
		\node [style=none] (210) at (-3.5, -4) {};
		\node [style=none] (211) at (-5.5, -4) {};
		\node [style=none] (212) at (-5, -2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (213) at (-8.5, -1.75) {};
		\node [style=none] (214) at (-6.25, -1.75) {};
		\node [style=none] (215) at (-6.25, -3.5) {};
		\node [style=none] (216) at (-8.5, -3.5) {};
		\node [style=none] (217) at (-8, -2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (218) at (-3, -1.75) {};
		\node [style=none] (219) at (-0.75, -1.75) {};
		\node [style=none] (220) at (-0.75, -3.5) {};
		\node [style=none] (221) at (-3, -3.5) {};
		\node [style=none] (222) at (-2.5, -2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (223) at (-5.5, 2.75) {};
		\node [style=none] (224) at (-3.5, 2.75) {};
		\node [style=none] (225) at (-3.5, 0.75) {};
		\node [style=none] (226) at (-5.5, 0.75) {};
		\node [style=none] (227) at (-5, 2.25) {$\mathcal{F}^{V}$};
		\node [style=none] (268) at (-4.5, 0.75) {};
		\node [style=whitephase] (269) at (-4.5, -0.25) {$m_{\mathcal{F}}$};
		\node [style=none] (270) at (-7.5, -1.75) {};
		\node [style=none] (271) at (-1.75, -1.75) {};
		\node [style=none] (272) at (-4.5, -1.75) {};
		\node [style=none] (273) at (-4.5, -2) {};
		\node [style=none] (274) at (-7, -2) {};
		\node [style=none] (275) at (-1.5, -2) {};
		\node [style=none] (276) at (-4.5, -4) {};
		\node [style=whitephase] (277) at (-4.5, -5) {$m_{\mathcal{F}}$};
		\node [style=none] (278) at (-5.5, -5.75) {};
		\node [style=none] (279) at (-3.5, -5.75) {};
		\node [style=none] (280) at (-5.75, -6.25) {};
		\node [style=none] (281) at (-3.25, -6) {};
		\node [style=none] (282) at (-5.75, -8) {};
		\node [style=none] (283) at (-5.75, -8.75) {};
		\node [style=none] (284) at (-3.25, -8) {};
		\node [style=none] (285) at (-3.25, -8.75) {};
		\node [style=none] (286) at (-7.25, -3.5) {};
		\node [style=whitephase] (287) at (-7.25, -4) {$v^{\mathcal{F}}$};
		\node [style=none] (288) at (-1.5, -3.5) {};
		\node [style=whitephase] (289) at (-1.5, -4) {$v^{\mathcal{F}}$};
		\node [style=none] (290) at (-4, -3.75) {};
		\node [style=none] (291) at (-5, -3.75) {};
		\node [style=none] (292) at (-5, 1) {};
		\node [style=none] (293) at (-4, 1) {};
		\node [style=none] (294) at (0.25, -0.75) {$=$};
		\node [style=box] (295) at (6.5, -5.75) {$\mathcal{G}_{BB'}$};
		\node [style=box] (296) at (4, -5.75) {$\mathcal{G}_{AA'}$};
		\node [style=none] (297) at (4, -6.5) {};
		\node [style=none] (298) at (6.5, -6.5) {};
		\node [style=none] (299) at (2.75, -4.5) {};
		\node [style=none] (300) at (4.75, -4.5) {};
		\node [style=none] (301) at (4.75, -6.75) {};
		\node [style=none] (302) at (2.75, -6.75) {};
		\node [style=none] (303) at (3.25, -5) {$\mathcal{F}^{V}$};
		\node [style=none] (304) at (5.5, -4.5) {};
		\node [style=none] (305) at (7.5, -4.5) {};
		\node [style=none] (306) at (7.5, -6.75) {};
		\node [style=none] (307) at (5.5, -6.75) {};
		\node [style=none] (308) at (6, -5) {$\mathcal{F}^{V}$};
		\node [style=whitephase] (311) at (5.25, -1.5) {$\otimes$};
		\node [style=box] (313) at (2.75, -1.5) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (314) at (8.25, -1.5) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (315) at (4.25, -0.5) {};
		\node [style=none] (316) at (6.25, -0.5) {};
		\node [style=none] (317) at (6.25, -2.75) {};
		\node [style=none] (318) at (4.25, -2.75) {};
		\node [style=none] (319) at (4.75, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (320) at (1.25, -0.5) {};
		\node [style=none] (321) at (3.5, -0.5) {};
		\node [style=none] (322) at (3.5, -2.25) {};
		\node [style=none] (323) at (1.25, -2.25) {};
		\node [style=none] (324) at (1.75, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (325) at (6.75, -0.5) {};
		\node [style=none] (326) at (9, -0.5) {};
		\node [style=none] (327) at (9, -2.25) {};
		\node [style=none] (328) at (6.75, -2.25) {};
		\node [style=none] (329) at (7.25, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (335) at (5.25, 2.75) {};
		\node [style=whitephase] (336) at (5.25, 1.75) {$\circ$};
		\node [style=none] (337) at (2.5, 1) {};
		\node [style=none] (338) at (8, 1) {};
		\node [style=none] (339) at (5.25, 1.25) {};
		\node [style=none] (340) at (5.25, -0.75) {};
		\node [style=none] (341) at (2.75, -0.75) {};
		\node [style=none] (342) at (8.25, -0.75) {};
		\node [style=none] (343) at (5.25, -2.75) {};
		\node [style=whitephase] (344) at (5.25, -3.75) {$m_{\mathcal{F}}$};
		\node [style=none] (345) at (4.25, -4.5) {};
		\node [style=none] (346) at (6.25, -4.5) {};
		\node [style=none] (347) at (4, -5) {};
		\node [style=none] (348) at (6.5, -4.75) {};
		\node [style=none] (349) at (4, -6.75) {};
		\node [style=none] (350) at (4, -7.5) {};
		\node [style=none] (351) at (6.5, -6.75) {};
		\node [style=none] (352) at (6.5, -7.5) {};
		\node [style=none] (353) at (2.5, -2.25) {};
		\node [style=whitephase] (354) at (2.5, -3) {$v^{\mathcal{F}}$};
		\node [style=none] (355) at (8.25, -2.25) {};
		\node [style=whitephase] (356) at (8.25, -3) {$v^{\mathcal{F}}$};
		\node [style=none] (357) at (5.75, -2.5) {};
		\node [style=none] (358) at (4.75, -2.5) {};
		\node [style=box] (359) at (8, 0.5) {$\mathcal{F}$};
		\node [style=box] (360) at (5.25, 0.5) {$\mathcal{F}$};
		\node [style=box] (361) at (2.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (362) at (8, -0.5) {};
		\node [style=none] (363) at (5.25, -0.5) {};
		\node [style=none] (364) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156) to (157.center);
		\draw (155) to (158.center);
		\draw [style=new edge style 1] (159.center) to (160.center);
		\draw [style=new edge style 1] (160.center) to (161.center);
		\draw [style=new edge style 1] (161.center) to (162.center);
		\draw [style=new edge style 1] (162.center) to (159.center);
		\draw [style=new edge style 1] (165.center) to (166.center);
		\draw [style=new edge style 1] (166.center) to (167.center);
		\draw [style=new edge style 1] (167.center) to (168.center);
		\draw [style=new edge style 1] (168.center) to (165.center);
		\draw (202.center) to (201);
		\draw (201) to (204);
		\draw [style=new edge style 1] (208.center) to (209.center);
		\draw [style=new edge style 1] (209.center) to (210.center);
		\draw [style=new edge style 1] (210.center) to (211.center);
		\draw [style=new edge style 1] (211.center) to (208.center);
		\draw [style=new edge style 1] (213.center) to (214.center);
		\draw [style=new edge style 1] (214.center) to (215.center);
		\draw [style=new edge style 1] (215.center) to (216.center);
		\draw [style=new edge style 1] (216.center) to (213.center);
		\draw [style=new edge style 1] (218.center) to (219.center);
		\draw [style=new edge style 1] (219.center) to (220.center);
		\draw [style=new edge style 1] (220.center) to (221.center);
		\draw [style=new edge style 1] (221.center) to (218.center);
		\draw [style=new edge style 1] (223.center) to (224.center);
		\draw [style=new edge style 1] (224.center) to (225.center);
		\draw [style=new edge style 1] (225.center) to (226.center);
		\draw [style=new edge style 1] (226.center) to (223.center);
		\draw (268.center) to (269);
		\draw [in=90, out=-180, looseness=0.50] (269) to (270.center);
		\draw [in=90, out=0, looseness=0.50] (269) to (271.center);
		\draw [in=90, out=-90] (269) to (272.center);
		\draw (274.center) to (205);
		\draw (275.center) to (206);
		\draw (273.center) to (203);
		\draw (276.center) to (277);
		\draw [bend right=45] (277) to (278.center);
		\draw [bend left=45] (277) to (279.center);
		\draw (156) to (280.center);
		\draw (155) to (281.center);
		\draw (282.center) to (283.center);
		\draw (284.center) to (285.center);
		\draw [bend left] (291.center) to (203);
		\draw [bend left] (203) to (290.center);
		\draw [bend left] (292.center) to (204);
		\draw [bend left] (204) to (293.center);
		\draw (286.center) to (287);
		\draw (289) to (288.center);
		\draw (296) to (297.center);
		\draw (295) to (298.center);
		\draw [style=new edge style 1] (299.center) to (300.center);
		\draw [style=new edge style 1] (300.center) to (301.center);
		\draw [style=new edge style 1] (301.center) to (302.center);
		\draw [style=new edge style 1] (302.center) to (299.center);
		\draw [style=new edge style 1] (304.center) to (305.center);
		\draw [style=new edge style 1] (305.center) to (306.center);
		\draw [style=new edge style 1] (306.center) to (307.center);
		\draw [style=new edge style 1] (307.center) to (304.center);
		\draw [style=new edge style 1] (315.center) to (316.center);
		\draw [style=new edge style 1] (316.center) to (317.center);
		\draw [style=new edge style 1] (317.center) to (318.center);
		\draw [style=new edge style 1] (318.center) to (315.center);
		\draw [style=new edge style 1] (320.center) to (321.center);
		\draw [style=new edge style 1] (321.center) to (322.center);
		\draw [style=new edge style 1] (322.center) to (323.center);
		\draw [style=new edge style 1] (323.center) to (320.center);
		\draw [style=new edge style 1] (325.center) to (326.center);
		\draw [style=new edge style 1] (326.center) to (327.center);
		\draw [style=new edge style 1] (327.center) to (328.center);
		\draw [style=new edge style 1] (328.center) to (325.center);
		\draw (335.center) to (336);
		\draw [in=90, out=-180, looseness=0.50] (336) to (337.center);
		\draw [in=90, out=0, looseness=0.50] (336) to (338.center);
		\draw [in=90, out=-90] (336) to (339.center);
		\draw (341.center) to (313);
		\draw (342.center) to (314);
		\draw (340.center) to (311);
		\draw (343.center) to (344);
		\draw [bend right=45] (344) to (345.center);
		\draw [bend left=45] (344) to (346.center);
		\draw (296) to (347.center);
		\draw (295) to (348.center);
		\draw (349.center) to (350.center);
		\draw (351.center) to (352.center);
		\draw [bend left] (358.center) to (311);
		\draw [bend left] (311) to (357.center);
		\draw (353.center) to (354);
		\draw (356) to (355.center);
		\draw (337.center) to (361);
		\draw (361) to (364.center);
		\draw (339.center) to (360);
		\draw (360) to (363.center);
		\draw (338.center) to (359);
		\draw (359) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_2c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (268) at (-14.5, 2) {$=$};
		\node [style=box] (269) at (-8.5, -2.5) {$\mathcal{G}_{BB'}$};
		\node [style=box] (270) at (-11, -2.5) {$\mathcal{G}_{AA'}$};
		\node [style=none] (271) at (-12.25, -1.25) {};
		\node [style=none] (272) at (-10.25, -1.25) {};
		\node [style=none] (273) at (-10.25, -3.5) {};
		\node [style=none] (274) at (-12.25, -3.5) {};
		\node [style=none] (275) at (-11.75, -1.75) {$\mathcal{F}^{V}$};
		\node [style=none] (276) at (-9.5, -1.25) {};
		\node [style=none] (277) at (-7.5, -1.25) {};
		\node [style=none] (278) at (-7.5, -3.5) {};
		\node [style=none] (279) at (-9.5, -3.5) {};
		\node [style=none] (280) at (-9, -1.75) {$\mathcal{F}^{V}$};
		\node [style=none] (281) at (-9.5, 4.5) {};
		\node [style=whitephase] (282) at (-9.75, 0.75) {$\otimes$};
		\node [style=whitephase] (283) at (-9.5, 3.5) {$\circ$};
		\node [style=box] (284) at (-12.25, 1.25) {$\mathcal{E}(m^{-1}_{\mathcal{G}})$};
		\node [style=box] (285) at (-6.5, 1) {$\mathcal{E}(m_{\mathcal{G}})$};
		\node [style=none] (291) at (-13.75, 2.25) {};
		\node [style=none] (292) at (-11.5, 2.25) {};
		\node [style=none] (293) at (-11.5, 0.5) {};
		\node [style=none] (294) at (-13.75, 0.5) {};
		\node [style=none] (295) at (-13.25, 1.75) {$\mathcal{F}^{V}$};
		\node [style=none] (296) at (-8, 2) {};
		\node [style=none] (297) at (-6, 2) {};
		\node [style=none] (298) at (-6, 0.25) {};
		\node [style=none] (299) at (-8, 0.25) {};
		\node [style=none] (300) at (-7.5, 1.5) {$\mathcal{F}^{V}$};
		\node [style=box] (301) at (-12.25, 2.75) {$\mathcal{F}$};
		\node [style=box] (302) at (-7.25, 2.75) {$\mathcal{F}$};
		\node [style=none] (303) at (-11, -3.25) {};
		\node [style=none] (304) at (-8.5, -3.25) {};
		\node [style=box] (305) at (-11, -0.5) {$\mathcal{F}$};
		\node [style=box] (306) at (-8.5, -0.5) {$\mathcal{F}$};
		\node [style=whitephase] (307) at (-9.5, 2.75) {$\circ$};
		\node [style=box] (308) at (-10.5, 2) {$\mathcal{E}(m^{-1}_{\mathcal{F}})$};
		\node [style=box] (309) at (-8.75, 2) {$\mathcal{E}(m_{\mathcal{F}})$};
		\node [style=none] (310) at (-5.25, 1.75) {$=$};
		\node [style=none] (323) at (-0.75, 4.5) {};
		\node [style=whitephase] (324) at (-1, 0.75) {$\otimes$};
		\node [style=whitephase] (325) at (-0.75, 3.5) {$\circ$};
		\node [style=box] (326) at (-3, 0.75) {$\mathcal{E}(\mathcal{F}^C(m^{-1}_{\mathcal{G}}))$};
		\node [style=box] (327) at (2, 1.5) {$\mathcal{E}(\mathcal{F}^C(m_{\mathcal{G}}))$};
		\node [style=box] (342) at (-2.25, -0.5) {$\mathcal{F}$};
		\node [style=box] (343) at (0.25, -0.5) {$\mathcal{F}$};
		\node [style=box] (345) at (-1.75, 1.75) {$\mathcal{E}(m^{-1}_{\mathcal{F}})$};
		\node [style=box] (346) at (0.5, 0.75) {$\mathcal{E}(m_{\mathcal{F}})$};
		\node [style=whitephase] (347) at (-2.25, 2.5) {$\circ$};
		\node [style=whitephase] (348) at (0.5, 2.5) {$\circ$};
		\node [style=none] (349) at (3.25, 1.75) {$=$};
		\node [style=none] (362) at (7.5, 4.25) {};
		\node [style=whitephase] (363) at (7.5, 1.5) {$\otimes$};
		\node [style=whitephase] (364) at (7.5, 3.25) {$\circ$};
		\node [style=box] (369) at (6.25, 0.25) {$\mathcal{F}$};
		\node [style=box] (370) at (8.75, 0.25) {$\mathcal{F}$};
		\node [style=box] (373) at (5.25, 2.25) {$\mathcal{E}(\mathcal{F}^C(m^{-1}_{\mathcal{G}}) \circ m^{-1}_{\mathcal{F}})$};
		\node [style=box] (374) at (10, 2.25) {$\mathcal{E}(\mathcal{F}^C(m_{\mathcal{G}}) \circ m_{\mathcal{F}})$};
		\node [style=whitephase] (375) at (-12.75, -0.25) {$v^{\mathcal{F}}$};
		\node [style=whitephase] (376) at (-7, -0.5) {$v^{\mathcal{F}}$};
		\node [style=none] (377) at (-12.75, 0.5) {};
		\node [style=none] (378) at (-7, 0.25) {};
		\node [style=none] (379) at (-11, -1.25) {};
		\node [style=none] (380) at (-11, -1.75) {};
		\node [style=none] (381) at (-8.5, -1.75) {};
		\node [style=none] (382) at (-8.5, -1.25) {};
		\node [style=none] (383) at (-8.5, -3.5) {};
		\node [style=none] (384) at (-8.5, -4) {};
		\node [style=none] (385) at (-11, -3.5) {};
		\node [style=none] (386) at (-11, -4) {};
		\node [style=box] (387) at (0.25, -2.5) {$\mathcal{G}_{BB'}$};
		\node [style=box] (388) at (-2.25, -2.5) {$\mathcal{G}_{AA'}$};
		\node [style=none] (389) at (-3.5, -1.25) {};
		\node [style=none] (390) at (-1.5, -1.25) {};
		\node [style=none] (391) at (-1.5, -3.5) {};
		\node [style=none] (392) at (-3.5, -3.5) {};
		\node [style=none] (393) at (-3, -1.75) {$\mathcal{F}^{V}$};
		\node [style=none] (394) at (-0.75, -1.25) {};
		\node [style=none] (395) at (1.25, -1.25) {};
		\node [style=none] (396) at (1.25, -3.5) {};
		\node [style=none] (397) at (-0.75, -3.5) {};
		\node [style=none] (398) at (-0.25, -1.75) {$\mathcal{F}^{V}$};
		\node [style=none] (399) at (-2.25, -3.25) {};
		\node [style=none] (400) at (0.25, -3.25) {};
		\node [style=none] (401) at (-2.25, -1.25) {};
		\node [style=none] (402) at (-2.25, -1.75) {};
		\node [style=none] (403) at (0.25, -1.75) {};
		\node [style=none] (404) at (0.25, -1.25) {};
		\node [style=none] (405) at (0.25, -3.5) {};
		\node [style=none] (406) at (0.25, -4) {};
		\node [style=none] (407) at (-2.25, -3.5) {};
		\node [style=none] (408) at (-2.25, -4) {};
		\node [style=box] (409) at (8.75, -1.75) {$\mathcal{G}_{BB'}$};
		\node [style=box] (410) at (6.25, -1.75) {$\mathcal{G}_{AA'}$};
		\node [style=none] (411) at (5, -0.5) {};
		\node [style=none] (412) at (7, -0.5) {};
		\node [style=none] (413) at (7, -2.75) {};
		\node [style=none] (414) at (5, -2.75) {};
		\node [style=none] (415) at (5.5, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (416) at (7.75, -0.5) {};
		\node [style=none] (417) at (9.75, -0.5) {};
		\node [style=none] (418) at (9.75, -2.75) {};
		\node [style=none] (419) at (7.75, -2.75) {};
		\node [style=none] (420) at (8.25, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (421) at (6.25, -2.5) {};
		\node [style=none] (422) at (8.75, -2.5) {};
		\node [style=none] (423) at (6.25, -0.5) {};
		\node [style=none] (424) at (6.25, -1) {};
		\node [style=none] (425) at (8.75, -1) {};
		\node [style=none] (426) at (8.75, -0.5) {};
		\node [style=none] (427) at (8.75, -2.75) {};
		\node [style=none] (428) at (8.75, -3.25) {};
		\node [style=none] (429) at (6.25, -2.75) {};
		\node [style=none] (430) at (6.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (271.center) to (272.center);
		\draw [style=new edge style 1] (272.center) to (273.center);
		\draw [style=new edge style 1] (273.center) to (274.center);
		\draw [style=new edge style 1] (274.center) to (271.center);
		\draw [style=new edge style 1] (276.center) to (277.center);
		\draw [style=new edge style 1] (277.center) to (278.center);
		\draw [style=new edge style 1] (278.center) to (279.center);
		\draw [style=new edge style 1] (279.center) to (276.center);
		\draw (281.center) to (283);
		\draw [style=new edge style 1] (291.center) to (292.center);
		\draw [style=new edge style 1] (292.center) to (293.center);
		\draw [style=new edge style 1] (293.center) to (294.center);
		\draw [style=new edge style 1] (294.center) to (291.center);
		\draw [style=new edge style 1] (296.center) to (297.center);
		\draw [style=new edge style 1] (297.center) to (298.center);
		\draw [style=new edge style 1] (298.center) to (299.center);
		\draw [style=new edge style 1] (299.center) to (296.center);
		\draw [in=195, out=90, looseness=0.75] (301) to (283);
		\draw (301) to (284);
		\draw [in=90, out=-15] (283) to (302);
		\draw [in=90, out=-90] (302) to (285);
		\draw (270) to (303.center);
		\draw (269) to (304.center);
		\draw [in=240, out=90] (305) to (282);
		\draw [in=90, out=-75] (282) to (306);
		\draw (283) to (307);
		\draw [in=90, out=-90] (307) to (282);
		\draw [in=90, out=-135] (307) to (308);
		\draw [in=90, out=-45] (307) to (309);
		\draw (323.center) to (325);
		\draw [in=240, out=90] (342) to (324);
		\draw [in=90, out=-75] (324) to (343);
		\draw [in=210, out=90, looseness=0.75] (347) to (325);
		\draw [in=90, out=-45] (325) to (348);
		\draw [in=90, out=-90] (348) to (346);
		\draw [in=90, out=-30] (348) to (327);
		\draw [in=105, out=-45] (347) to (345);
		\draw [in=90, out=-150] (347) to (326);
		\draw [in=270, out=90] (324) to (325);
		\draw (362.center) to (364);
		\draw [in=240, out=90] (369) to (363);
		\draw [in=90, out=-75] (363) to (370);
		\draw [in=210, out=90, looseness=0.75] (373) to (364);
		\draw [in=90, out=-45] (364) to (374);
		\draw [in=270, out=90] (363) to (364);
		\draw (375) to (377.center);
		\draw (378.center) to (376);
		\draw (379.center) to (305);
		\draw (306) to (382.center);
		\draw (381.center) to (269);
		\draw (380.center) to (270);
		\draw (385.center) to (386.center);
		\draw (383.center) to (384.center);
		\draw [style=new edge style 1] (389.center) to (390.center);
		\draw [style=new edge style 1] (390.center) to (391.center);
		\draw [style=new edge style 1] (391.center) to (392.center);
		\draw [style=new edge style 1] (392.center) to (389.center);
		\draw [style=new edge style 1] (394.center) to (395.center);
		\draw [style=new edge style 1] (395.center) to (396.center);
		\draw [style=new edge style 1] (396.center) to (397.center);
		\draw [style=new edge style 1] (397.center) to (394.center);
		\draw (388) to (399.center);
		\draw (387) to (400.center);
		\draw (403.center) to (387);
		\draw (402.center) to (388);
		\draw (407.center) to (408.center);
		\draw (405.center) to (406.center);
		\draw [style=new edge style 1] (411.center) to (412.center);
		\draw [style=new edge style 1] (412.center) to (413.center);
		\draw [style=new edge style 1] (413.center) to (414.center);
		\draw [style=new edge style 1] (414.center) to (411.center);
		\draw [style=new edge style 1] (416.center) to (417.center);
		\draw [style=new edge style 1] (417.center) to (418.center);
		\draw [style=new edge style 1] (418.center) to (419.center);
		\draw [style=new edge style 1] (419.center) to (416.center);
		\draw (410) to (421.center);
		\draw (409) to (422.center);
		\draw (425.center) to (409);
		\draw (424.center) to (410);
		\draw (429.center) to (430.center);
		\draw (427.center) to (428.center);
		\draw (342) to (401.center);
		\draw (343) to (404.center);
		\draw (369) to (423.center);
		\draw (370) to (426.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (39) at (-6, -2.25) {$\mathcal{E}_{1}(f)$};
		\node [style=box] (48) at (-6.75, 1) {$\mathcal{G}_{A,B}$};
		\node [style=none] (73) at (-9.25, -0.5) {};
		\node [style=none] (74) at (-5, -0.5) {};
		\node [style=none] (75) at (-5, -3.25) {};
		\node [style=none] (76) at (-9.25, -3.25) {};
		\node [style=none] (77) at (-8.75, -1) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-8, -1) {};
		\node [style=none] (80) at (-5.25, -1) {};
		\node [style=none] (81) at (-5.25, -2.75) {};
		\node [style=none] (82) at (-8, -2.75) {};
		\node [style=none] (83) at (-7.5, -1.5) {$\mathcal{G}^{V}$};
		\node [style=box] (84) at (-6.75, 2.75) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(B)}$};
		\node [style=none] (85) at (-6.75, 3.75) {};
		\node [style=none] (89) at (-8, 2) {};
		\node [style=none] (90) at (-5.75, 2) {};
		\node [style=none] (91) at (-5.75, 0.25) {};
		\node [style=none] (92) at (-8, 0.25) {};
		\node [style=none] (93) at (-7.5, 1.5) {$\mathcal{F}^{V}$};
		\node [style=box] (102) at (-0.5, 0.25) {$\mathcal{G}_{A,B}$};
		\node [style=none] (103) at (-3, 1) {};
		\node [style=none] (104) at (1.25, 1) {};
		\node [style=none] (105) at (1.25, -2.75) {};
		\node [style=none] (106) at (-3, -2.75) {};
		\node [style=none] (107) at (-2.5, 0.5) {$\mathcal{F}^{V}$};
		\node [style=box] (113) at (-0.5, 1.75) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(B)}$};
		\node [style=none] (114) at (-0.5, 2.75) {};
		\node [style=none] (120) at (-4, 0) {$=$};
		\node [style=none] (137) at (2.25, 0) {$=$};
		\node [style=box] (138) at (4.75, -1.5) {$\mathcal{E}_{2}(\mathcal{G}^{C}(f))$};
		\node [style=box] (139) at (4.75, 0.75) {$\mathcal{F}_{\mathcal{G}^C(A) \mathcal{G}^C(B)}$};
		\node [style=none] (140) at (3.5, 0) {};
		\node [style=none] (141) at (6, 0) {};
		\node [style=none] (142) at (6, -2) {};
		\node [style=none] (143) at (3.5, -2) {};
		\node [style=none] (144) at (4, -0.5) {$\mathcal{F}^{V}$};
		\node [style=none] (150) at (4.75, 1.5) {};
		\node [style=none] (151) at (7.25, 0) {$=$};
		\node [style=box] (152) at (9.25, -0.75) {$\mathcal{E}_{3}(\mathcal{F}^C (\mathcal{G}^{C}(f)))$};
		\node [style=none] (153) at (9.25, 0.5) {};
		\node [style=none] (154) at (-6, -1.5) {};
		\node [style=none] (155) at (-6.5, -1) {};
		\node [style=none] (156) at (-6.5, -0.75) {};
		\node [style=none] (157) at (-6.75, -0.5) {};
		\node [style=none] (158) at (-6.75, 0.25) {};
		\node [style=none] (159) at (-6.75, 0.5) {};
		\node [style=none] (160) at (-6.75, 1.75) {};
		\node [style=none] (161) at (-6.75, 2) {};
		\node [style=none] (162) at (-6.5, -2.75) {};
		\node [style=none] (163) at (-6.5, -3) {};
		\node [style=none] (164) at (-6.75, -3.25) {};
		\node [style=whitephase] (165) at (-6.75, -3.75) {$v^{\mathcal{F}}$};
		\node [style=box] (166) at (0, -1.75) {$\mathcal{E}_{1}(f)$};
		\node [style=none] (167) at (-2, -0.5) {};
		\node [style=none] (168) at (0.75, -0.5) {};
		\node [style=none] (169) at (0.75, -2.25) {};
		\node [style=none] (170) at (-2, -2.25) {};
		\node [style=none] (171) at (-1.5, -1) {$\mathcal{G}^{V}$};
		\node [style=none] (172) at (0, -1) {};
		\node [style=none] (173) at (-0.5, -0.5) {};
		\node [style=none] (175) at (-0.5, -2.25) {};
		\node [style=none] (176) at (-0.5, -2.5) {};
		\node [style=none] (177) at (-0.75, -2.75) {};
		\node [style=whitephase] (178) at (-0.75, -3.25) {$v^{\mathcal{F}}$};
		\node [style=none] (179) at (5, -2) {};
		\node [style=whitephase] (180) at (5, -2.5) {$v^{\mathcal{F}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 2] (79.center) to (80.center);
		\draw [style=new edge style 2] (80.center) to (81.center);
		\draw [style=new edge style 2] (81.center) to (82.center);
		\draw [style=new edge style 2] (82.center) to (79.center);
		\draw (85.center) to (84);
		\draw (84) to (48);
		\draw [style=new edge style 1] (89.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (92.center);
		\draw [style=new edge style 1] (92.center) to (89.center);
		\draw [style=new edge style 1] (103.center) to (104.center);
		\draw [style=new edge style 1] (104.center) to (105.center);
		\draw [style=new edge style 1] (105.center) to (106.center);
		\draw [style=new edge style 1] (106.center) to (103.center);
		\draw (114.center) to (113);
		\draw (113) to (102);
		\draw [in=90, out=-90] (139) to (138);
		\draw [style=new edge style 1] (140.center) to (141.center);
		\draw [style=new edge style 1] (141.center) to (142.center);
		\draw [style=new edge style 1] (142.center) to (143.center);
		\draw [style=new edge style 1] (143.center) to (140.center);
		\draw (150.center) to (139);
		\draw [in=90, out=-90] (153.center) to (152);
		\draw (164.center) to (165);
		\draw (163.center) to (162.center);
		\draw (154.center) to (39);
		\draw (155.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (48);
		\draw [style=new edge style 2] (167.center) to (168.center);
		\draw [style=new edge style 2] (168.center) to (169.center);
		\draw [style=new edge style 2] (169.center) to (170.center);
		\draw [style=new edge style 2] (170.center) to (167.center);
		\draw (177.center) to (178);
		\draw (176.center) to (175.center);
		\draw (172.center) to (166);
		\draw (102) to (173.center);
		\draw (179.center) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causalplacement.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (408) at (-2, 0.75) {=};
		\node [style=none] (409) at (-4.25, 1.75) {};
		\node [style=none] (410) at (-5, 1.75) {};
		\node [style=none] (411) at (-4, 1.75) {};
		\node [style=none] (412) at (-5, 1.25) {};
		\node [style=none] (413) at (-4, 1.25) {};
		\node [style=none] (414) at (-4.5, 1.5) {$\varepsilon$};
		\node [style=none] (415) at (-4.75, 1.25) {};
		\node [style=none] (416) at (-4, 1.25) {};
		\node [style=none] (417) at (-4.25, 1.25) {};
		\node [style=whitephase] (418) at (-5.25, 0.5) {$A$};
		\node [style=none] (419) at (-5.25, -0.5) {};
		\node [style=none] (420) at (-6.25, -0.5) {};
		\node [style=none] (421) at (-5.75, -0.5) {};
		\node [style=none] (422) at (-4.75, -0.5) {};
		\node [style=none] (423) at (-4.25, -0.5) {};
		\node [style=none] (424) at (-3.5, -0.5) {};
		\node [style=none] (425) at (-4.25, 1.75) {};
		\node [style=none] (426) at (-4.25, 2.25) {};
		\node [style=none] (427) at (0.75, 3.75) {};
		\node [style=none] (428) at (1.75, 3.75) {};
		\node [style=none] (429) at (0.75, 3.25) {};
		\node [style=none] (430) at (1.75, 3.25) {};
		\node [style=none] (431) at (1.25, 3.5) {$\varepsilon$};
		\node [style=none] (432) at (1, 3.25) {};
		\node [style=none] (433) at (1.25, 3.25) {};
		\node [style=none] (434) at (1.5, 2.25) {};
		\node [style=none] (435) at (1.5, 3.75) {};
		\node [style=none] (436) at (1.5, 4.25) {};
		\node [style=none] (437) at (0.75, 2.25) {};
		\node [style=none] (438) at (1.75, 2.25) {};
		\node [style=none] (439) at (0.75, 1.75) {};
		\node [style=none] (440) at (1.75, 1.75) {};
		\node [style=none] (441) at (1.25, 2) {$\varepsilon$};
		\node [style=none] (442) at (1, 1.75) {};
		\node [style=none] (443) at (1.75, 1.75) {};
		\node [style=none] (444) at (2.25, -0.75) {};
		\node [style=none] (445) at (3.25, -0.75) {};
		\node [style=none] (446) at (2.25, -1.25) {};
		\node [style=none] (447) at (3.25, -1.25) {};
		\node [style=none] (448) at (2.75, -1) {$\varepsilon$};
		\node [style=none] (449) at (2.5, -1.25) {};
		\node [style=none] (450) at (3, -1.25) {};
		\node [style=none] (451) at (3, -2) {};
		\node [style=none] (452) at (0, -2) {};
		\node [style=none] (453) at (1.5, 1.75) {};
		\node [style=none] (454) at (2.75, -0.75) {};
		\node [style=none] (455) at (-1, -2) {};
		\node [style=none] (456) at (-0.5, -2) {};
		\node [style=none] (457) at (2.25, 2.25) {};
		\node [style=none] (458) at (3.25, 2.25) {};
		\node [style=none] (459) at (2.25, 1.75) {};
		\node [style=none] (460) at (3.25, 1.75) {};
		\node [style=none] (461) at (2.75, 2) {$\varepsilon$};
		\node [style=none] (462) at (2.5, 1.75) {};
		\node [style=none] (463) at (3, 1.75) {};
		\node [style=none] (464) at (3.5, 1) {};
		\node [style=none] (465) at (3, 2.25) {};
		\node [style=none] (466) at (1.5, 3.25) {};
		\node [style=none] (467) at (2.75, 1) {};
		\node [style=none] (468) at (3.75, 1) {};
		\node [style=none] (469) at (2.75, 0.5) {};
		\node [style=none] (470) at (3.75, 0.5) {};
		\node [style=none] (471) at (3.25, 0.75) {$\varepsilon$};
		\node [style=none] (472) at (3, 0.5) {};
		\node [style=none] (473) at (3.5, 0.5) {};
		\node [style=none] (474) at (3, -0.75) {};
		\node [style=none] (475) at (0.5, -2) {};
		\node [style=none] (476) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (412.center) to (413.center);
		\draw [style=none] (413.center) to (411.center);
		\draw [style=none] (411.center) to (410.center);
		\draw [style=none] (410.center) to (412.center);
		\draw [style=double edge, in=-90, out=75, looseness=1.25] (418) to (415.center);
		\draw [in=90, out=-90, looseness=1.25] (417.center) to (424.center);
		\draw (425.center) to (426.center);
		\draw [style=double edge, bend left] (420.center) to (418);
		\draw [style=double edge, bend left=15] (421.center) to (418);
		\draw [style=double edge] (418) to (419.center);
		\draw [style=double edge, bend right=15] (422.center) to (418);
		\draw [style=double edge, bend right] (423.center) to (418);
		\draw [style=none] (429.center) to (430.center);
		\draw [style=none] (430.center) to (428.center);
		\draw [style=none] (428.center) to (427.center);
		\draw [style=none] (427.center) to (429.center);
		\draw [in=90, out=-90] (433.center) to (434.center);
		\draw (435.center) to (436.center);
		\draw [style=none] (439.center) to (440.center);
		\draw [style=none] (440.center) to (438.center);
		\draw [style=none] (438.center) to (437.center);
		\draw [style=none] (437.center) to (439.center);
		\draw [style=none] (446.center) to (447.center);
		\draw [style=none] (447.center) to (445.center);
		\draw [style=none] (445.center) to (444.center);
		\draw [style=none] (444.center) to (446.center);
		\draw (450.center) to (451.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.50] (449.center) to (452.center);
		\draw [in=90, out=-90, looseness=0.75] (453.center) to (454.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (455.center) to (432.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (442.center) to (456.center);
		\draw [style=none] (459.center) to (460.center);
		\draw [style=none] (460.center) to (458.center);
		\draw [style=none] (458.center) to (457.center);
		\draw [style=none] (457.center) to (459.center);
		\draw [in=90, out=-90] (463.center) to (464.center);
		\draw [in=-90, out=90, looseness=0.50] (465.center) to (466.center);
		\draw [style=none] (469.center) to (470.center);
		\draw [style=none] (470.center) to (468.center);
		\draw [style=none] (468.center) to (467.center);
		\draw [style=none] (467.center) to (469.center);
		\draw [in=-90, out=90, looseness=0.75] (474.center) to (473.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (475.center) to (462.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (476.center) to (472.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causalskeleton.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-1.5, 3.75) {};
		\node [style=none] (177) at (-0.5, 3.75) {};
		\node [style=none] (178) at (-1.5, 3.25) {};
		\node [style=none] (179) at (-0.5, 3.25) {};
		\node [style=none] (180) at (-1, 3.5) {$\epsilon$};
		\node [style=none] (181) at (-1.25, 3.25) {};
		\node [style=none] (182) at (-1, 3.25) {};
		\node [style=none] (183) at (-0.75, 2.25) {};
		\node [style=none] (184) at (-0.75, 3.75) {};
		\node [style=none] (185) at (-0.75, 4.25) {};
		\node [style=none] (189) at (-1.5, 2.25) {};
		\node [style=none] (190) at (-0.5, 2.25) {};
		\node [style=none] (191) at (-1.5, 1.75) {};
		\node [style=none] (192) at (-0.5, 1.75) {};
		\node [style=none] (193) at (-1, 2) {$\epsilon$};
		\node [style=none] (194) at (-1.25, 1.75) {};
		\node [style=none] (195) at (-0.5, 1.75) {};
		\node [style=none] (198) at (0, -0.75) {};
		\node [style=none] (199) at (1, -0.75) {};
		\node [style=none] (200) at (0, -1.25) {};
		\node [style=none] (201) at (1, -1.25) {};
		\node [style=none] (202) at (0.5, -1) {$\epsilon$};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.25) {};
		\node [style=none] (205) at (0.75, -2) {};
		\node [style=none] (209) at (-2.25, -2) {};
		\node [style=none] (212) at (-0.75, 1.75) {};
		\node [style=none] (213) at (0.5, -0.75) {};
		\node [style=none] (215) at (-3.25, -2) {};
		\node [style=none] (216) at (-2.75, -2) {};
		\node [style=none] (384) at (0, 2.25) {};
		\node [style=none] (385) at (1, 2.25) {};
		\node [style=none] (386) at (0, 1.75) {};
		\node [style=none] (387) at (1, 1.75) {};
		\node [style=none] (388) at (0.5, 2) {$\epsilon$};
		\node [style=none] (389) at (0.25, 1.75) {};
		\node [style=none] (390) at (0.75, 1.75) {};
		\node [style=none] (391) at (1.25, 1) {};
		\node [style=none] (392) at (0.75, 2.25) {};
		\node [style=none] (393) at (-0.75, 3.25) {};
		\node [style=none] (396) at (0.5, 1) {};
		\node [style=none] (397) at (1.5, 1) {};
		\node [style=none] (398) at (0.5, 0.5) {};
		\node [style=none] (399) at (1.5, 0.5) {};
		\node [style=none] (400) at (1, 0.75) {$\epsilon$};
		\node [style=none] (401) at (0.75, 0.5) {};
		\node [style=none] (404) at (1.25, 0.5) {};
		\node [style=none] (405) at (0.75, -0.75) {};
		\node [style=none] (406) at (-1.75, -2) {};
		\node [style=none] (407) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (177.center) to (176.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [in=90, out=-90] (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (190.center) to (189.center);
		\draw [style=none] (189.center) to (191.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (199.center);
		\draw [style=none] (199.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw (204.center) to (205.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.50] (203.center) to (209.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (213.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (215.center) to (181.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (194.center) to (216.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (385.center);
		\draw [style=none] (385.center) to (384.center);
		\draw [style=none] (384.center) to (386.center);
		\draw [in=90, out=-90] (390.center) to (391.center);
		\draw [in=-90, out=90, looseness=0.50] (392.center) to (393.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (397.center);
		\draw [style=none] (397.center) to (396.center);
		\draw [style=none] (396.center) to (398.center);
		\draw [in=-90, out=90, looseness=0.75] (405.center) to (404.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (406.center) to (389.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (407.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/chansep.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4.5, 0.75) {};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=none] (7) at (4.5, -0.25) {};
		\node [style=none] (8) at (7, -0.25) {};
		\node [style=none] (11) at (5, 0.25) {$A$};
		\node [style=none] (12) at (7.75, 0.25) {$B \Rightarrow I$};
		\node [style=none] (14) at (4, -0.25) {};
		\node [style=none] (15) at (5, -0.25) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (19) at (6.5, -0.25) {};
		\node [style=none] (20) at (7.5, -0.25) {};
		\node [style=none] (21) at (7.5, -1.25) {};
		\node [style=none] (22) at (6.5, -1.25) {};
		\node [style=none] (23) at (-2.25, 0) {$\cong$};
		\node [style=none] (28) at (-7, -0.25) {};
		\node [style=none] (29) at (-4, -0.25) {};
		\node [style=none] (30) at (-4, -1.25) {};
		\node [style=none] (31) at (-7, -1.25) {};
		\node [style=none] (33) at (4.5, -0.75) {$\rho$};
		\node [style=none] (34) at (7, -0.75) {$e$};
		\node [style=none] (35) at (-5.5, -0.75) {$\Pi$};
		\node [style=none] (37) at (-5.5, 0.75) {};
		\node [style=none] (38) at (-5.5, -0.25) {};
		\node [style=none] (39) at (-4, 0.25) {$(A \Rightarrow B) \Rightarrow I$};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (0.25, -0.75) {$\Pi$};
		\node [style=none] (45) at (-0.5, 0.75) {};
		\node [style=none] (46) at (-0.5, -0.25) {};
		\node [style=none] (47) at (0, 0.25) {$A$};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=none] (49) at (1, -0.25) {};
		\node [style=none] (50) at (1.75, 0.25) {$B \Rightarrow I$};
		\node [style=none] (51) at (3, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (38.center) to (37.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circuitcan.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0) {$\{\texttt{Can}\}$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (1.5, 0.25) {$\varepsilon$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (1.25, -0.75) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=double edge] (7.center) to (6.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (8.center) to (5.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=double edge] (19.center) to (17.center);
		\draw [style=double edge] (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=double edge] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/closed_monoidal.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-11.5, 0) {};
		\node [style=none] (66) at (-11.5, -2) {$A$};
		\node [style=none] (72) at (-11.25, 1.25) {};
		\node [style=none] (73) at (-10.25, -0.75) {};
		\node [style=none] (74) at (-11.5, -1.75) {};
		\node [style=none] (75) at (-9.75, -0.5) {$[A,B]$};
		\node [style=none] (76) at (-11.25, 1.5) {$B$};
		\node [style=none] (77) at (-11.75, 0.5) {};
		\node [style=none] (78) at (-9.75, 0.5) {};
		\node [style=none] (79) at (-9.75, 0) {};
		\node [style=none] (80) at (-11.75, 0) {};
		\node [style=none] (81) at (-10.75, 0.25) {\texttt{eval}};
		\node [style=none] (82) at (-11.25, 0.5) {};
		\node [style=none] (83) at (-10.25, 0) {};
		\node [style=none] (84) at (-10.5, -0.75) {};
		\node [style=none] (85) at (-10, -0.75) {};
		\node [style=none] (86) at (-10, -1.25) {};
		\node [style=none] (87) at (-10.5, -1.25) {};
		\node [style=none] (88) at (-10.25, -1.25) {};
		\node [style=none] (89) at (-10.25, -1.75) {};
		\node [style=none] (90) at (-10.25, -2) {$C$};
		\node [style=none] (91) at (-12.5, -0.25) {$=$};
		\node [style=none] (92) at (-14.5, -0.25) {};
		\node [style=none] (93) at (-14.5, -1) {$A$};
		\node [style=none] (94) at (-14, 0.75) {};
		\node [style=none] (96) at (-14.5, -0.75) {};
		\node [style=none] (98) at (-14, 1) {$B$};
		\node [style=none] (99) at (-14.75, 0.25) {};
		\node [style=none] (100) at (-13.25, 0.25) {};
		\node [style=none] (101) at (-13.25, -0.25) {};
		\node [style=none] (102) at (-14.75, -0.25) {};
		\node [style=none] (103) at (-14, 0) {$f$};
		\node [style=none] (104) at (-14, 0.25) {};
		\node [style=none] (105) at (-13.5, -0.25) {};
		\node [style=none] (110) at (-13.5, -0.25) {};
		\node [style=none] (111) at (-13.5, -0.75) {};
		\node [style=none] (112) at (-13.5, -1) {$C$};
		\node [style=none] (113) at (-10.25, -1) {$\hat{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (62.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (80.center);
		\draw (82.center) to (72.center);
		\draw (83.center) to (73.center);
		\draw (87.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (96.center) to (92.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw (104.center) to (94.center);
		\draw (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/coherence.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (10.5, -8.25) {};
		\node [style=whitephase] (28) at (11.5, -6.75) {$\otimes$};
		\node [style=none] (29) at (12.5, -8.25) {};
		\node [style=none] (30) at (11.5, -8.25) {};
		\node [style=whitephase] (31) at (12, -7.5) {$\otimes$};
		\node [style=none] (32) at (13.25, -6.75) {=};
		\node [style=none] (33) at (16, -8.25) {};
		\node [style=whitephase] (35) at (15, -6.75) {$\otimes$};
		\node [style=none] (36) at (14, -8.25) {};
		\node [style=none] (37) at (15, -8.25) {};
		\node [style=whitephase] (38) at (14.5, -7.5) {$\otimes$};
		\node [style=whitephase] (48) at (15, -6) {$\circ$};
		\node [style=whitephase] (50) at (16, -6.75) {$\alpha$};
		\node [style=none] (53) at (15, -5) {};
		\node [style=none] (55) at (11, -1.25) {};
		\node [style=none] (56) at (12, 1) {};
		\node [style=whitephase] (57) at (12, 0.25) {$\circ$};
		\node [style=none] (58) at (13, -1.25) {};
		\node [style=none] (59) at (12, -1.25) {};
		\node [style=whitephase] (60) at (12.5, -0.5) {$\circ$};
		\node [style=none] (61) at (13.5, -0.25) {=};
		\node [style=none] (62) at (16, -1.25) {};
		\node [style=none] (63) at (15, 1) {};
		\node [style=whitephase] (64) at (15, 0.25) {$\circ$};
		\node [style=none] (65) at (14, -1.25) {};
		\node [style=none] (66) at (15, -1.25) {};
		\node [style=whitephase] (67) at (14.5, -0.5) {$\circ$};
		\node [style=none] (68) at (17, -0.25) {$,$};
		\node [style=none] (69) at (18.75, -1) {};
		\node [style=whitephase] (70) at (17.75, -1) {$id$};
		\node [style=none] (71) at (18.25, 0.5) {};
		\node [style=whitephase] (72) at (18.25, -0.25) {$\circ$};
		\node [style=none] (73) at (19.5, -0.25) {=};
		\node [style=none] (74) at (20.5, 0.5) {};
		\node [style=none] (75) at (20.5, -1) {};
		\node [style=none] (84) at (13, -2) {};
		\node [style=none] (85) at (13.75, -4) {};
		\node [style=none] (86) at (11.25, -4) {};
		\node [style=whitephase] (87) at (12, -3.25) {$\otimes$};
		\node [style=none] (88) at (15, -4) {};
		\node [style=none] (89) at (12.5, -4) {};
		\node [style=whitephase] (90) at (14, -3.25) {$\otimes$};
		\node [style=whitephase] (91) at (13, -2.5) {$\circ$};
		\node [style=none] (92) at (18.25, -2) {};
		\node [style=none] (93) at (17.75, -4) {};
		\node [style=none] (94) at (16.25, -4) {};
		\node [style=whitephase] (95) at (17, -3.25) {$\circ$};
		\node [style=none] (96) at (20.5, -4) {};
		\node [style=none] (97) at (19, -4) {};
		\node [style=whitephase] (98) at (19.75, -3.25) {$\circ$};
		\node [style=whitephase] (99) at (18.25, -2.5) {$\otimes$};
		\node [style=none] (100) at (15.5, -3.25) {=};
		\node [style=none] (121) at (16.75, -6.5) {$,$};
		\node [style=none] (122) at (20, -6.5) {$=$};
		\node [style=none] (123) at (22, -7.5) {};
		\node [style=whitephase] (124) at (18, -7) {$\otimes$};
		\node [style=none] (125) at (17.5, -7.75) {};
		\node [style={white_dot}] (126) at (18.5, -7.75) {$i_I$};
		\node [style=whitephase] (130) at (18, -6) {$\circ$};
		\node [style=whitephase] (132) at (19, -6.75) {$\hat{\rho}_{B}$};
		\node [style=none] (133) at (18, -5.25) {};
		\node [style=none] (145) at (8.25, -0.25) {$\texttt{Sequential Composition}$};
		\node [style=none] (146) at (8.25, -3) {$\texttt{Bifunctor}$};
		\node [style=whitephase] (147) at (11.5, -6) {$\circ$};
		\node [style=none] (148) at (11.5, -5) {};
		\node [style=whitephase] (149) at (10.5, -6.75) {$\alpha$};
		\node [style=none] (150) at (8.25, -6.5) {$\texttt{Naturality}$};
		\node [style=whitephase] (151) at (22, -6) {$\circ$};
		\node [style=none] (152) at (22, -5.25) {};
		\node [style=whitephase] (153) at (21, -6.75) {$\hat{\rho}_A$};
		\node [style=none] (155) at (8.25, -15.75) {$\texttt{Braid}$};
		\node [style=none] (156) at (23, -6.5) {$,$};
		\node [style=none] (157) at (26.25, -6.5) {$=$};
		\node [style=none] (158) at (28.25, -7.5) {};
		\node [style=whitephase] (159) at (24.25, -7) {$\otimes$};
		\node [style=none] (160) at (24.75, -7.75) {};
		\node [style={white_dot}] (161) at (23.75, -7.75) {$I_I$};
		\node [style=whitephase] (165) at (24.25, -6) {$\circ$};
		\node [style=whitephase] (166) at (25.25, -6.75) {$\hat{\lambda}_{B}$};
		\node [style=none] (167) at (24.25, -5.25) {};
		\node [style=whitephase] (168) at (28.25, -6) {$\circ$};
		\node [style=none] (169) at (28.25, -5.25) {};
		\node [style=whitephase] (170) at (27.25, -6.75) {$\hat{\lambda}_A$};
		\node [style=none] (171) at (8.25, -10.75) {$\texttt{Coherence}$};
		\node [style=none] (172) at (21.5, -3.25) {$,$};
		\node [style=whitephase] (173) at (23.25, -4) {$i_B$};
		\node [style=whitephase] (174) at (22.25, -4) {$i_A$};
		\node [style=none] (175) at (22.75, -2.5) {};
		\node [style=whitephase] (176) at (22.75, -3.25) {$\otimes$};
		\node [style=none] (177) at (24, -3.25) {=};
		\node [style=none] (178) at (25, -2.5) {};
		\node [style=whitephase] (179) at (25, -4) {$i_{A \otimes B}$};
		\node [style=box] (180) at (13, -16.75) {$\beta_{AB}$};
		\node [style=box] (181) at (14, -16.75) {$\beta_{BA}$};
		\node [style=whitephase] (182) at (13.5, -16) {$\circ$};
		\node [style=none] (183) at (13.5, -15.25) {};
		\node [style=none] (184) at (14.75, -16) {$=$};
		\node [style=whitephase] (185) at (15.75, -16.25) {$i_{AB}$};
		\node [style=none] (186) at (15.75, -15.5) {};
		\node [style=box] (187) at (18.75, -21.5) {$\beta_{AB}$};
		\node [style=whitephase] (188) at (19.75, -21.5) {$i_{C}$};
		\node [style=whitephase] (189) at (19.25, -20.75) {$\otimes$};
		\node [style=none] (191) at (22.75, -19.75) {$=$};
		\node [style=whitephase] (192) at (23.75, -21.25) {$\alpha$};
		\node [style=whitephase] (193) at (24.25, -20) {$\circ$};
		\node [style=whitephase] (194) at (21.25, -21) {$i_{B}$};
		\node [style=box] (195) at (22.25, -21) {$\beta_{AC}$};
		\node [style=whitephase] (196) at (21.75, -20.25) {$\otimes$};
		\node [style=whitephase] (198) at (19.5, -19.75) {$\circ$};
		\node [style=whitephase] (199) at (20.25, -20.5) {$\alpha$};
		\node [style=whitephase] (200) at (20.25, -19) {$\circ$};
		\node [style=none] (201) at (20.25, -18.25) {};
		\node [style=box] (202) at (25.75, -21.25) {$\beta_{A(B \otimes C)}$};
		\node [style=whitephase] (203) at (25.75, -19.5) {$\alpha$};
		\node [style=whitephase] (204) at (24.75, -18.75) {$\circ$};
		\node [style=none] (205) at (24.75, -18) {};
		\node [style=none] (206) at (18, -20) {$,$};
		\node [style=whitephase] (207) at (18.75, -17.5) {$i_{A}$};
		\node [style=box] (208) at (19.75, -17.5) {$\beta_{BC}$};
		\node [style=whitephase] (209) at (19.25, -16.75) {$\otimes$};
		\node [style=none] (210) at (22.75, -15.75) {$=$};
		\node [style=whitephase] (211) at (23.75, -17.25) {$\alpha^{-1}$};
		\node [style=whitephase] (212) at (24.25, -16) {$\circ$};
		\node [style=box] (213) at (21.25, -17) {$\beta_{AC}$};
		\node [style=whitephase] (214) at (22.25, -17) {$i_{B}$};
		\node [style=whitephase] (215) at (21.75, -16.25) {$\otimes$};
		\node [style=whitephase] (216) at (19.5, -15.75) {$\circ$};
		\node [style=whitephase] (217) at (20.25, -16.5) {$\alpha^{-1}$};
		\node [style=whitephase] (218) at (20.25, -15) {$\circ$};
		\node [style=none] (219) at (20.25, -14.25) {};
		\node [style=box] (220) at (25.75, -17.25) {$\beta_{(A \otimes B)C}$};
		\node [style=whitephase] (221) at (25.75, -15.5) {$\alpha^{-1}$};
		\node [style=whitephase] (222) at (24.75, -14.75) {$\circ$};
		\node [style=none] (223) at (24.75, -14) {};
		\node [style=none] (224) at (17.25, -16) {$,$};
		\node [style=whitephase] (225) at (12.5, -11.75) {$i_B$};
		\node [style=whitephase] (226) at (11.5, -11.75) {$\rho_A$};
		\node [style=none] (227) at (12, -10.25) {};
		\node [style=whitephase] (228) at (12, -11) {$\otimes$};
		\node [style=none] (229) at (13.25, -11) {=};
		\node [style=whitephase] (233) at (14, -11.25) {$\alpha$};
		\node [style=none] (234) at (14.5, -9.75) {};
		\node [style=whitephase] (235) at (14.5, -10.5) {$\circ$};
		\node [style=whitephase] (236) at (15.75, -12) {$\lambda_{Y}$};
		\node [style=whitephase] (237) at (14.75, -12) {$i_A$};
		\node [style=whitephase] (239) at (15.25, -11.25) {$\otimes$};
		\node [style=whitephase] (240) at (19.25, -10.5) {$\circ$};
		\node [style=none] (241) at (19.75, -9) {};
		\node [style=whitephase] (242) at (19.75, -9.75) {$\circ$};
		\node [style=whitephase] (243) at (21.5, -11.25) {$\alpha_{BCD}$};
		\node [style=whitephase] (244) at (20.5, -11.25) {$i_A$};
		\node [style=whitephase] (245) at (21, -10.5) {$\otimes$};
		\node [style=whitephase] (246) at (19, -12.25) {$i_D$};
		\node [style=whitephase] (247) at (18, -12.25) {$\alpha_{ABC}$};
		\node [style=whitephase] (248) at (18.5, -11.5) {$\otimes$};
		\node [style=whitephase] (249) at (20.25, -12.5) {$\alpha_{A(BC)D}$};
		\node [style=whitephase] (250) at (26.25, -11.5) {$\alpha_{AB(CD)}$};
		\node [style=whitephase] (251) at (24, -11.5) {$\alpha_{(AB)CD}$};
		\node [style=none] (252) at (25, -9.5) {};
		\node [style=whitephase] (253) at (25, -10.25) {$\circ$};
		\node [style=none] (254) at (22.75, -10.75) {$=$};
		\node [style=none] (255) at (17, -10.75) {,};
		\node [style=whitephase] (256) at (15.5, -20.5) {$\otimes$};
		\node [style=none] (257) at (16, -21.25) {};
		\node [style=none] (258) at (15, -21.25) {};
		\node [style=whitephase] (259) at (15.5, -19.5) {$\circ$};
		\node [style=whitephase] (260) at (16.5, -20.25) {$\beta_{AB}$};
		\node [style=none] (261) at (15.5, -18.75) {};
		\node [style=none] (262) at (12.25, -20.25) {};
		\node [style=none] (263) at (13.25, -20.25) {};
		\node [style=whitephase] (264) at (12.75, -19.75) {$\otimes$};
		\node [style=none] (265) at (12.75, -19) {};
		\node [style=none] (266) at (14.25, -20) {$=$};
		\node [style=none] (267) at (13.25, -21) {};
		\node [style=none] (268) at (12.25, -21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (28) to (26.center);
		\draw [bend right] (31) to (30.center);
		\draw [bend left] (31) to (29.center);
		\draw [bend left] (28) to (31);
		\draw [in=90, out=-15, looseness=0.75] (35) to (33.center);
		\draw [bend left] (38) to (37.center);
		\draw [bend right] (38) to (36.center);
		\draw [bend right] (35) to (38);
		\draw (48) to (35);
		\draw [in=90, out=-15] (48) to (50);
		\draw (57) to (56.center);
		\draw [in=90, out=-165, looseness=0.75] (57) to (55.center);
		\draw [bend right] (60) to (59.center);
		\draw [bend left] (60) to (58.center);
		\draw [bend left] (57) to (60);
		\draw (64) to (63.center);
		\draw [in=90, out=-15, looseness=0.75] (64) to (62.center);
		\draw [bend left] (67) to (66.center);
		\draw [bend right] (67) to (65.center);
		\draw [bend right] (64) to (67);
		\draw (72) to (71.center);
		\draw [bend right] (72) to (70);
		\draw [bend left] (72) to (69.center);
		\draw (75.center) to (74.center);
		\draw [bend right, looseness=0.75] (87) to (86.center);
		\draw [bend left, looseness=0.75] (87) to (85.center);
		\draw [bend right] (90) to (89.center);
		\draw [bend left] (90) to (88.center);
		\draw [in=-90, out=90] (91) to (84.center);
		\draw [bend right] (90) to (91);
		\draw [bend right] (91) to (87);
		\draw [bend right, looseness=0.75] (95) to (94.center);
		\draw [bend left, looseness=0.75] (95) to (93.center);
		\draw [bend right] (98) to (97.center);
		\draw [bend left] (98) to (96.center);
		\draw [in=-90, out=90] (99) to (92.center);
		\draw [bend right] (98) to (99);
		\draw [bend right] (99) to (95);
		\draw [bend left] (125.center) to (124);
		\draw [bend left] (124) to (126);
		\draw (130) to (124);
		\draw [in=90, out=0, looseness=1.25] (130) to (132);
		\draw (148.center) to (147);
		\draw [in=90, out=-165] (147) to (149);
		\draw (53.center) to (48);
		\draw (28) to (147);
		\draw (152.center) to (151);
		\draw [in=90, out=-180, looseness=1.25] (151) to (153);
		\draw (151) to (123.center);
		\draw (130) to (133.center);
		\draw [bend right] (160.center) to (159);
		\draw [bend right] (159) to (161);
		\draw (165) to (159);
		\draw [in=90, out=0, looseness=1.25] (165) to (166);
		\draw (169.center) to (168);
		\draw [in=90, out=-180, looseness=1.25] (168) to (170);
		\draw (168) to (158.center);
		\draw (165) to (167.center);
		\draw (176) to (175.center);
		\draw [bend right] (176) to (174);
		\draw [bend left] (176) to (173);
		\draw (179) to (178.center);
		\draw [in=-150, out=90] (180) to (182);
		\draw [in=90, out=-30] (182) to (181);
		\draw (182) to (183.center);
		\draw (185) to (186.center);
		\draw [in=-150, out=90] (187) to (189);
		\draw [in=90, out=-30] (189) to (188);
		\draw [in=-135, out=90] (192) to (193);
		\draw [in=-150, out=90] (194) to (196);
		\draw [in=90, out=-30] (196) to (195);
		\draw (201.center) to (200);
		\draw [in=90, out=-150] (200) to (198);
		\draw [in=90, out=-15] (198) to (199);
		\draw [in=90, out=-30] (200) to (196);
		\draw [in=90, out=-120] (198) to (189);
		\draw [in=-90, out=90] (204) to (205.center);
		\draw [in=90, out=-30] (204) to (203);
		\draw [in=90, out=-150] (204) to (193);
		\draw [in=90, out=-30] (193) to (202);
		\draw [in=-150, out=90] (207) to (209);
		\draw [in=90, out=-30] (209) to (208);
		\draw [in=-135, out=90] (211) to (212);
		\draw [in=-150, out=90] (213) to (215);
		\draw [in=90, out=-30] (215) to (214);
		\draw (219.center) to (218);
		\draw [in=90, out=-150] (218) to (216);
		\draw [in=90, out=-15] (216) to (217);
		\draw [in=90, out=-30] (218) to (215);
		\draw [in=90, out=-120] (216) to (209);
		\draw [in=-90, out=90] (222) to (223.center);
		\draw [in=90, out=-30] (222) to (221);
		\draw [in=90, out=-150] (222) to (212);
		\draw [in=90, out=-30] (212) to (220);
		\draw (228) to (227.center);
		\draw [bend right] (228) to (226);
		\draw [bend left] (228) to (225);
		\draw (235) to (234.center);
		\draw [bend right] (235) to (233);
		\draw [bend right] (239) to (237);
		\draw [bend left] (239) to (236);
		\draw [in=90, out=-15] (235) to (239);
		\draw (242) to (241.center);
		\draw [bend right] (242) to (240);
		\draw [bend right] (245) to (244);
		\draw [bend left] (245) to (243);
		\draw [in=90, out=-15] (242) to (245);
		\draw [bend right] (248) to (247);
		\draw [bend left] (248) to (246);
		\draw [in=120, out=0, looseness=1.25] (240) to (249);
		\draw [in=-150, out=90] (248) to (240);
		\draw (253) to (252.center);
		\draw [bend right] (253) to (251);
		\draw [bend left] (253) to (250);
		\draw [bend right] (257.center) to (256);
		\draw [bend right] (256) to (258.center);
		\draw (259) to (256);
		\draw [in=90, out=0, looseness=1.25] (259) to (260);
		\draw (259) to (261.center);
		\draw [in=-135, out=90, looseness=1.25] (262.center) to (264);
		\draw [in=90, out=-45, looseness=1.25] (264) to (263.center);
		\draw (264) to (265.center);
		\draw [in=-90, out=90] (268.center) to (263.center);
		\draw [in=90, out=-90] (262.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/coherence_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (10.5, -8.25) {};
		\node [style=whitephase] (28) at (11.5, -6.75) {$\otimes$};
		\node [style=none] (29) at (12.5, -8.25) {};
		\node [style=none] (30) at (11.5, -8.25) {};
		\node [style=whitephase] (31) at (12, -7.5) {$\otimes$};
		\node [style=none] (32) at (13.25, -6.75) {=};
		\node [style=none] (33) at (16, -8.25) {};
		\node [style=whitephase] (35) at (15, -6.75) {$\otimes$};
		\node [style=none] (36) at (14, -8.25) {};
		\node [style=none] (37) at (15, -8.25) {};
		\node [style=whitephase] (38) at (14.5, -7.5) {$\otimes$};
		\node [style=whitephase] (48) at (15, -6) {$\circ$};
		\node [style=whitephase] (50) at (16, -6.75) {$\mathcal{E}(\alpha)$};
		\node [style=none] (53) at (15, -5) {};
		\node [style=none] (55) at (11, -1.25) {};
		\node [style=none] (56) at (12, 1) {};
		\node [style=whitephase] (57) at (12, 0.25) {$\circ$};
		\node [style=none] (58) at (13, -1.25) {};
		\node [style=none] (59) at (12, -1.25) {};
		\node [style=whitephase] (60) at (12.5, -0.5) {$\circ$};
		\node [style=none] (61) at (13.5, -0.25) {=};
		\node [style=none] (62) at (16, -1.25) {};
		\node [style=none] (63) at (15, 1) {};
		\node [style=whitephase] (64) at (15, 0.25) {$\circ$};
		\node [style=none] (65) at (14, -1.25) {};
		\node [style=none] (66) at (15, -1.25) {};
		\node [style=whitephase] (67) at (14.5, -0.5) {$\circ$};
		\node [style=none] (68) at (17, -0.25) {$,$};
		\node [style=none] (69) at (18.75, -1) {};
		\node [style=whitephase] (70) at (17.75, -1) {$\mathcal{E}(i)$};
		\node [style=none] (71) at (18.25, 0.5) {};
		\node [style=whitephase] (72) at (18.25, -0.25) {$\circ$};
		\node [style=none] (73) at (19.5, -0.25) {=};
		\node [style=none] (74) at (20.5, 0.5) {};
		\node [style=none] (75) at (20.5, -1) {};
		\node [style=none] (84) at (13, -2) {};
		\node [style=none] (85) at (13.75, -4) {};
		\node [style=none] (86) at (11.25, -4) {};
		\node [style=whitephase] (87) at (12, -3.25) {$\otimes$};
		\node [style=none] (88) at (15, -4) {};
		\node [style=none] (89) at (12.5, -4) {};
		\node [style=whitephase] (90) at (14, -3.25) {$\otimes$};
		\node [style=whitephase] (91) at (13, -2.5) {$\circ$};
		\node [style=none] (92) at (18.25, -2) {};
		\node [style=none] (93) at (17.75, -4) {};
		\node [style=none] (94) at (16.25, -4) {};
		\node [style=whitephase] (95) at (17, -3.25) {$\circ$};
		\node [style=none] (96) at (20.5, -4) {};
		\node [style=none] (97) at (19, -4) {};
		\node [style=whitephase] (98) at (19.75, -3.25) {$\circ$};
		\node [style=whitephase] (99) at (18.25, -2.5) {$\otimes$};
		\node [style=none] (100) at (15.5, -3.25) {=};
		\node [style=none] (121) at (16.75, -6.5) {$,$};
		\node [style=none] (122) at (20, -6.5) {$=$};
		\node [style=none] (123) at (22, -7.5) {};
		\node [style=whitephase] (124) at (18, -7) {$\otimes$};
		\node [style=none] (125) at (17.5, -7.75) {};
		\node [style={white_dot}] (126) at (18.5, -7.75) {$\mathcal{E}(i_I)$};
		\node [style=whitephase] (130) at (18, -6) {$\circ$};
		\node [style=whitephase] (132) at (19, -6.75) {$\hat{\rho}_{B}$};
		\node [style=none] (133) at (18, -5.25) {};
		\node [style=none] (145) at (8.25, -0.25) {$\texttt{Sequential Composition}$};
		\node [style=none] (146) at (8.25, -3) {$\texttt{Bifunctor}$};
		\node [style=whitephase] (147) at (11.5, -6) {$\circ$};
		\node [style=none] (148) at (11.5, -5) {};
		\node [style=whitephase] (149) at (10.5, -6.75) {$\mathcal{E}(\alpha)$};
		\node [style=none] (150) at (8.25, -6.5) {$\texttt{Naturality}$};
		\node [style=whitephase] (151) at (22, -6) {$\circ$};
		\node [style=none] (152) at (22, -5.25) {};
		\node [style=whitephase] (153) at (21, -6.75) {$\mathcal{E}(\rho_{A)}$};
		\node [style=none] (155) at (8.25, -11) {$\texttt{Braid}$};
		\node [style=none] (156) at (23, -6.5) {$,$};
		\node [style=none] (157) at (26.25, -6.5) {$=$};
		\node [style=none] (158) at (28.25, -7.5) {};
		\node [style=whitephase] (159) at (24.25, -7) {$\otimes$};
		\node [style=none] (160) at (24.75, -7.75) {};
		\node [style={white_dot}] (161) at (23.75, -7.75) {$\mathcal{E}(i_I)$};
		\node [style=whitephase] (165) at (24.25, -6) {$\circ$};
		\node [style=whitephase] (166) at (25.25, -6.75) {$\mathcal{E}({\lambda}_{B})$};
		\node [style=none] (167) at (24.25, -5.25) {};
		\node [style=whitephase] (168) at (28.25, -6) {$\circ$};
		\node [style=none] (169) at (28.25, -5.25) {};
		\node [style=whitephase] (170) at (27.25, -6.75) {$\mathcal{E}({\lambda}_{A})$};
		\node [style=none] (172) at (21.5, -3.25) {$,$};
		\node [style=box] (173) at (23.25, -4) {$\mathcal{E}(f)$};
		\node [style=box] (174) at (22.25, -4) {$\mathcal{E}(g)$};
		\node [style=none] (175) at (22.75, -2.5) {};
		\node [style=whitephase] (176) at (22.75, -3.25) {$\otimes$};
		\node [style=none] (177) at (24, -3.25) {=};
		\node [style=none] (178) at (25, -2.5) {};
		\node [style=box] (179) at (25, -4) {$\mathcal{E}(g \otimes f)$};
		\node [style=whitephase] (256) at (14.5, -11.25) {$\otimes$};
		\node [style=none] (257) at (15, -12) {};
		\node [style=none] (258) at (14, -12) {};
		\node [style=whitephase] (259) at (14.5, -10.25) {$\circ$};
		\node [style=box] (260) at (15.5, -11) {$\mathcal{E}(\beta_{AB})$};
		\node [style=none] (261) at (14.5, -9.5) {};
		\node [style=none] (262) at (11.25, -11) {};
		\node [style=none] (263) at (12.25, -11) {};
		\node [style=whitephase] (264) at (11.75, -10.5) {$\otimes$};
		\node [style=none] (265) at (11.75, -9.75) {};
		\node [style=none] (266) at (13.25, -10.75) {$=$};
		\node [style=none] (267) at (12.25, -11.75) {};
		\node [style=none] (268) at (11.25, -11.75) {};
		\node [style=none] (269) at (21.5, -0.25) {$,$};
		\node [style=box] (270) at (23.25, -1) {$\mathcal{E}(f)$};
		\node [style=box] (271) at (22.25, -1) {$\mathcal{E}(g)$};
		\node [style=none] (272) at (22.75, 0.5) {};
		\node [style=whitephase] (273) at (22.75, -0.25) {$\circ$};
		\node [style=none] (274) at (24, -0.25) {=};
		\node [style=none] (275) at (25, 0.5) {};
		\node [style=box] (276) at (25, -1) {$\mathcal{E}(f \circ g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (28) to (26.center);
		\draw [bend right] (31) to (30.center);
		\draw [bend left] (31) to (29.center);
		\draw [bend left] (28) to (31);
		\draw [in=90, out=-15, looseness=0.75] (35) to (33.center);
		\draw [bend left] (38) to (37.center);
		\draw [bend right] (38) to (36.center);
		\draw [bend right] (35) to (38);
		\draw (48) to (35);
		\draw [in=90, out=-15] (48) to (50);
		\draw (57) to (56.center);
		\draw [in=90, out=-165, looseness=0.75] (57) to (55.center);
		\draw [bend right] (60) to (59.center);
		\draw [bend left] (60) to (58.center);
		\draw [bend left] (57) to (60);
		\draw (64) to (63.center);
		\draw [in=90, out=-15, looseness=0.75] (64) to (62.center);
		\draw [bend left] (67) to (66.center);
		\draw [bend right] (67) to (65.center);
		\draw [bend right] (64) to (67);
		\draw (72) to (71.center);
		\draw [bend right] (72) to (70);
		\draw [bend left] (72) to (69.center);
		\draw (75.center) to (74.center);
		\draw [bend right, looseness=0.75] (87) to (86.center);
		\draw [bend left, looseness=0.75] (87) to (85.center);
		\draw [bend right] (90) to (89.center);
		\draw [bend left] (90) to (88.center);
		\draw [in=-90, out=90] (91) to (84.center);
		\draw [bend right] (90) to (91);
		\draw [bend right] (91) to (87);
		\draw [bend right, looseness=0.75] (95) to (94.center);
		\draw [bend left, looseness=0.75] (95) to (93.center);
		\draw [bend right] (98) to (97.center);
		\draw [bend left] (98) to (96.center);
		\draw [in=-90, out=90] (99) to (92.center);
		\draw [bend right] (98) to (99);
		\draw [bend right] (99) to (95);
		\draw [bend left] (125.center) to (124);
		\draw [bend left] (124) to (126);
		\draw (130) to (124);
		\draw [in=90, out=0, looseness=1.25] (130) to (132);
		\draw (148.center) to (147);
		\draw [in=90, out=-165] (147) to (149);
		\draw (53.center) to (48);
		\draw (28) to (147);
		\draw (152.center) to (151);
		\draw [in=90, out=-180, looseness=1.25] (151) to (153);
		\draw (151) to (123.center);
		\draw (130) to (133.center);
		\draw [bend right] (160.center) to (159);
		\draw [bend right] (159) to (161);
		\draw (165) to (159);
		\draw [in=90, out=0, looseness=1.25] (165) to (166);
		\draw (169.center) to (168);
		\draw [in=90, out=-180, looseness=1.25] (168) to (170);
		\draw (168) to (158.center);
		\draw (165) to (167.center);
		\draw (176) to (175.center);
		\draw [bend right] (176) to (174);
		\draw [bend left] (176) to (173);
		\draw (179) to (178.center);
		\draw [bend right] (257.center) to (256);
		\draw [bend right] (256) to (258.center);
		\draw (259) to (256);
		\draw [in=90, out=0, looseness=1.25] (259) to (260);
		\draw (259) to (261.center);
		\draw [in=-135, out=90, looseness=1.25] (262.center) to (264);
		\draw [in=90, out=-45, looseness=1.25] (264) to (263.center);
		\draw (264) to (265.center);
		\draw [in=-90, out=90] (268.center) to (263.center);
		\draw [in=90, out=-90] (262.center) to (267.center);
		\draw (273) to (272.center);
		\draw [bend right] (273) to (271);
		\draw [bend left] (273) to (270);
		\draw (276) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-14.5, -0.25) {};
		\node [style=none] (94) at (-14, 0.75) {};
		\node [style=none] (96) at (-14.5, -1.75) {};
		\node [style=none] (99) at (-14.75, 0.25) {};
		\node [style=none] (100) at (-13.25, 0.25) {};
		\node [style=none] (101) at (-13.25, -0.25) {};
		\node [style=none] (102) at (-14.75, -0.25) {};
		\node [style=none] (103) at (-14, 0) {$g$};
		\node [style=none] (104) at (-14, 0.25) {};
		\node [style=none] (105) at (-13.5, -0.25) {};
		\node [style=none] (110) at (-13.5, -0.25) {};
		\node [style=none] (111) at (-13.5, -0.75) {};
		\node [style=none] (112) at (-14.5, -1.75) {};
		\node [style=none] (113) at (-14, -2.75) {};
		\node [style=none] (115) at (-14.75, -2.25) {};
		\node [style=none] (116) at (-13.25, -2.25) {};
		\node [style=none] (117) at (-13.25, -1.75) {};
		\node [style=none] (118) at (-14.75, -1.75) {};
		\node [style=none] (119) at (-14, -2) {$f$};
		\node [style=none] (120) at (-14, -2.25) {};
		\node [style=none] (121) at (-13.5, -1.75) {};
		\node [style=none] (122) at (-13.5, -1.75) {};
		\node [style=none] (123) at (-13.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (92.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw (104.center) to (94.center);
		\draw (111.center) to (110.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (118.center);
		\draw (120.center) to (113.center);
		\draw (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (58) at (12.5, 0.5) {$\circ$};
		\node [style=whitephase] (59) at (12.5, -0.5) {$\otimes$};
		\node [style=none] (65) at (13, -1.5) {};
		\node [style=box] (66) at (12, -1.5) {$\kappa(i)$};
		\node [style=none] (90) at (12.5, 1.25) {};
		\node [style=box] (91) at (13.75, -0.5) {$\kappa(g)$};
		\node [style=box] (92) at (11.25, -0.5) {$\kappa(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58);
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65.center);
		\draw (58) to (90.center);
		\draw [in=90, out=-180] (58) to (92);
		\draw [in=90, out=0] (58) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_exist_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-0.75, -0.5) {$:=$};
		\node [style=none] (149) at (0.5, 0.5) {$[m,n]$};
		\node [style=none] (150) at (0, 0.75) {};
		\node [style=none] (151) at (1, 0.75) {};
		\node [style=none] (152) at (1, 0.25) {};
		\node [style=none] (153) at (0, 0.25) {};
		\node [style=none] (154) at (0.5, 0.75) {};
		\node [style=none] (155) at (0.5, 0.25) {};
		\node [style=none] (165) at (0.5, 1.25) {};
		\node [style=none] (166) at (0.5, 0.75) {};
		\node [style=none] (173) at (-2.75, -1.25) {};
		\node [style=none] (174) at (-2.75, -0.5) {$\texttt{Comb}(m,n)$};
		\node [style=none] (175) at (-1.75, -0.25) {};
		\node [style=none] (176) at (-3.75, -0.25) {};
		\node [style=none] (177) at (-3.75, -0.75) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (180) at (-2.75, -0.25) {};
		\node [style=none] (181) at (-2.75, -0.75) {};
		\node [style=none] (182) at (-2.75, -1.25) {};
		\node [style=none] (186) at (-2.75, -0.25) {};
		\node [style=none] (193) at (0.5, 0.25) {};
		\node [style=none] (194) at (0, -2.25) {};
		\node [style=box] (196) at (0.5, -0.5) {$p$};
		\node [style=state] (197) at (1, -1.5) {$\hat{i}$};
		\node [style=none] (198) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (166.center) to (165.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (182.center) to (181.center);
		\draw (193.center) to (196);
		\draw [bend right=15] (196) to (194.center);
		\draw [bend left] (196) to (197);
		\draw (198.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_exist_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-0.5, -0.5) {$=$};
		\node [style=none] (149) at (1.25, 0.5) {$[m,n]$};
		\node [style=none] (150) at (0.75, 0.75) {};
		\node [style=none] (151) at (1.75, 0.75) {};
		\node [style=none] (152) at (1.75, 0.25) {};
		\node [style=none] (153) at (0.75, 0.25) {};
		\node [style=none] (154) at (1.25, 0.75) {};
		\node [style=none] (155) at (1.25, 0.25) {};
		\node [style=none] (165) at (1.25, 1.25) {};
		\node [style=none] (166) at (1.25, 0.75) {};
		\node [style=none] (173) at (-2.75, -1.25) {};
		\node [style=none] (174) at (-2.75, -0.5) {$\texttt{Comb}(m,n)$};
		\node [style=none] (175) at (-1.75, -0.25) {};
		\node [style=none] (176) at (-3.75, -0.25) {};
		\node [style=none] (177) at (-3.75, -0.75) {};
		\node [style=none] (178) at (-1.75, -0.75) {};
		\node [style=none] (180) at (-2.75, -0.25) {};
		\node [style=none] (181) at (-2.75, -0.75) {};
		\node [style=none] (186) at (-2.75, -0.25) {};
		\node [style=none] (193) at (1.25, 0.25) {};
		\node [style=state] (194) at (0.75, -2.25) {$\hat{\phi}$};
		\node [style=box] (196) at (1.25, -0.5) {$p$};
		\node [style=state] (197) at (1.75, -1.5) {$\hat{i}$};
		\node [style=none] (198) at (-2.75, 0.5) {};
		\node [style=state] (199) at (-2.75, -1.75) {$\hat{\phi}$};
		\node [style=none] (200) at (3, -0.5) {$=$};
		\node [style=none] (201) at (4.75, 0) {$[m,n]$};
		\node [style=none] (202) at (4.25, 0.25) {};
		\node [style=none] (203) at (5.25, 0.25) {};
		\node [style=none] (204) at (5.25, -0.25) {};
		\node [style=none] (205) at (4.25, -0.25) {};
		\node [style=none] (206) at (4.75, 0.25) {};
		\node [style=none] (207) at (4.75, -0.25) {};
		\node [style=none] (208) at (4.75, 0.75) {};
		\node [style=none] (209) at (4.75, 0.25) {};
		\node [style=none] (210) at (4.75, -0.25) {};
		\node [style=state] (211) at (4.75, -1.25) {$\hat{\phi \otimes i}$};
		\node [style=none] (212) at (6.25, -0.5) {$=$};
		\node [style=none] (219) at (9.25, 0) {};
		\node [style=none] (222) at (9.25, 0) {};
		\node [style=state] (223) at (9.25, -1) {$\widehat{n \circ (\phi \otimes i) \circ m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (166.center) to (165.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (193.center) to (196);
		\draw [bend right=15] (196) to (194);
		\draw [bend left] (196) to (197);
		\draw (198.center) to (186.center);
		\draw (181.center) to (199);
		\draw (202.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (209.center) to (208.center);
		\draw (210.center) to (211);
		\draw (222.center) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combdef.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.75}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$\sigma$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.75, -1) {$(A' \otimes B') \Rightarrow D$};
		\node [style=none] (13) at (2, -1) {$(A \otimes B) \Rightarrow (A' \otimes B')$};
		\node [style=none] (14) at (-3.25, -1.5) {};
		\node [style=none] (15) at (-2.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -2.5) {};
		\node [style=none] (17) at (-3.25, -2.5) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (2, 2.5) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=none] (30) at (0, 2) {$\sigma$};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (0, 2.5) {};
		\node [style=none] (36) at (0, 3.5) {};
		\node [style=none] (38) at (2.75, 1) {$C \Rightarrow (A \otimes B)$};
		\node [style=none] (39) at (1, 3) {$C \Rightarrow D$};
		\node [style=none] (44) at (1, 0.5) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (52) at (-2.75, -2) {$\hat{g}$};
		\node [style=none] (53) at (1.5, 0) {$\hat{f}$};
		\node [style=none] (62) at (-2, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (-2, -2.5) {};
		\node [style=none] (65) at (1.5, -2.5) {};
		\node [style=none] (66) at (-0.25, -2) {$P$};
		\node [style=none] (67) at (-1.25, -2.5) {};
		\node [style=none] (68) at (0.75, -2.5) {};
		\node [style=none] (69) at (-1.25, -3.5) {};
		\node [style=none] (70) at (0.75, -3.5) {};
		\node [style=none] (71) at (-0.25, -1.5) {};
		\node [style=none] (73) at (-0.5, -3) {$A \Rightarrow A'$};
		\node [style=none] (74) at (1.5, -3) {$B \Rightarrow B'$};
		\node [style=none] (75) at (-1.25, -3.5) {};
		\node [style=none] (76) at (-1.75, -3.5) {};
		\node [style=none] (77) at (-0.75, -3.5) {};
		\node [style=none] (78) at (-0.75, -4.5) {};
		\node [style=none] (79) at (-1.75, -4.5) {};
		\node [style=none] (80) at (-1.25, -4) {$\hat{id}$};
		\node [style=none] (81) at (0.25, 1) {$(A \otimes B) \Rightarrow D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (62.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (70.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (78.center);
		\draw [style=none] (78.center) to (79.center);
		\draw [style=none] (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combdef2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.75}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-4.75, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (14) at (-5.25, -1.5) {};
		\node [style=none] (15) at (-4.25, -1.5) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (-5.25, -2.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (34) at (-3, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-2.5, -1.5) {};
		\node [style=none] (46) at (-2.5, -2.5) {};
		\node [style=none] (47) at (-3.5, -2.5) {};
		\node [style=none] (52) at (-4.75, -2) {$\hat{g}$};
		\node [style=none] (53) at (-3, -2) {$\hat{f}$};
		\node [style=none] (62) at (-2, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (-2, -2.5) {};
		\node [style=none] (65) at (1.5, -2.5) {};
		\node [style=none] (66) at (-0.25, -2) {$P$};
		\node [style=none] (67) at (-1.25, -2.5) {};
		\node [style=none] (68) at (0.75, -2.5) {};
		\node [style=none] (69) at (-1.25, -3.5) {};
		\node [style=none] (70) at (0.75, -3.5) {};
		\node [style=none] (71) at (-0.25, -1.5) {};
		\node [style=none] (75) at (-1.25, -3.5) {};
		\node [style=none] (76) at (-1.75, -3.5) {};
		\node [style=none] (77) at (-0.75, -3.5) {};
		\node [style=none] (78) at (-0.75, -4.5) {};
		\node [style=none] (79) at (-1.75, -4.5) {};
		\node [style=none] (80) at (-1.25, -4) {$\hat{id}$};
		\node [style=none] (81) at (-5.75, -0.5) {};
		\node [style=none] (82) at (-5.75, 0.5) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2.5, 0) {$\mathbf{C}$};
		\node [style=none] (86) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (32.center) to (34.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (62.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (70.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (78.center);
		\draw [style=none] (78.center) to (79.center);
		\draw [style=none] (79.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (3.center);
		\draw (3.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combembed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (4, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=none] (4) at (2, -0.25) {$\sigma$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (3.25, -0.75) {};
		\node [style=none] (7) at (0.75, -5.5) {};
		\node [style=none] (8) at (3.25, -1.75) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {$(A' \otimes B') \Rightarrow D$};
		\node [style=none] (13) at (5.5, -1.25) {$(A \otimes B) \Rightarrow (A' \otimes B')$};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (5.5, 2.25) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (5.5, 1.25) {};
		\node [style=none] (30) at (3.5, 1.75) {$\sigma$};
		\node [style=none] (32) at (5, 1.25) {};
		\node [style=none] (34) at (5.25, -5.5) {};
		\node [style=none] (35) at (3.5, 2.25) {};
		\node [style=none] (36) at (3.5, 3.25) {};
		\node [style=none] (38) at (6.25, 0.75) {$C \Rightarrow (A \otimes B)$};
		\node [style=none] (39) at (4.5, 2.75) {$C \Rightarrow D$};
		\node [style=none] (50) at (-1.25, -1) {$\equiv$};
		\node [style=none] (51) at (-3.5, -1) {$C$};
		\node [style=none] (54) at (-3.5, 0.5) {};
		\node [style=none] (55) at (-3.5, -0.5) {};
		\node [style=none] (56) at (-4.25, -0.5) {};
		\node [style=none] (57) at (-2.75, -0.5) {};
		\node [style=none] (58) at (-2.75, -1.5) {};
		\node [style=none] (59) at (-4.25, -1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (1.5, -1.75) {};
		\node [style=none] (63) at (5, -1.75) {};
		\node [style=none] (64) at (1.5, -2.75) {};
		\node [style=none] (65) at (5, -2.75) {};
		\node [style=none] (66) at (3.25, -2.25) {$P$};
		\node [style=none] (67) at (2.25, -2.75) {};
		\node [style=none] (68) at (4.25, -2.75) {};
		\node [style=none] (69) at (2.25, -3.75) {};
		\node [style=none] (70) at (6.5, -5.5) {};
		\node [style=none] (71) at (3.25, -1.75) {};
		\node [style=none] (73) at (3, -3.25) {$A \Rightarrow A'$};
		\node [style=none] (74) at (5, -3.25) {$B \Rightarrow B'$};
		\node [style=none] (75) at (2.25, -3.75) {};
		\node [style=none] (76) at (1.75, -3.75) {};
		\node [style=none] (77) at (2.75, -3.75) {};
		\node [style=none] (78) at (2.75, -4.75) {};
		\node [style=none] (79) at (1.75, -4.75) {};
		\node [style=none] (80) at (2.25, -4.25) {$\hat{id}$};
		\node [style=none] (81) at (3.75, 0.75) {$(A \otimes B) \Rightarrow D$};
		\node [style=none] (82) at (-4, -1.5) {};
		\node [style=none] (83) at (-4, -2.5) {};
		\node [style=none] (84) at (-3, -1.5) {};
		\node [style=none] (85) at (-3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [in=90, out=-75, looseness=1.25] (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (62.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (70.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (78.center);
		\draw [style=none] (78.center) to (79.center);
		\draw [style=none] (79.center) to (76.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combembeddingfinal.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\equiv$};
		\node [style=none] (1) at (-2.25, 0) {$\mathbf{S}$};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=whitephase] (13) at (2.5, 0.25) {$\sigma$};
		\node [style=none] (14) at (3.75, -1.5) {};
		\node [style=none] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (-2.75, -1.5) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=double edge] (9.center) to (8.center);
		\draw [style=double edge] (13) to (12.center);
		\draw [style=double edge, bend right] (13) to (11.center);
		\draw [style=double edge, in=90, out=0] (13) to (10.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (14.center) to (13);
		\draw [style=double edge] (16.center) to (15.center);
		\draw [style=double edge] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combembedpic.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.5) {};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (3) at (-8, 0.5) {};
		\node [style=none] (4) at (-7, 0.5) {};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-8, -0.5) {};
		\node [style=none] (7) at (-7.5, 0) {$f$};
		\node [style=none] (8) at (-7.5, -0.5) {};
		\node [style=none] (9) at (-7.5, -1.5) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (4.25, -1.25) {};
		\node [style=none] (27) at (4.25, -2.25) {};
		\node [style=none] (28) at (3.25, -2.25) {};
		\node [style=none] (29) at (3.75, -1.75) {$f$};
		\node [style=none] (30) at (3.75, -2.25) {};
		\node [style=none] (33) at (3.75, 3.25) {};
		\node [style=none] (34) at (3.75, 2.25) {};
		\node [style=none] (36) at (3.25, 2.25) {};
		\node [style=none] (37) at (4.25, 2.25) {};
		\node [style=none] (38) at (4.25, 1.25) {};
		\node [style=none] (39) at (3.25, 1.25) {};
		\node [style=none] (40) at (3.75, 1.75) {$g$};
		\node [style=none] (41) at (3.75, -0.5) {};
		\node [style=none] (42) at (3.75, -1.25) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=none] (46) at (-9, 0) {};
		\node [style=none] (47) at (-6, 0) {};
		\node [style=none] (50) at (2, 1.25) {};
		\node [style=none] (51) at (5.5, 1.25) {};
		\node [style=none] (52) at (-3, 1.5) {};
		\node [style=none] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (-3.5, 0.5) {};
		\node [style=none] (55) at (-2.5, 0.5) {};
		\node [style=none] (56) at (-2.5, -0.5) {};
		\node [style=none] (57) at (-3.5, -0.5) {};
		\node [style=none] (58) at (-3, 0) {$g$};
		\node [style=none] (59) at (-3, -0.5) {};
		\node [style=none] (60) at (-3, -1.5) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (62) at (-1.5, 0) {};
		\node [style=none] (63) at (3.75, -3.25) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (5.5, -1.25) {};
		\node [style=none] (69) at (-5.25, 0) {$\bigotimes$};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (3.25, 0.5) {};
		\node [style=none] (73) at (4.25, 0.5) {};
		\node [style=none] (74) at (4.25, -0.5) {};
		\node [style=none] (75) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw [style=double edge, bend left=45] (46.center) to (0.center);
		\draw [style=double edge, bend left=45] (0.center) to (47.center);
		\draw [style=double edge, bend left=45] (47.center) to (9.center);
		\draw [style=double edge, bend right=315] (9.center) to (46.center);
		\draw [style=double edge, bend left=45] (50.center) to (33.center);
		\draw [style=double edge, bend left=45] (33.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (55.center) to (56.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (54.center);
		\draw (60.center) to (59.center);
		\draw [style=double edge, bend left=45] (61.center) to (52.center);
		\draw [style=double edge, bend left=45] (52.center) to (62.center);
		\draw [style=double edge, bend left=45] (62.center) to (60.center);
		\draw [style=double edge, bend right=315] (60.center) to (61.center);
		\draw [style=double edge, bend right=45] (67.center) to (63.center);
		\draw [style=double edge, bend right=45] (63.center) to (68.center);
		\draw (63.center) to (30.center);
		\draw [style=double edge] (67.center) to (50.center);
		\draw [style=double edge] (68.center) to (51.center);
		\draw [style=new edge style 0] (71.center) to (70.center);
		\draw [style=dottededge] (72.center) to (75.center);
		\draw [style=dottededge] (75.center) to (74.center);
		\draw [style=dottededge] (74.center) to (73.center);
		\draw [style=dottededge] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.5, 0) {=};
		\node [style=none] (63) at (-5.75, -1) {};
		\node [style=none] (64) at (-4.75, 1.25) {};
		\node [style=whitephase] (65) at (-4.75, 0.5) {$\circ$};
		\node [style=whitephase] (67) at (-4.25, -0.25) {$\circ$};
		\node [style=none] (68) at (-4.75, -1) {};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-7.25, -1) {};
		\node [style=none] (71) at (-8.25, 1.25) {};
		\node [style=whitephase] (72) at (-8.25, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (-8.75, -0.25) {$\circ$};
		\node [style=none] (74) at (-8.25, -1) {};
		\node [style=none] (75) at (-9.25, -1) {};
		\node [style=none] (76) at (-0.25, 0) {$=$};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (79) at (0.75, -0.75) {};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=whitephase] (83) at (-1.5, 0) {$\circ$};
		\node [style=none] (84) at (-2, -0.75) {};
		\node [style=box] (85) at (-1, -0.75) {$\kappa(i)$};
		\node [style=none] (86) at (7, 0) {$=$};
		\node [style=none] (87) at (8, 0.75) {};
		\node [style=none] (89) at (5.75, 0.75) {};
		\node [style=whitephase] (90) at (5.75, 0) {$\circ$};
		\node [style=box] (92) at (6.25, -0.75) {$\kappa(f)$};
		\node [style=box] (93) at (5.25, -0.75) {$\kappa(g)$};
		\node [style=box] (94) at (8, -0.75) {$\kappa(f \circ g)$};
		\node [style=none] (95) at (1.75, 0) {$=$};
		\node [style=none] (96) at (3, 0.75) {};
		\node [style=whitephase] (97) at (3, 0) {$\circ$};
		\node [style=none] (98) at (3.5, -0.75) {};
		\node [style=box] (99) at (2.5, -0.75) {$\kappa(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64.center);
		\draw [bend right] (65) to (63.center);
		\draw [bend left] (65) to (67);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw (72) to (71.center);
		\draw [bend left] (72) to (70.center);
		\draw [bend right] (72) to (73);
		\draw [bend left] (73) to (74.center);
		\draw [bend right] (73) to (75.center);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (83) to (85);
		\draw (79.center) to (77.center);
		\draw (81.center) to (83);
		\draw [bend left] (90) to (92);
		\draw (89.center) to (90);
		\draw [bend right] (90) to (93);
		\draw (87.center) to (94);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (97) to (99);
		\draw (96.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compat.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-3.75, -1.25) {};
		\node [style=whitephase] (4) at (-3.25, -0.5) {$\otimes$};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=whitephase] (7) at (-1.25, -0.5) {$\otimes$};
		\node [style=whitephase] (8) at (-2.25, 0.25) {$\sigma$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=whitephase] (12) at (1.25, -0.5) {$\sigma$};
		\node [style=none] (13) at (3.75, -1.25) {};
		\node [style=none] (14) at (2.75, -1.25) {};
		\node [style=whitephase] (15) at (3.25, -0.5) {$\sigma$};
		\node [style=whitephase] (16) at (2.25, 0.25) {$\otimes$};
		\node [style=none] (17) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right, looseness=0.75] (4) to (3.center);
		\draw [style=double edge, bend left, looseness=0.75] (4) to (2.center);
		\draw [style=double edge, bend right] (7) to (6.center);
		\draw [style=double edge, bend left] (7) to (5.center);
		\draw [style=double edge, in=-90, out=90] (8) to (1.center);
		\draw [style=double edge, bend right] (7) to (8);
		\draw [style=double edge, bend right] (8) to (4);
		\draw [style=double edge, bend right, looseness=0.75] (12) to (11.center);
		\draw [style=double edge, bend left, looseness=0.75] (12) to (10.center);
		\draw [style=double edge, bend right] (15) to (14.center);
		\draw [style=double edge, bend left] (15) to (13.center);
		\draw [style=double edge, in=-90, out=90] (16) to (9.center);
		\draw [style=double edge, bend right] (15) to (16);
		\draw [style=double edge, bend right] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compconsistent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (253) at (-5.25, -1.25) {};
		\node [style=none] (254) at (-1.25, -1.25) {};
		\node [style=none] (255) at (-5.25, -2.25) {};
		\node [style=none] (256) at (-1.25, -2.25) {};
		\node [style=none] (257) at (-3.25, -1.75) {$\sigma$};
		\node [style=none] (258) at (-4.5, -2.25) {};
		\node [style=none] (259) at (-2, -2.25) {};
		\node [style=none] (260) at (-4.5, -3.25) {};
		\node [style=none] (261) at (-2, -3.25) {};
		\node [style=none] (262) at (-3.25, -1.25) {};
		\node [style=none] (266) at (-5, -3.25) {};
		\node [style=none] (267) at (-4, -3.25) {};
		\node [style=none] (268) at (-4, -4.25) {};
		\node [style=none] (269) at (-5, -4.25) {};
		\node [style=none] (271) at (-1.75, 1.75) {};
		\node [style=none] (276) at (-4.5, -3.75) {$\theta(g_2)$};
		\node [style=none] (278) at (-6.25, 1) {};
		\node [style=none] (279) at (-5.5, 1) {};
		\node [style=none] (280) at (-5.5, 0) {};
		\node [style=none] (281) at (0, -0.25) {};
		\node [style=none] (283) at (-6, 0) {};
		\node [style=none] (284) at (-5, 0) {};
		\node [style=none] (285) at (-5, -1) {};
		\node [style=none] (286) at (-6, -1) {};
		\node [style=none] (287) at (-5.5, -0.5) {$\theta(g_1)$};
		\node [style=none] (288) at (-3, -0.5) {};
		\node [style=none] (289) at (-6.25, 2) {};
		\node [style=none] (290) at (-2.25, 2) {};
		\node [style=none] (291) at (-6.25, 1) {};
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (293) at (-4.25, 1.5) {$\sigma$};
		\node [style=none] (294) at (-5.5, 1) {};
		\node [style=none] (295) at (-3, 1) {};
		\node [style=none] (296) at (-5.5, 0) {};
		\node [style=none] (297) at (-3, -1.25) {};
		\node [style=none] (298) at (-4.25, 2) {};
		\node [style=none] (300) at (-6, 0) {};
		\node [style=none] (301) at (-5, 0) {};
		\node [style=none] (302) at (-5.5, -0.5) {$\theta(g_1)$};
		\node [style=none] (303) at (-4.25, 3) {};
		\node [style=none] (304) at (0, -0.25) {=};
		\node [style=none] (305) at (6, 0.75) {};
		\node [style=none] (306) at (1.5, 0) {};
		\node [style=none] (307) at (2.25, 0) {};
		\node [style=none] (308) at (2.25, -1) {};
		\node [style=none] (309) at (6, 0.75) {};
		\node [style=none] (311) at (1.25, -1) {};
		\node [style=none] (312) at (3.25, -1) {};
		\node [style=none] (313) at (3.25, -2) {};
		\node [style=none] (314) at (1.25, -2) {};
		\node [style=none] (316) at (4.75, -1.5) {};
		\node [style=none] (317) at (1.5, 1) {};
		\node [style=none] (318) at (5.5, 1) {};
		\node [style=none] (319) at (1.5, 0) {};
		\node [style=none] (320) at (5.5, 0) {};
		\node [style=none] (321) at (3.5, 0.5) {$\sigma$};
		\node [style=none] (322) at (2.25, 0) {};
		\node [style=none] (323) at (4.75, 0) {};
		\node [style=none] (324) at (2.25, -1) {};
		\node [style=none] (325) at (3.5, 1) {};
		\node [style=none] (327) at (1.25, -1) {};
		\node [style=none] (328) at (3.25, -1) {};
		\node [style=none] (329) at (2.25, -1.5) {$\theta(g_1 \circ g_2)$};
		\node [style=none] (330) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (255.center) to (256.center);
		\draw (256.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (255.center);
		\draw (260.center) to (258.center);
		\draw (259.center) to (261.center);
		\draw (266.center) to (267.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (266.center);
		\draw (280.center) to (279.center);
		\draw [style=none] (283.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (283.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (291.center);
		\draw (296.center) to (294.center);
		\draw (295.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw (303.center) to (298.center);
		\draw (308.center) to (307.center);
		\draw [style=none] (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (311.center);
		\draw (319.center) to (320.center);
		\draw (320.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (319.center);
		\draw (324.center) to (322.center);
		\draw (327.center) to (328.center);
		\draw (330.center) to (325.center);
		\draw (316.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compconsistentproof.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (253) at (-12.25, -1.5) {};
		\node [style=none] (254) at (-8.25, -1.5) {};
		\node [style=none] (255) at (-12.25, -2.5) {};
		\node [style=none] (256) at (-8.25, -2.5) {};
		\node [style=none] (257) at (-10.25, -2) {$\sigma$};
		\node [style=none] (258) at (-11.5, -2.5) {};
		\node [style=none] (259) at (-9, -2.5) {};
		\node [style=none] (260) at (-11.5, -3.5) {};
		\node [style=none] (261) at (-9, -3.5) {};
		\node [style=none] (262) at (-10.25, -1.5) {};
		\node [style=none] (266) at (-12, -3.5) {};
		\node [style=none] (267) at (-11, -3.5) {};
		\node [style=none] (268) at (-11, -4.5) {};
		\node [style=none] (269) at (-12, -4.5) {};
		\node [style=none] (271) at (-8.75, 1.5) {};
		\node [style=none] (276) at (-11.5, -4) {$\theta(g_2)$};
		\node [style=none] (278) at (-13.25, 0.75) {};
		\node [style=none] (279) at (-12.5, 0.75) {};
		\node [style=none] (280) at (-12.5, -0.25) {};
		\node [style=none] (283) at (-13, -0.25) {};
		\node [style=none] (284) at (-12, -0.25) {};
		\node [style=none] (285) at (-12, -1.25) {};
		\node [style=none] (286) at (-13, -1.25) {};
		\node [style=none] (287) at (-12.5, -0.75) {$\theta(g_1)$};
		\node [style=none] (288) at (-10, -0.75) {};
		\node [style=none] (289) at (-13.25, 1.75) {};
		\node [style=none] (290) at (-9.25, 1.75) {};
		\node [style=none] (291) at (-13.25, 0.75) {};
		\node [style=none] (292) at (-9.25, 0.75) {};
		\node [style=none] (293) at (-11.25, 1.25) {$\sigma$};
		\node [style=none] (294) at (-12.5, 0.75) {};
		\node [style=none] (295) at (-10, 0.75) {};
		\node [style=none] (296) at (-12.5, -0.25) {};
		\node [style=none] (297) at (-10, -1.5) {};
		\node [style=none] (298) at (-11.25, 1.75) {};
		\node [style=none] (300) at (-13, -0.25) {};
		\node [style=none] (301) at (-12, -0.25) {};
		\node [style=none] (302) at (-12.5, -0.75) {$\theta(g_1)$};
		\node [style=none] (303) at (-11.25, 2.75) {};
		\node [style=none] (304) at (-7.5, 0.25) {=};
		\node [style=none] (305) at (10, 0.5) {};
		\node [style=none] (306) at (5.5, -0.25) {};
		\node [style=none] (307) at (6.25, -0.25) {};
		\node [style=none] (308) at (6.25, -1.25) {};
		\node [style=none] (309) at (10, 0.5) {};
		\node [style=none] (311) at (5.25, -1.25) {};
		\node [style=none] (312) at (7.25, -1.25) {};
		\node [style=none] (313) at (7.25, -2.25) {};
		\node [style=none] (314) at (5.25, -2.25) {};
		\node [style=none] (316) at (8.75, -1.75) {};
		\node [style=none] (317) at (5.5, 0.75) {};
		\node [style=none] (318) at (9.5, 0.75) {};
		\node [style=none] (319) at (5.5, -0.25) {};
		\node [style=none] (320) at (9.5, -0.25) {};
		\node [style=none] (321) at (7.5, 0.25) {$\sigma$};
		\node [style=none] (322) at (6.25, -0.25) {};
		\node [style=none] (323) at (8.75, -0.25) {};
		\node [style=none] (324) at (6.25, -1.25) {};
		\node [style=none] (325) at (7.5, 0.75) {};
		\node [style=none] (327) at (5.25, -1.25) {};
		\node [style=none] (328) at (7.25, -1.25) {};
		\node [style=none] (329) at (6.25, -1.75) {$\theta(g_1 \circ g_2)$};
		\node [style=none] (330) at (7.5, 1.75) {};
		\node [style=none] (332) at (-12, 4.75) {};
		\node [style=none] (333) at (-8, 4.75) {};
		\node [style=none] (334) at (-12, 3.75) {};
		\node [style=none] (335) at (-8, 3.75) {};
		\node [style=none] (336) at (-10, 4.25) {$\epsilon$};
		\node [style=none] (337) at (-11.25, 3.75) {};
		\node [style=none] (338) at (-8.75, 3.75) {};
		\node [style=none] (339) at (-11.25, 2.75) {};
		\node [style=none] (340) at (-8.75, 2.75) {};
		\node [style=none] (341) at (-10, 4.75) {};
		\node [style=none] (342) at (-10, 5.75) {};
		\node [style=none] (344) at (-3.75, 2.5) {};
		\node [style=none] (345) at (-3.75, 1.5) {};
		\node [style=none] (346) at (-3.75, 4.5) {};
		\node [style=none] (347) at (-3.75, 3.5) {};
		\node [style=none] (348) at (-4.25, 3.5) {};
		\node [style=none] (349) at (-3.25, 3.5) {};
		\node [style=none] (350) at (-3.25, 2.5) {};
		\node [style=none] (351) at (-4.25, 2.5) {};
		\node [style=none] (352) at (-3.75, 3) {$g_1$};
		\node [style=none] (353) at (6.75, 3) {};
		\node [style=none] (354) at (10.75, 3) {};
		\node [style=none] (355) at (6.75, 2) {};
		\node [style=none] (356) at (10.75, 2) {};
		\node [style=none] (357) at (8.75, 2.5) {$\epsilon$};
		\node [style=none] (358) at (7.5, 2) {};
		\node [style=none] (359) at (10, 2) {};
		\node [style=none] (360) at (7.5, 1) {};
		\node [style=none] (361) at (10, 1) {};
		\node [style=none] (362) at (8.75, 3) {};
		\node [style=none] (363) at (8.75, 4) {};
		\node [style=none] (374) at (-5, -0.5) {};
		\node [style=none] (375) at (-5.75, 1.5) {};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (377) at (-5.75, 0.5) {};
		\node [style=none] (378) at (-1.75, 0.5) {};
		\node [style=none] (379) at (-3.75, 1) {$\epsilon$};
		\node [style=none] (380) at (-5, 0.5) {};
		\node [style=none] (381) at (-2.5, 0.5) {};
		\node [style=none] (382) at (-5, -0.5) {};
		\node [style=none] (383) at (-2.5, -0.5) {};
		\node [style=none] (384) at (-3.75, 1.5) {};
		\node [style=none] (386) at (-7, -0.5) {};
		\node [style=none] (387) at (-3, -0.5) {};
		\node [style=none] (388) at (-7, -1.5) {};
		\node [style=none] (389) at (-3, -1.5) {};
		\node [style=none] (390) at (-5, -1) {$\sigma$};
		\node [style=none] (391) at (-6.25, -1.5) {};
		\node [style=none] (392) at (-3.75, -1.5) {};
		\node [style=none] (393) at (-6.25, -2.5) {};
		\node [style=none] (394) at (-3.75, -2.5) {};
		\node [style=none] (395) at (-5, -0.5) {};
		\node [style=none] (398) at (-6.75, -2.5) {};
		\node [style=none] (399) at (-5.75, -2.5) {};
		\node [style=none] (400) at (-5.75, -3.5) {};
		\node [style=none] (401) at (-6.75, -3.5) {};
		\node [style=none] (402) at (-6.25, -3) {$\theta(g_2)$};
		\node [style=none] (403) at (-4.75, -0.5) {};
		\node [style=none] (404) at (2, 2.5) {};
		\node [style=none] (405) at (2, 1.5) {};
		\node [style=none] (406) at (2, 4.5) {};
		\node [style=none] (407) at (2, 3.5) {};
		\node [style=none] (408) at (1.5, 3.5) {};
		\node [style=none] (409) at (2.5, 3.5) {};
		\node [style=none] (410) at (2.5, 2.5) {};
		\node [style=none] (411) at (1.5, 2.5) {};
		\node [style=none] (412) at (2, 3) {$g_1$};
		\node [style=none] (413) at (0.75, -2.5) {};
		\node [style=none] (414) at (0, -0.5) {};
		\node [style=none] (415) at (4, -0.5) {};
		\node [style=none] (416) at (0, -1.5) {};
		\node [style=none] (417) at (4, -1.5) {};
		\node [style=none] (418) at (2, -1) {$\epsilon$};
		\node [style=none] (419) at (0.75, -1.5) {};
		\node [style=none] (420) at (3.25, -1.5) {};
		\node [style=none] (421) at (0.75, -2.5) {};
		\node [style=none] (422) at (3.25, -2.5) {};
		\node [style=none] (424) at (2, 1.5) {};
		\node [style=none] (434) at (0.75, -2.5) {};
		\node [style=none] (442) at (1, -2.5) {};
		\node [style=none] (443) at (-1, 0.5) {=};
		\node [style=none] (444) at (2, 0.5) {};
		\node [style=none] (445) at (2, -0.5) {};
		\node [style=none] (447) at (2, 1.5) {};
		\node [style=none] (448) at (1.5, 1.5) {};
		\node [style=none] (449) at (2.5, 1.5) {};
		\node [style=none] (450) at (2.5, 0.5) {};
		\node [style=none] (451) at (1.5, 0.5) {};
		\node [style=none] (452) at (2, 1) {$g_2$};
		\node [style=none] (453) at (2, -0.5) {};
		\node [style=none] (454) at (4.5, 0.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (255.center) to (256.center);
		\draw (256.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (255.center);
		\draw (260.center) to (258.center);
		\draw (259.center) to (261.center);
		\draw (266.center) to (267.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (266.center);
		\draw (280.center) to (279.center);
		\draw [style=double edge] (283.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (283.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (291.center);
		\draw (296.center) to (294.center);
		\draw (295.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw (303.center) to (298.center);
		\draw (308.center) to (307.center);
		\draw [style=double edge] (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (311.center);
		\draw (319.center) to (320.center);
		\draw (320.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (319.center);
		\draw (324.center) to (322.center);
		\draw (327.center) to (328.center);
		\draw (330.center) to (325.center);
		\draw (316.center) to (323.center);
		\draw [style=none] (334.center) to (335.center);
		\draw [style=none] (335.center) to (333.center);
		\draw [style=none] (333.center) to (332.center);
		\draw [style=none] (332.center) to (334.center);
		\draw (339.center) to (337.center);
		\draw (338.center) to (340.center);
		\draw (341.center) to (342.center);
		\draw (345.center) to (344.center);
		\draw (347.center) to (346.center);
		\draw [style=none] (348.center) to (349.center);
		\draw [style=none] (349.center) to (350.center);
		\draw [style=none] (350.center) to (351.center);
		\draw [style=none] (351.center) to (348.center);
		\draw [style=none] (355.center) to (356.center);
		\draw [style=none] (356.center) to (354.center);
		\draw [style=none] (354.center) to (353.center);
		\draw [style=none] (353.center) to (355.center);
		\draw (360.center) to (358.center);
		\draw (359.center) to (361.center);
		\draw (362.center) to (363.center);
		\draw [style=none] (377.center) to (378.center);
		\draw [style=none] (378.center) to (376.center);
		\draw [style=none] (376.center) to (375.center);
		\draw [style=none] (375.center) to (377.center);
		\draw (382.center) to (380.center);
		\draw (381.center) to (383.center);
		\draw (388.center) to (389.center);
		\draw (389.center) to (387.center);
		\draw (387.center) to (386.center);
		\draw (386.center) to (388.center);
		\draw (393.center) to (391.center);
		\draw (392.center) to (394.center);
		\draw (398.center) to (399.center);
		\draw (399.center) to (400.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (398.center);
		\draw (405.center) to (404.center);
		\draw (407.center) to (406.center);
		\draw [style=none] (408.center) to (409.center);
		\draw [style=none] (409.center) to (410.center);
		\draw [style=none] (410.center) to (411.center);
		\draw [style=none] (411.center) to (408.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw (421.center) to (419.center);
		\draw (420.center) to (422.center);
		\draw (445.center) to (444.center);
		\draw [style=none] (448.center) to (449.center);
		\draw [style=none] (449.center) to (450.center);
		\draw [style=none] (450.center) to (451.center);
		\draw [style=none] (451.center) to (448.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_inj.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (97) at (-0.5, 0.25) {$\circ$};
		\node [style=none] (98) at (-0.5, 1.25) {};
		\node [style=none] (100) at (-1, -0.75) {};
		\node [style=box] (102) at (0, -0.75) {$S$};
		\node [style=none] (110) at (-4.25, 0) {$\neq$};
		\node [style=none] (112) at (-5, 0.75) {};
		\node [style=box] (113) at (-5, 0) {$S$};
		\node [style=none] (116) at (-5, -0.75) {};
		\node [style=none] (117) at (0, -1.75) {};
		\node [style=none] (118) at (-3.5, 0.75) {};
		\node [style=box] (119) at (-3.5, 0) {$T$};
		\node [style=none] (120) at (-3.5, -0.75) {};
		\node [style=none] (122) at (-2.25, 0) {$\implies$};
		\node [style=none] (123) at (1, 0) {$\neq$};
		\node [style=whitephase] (124) at (2.5, 0.25) {$\circ$};
		\node [style=none] (125) at (2.5, 1.25) {};
		\node [style=none] (126) at (2, -0.75) {};
		\node [style=box] (127) at (3, -0.75) {$T$};
		\node [style=none] (128) at (3, -1.75) {};
		\node [style=none] (129) at (-5, 1.25) {$[A,B]$};
		\node [style=none] (130) at (-3.5, 1.25) {$[A,B]$};
		\node [style=none] (131) at (2, -1.25) {$[I,A]$};
		\node [style=none] (132) at (-1, -1.25) {$[I,A]$};
		\node [style=none] (133) at (-0.5, 1.75) {$[I,B]$};
		\node [style=none] (135) at (2.5, 1.75) {$[I,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (100.center);
		\draw [bend left] (97) to (102);
		\draw (113) to (112.center);
		\draw (113) to (116.center);
		\draw (98.center) to (97);
		\draw (102) to (117.center);
		\draw (119) to (118.center);
		\draw (119) to (120.center);
		\draw [bend right] (124) to (126.center);
		\draw [bend left] (124) to (127);
		\draw (125.center) to (124);
		\draw (127) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compositeprocess.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-1.75, -1.75) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (-3.25, 2.25) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none] (28) at (-3.25, 0.25) {};
		\node [style=none] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (-2.5, 0.25) {};
		\node [style=none] (33) at (-3.5, 1) {};
		\node [style=none] (34) at (-3, -2) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=none] (37) at (-2.25, -1.75) {};
		\node [style=none] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-1.75, -2.25) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (-2, 2.5) {};
		\node [style=none] (47) at (0.5, 1.5) {};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (1.center);
		\draw [in=90, out=-90] (8.center) to (0.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=60, looseness=0.50] (15.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.50] (16.center) to (2.center);
		\draw [in=117, out=-90] (14.center) to (3.center);
		\draw (25.center) to (32.center);
		\draw (32.center) to (24.center);
		\draw (24.center) to (33.center);
		\draw (33.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (29.center);
		\draw [in=90, out=-90] (28.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (35.center);
		\draw (35.center) to (31.center);
		\draw (31.center) to (18.center);
		\draw [in=-90, out=60, looseness=0.50] (22.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.50] (27.center) to (23.center);
		\draw [in=117, out=-90] (26.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.5, 0) {=};
		\node [style=none] (63) at (-5.75, -1) {};
		\node [style=none] (64) at (-4.75, 1.25) {};
		\node [style=whitephase] (65) at (-4.75, 0.5) {$\otimes$};
		\node [style=whitephase] (67) at (-4.25, -0.25) {$\otimes$};
		\node [style=none] (68) at (-4.75, -1) {};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-7.25, -1) {};
		\node [style=none] (71) at (-8.25, 1.25) {};
		\node [style=whitephase] (72) at (-8.25, 0.5) {$\otimes$};
		\node [style=whitephase] (73) at (-8.75, -0.25) {$\otimes$};
		\node [style=none] (74) at (-8.25, -1) {};
		\node [style=none] (75) at (-9.25, -1) {};
		\node [style=none] (76) at (-0.25, 0) {$=$};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (79) at (0.75, -0.75) {};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=whitephase] (83) at (-1.5, 0) {$\otimes$};
		\node [style=none] (84) at (-2, -0.75) {};
		\node [style=box] (85) at (-1, -0.75) {$\kappa(i_{I})$};
		\node [style=none] (86) at (7, 0) {$=$};
		\node [style=none] (87) at (8, 0.75) {};
		\node [style=none] (89) at (5.75, 0.75) {};
		\node [style=whitephase] (90) at (5.75, 0) {$\otimes$};
		\node [style=box] (92) at (6.25, -0.75) {$\kappa(f)$};
		\node [style=box] (93) at (5.25, -0.75) {$\kappa(g)$};
		\node [style=box] (94) at (8, -0.75) {$\kappa(f \otimes g)$};
		\node [style=none] (95) at (1.75, 0) {$=$};
		\node [style=none] (96) at (3, 0.75) {};
		\node [style=whitephase] (97) at (3, 0) {$\otimes$};
		\node [style=none] (98) at (3.5, -0.75) {};
		\node [style=box] (99) at (2.5, -0.75) {$\kappa(i_I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64.center);
		\draw [bend right] (65) to (63.center);
		\draw [bend left] (65) to (67);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw (72) to (71.center);
		\draw [bend left] (72) to (70.center);
		\draw [bend right] (72) to (73);
		\draw [bend left] (73) to (74.center);
		\draw [bend right] (73) to (75.center);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (83) to (85);
		\draw (79.center) to (77.center);
		\draw (81.center) to (83);
		\draw [bend left] (90) to (92);
		\draw (89.center) to (90);
		\draw [bend right] (90) to (93);
		\draw (87.center) to (94);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (97) to (99);
		\draw (96.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cotocprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.25, -0.25) {M};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=box] (3) at (1.25, -0.75) {M};
		\node [style=whitephase] (4) at (0.75, 0) {e};
		\node [style=box] (5) at (0.25, -0.75) {$\rho$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.75, 0) {$\in c'$};
		\node [style=none] (8) at (-1.75, 0) {$\in (c \Rightarrow c') \iff \forall$: $\rho \in c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-45, looseness=1.25] (4) to (3);
		\draw (6.center) to (4);
		\draw [in=90, out=-150] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cp_maps.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (35) at (-4.25, -1) {$m$};
		\node [style=none] (47) at (-6.5, 0.25) {};
		\node [style=none] (48) at (-4.25, 0.25) {};
		\node [style=none] (49) at (-4.25, -0.25) {};
		\node [style=none] (55) at (-4.75, -0.25) {};
		\node [style=none] (56) at (-4.75, -1) {};
		\node [style=none] (57) at (-3.75, 0.75) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-3.75, -2.75) {};
		\node [style=none] (60) at (-4.75, -1.75) {};
		\node [style=none] (61) at (-5.5, -0.25) {};
		\node [style=none] (62) at (-5.5, -1.75) {};
		\node [style=none] (63) at (-4.25, -1.75) {};
		\node [style=none] (64) at (-4.25, -2.25) {};
		\node [style=none] (65) at (-6.5, -2.25) {};
		\node [style=none] (66) at (-6, -0.75) {$S$};
		\node [style=none] (67) at (-4.75, 0.75) {};
		\node [style=none] (68) at (-4.75, 0.25) {};
		\node [style=none] (69) at (-4.75, -2.25) {};
		\node [style=none] (70) at (-4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (58.center) to (59.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cp_maps_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (62) at (-4.5, 0.5) {$\mathcal{L}_{XY}$};
		\node [style=box] (63) at (-5, -0.5) {$S$};
		\node [style=box] (65) at (-4, -0.5) {$T$};
		\node [style=none] (69) at (-4.5, 1.5) {};
		\node [style=none] (70) at (-5, -1.25) {};
		\node [style=none] (71) at (-4, -1.25) {};
		\node [style=none] (72) at (-3, 0) {$=$};
		\node [style=whitephase] (73) at (-1, -0.5) {$\mathcal{L}_{XY}$};
		\node [style=none] (74) at (-1.5, -1.5) {};
		\node [style=none] (75) at (-0.5, -1.5) {};
		\node [style=box] (76) at (-1, 0.75) {$S \boxtimes T$};
		\node [style=none] (77) at (-1, 1.75) {};
		\node [style=none] (78) at (-1, -1.5) {$\otimes$};
		\node [style=none] (79) at (-4.5, -1.25) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (62) to (63);
		\draw [in=-45, out=90] (65) to (62);
		\draw (69.center) to (62);
		\draw (70.center) to (63);
		\draw (71.center) to (65);
		\draw [in=90, out=-135] (73) to (74.center);
		\draw [in=-45, out=90] (75.center) to (73);
		\draw (76) to (73);
		\draw (77.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cp_maps_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (62) at (-4.5, 0.5) {$\mathcal{L}_{XY}$};
		\node [style=none] (63) at (-5, -0.5) {};
		\node [style=none] (65) at (-4, -0.5) {};
		\node [style=none] (69) at (-4.5, 1.5) {};
		\node [style=none] (72) at (-3, 0) {$=$};
		\node [style=whitephase] (73) at (-1, -0.25) {$\otimes$};
		\node [style=none] (74) at (-1.5, -1.25) {};
		\node [style=none] (75) at (-0.5, -1.25) {};
		\node [style=box] (76) at (-1, 1) {$\beta_{ABA'B'}$};
		\node [style=none] (77) at (-1, 2) {};
		\node [style=none] (78) at (-5, -1) {$[A,A']$};
		\node [style=none] (79) at (-4, -1) {$[B,B']$};
		\node [style=none] (80) at (-1.5, -1.75) {$[A,A']$};
		\node [style=none] (81) at (-0.5, -1.75) {$[B,B']$};
		\node [style=none] (82) at (-4.5, 2) {$[A,A'] \boxtimes [B,B']$};
		\node [style=none] (83) at (-1, 2.5) {$[A,A'] \boxtimes [B,B']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (62) to (63.center);
		\draw [in=-45, out=90] (65.center) to (62);
		\draw (69.center) to (62);
		\draw [in=90, out=-135] (73) to (74.center);
		\draw [in=-45, out=90] (75.center) to (73);
		\draw (76) to (73);
		\draw (77.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dags.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-5, 3.25) {};
		\node [style=none] (177) at (-4, 3.25) {};
		\node [style=none] (178) at (-5, 2.25) {};
		\node [style=none] (179) at (-4, 2.25) {};
		\node [style=none] (180) at (-4.5, 2.75) {$\mathbf{A}$};
		\node [style=none] (181) at (-5, 2.25) {};
		\node [style=none] (182) at (-4.75, 2.25) {};
		\node [style=none] (183) at (-6, 0.5) {};
		\node [style=none] (184) at (-4.5, 3.25) {};
		\node [style=none] (185) at (-4.5, 4) {};
		\node [style=none] (189) at (-6.5, 0.5) {};
		\node [style=none] (190) at (-5.5, 0.5) {};
		\node [style=none] (191) at (-6.5, -0.5) {};
		\node [style=none] (192) at (-5.5, -0.5) {};
		\node [style=none] (193) at (-6, 0) {$\mathbf{B}$};
		\node [style=none] (194) at (-6.5, -0.5) {};
		\node [style=none] (195) at (-5.5, -0.5) {};
		\node [style=none] (198) at (-5, -2.25) {};
		\node [style=none] (199) at (-4, -2.25) {};
		\node [style=none] (200) at (-5, -3.25) {};
		\node [style=none] (201) at (-4, -3.25) {};
		\node [style=none] (202) at (-4.5, -2.75) {$\mathbf{E}$};
		\node [style=none] (204) at (-4.5, -3.25) {};
		\node [style=none] (205) at (-4.5, -4) {};
		\node [style=none] (212) at (-6, -0.5) {};
		\node [style=none] (213) at (-4.75, -2.25) {};
		\node [style=none] (384) at (-3, 1.5) {};
		\node [style=none] (385) at (-2, 1.5) {};
		\node [style=none] (386) at (-3, 0.5) {};
		\node [style=none] (387) at (-2, 0.5) {};
		\node [style=none] (388) at (-2.5, 1) {$\mathbf{D}$};
		\node [style=none] (389) at (-2.25, 0.5) {};
		\node [style=none] (390) at (-2.5, 0.5) {};
		\node [style=none] (391) at (-2.5, -0.25) {};
		\node [style=none] (392) at (-4.25, 2.25) {};
		\node [style=none] (393) at (-2.5, 1.5) {};
		\node [style=none] (396) at (-3, -0.25) {};
		\node [style=none] (397) at (-2, -0.25) {};
		\node [style=none] (398) at (-3, -1.25) {};
		\node [style=none] (399) at (-2, -1.25) {};
		\node [style=none] (400) at (-2.5, -0.75) {$\mathbf{C}$};
		\node [style=none] (404) at (-2.5, -1.25) {};
		\node [style=none] (405) at (-4.25, -2.25) {};
		\node [style=none] (434) at (-2.5, -1.25) {};
		\node [style=none] (435) at (8, 3.25) {};
		\node [style=none] (436) at (9, 3.25) {};
		\node [style=none] (437) at (8, 2.25) {};
		\node [style=none] (438) at (9, 2.25) {};
		\node [style=none] (439) at (8.5, 2.75) {$\mathbf{A}$};
		\node [style=none] (440) at (8, 2.25) {};
		\node [style=none] (441) at (8.25, 2.25) {};
		\node [style=none] (442) at (7, 0.5) {};
		\node [style=none] (443) at (8.5, 3.25) {};
		\node [style=none] (444) at (8.5, 4) {};
		\node [style=none] (445) at (6.5, 0.5) {};
		\node [style=none] (446) at (7.5, 0.5) {};
		\node [style=none] (447) at (6.5, -0.5) {};
		\node [style=none] (448) at (7.5, -0.5) {};
		\node [style=none] (449) at (7, 0) {$\mathbf{D}$};
		\node [style=none] (450) at (6.5, -0.5) {};
		\node [style=none] (451) at (7.5, -0.5) {};
		\node [style=none] (452) at (8, -2.25) {};
		\node [style=none] (453) at (9, -2.25) {};
		\node [style=none] (454) at (8, -3.25) {};
		\node [style=none] (455) at (9, -3.25) {};
		\node [style=none] (456) at (8.5, -2.75) {$\mathbf{E}$};
		\node [style=none] (457) at (8.5, -3.25) {};
		\node [style=none] (458) at (8.5, -4) {};
		\node [style=none] (459) at (7, -0.5) {};
		\node [style=none] (460) at (8.25, -2.25) {};
		\node [style=none] (461) at (10, 1.5) {};
		\node [style=none] (462) at (11, 1.5) {};
		\node [style=none] (463) at (10, 0.5) {};
		\node [style=none] (464) at (11, 0.5) {};
		\node [style=none] (465) at (10.5, 1) {$\mathbf{B}$};
		\node [style=none] (466) at (10.75, 0.5) {};
		\node [style=none] (467) at (10.5, 0.5) {};
		\node [style=none] (468) at (10.5, -0.25) {};
		\node [style=none] (469) at (8.75, 2.25) {};
		\node [style=none] (470) at (10.5, 1.5) {};
		\node [style=none] (471) at (10, -0.25) {};
		\node [style=none] (472) at (11, -0.25) {};
		\node [style=none] (473) at (10, -1.25) {};
		\node [style=none] (474) at (11, -1.25) {};
		\node [style=none] (475) at (10.5, -0.75) {$\mathbf{C}$};
		\node [style=none] (476) at (10.5, -1.25) {};
		\node [style=none] (477) at (8.75, -2.25) {};
		\node [style=none] (478) at (10.5, -1.25) {};
		\node [style=none] (479) at (5.5, 0) {,};
		\node [style=none] (480) at (1.5, 3.25) {};
		\node [style=none] (481) at (2.5, 3.25) {};
		\node [style=none] (482) at (1.5, 2.25) {};
		\node [style=none] (483) at (2.5, 2.25) {};
		\node [style=none] (484) at (2, 2.75) {$\mathbf{A}$};
		\node [style=none] (485) at (1.5, 2.25) {};
		\node [style=none] (486) at (1.75, 2.25) {};
		\node [style=none] (487) at (0.5, 0.5) {};
		\node [style=none] (488) at (2, 3.25) {};
		\node [style=none] (489) at (2, 4) {};
		\node [style=none] (490) at (0, 0.5) {};
		\node [style=none] (491) at (1, 0.5) {};
		\node [style=none] (492) at (0, -0.5) {};
		\node [style=none] (493) at (1, -0.5) {};
		\node [style=none] (494) at (0.5, 0) {$\mathbf{B}$};
		\node [style=none] (495) at (0, -0.5) {};
		\node [style=none] (496) at (1, -0.5) {};
		\node [style=none] (497) at (1.5, -2.25) {};
		\node [style=none] (498) at (2.5, -2.25) {};
		\node [style=none] (499) at (1.5, -3.25) {};
		\node [style=none] (500) at (2.5, -3.25) {};
		\node [style=none] (501) at (2, -2.75) {$\mathbf{D}$};
		\node [style=none] (502) at (2, -3.25) {};
		\node [style=none] (503) at (2, -4) {};
		\node [style=none] (504) at (0.5, -0.5) {};
		\node [style=none] (505) at (1.75, -2.25) {};
		\node [style=none] (506) at (3.5, 1.5) {};
		\node [style=none] (507) at (4.5, 1.5) {};
		\node [style=none] (508) at (3.5, 0.5) {};
		\node [style=none] (509) at (4.5, 0.5) {};
		\node [style=none] (510) at (4, 1) {$\mathbf{E}$};
		\node [style=none] (511) at (4.25, 0.5) {};
		\node [style=none] (512) at (4, 0.5) {};
		\node [style=none] (513) at (4, -0.25) {};
		\node [style=none] (514) at (2.25, 2.25) {};
		\node [style=none] (515) at (4, 1.5) {};
		\node [style=none] (516) at (3.5, -0.25) {};
		\node [style=none] (517) at (4.5, -0.25) {};
		\node [style=none] (518) at (3.5, -1.25) {};
		\node [style=none] (519) at (4.5, -1.25) {};
		\node [style=none] (520) at (4, -0.75) {$\mathbf{C}$};
		\node [style=none] (521) at (4, -1.25) {};
		\node [style=none] (522) at (2.25, -2.25) {};
		\node [style=none] (523) at (4, -1.25) {};
		\node [style=none] (524) at (12, 0) {,};
		\node [style=none] (525) at (-1, 0) {,};
		\node [style=none] (526) at (14.5, 3.25) {};
		\node [style=none] (527) at (15.5, 3.25) {};
		\node [style=none] (528) at (14.5, 2.25) {};
		\node [style=none] (529) at (15.5, 2.25) {};
		\node [style=none] (530) at (15, 2.75) {$\mathbf{A}$};
		\node [style=none] (531) at (14.5, 2.25) {};
		\node [style=none] (532) at (14.75, 2.25) {};
		\node [style=none] (533) at (13.5, 0.5) {};
		\node [style=none] (534) at (15, 3.25) {};
		\node [style=none] (535) at (15, 4) {};
		\node [style=none] (536) at (13, 0.5) {};
		\node [style=none] (537) at (14, 0.5) {};
		\node [style=none] (538) at (13, -0.5) {};
		\node [style=none] (539) at (14, -0.5) {};
		\node [style=none] (540) at (13.5, 0) {$\mathbf{E}$};
		\node [style=none] (541) at (13, -0.5) {};
		\node [style=none] (542) at (14, -0.5) {};
		\node [style=none] (543) at (14.5, -2.25) {};
		\node [style=none] (544) at (15.5, -2.25) {};
		\node [style=none] (545) at (14.5, -3.25) {};
		\node [style=none] (546) at (15.5, -3.25) {};
		\node [style=none] (547) at (15, -2.75) {$\mathbf{D}$};
		\node [style=none] (548) at (15, -3.25) {};
		\node [style=none] (549) at (15, -4) {};
		\node [style=none] (550) at (13.5, -0.5) {};
		\node [style=none] (551) at (14.75, -2.25) {};
		\node [style=none] (552) at (16.5, 1.5) {};
		\node [style=none] (553) at (17.5, 1.5) {};
		\node [style=none] (554) at (16.5, 0.5) {};
		\node [style=none] (555) at (17.5, 0.5) {};
		\node [style=none] (556) at (17, 1) {$\mathbf{B}$};
		\node [style=none] (557) at (17.25, 0.5) {};
		\node [style=none] (558) at (17, 0.5) {};
		\node [style=none] (559) at (17, -0.25) {};
		\node [style=none] (560) at (15.25, 2.25) {};
		\node [style=none] (561) at (17, 1.5) {};
		\node [style=none] (562) at (16.5, -0.25) {};
		\node [style=none] (563) at (17.5, -0.25) {};
		\node [style=none] (564) at (16.5, -1.25) {};
		\node [style=none] (565) at (17.5, -1.25) {};
		\node [style=none] (566) at (17, -0.75) {$\mathbf{C}$};
		\node [style=none] (567) at (17, -1.25) {};
		\node [style=none] (568) at (15.25, -2.25) {};
		\node [style=none] (569) at (17, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (177.center) to (176.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [style=new edge style 0, in=90, out=-90] (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (190.center) to (189.center);
		\draw [style=none] (189.center) to (191.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (199.center);
		\draw [style=none] (199.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw (204.center) to (205.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (212.center) to (213.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (385.center);
		\draw [style=none] (385.center) to (384.center);
		\draw [style=none] (384.center) to (386.center);
		\draw [style=new edge style 0, in=90, out=-90] (390.center) to (391.center);
		\draw [style=new edge style 0, in=105, out=-90, looseness=0.75] (392.center) to (393.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (397.center);
		\draw [style=none] (397.center) to (396.center);
		\draw [style=none] (396.center) to (398.center);
		\draw [style=new edge style 0, in=90, out=-90] (434.center) to (405.center);
		\draw [style=none] (437.center) to (438.center);
		\draw [style=none] (438.center) to (436.center);
		\draw [style=none] (436.center) to (435.center);
		\draw [style=none] (435.center) to (437.center);
		\draw [style=new edge style 0, in=90, out=-90] (441.center) to (442.center);
		\draw (443.center) to (444.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (446.center);
		\draw [style=none] (446.center) to (445.center);
		\draw [style=none] (445.center) to (447.center);
		\draw [style=none] (454.center) to (455.center);
		\draw [style=none] (455.center) to (453.center);
		\draw [style=none] (453.center) to (452.center);
		\draw [style=none] (452.center) to (454.center);
		\draw (457.center) to (458.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (459.center) to (460.center);
		\draw [style=none] (463.center) to (464.center);
		\draw [style=none] (464.center) to (462.center);
		\draw [style=none] (462.center) to (461.center);
		\draw [style=none] (461.center) to (463.center);
		\draw [style=new edge style 0, in=90, out=-90] (467.center) to (468.center);
		\draw [style=new edge style 0, in=105, out=-90, looseness=0.75] (469.center) to (470.center);
		\draw [style=none] (473.center) to (474.center);
		\draw [style=none] (474.center) to (472.center);
		\draw [style=none] (472.center) to (471.center);
		\draw [style=none] (471.center) to (473.center);
		\draw [style=new edge style 0, in=90, out=-90] (478.center) to (477.center);
		\draw [style=none] (482.center) to (483.center);
		\draw [style=none] (483.center) to (481.center);
		\draw [style=none] (481.center) to (480.center);
		\draw [style=none] (480.center) to (482.center);
		\draw [style=new edge style 0, in=90, out=-90] (486.center) to (487.center);
		\draw (488.center) to (489.center);
		\draw [style=none] (492.center) to (493.center);
		\draw [style=none] (493.center) to (491.center);
		\draw [style=none] (491.center) to (490.center);
		\draw [style=none] (490.center) to (492.center);
		\draw [style=none] (499.center) to (500.center);
		\draw [style=none] (500.center) to (498.center);
		\draw [style=none] (498.center) to (497.center);
		\draw [style=none] (497.center) to (499.center);
		\draw (502.center) to (503.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (504.center) to (505.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (507.center);
		\draw [style=none] (507.center) to (506.center);
		\draw [style=none] (506.center) to (508.center);
		\draw [style=new edge style 0, in=90, out=-90] (512.center) to (513.center);
		\draw [style=new edge style 0, in=105, out=-90, looseness=0.75] (514.center) to (515.center);
		\draw [style=none] (518.center) to (519.center);
		\draw [style=none] (519.center) to (517.center);
		\draw [style=none] (517.center) to (516.center);
		\draw [style=none] (516.center) to (518.center);
		\draw [style=new edge style 0, in=90, out=-90] (523.center) to (522.center);
		\draw [style=none] (528.center) to (529.center);
		\draw [style=none] (529.center) to (527.center);
		\draw [style=none] (527.center) to (526.center);
		\draw [style=none] (526.center) to (528.center);
		\draw [style=new edge style 0, in=90, out=-90] (532.center) to (533.center);
		\draw (534.center) to (535.center);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=none] (545.center) to (546.center);
		\draw [style=none] (546.center) to (544.center);
		\draw [style=none] (544.center) to (543.center);
		\draw [style=none] (543.center) to (545.center);
		\draw (548.center) to (549.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (550.center) to (551.center);
		\draw [style=none] (554.center) to (555.center);
		\draw [style=none] (555.center) to (553.center);
		\draw [style=none] (553.center) to (552.center);
		\draw [style=none] (552.center) to (554.center);
		\draw [style=new edge style 0, in=90, out=-90] (558.center) to (559.center);
		\draw [style=new edge style 0, in=105, out=-90, looseness=0.75] (560.center) to (561.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (563.center);
		\draw [style=none] (563.center) to (562.center);
		\draw [style=none] (562.center) to (564.center);
		\draw [style=new edge style 0, in=90, out=-90] (569.center) to (568.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/def_func.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200) at (-6, -0.25) {};
		\node [style=none] (202) at (-7.25, 0.75) {$:=$};
		\node [style=whitephase] (204) at (-6, 1) {$\circ$};
		\node [style=none] (207) at (-6, 1.75) {};
		\node [style=box] (208) at (-4.75, 0.25) {$\mathcal{E}(f)$};
		\node [style=none] (209) at (-8.5, 0) {};
		\node [style=box] (210) at (-8.5, 0.75) {$[I,f]$};
		\node [style=none] (211) at (-8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (207.center) to (204);
		\draw [in=90, out=-30, looseness=0.75] (204) to (208);
		\draw (204) to (200.center);
		\draw (211.center) to (210);
		\draw (210) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (3.5, 1) {$=$};
		\node [style=none] (160) at (1.75, 0.25) {};
		\node [style=whitephase] (165) at (2.25, 1.25) {$\Delta$};
		\node [style=none] (166) at (2.75, 0.25) {};
		\node [style=whitephase] (219) at (5.25, 1.5) {$\circ$};
		\node [style=whitephase] (220) at (4.75, 0.75) {$\otimes$};
		\node [style=none] (222) at (5.25, 0) {};
		\node [style=none] (223) at (6, 0.25) {};
		\node [style=none] (224) at (5.25, 2.25) {};
		\node [style=none] (225) at (2.25, 2) {};
		\node [style=whitephase] (226) at (4.25, 0) {$\kappa(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (165) to (166.center);
		\draw [in=90, out=-150] (165) to (160.center);
		\draw [in=90, out=-150] (219) to (220);
		\draw [bend left, looseness=1.25] (220) to (222.center);
		\draw [bend right] (223.center) to (219);
		\draw (224.center) to (219);
		\draw (225.center) to (165);
		\draw [bend left] (226) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (3.5, 1) {$=$};
		\node [style=none] (160) at (1.75, -0.25) {};
		\node [style=whitephase] (165) at (2.25, 0.75) {$\Delta$};
		\node [style=none] (166) at (2.75, -0.25) {};
		\node [style=whitephase] (219) at (5.5, 1.25) {$\circ$};
		\node [style=whitephase] (220) at (5, 0.5) {$\otimes$};
		\node [style=none] (221) at (4.5, 0) {};
		\node [style=none] (222) at (5.5, 0) {};
		\node [style=none] (223) at (6.25, 0) {};
		\node [style=none] (224) at (5.5, 2) {};
		\node [style=whitephase] (225) at (1.75, 1.5) {$\circ$};
		\node [style=none] (228) at (1.75, 2.25) {};
		\node [style=none] (229) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (165) to (166.center);
		\draw [in=90, out=-150] (165) to (160.center);
		\draw [in=90, out=-150] (219) to (220);
		\draw [bend right=45, looseness=1.25] (220) to (221.center);
		\draw [bend left=60, looseness=1.25] (220) to (222.center);
		\draw [bend right] (223.center) to (219);
		\draw (224.center) to (219);
		\draw (228.center) to (225);
		\draw [bend left] (225) to (165);
		\draw [in=90, out=-150] (225) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/entanglement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (84) at (5.75, -1) {};
		\node [style=none] (85) at (4.25, -2) {};
		\node [style=none] (86) at (5.75, -2) {};
		\node [style=none] (87) at (5, -1.5) {$\epsilon$};
		\node [style=none] (88) at (5, -2) {};
		\node [style=none] (89) at (7.75, -2) {};
		\node [style=none] (91) at (7.75, -5.25) {};
		\node [style=none] (92) at (5.5, -1) {};
		\node [style=none] (93) at (5.5, -0.25) {};
		\node [style=none] (101) at (3, -3.5) {};
		\node [style=none] (102) at (2.25, -3.5) {};
		\node [style=none] (103) at (4.25, -3.5) {};
		\node [style=none] (104) at (2.25, -4.5) {};
		\node [style=none] (105) at (4.25, -4.5) {};
		\node [style=none] (106) at (3.25, -4) {$SWAP$};
		\node [style=none] (107) at (3, -4.5) {};
		\node [style=none] (108) at (3.5, -4.5) {};
		\node [style=none] (109) at (3.5, -3.5) {};
		\node [style=none] (110) at (2.75, -4.5) {};
		\node [style=none] (111) at (3.75, -4.5) {};
		\node [style=none] (112) at (2.75, -5.25) {};
		\node [style=none] (113) at (3.75, -5.25) {};
		\node [style=none] (116) at (2.25, -4) {};
		\node [style=none] (156) at (3, -3.5) {};
		\node [style=none] (157) at (3.5, -3.5) {};
		\node [style=none] (158) at (3.75, -3.5) {};
		\node [style=none] (159) at (2.75, -3.5) {};
		\node [style=none] (160) at (4.5, -2) {};
		\node [style=none] (164) at (6.5, -1) {};
		\node [style=none] (165) at (8, -1) {};
		\node [style=none] (166) at (6.5, -2) {};
		\node [style=none] (167) at (8, -2) {};
		\node [style=none] (168) at (7.25, -1.5) {$\epsilon$};
		\node [style=none] (169) at (7.25, -2) {};
		\node [style=none] (170) at (7.75, -2) {};
		\node [style=none] (171) at (7, -1) {};
		\node [style=none] (172) at (5.25, -2) {};
		\node [style=none] (173) at (6.75, -2) {};
		\node [style=none] (174) at (7.75, -0.25) {};
		\node [style=none] (175) at (7.75, -1) {};
		\node [style=Z] (176) at (5.5, -4) {};
		\node [style=none] (177) at (4.25, -4) {};
		\node [style=none] (178) at (5.5, -2) {};
		\node [style=none] (179) at (5.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none] (83.center) to (85.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (103.center);
		\draw [style=none] (103.center) to (102.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=double edge] (112.center) to (110.center);
		\draw [style=double edge] (111.center) to (113.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (159.center) to (160.center);
		\draw [style=double edge, in=-90, out=60] (158.center) to (173.center);
		\draw [style=none] (174.center) to (175.center);
		\draw (176) to (177.center);
		\draw (179.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/entanglement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (84) at (5.75, -1) {};
		\node [style=none] (85) at (4.25, -2) {};
		\node [style=none] (86) at (5.75, -2) {};
		\node [style=none] (87) at (5, -1.5) {$\epsilon$};
		\node [style=none] (88) at (5, -2) {};
		\node [style=none] (89) at (7.75, -2) {};
		\node [style=none] (91) at (7.75, -5.25) {};
		\node [style=none] (92) at (5.5, -1) {};
		\node [style=none] (93) at (5.5, -0.25) {};
		\node [style=none] (101) at (3, -3.5) {};
		\node [style=none] (102) at (2.25, -3.5) {};
		\node [style=none] (103) at (4.25, -3.5) {};
		\node [style=none] (104) at (2.25, -4.5) {};
		\node [style=none] (105) at (4.25, -4.5) {};
		\node [style=none] (106) at (3.25, -4) {$SWAP$};
		\node [style=none] (107) at (3, -4.5) {};
		\node [style=none] (108) at (3.5, -4.5) {};
		\node [style=none] (109) at (3.5, -3.5) {};
		\node [style=none] (110) at (2.75, -4.5) {};
		\node [style=none] (111) at (3.75, -4.5) {};
		\node [style=qredphase] (112) at (2.75, -5.25) {$\hat{0}$};
		\node [style=qredphase] (113) at (3.75, -5.25) {$\hat{\pi}$};
		\node [style=none] (116) at (2.25, -4) {};
		\node [style=none] (156) at (3, -3.5) {};
		\node [style=none] (157) at (3.5, -3.5) {};
		\node [style=none] (158) at (3.75, -3.5) {};
		\node [style=none] (159) at (2.75, -3.5) {};
		\node [style=none] (160) at (4.5, -2) {};
		\node [style=none] (164) at (6.5, -1) {};
		\node [style=none] (165) at (8, -1) {};
		\node [style=none] (166) at (6.5, -2) {};
		\node [style=none] (167) at (8, -2) {};
		\node [style=none] (168) at (7.25, -1.5) {$\epsilon$};
		\node [style=none] (169) at (7.25, -2) {};
		\node [style=none] (170) at (7.75, -2) {};
		\node [style=none] (171) at (7, -1) {};
		\node [style=none] (172) at (5.25, -2) {};
		\node [style=none] (173) at (6.75, -2) {};
		\node [style=none] (174) at (7.75, -0.25) {};
		\node [style=none] (175) at (7.75, -1) {};
		\node [style=Z] (176) at (5.5, -4) {};
		\node [style=none] (177) at (4.25, -4) {};
		\node [style=none] (178) at (5.5, -2) {};
		\node [style=none] (179) at (5.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none] (83.center) to (85.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (103.center);
		\draw [style=none] (103.center) to (102.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=double edge] (112) to (110.center);
		\draw [style=double edge] (111.center) to (113);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (159.center) to (160.center);
		\draw [style=double edge, in=-90, out=60] (158.center) to (173.center);
		\draw [style=none] (174.center) to (175.center);
		\draw (176) to (177.center);
		\draw (179.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/entanglement3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-5, 2.25) {};
		\node [style=none] (84) at (-3.5, 2.25) {};
		\node [style=none] (85) at (-5, 1.25) {};
		\node [style=none] (86) at (-3.5, 1.25) {};
		\node [style=none] (87) at (-4.25, 1.75) {$\epsilon$};
		\node [style=none] (88) at (-4.25, 1.25) {};
		\node [style=none] (89) at (-1.5, 1.25) {};
		\node [style=X] (91) at (-1.5, -2) {$\pi$};
		\node [style=none] (92) at (-3.75, 2.25) {};
		\node [style=none] (93) at (-3.75, 3) {};
		\node [style=none] (101) at (-6.25, -0.25) {};
		\node [style=none] (102) at (-7, -0.25) {};
		\node [style=none] (103) at (-5, -0.25) {};
		\node [style=none] (104) at (-7, -1.25) {};
		\node [style=none] (105) at (-5, -1.25) {};
		\node [style=none] (106) at (-6, -0.75) {$SWAP$};
		\node [style=none] (107) at (-6.25, -1.25) {};
		\node [style=none] (108) at (-5.75, -1.25) {};
		\node [style=none] (109) at (-5.75, -0.25) {};
		\node [style=none] (110) at (-6.5, -1.25) {};
		\node [style=none] (111) at (-5.5, -1.25) {};
		\node [style=qredphase] (112) at (-6.5, -2) {$\hat{0}$};
		\node [style=qredphase] (113) at (-5.5, -2) {$\hat{\pi}$};
		\node [style=none] (116) at (-7, -0.75) {};
		\node [style=none] (156) at (-6.25, -0.25) {};
		\node [style=none] (157) at (-5.75, -0.25) {};
		\node [style=none] (158) at (-5.5, -0.25) {};
		\node [style=none] (159) at (-6.5, -0.25) {};
		\node [style=none] (160) at (-4.75, 1.25) {};
		\node [style=none] (164) at (-2.75, 2.25) {};
		\node [style=none] (165) at (-1.25, 2.25) {};
		\node [style=none] (166) at (-2.75, 1.25) {};
		\node [style=none] (167) at (-1.25, 1.25) {};
		\node [style=none] (168) at (-2, 1.75) {$\epsilon$};
		\node [style=none] (169) at (-2, 1.25) {};
		\node [style=none] (170) at (-1.5, 1.25) {};
		\node [style=none] (171) at (-2.25, 2.25) {};
		\node [style=none] (172) at (-4, 1.25) {};
		\node [style=none] (173) at (-2.5, 1.25) {};
		\node [style=none] (174) at (-1.5, 3) {};
		\node [style=none] (175) at (-1.5, 2.25) {};
		\node [style=Z] (176) at (-3.75, -0.75) {};
		\node [style=none] (177) at (-5, -0.75) {};
		\node [style=none] (178) at (-3.75, 1.25) {};
		\node [style=Z] (179) at (-3.75, -2) {};
		\node [style=none] (180) at (0, 0) {$=$};
		\node [style=none] (181) at (1.5, 0.75) {};
		\node [style=none] (182) at (3.5, 0.75) {};
		\node [style=Z] (183) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none] (83.center) to (85.center);
		\draw (89.center) to (91);
		\draw (92.center) to (93.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (103.center);
		\draw [style=none] (103.center) to (102.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=double edge] (112) to (110.center);
		\draw [style=double edge] (111.center) to (113);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (159.center) to (160.center);
		\draw [style=double edge, in=-90, out=60] (158.center) to (173.center);
		\draw [style=none] (174.center) to (175.center);
		\draw (176) to (177.center);
		\draw (179) to (178.center);
		\draw [bend right=45] (181.center) to (183);
		\draw [bend right=45] (183) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eta_commute.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (136) at (-3, 0) {$\circ$};
		\node [style=box] (137) at (-3.5, 2) {$\eta_{i}^{i+1}$};
		\node [style=box] (138) at (-4, -2.75) {$\eta_{i+1}^{i}$};
		\node [style=whitephase] (141) at (2, 0.25) {$\circ$};
		\node [style=none] (142) at (2, 1) {};
		\node [style=none] (143) at (1.25, -0.5) {};
		\node [style=box] (144) at (2.25, -2.5) {$\mu_{i}^{i+1}$};
		\node [style=none] (145) at (2.25, -3.25) {};
		\node [style=none] (146) at (-4, -3.5) {};
		\node [style=none] (147) at (-3.5, 2.75) {};
		\node [style=none] (148) at (-1, 0) {=};
		\node [style=none] (157) at (-4.75, 1) {};
		\node [style=none] (158) at (-2, 1) {};
		\node [style=none] (159) at (-2, -1) {};
		\node [style=none] (160) at (-4.75, -1) {};
		\node [style=none] (162) at (0, 1.25) {};
		\node [style=none] (163) at (3, 1.25) {};
		\node [style=none] (164) at (3, -0.75) {};
		\node [style=none] (165) at (0, -0.75) {};
		\node [style=none] (166) at (-4.25, 0.5) {$\mathcal{F}^{i}$};
		\node [style=none] (167) at (0.5, 1) {$\mathcal{F}^{i+1}$};
		\node [style=none] (168) at (-3, 0.75) {};
		\node [style=none] (169) at (-3.75, -0.75) {};
		\node [style=none] (170) at (-2.25, -0.75) {};
		\node [style=none] (171) at (1.5, -0.75) {};
		\node [style=whitephase] (172) at (1.5, -1.5) {$x_{i+1}$};
		\node [style=none] (173) at (1, -2.25) {};
		\node [style=none] (175) at (-3.5, -1) {};
		\node [style=whitephase] (176) at (-3.5, -1.75) {$x_{i}$};
		\node [style=none] (178) at (-2.75, -3) {};
		\node [style=none] (179) at (-3.5, 1) {};
		\node [style=none] (180) at (1.5, 2) {};
		\node [style=none] (181) at (1.5, 1.25) {};
		\node [style=none] (182) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (141) to (143.center);
		\draw [in=90, out=-90] (142.center) to (141);
		\draw (144) to (145.center);
		\draw (138) to (146.center);
		\draw (147.center) to (137);
		\draw [style=new edge style 1, in=180, out=0] (157.center) to (158.center);
		\draw [style=new edge style 1] (158.center) to (159.center);
		\draw [style=new edge style 1] (159.center) to (160.center);
		\draw [style=new edge style 1] (160.center) to (157.center);
		\draw [style=new edge style 1] (162.center) to (163.center);
		\draw [style=new edge style 1] (163.center) to (164.center);
		\draw [style=new edge style 1] (164.center) to (165.center);
		\draw [style=new edge style 1] (165.center) to (162.center);
		\draw [in=210, out=90] (169.center) to (136);
		\draw (136) to (168.center);
		\draw [in=90, out=-30, looseness=1.25] (136) to (170.center);
		\draw [in=240, out=90] (173.center) to (172);
		\draw (172) to (171.center);
		\draw (176) to (175.center);
		\draw [in=90, out=-60] (176) to (178.center);
		\draw [in=-150, out=90] (138) to (176);
		\draw (137) to (179.center);
		\draw (181.center) to (180.center);
		\draw [in=90, out=-60] (172) to (144);
		\draw [in=90, out=-15, looseness=1.25] (141) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eta_commute_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (137) at (-4.5, -0.75) {$\circ$};
		\node [style=box] (138) at (-6.5, -3) {$\eta_{i+1}^{i}$};
		\node [style=none] (146) at (-6.5, -3.75) {};
		\node [style=none] (147) at (-5.75, 2) {};
		\node [style=none] (148) at (-3.25, 0) {=};
		\node [style=whitephase] (159) at (-9.25, 0) {$\circ$};
		\node [style=box] (160) at (-9.25, 1.25) {$\eta_{i}^{i+1}$};
		\node [style=box] (161) at (-10, -1.25) {$\eta_{i+1}^{i}$};
		\node [style=none] (162) at (-8.5, -1.75) {};
		\node [style=none] (163) at (-10, -2) {};
		\node [style=none] (164) at (-9.25, 2) {};
		\node [style=none] (165) at (-7.75, 0) {=};
		\node [style=whitephase] (168) at (-1, 0.25) {$\circ$};
		\node [style=none] (171) at (-2.5, -3.25) {};
		\node [style=none] (172) at (-1.5, 2) {};
		\node [style=whitephase] (175) at (-1.75, -0.75) {$\phi$};
		\node [style=box] (176) at (-0.5, -1) {$\hat{\circ}$};
		\node [style=box] (177) at (-1, -2.5) {$\eta_{i}^{i+1}$};
		\node [style=none] (178) at (-1, -3.25) {};
		\node [style=none] (179) at (0.5, 0) {=};
		\node [style=whitephase] (180) at (2.75, 0.75) {$\circ$};
		\node [style=none] (181) at (1.5, -3.25) {};
		\node [style=none] (182) at (2.25, 2) {};
		\node [style=box] (186) at (3.75, -1.25) {$\hat{\circ}$};
		\node [style=box] (187) at (2.75, -2.25) {$\eta_{i}^{i+1}$};
		\node [style=none] (188) at (2.75, -3) {};
		\node [style=whitephase] (189) at (3.25, -0.25) {$\Delta$};
		\node [style=none] (190) at (4.75, 0) {$=$};
		\node [style=none] (192) at (-11, 0.75) {};
		\node [style=none] (193) at (-8.25, 0.75) {};
		\node [style=none] (194) at (-8.25, -0.75) {};
		\node [style=none] (195) at (-11, -0.75) {};
		\node [style=none] (196) at (-10.5, 0.25) {$\mathcal{F}^{i}$};
		\node [style=box] (198) at (-6.5, -2.25) {$\eta_{i}^{i+1}$};
		\node [style=none] (200) at (-2.75, 1.25) {};
		\node [style=none] (201) at (0, 1.25) {};
		\node [style=none] (202) at (0, -1.75) {};
		\node [style=none] (203) at (-2.75, -1.75) {};
		\node [style=none] (204) at (-2, 0.75) {$\mathcal{F}^{i+1}$};
		\node [style=none] (206) at (-7.25, 1) {};
		\node [style=none] (207) at (-3.75, 1) {};
		\node [style=none] (208) at (-3.75, -1.5) {};
		\node [style=none] (209) at (-7.25, -1.5) {};
		\node [style=none] (210) at (-6.5, 0.5) {$\mathcal{F}^{i+1}$};
		\node [style=none] (212) at (-5.75, 0.5) {};
		\node [style=none] (213) at (-4, 0.5) {};
		\node [style=none] (214) at (-5.75, -1.25) {};
		\node [style=none] (215) at (-4, -1.25) {};
		\node [style=none] (216) at (-5.25, 0) {$\mathcal{R}_{i}^{i+1}$};
		\node [style=none] (217) at (1, 1.25) {};
		\node [style=none] (218) at (4.25, 1.25) {};
		\node [style=none] (219) at (4.25, -1.75) {};
		\node [style=none] (220) at (1, -1.75) {};
		\node [style=none] (221) at (1.75, 0.75) {$\mathcal{F}^{i+1}$};
		\node [style=whitephase] (222) at (7, 1) {$\circ$};
		\node [style=none] (223) at (5.75, -2.75) {};
		\node [style=none] (224) at (6.5, 2.5) {};
		\node [style=box] (225) at (8.5, -2.25) {$\hat{\circ}$};
		\node [style=box] (226) at (7.25, -3.25) {$\eta_{i}^{i+1}$};
		\node [style=none] (227) at (7.25, -4) {};
		\node [style=whitephase] (228) at (8, -1.25) {$\Delta$};
		\node [style=none] (229) at (5.25, 1.75) {};
		\node [style=none] (230) at (8.5, 1.75) {};
		\node [style=none] (231) at (8.5, 0) {};
		\node [style=none] (232) at (5.25, 0) {};
		\node [style=none] (233) at (6, 1.25) {$\mathcal{F}^{i+1}$};
		\node [style=none] (237) at (6.5, -0.75) {};
		\node [style=none] (238) at (9, -0.75) {};
		\node [style=none] (239) at (9, -2.75) {};
		\node [style=none] (240) at (6.5, -2.75) {};
		\node [style=none] (241) at (7, -1.5) {$\mathcal{F}^{i+1}$};
		\node [style=box] (242) at (-4.25, -2.5) {$\eta_{i}^{i+1}$};
		\node [style=none] (243) at (-4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (146.center);
		\draw [in=90, out=-90] (147.center) to (137);
		\draw [bend right] (159) to (161);
		\draw [bend left] (159) to (162.center);
		\draw (160) to (159);
		\draw (161) to (163.center);
		\draw (164.center) to (160);
		\draw [in=90, out=-90] (172.center) to (168);
		\draw [in=90, out=-120, looseness=1.25] (168) to (175);
		\draw [in=90, out=-45] (168) to (176);
		\draw [in=90, out=-45] (175) to (177);
		\draw (177) to (178.center);
		\draw [in=90, out=-120, looseness=0.75] (175) to (171.center);
		\draw [in=90, out=-90] (182.center) to (180);
		\draw (187) to (188.center);
		\draw [in=255, out=90] (181.center) to (180);
		\draw [in=90, out=-45] (180) to (189);
		\draw [in=90, out=-45, looseness=1.25] (189) to (186);
		\draw [in=90, out=-135, looseness=1.25] (189) to (187);
		\draw [style=new edge style 1] (192.center) to (193.center);
		\draw [style=new edge style 1] (193.center) to (194.center);
		\draw [style=new edge style 1] (194.center) to (195.center);
		\draw [style=new edge style 1] (195.center) to (192.center);
		\draw (138) to (198);
		\draw [in=-150, out=90] (198) to (137);
		\draw [style=new edge style 1] (200.center) to (201.center);
		\draw [style=new edge style 1] (201.center) to (202.center);
		\draw [style=new edge style 1] (202.center) to (203.center);
		\draw [style=new edge style 1] (203.center) to (200.center);
		\draw [style=new edge style 1] (206.center) to (207.center);
		\draw [style=new edge style 1] (207.center) to (208.center);
		\draw [style=new edge style 1] (208.center) to (209.center);
		\draw [style=new edge style 1] (209.center) to (206.center);
		\draw [style=new edge style 2] (212.center) to (213.center);
		\draw [style=new edge style 2] (213.center) to (215.center);
		\draw [style=new edge style 2] (215.center) to (214.center);
		\draw [style=new edge style 2] (214.center) to (212.center);
		\draw [style=new edge style 1] (217.center) to (218.center);
		\draw [style=new edge style 1] (218.center) to (219.center);
		\draw [style=new edge style 1] (219.center) to (220.center);
		\draw [style=new edge style 1] (220.center) to (217.center);
		\draw [in=90, out=-90] (224.center) to (222);
		\draw (226) to (227.center);
		\draw [in=255, out=90] (223.center) to (222);
		\draw [in=90, out=-60] (222) to (228);
		\draw [in=90, out=-45, looseness=1.25] (228) to (225);
		\draw [in=90, out=-135, looseness=0.75] (228) to (226);
		\draw [style=new edge style 1, in=180, out=0] (229.center) to (230.center);
		\draw [style=new edge style 1] (230.center) to (231.center);
		\draw [style=new edge style 1] (231.center) to (232.center);
		\draw [style=new edge style 1] (232.center) to (229.center);
		\draw [style=new edge style 1] (237.center) to (238.center);
		\draw [style=new edge style 1] (238.center) to (239.center);
		\draw [style=new edge style 1] (239.center) to (240.center);
		\draw [style=new edge style 1] (240.center) to (237.center);
		\draw (242) to (243.center);
		\draw [in=90, out=-45, looseness=0.75] (137) to (242);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eta_commute_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (138) at (-6.5, -4.25) {$\eta_{i+1}^{i}$};
		\node [style=none] (146) at (-6.5, -5) {};
		\node [style=whitephase] (159) at (-9.75, 0.25) {$\circ$};
		\node [style=box] (160) at (-10, 2.25) {$\eta_{i}^{i+1}$};
		\node [style=box] (161) at (-10.5, -2.5) {$\eta_{i+1}^{i}$};
		\node [style=none] (162) at (-9, -0.5) {};
		\node [style=none] (163) at (-10.5, -3.25) {};
		\node [style=none] (164) at (-10, 3) {};
		\node [style=none] (165) at (-8, 0.75) {=};
		\node [style=none] (190) at (6, 0.75) {$=$};
		\node [style=none] (192) at (-11.5, 1.5) {};
		\node [style=none] (193) at (-8.75, 1.5) {};
		\node [style=none] (194) at (-8.75, -0.75) {};
		\node [style=none] (195) at (-11.5, -0.75) {};
		\node [style=none] (196) at (-11, 0.5) {$\mathcal{F}^{i}$};
		\node [style=box] (198) at (-6.5, -3.5) {$\eta_{i}^{i+1}$};
		\node [style=none] (206) at (-7.25, 3) {};
		\node [style=none] (207) at (-3.75, 3) {};
		\node [style=none] (208) at (-3.75, -1.5) {};
		\node [style=none] (209) at (-7.25, -1.5) {};
		\node [style=none] (210) at (-6.5, 2) {$\mathcal{F}^{i+1}$};
		\node [style=none] (212) at (-5.75, 2) {};
		\node [style=none] (213) at (-4, 2) {};
		\node [style=none] (214) at (-5.75, 0.25) {};
		\node [style=none] (215) at (-4, 0.25) {};
		\node [style=none] (216) at (-5.25, 1.5) {$\mathcal{R}_{i}^{i+1}$};
		\node [style=whitephase] (222) at (8.75, 2.25) {$\circ$};
		\node [style=none] (223) at (8, 1.5) {};
		\node [style=none] (224) at (8.75, 3) {};
		\node [style=box] (225) at (10.25, -2.5) {$\kappa{\circ}$};
		\node [style=box] (226) at (9, -3.5) {$\eta_{i}^{i+1}$};
		\node [style=none] (227) at (9, -4.25) {};
		\node [style=whitephase] (228) at (9.75, -1.5) {$\Delta$};
		\node [style=none] (229) at (7, 3.25) {};
		\node [style=none] (230) at (9.75, 3.25) {};
		\node [style=none] (231) at (9.75, 1.25) {};
		\node [style=none] (232) at (7, 1.25) {};
		\node [style=none] (233) at (7.5, 2.75) {$\mathcal{F}^{i+1}$};
		\node [style=none] (237) at (8.25, -0.5) {};
		\node [style=none] (238) at (10.75, -0.5) {};
		\node [style=none] (239) at (10.75, -3) {};
		\node [style=none] (240) at (8.25, -3) {};
		\node [style=none] (241) at (8.75, -1.75) {$\mathcal{F}^{i+1}$};
		\node [style=box] (242) at (-4.25, -3.75) {$\eta_{i}^{i+1}$};
		\node [style=none] (243) at (-4.25, -4.5) {};
		\node [style=none] (244) at (-10, -0.75) {};
		\node [style=whitephase] (245) at (-10, -1.5) {$x_i$};
		\node [style=none] (246) at (-9.25, -2.75) {};
		\node [style=none] (247) at (-10.5, -0.5) {};
		\node [style=none] (248) at (-10, 1.5) {};
		\node [style=none] (249) at (-9.75, 1.25) {};
		\node [style=whitephase] (250) at (-4.75, 1) {$\circ$};
		\node [style=none] (251) at (-4.25, 0.5) {};
		\node [style=none] (253) at (-5.25, 0.5) {};
		\node [style=none] (254) at (-4.75, 1.75) {};
		\node [style=none] (255) at (-5.5, 3) {};
		\node [style=none] (256) at (-5.5, 3.75) {};
		\node [style=whitephase] (257) at (-5.5, -2.75) {$x_{i+1}$};
		\node [style=none] (258) at (-5.5, -1.5) {};
		\node [style=whitephase] (260) at (-5, -0.5) {$\phi_{i+1}$};
		\node [style=none] (261) at (-4.5, -1) {};
		\node [style=none] (262) at (-5.5, -1) {};
		\node [style=none] (263) at (-5, 0.25) {};
		\node [style=none] (264) at (-3, 0.75) {=};
		\node [style=whitephase] (265) at (-0.5, 1.5) {$\circ$};
		\node [style=none] (266) at (-2, -3) {};
		\node [style=none] (267) at (-0.5, 2.25) {};
		\node [style=whitephase] (268) at (-1.25, 0.5) {$\phi_{i+1}$};
		\node [style=box] (269) at (0, 0.25) {$\kappa({\circ})$};
		\node [style=box] (270) at (-0.5, -2.25) {$\eta_{i}^{i+1}$};
		\node [style=none] (271) at (-0.5, -3) {};
		\node [style=none] (272) at (-2.25, 2.5) {};
		\node [style=none] (273) at (0.5, 2.5) {};
		\node [style=none] (274) at (0.5, -0.5) {};
		\node [style=none] (275) at (-2.25, -0.5) {};
		\node [style=none] (276) at (-1.5, 2) {$\mathcal{F}^{i+1}$};
		\node [style=whitephase] (277) at (-1.25, -1.5) {$x_{i+1}$};
		\node [style=none] (278) at (-1.25, -0.5) {};
		\node [style=none] (294) at (-1, 2.5) {};
		\node [style=none] (295) at (-1, 3.25) {};
		\node [style=none] (298) at (1.25, 0.75) {=};
		\node [style=whitephase] (299) at (3.75, 1.5) {$\circ$};
		\node [style=none] (300) at (3, -0.5) {};
		\node [style=box] (301) at (4.75, -0.5) {$\kappa({\circ})$};
		\node [style=none] (302) at (3.75, -0.5) {};
		\node [style=whitephase] (304) at (4.25, 0.5) {$\Delta$};
		\node [style=none] (305) at (2, 2.75) {};
		\node [style=none] (306) at (5.25, 2.75) {};
		\node [style=none] (307) at (5.25, -1) {};
		\node [style=none] (308) at (2, -1) {};
		\node [style=none] (309) at (2.75, 2.25) {$\mathcal{F}^{i+1}$};
		\node [style=none] (310) at (2.75, -3.5) {};
		\node [style=box] (311) at (4.25, -2.75) {$\eta_{i}^{i+1}$};
		\node [style=none] (312) at (4.25, -3.5) {};
		\node [style=whitephase] (313) at (3.5, -2) {$x_{i+1}$};
		\node [style=none] (314) at (3.5, -1) {};
		\node [style=none] (315) at (3.25, 2.75) {};
		\node [style=none] (316) at (3.25, 3.5) {};
		\node [style=none] (317) at (3.75, 2.25) {};
		\node [style=none] (318) at (9.5, 1.5) {};
		\node [style=none] (319) at (9.75, -0.75) {};
		\node [style=none] (320) at (7.5, -1.25) {};
		\node [style=none] (321) at (9, -0.5) {};
		\node [style=whitephase] (323) at (8.25, 0.25) {$x_{i+1}$};
		\node [style=none] (324) at (8.25, 1.25) {};
		\node [style=none] (325) at (8, 3.25) {};
		\node [style=none] (326) at (8, 4) {};
		\node [style=none] (327) at (-1.75, -0.25) {};
		\node [style=none] (328) at (-0.75, -0.25) {};
		\node [style=none] (329) at (-5, 2) {};
		\node [style=none] (330) at (-5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (146.center);
		\draw [in=90, out=0] (159) to (162.center);
		\draw (161) to (163.center);
		\draw (164.center) to (160);
		\draw [style=new edge style 1] (192.center) to (193.center);
		\draw [style=new edge style 1] (193.center) to (194.center);
		\draw [style=new edge style 1] (194.center) to (195.center);
		\draw [style=new edge style 1] (195.center) to (192.center);
		\draw (138) to (198);
		\draw [style=new edge style 1] (206.center) to (207.center);
		\draw [style=new edge style 1] (207.center) to (208.center);
		\draw [style=new edge style 1] (208.center) to (209.center);
		\draw [style=new edge style 1] (209.center) to (206.center);
		\draw [style=new edge style 2] (212.center) to (213.center);
		\draw [style=new edge style 2] (213.center) to (215.center);
		\draw [style=new edge style 2] (215.center) to (214.center);
		\draw [style=new edge style 2] (214.center) to (212.center);
		\draw [in=90, out=-90] (224.center) to (222);
		\draw (226) to (227.center);
		\draw [in=-165, out=90] (223.center) to (222);
		\draw [in=90, out=-45, looseness=1.25] (228) to (225);
		\draw [in=90, out=-135, looseness=0.75] (228) to (226);
		\draw [style=new edge style 1, in=180, out=0] (229.center) to (230.center);
		\draw [style=new edge style 1] (230.center) to (231.center);
		\draw [style=new edge style 1] (231.center) to (232.center);
		\draw [style=new edge style 1] (232.center) to (229.center);
		\draw [style=new edge style 1] (237.center) to (238.center);
		\draw [style=new edge style 1] (238.center) to (239.center);
		\draw [style=new edge style 1] (239.center) to (240.center);
		\draw [style=new edge style 1] (240.center) to (237.center);
		\draw (242) to (243.center);
		\draw (245) to (244.center);
		\draw [in=-135, out=90] (161) to (245);
		\draw [in=90, out=-30] (245) to (246.center);
		\draw [in=-180, out=90] (247.center) to (159);
		\draw (248.center) to (160);
		\draw (249.center) to (159);
		\draw [in=90, out=0] (250) to (251.center);
		\draw [in=-180, out=90] (253.center) to (250);
		\draw (254.center) to (250);
		\draw (256.center) to (255.center);
		\draw (258.center) to (257);
		\draw [in=210, out=90, looseness=1.25] (198) to (257);
		\draw [in=90, out=-45, looseness=1.25] (257) to (242);
		\draw [in=90, out=0] (260) to (261.center);
		\draw [in=-180, out=90] (262.center) to (260);
		\draw (263.center) to (260);
		\draw [in=90, out=-90] (267.center) to (265);
		\draw [in=90, out=-120, looseness=1.25] (265) to (268);
		\draw [in=90, out=-45] (265) to (269);
		\draw (270) to (271.center);
		\draw [style=new edge style 1] (272.center) to (273.center);
		\draw [style=new edge style 1] (273.center) to (274.center);
		\draw [style=new edge style 1] (274.center) to (275.center);
		\draw [style=new edge style 1] (275.center) to (272.center);
		\draw [in=240, out=90] (266.center) to (277);
		\draw [in=90, out=-45, looseness=1.25] (277) to (270);
		\draw (277) to (278.center);
		\draw (295.center) to (294.center);
		\draw [in=255, out=90] (300.center) to (299);
		\draw [in=90, out=-45] (299) to (304);
		\draw [in=90, out=-45, looseness=1.25] (304) to (301);
		\draw [in=90, out=-135, looseness=1.25] (304) to (302.center);
		\draw [style=new edge style 1] (305.center) to (306.center);
		\draw [style=new edge style 1] (306.center) to (307.center);
		\draw [style=new edge style 1] (307.center) to (308.center);
		\draw [style=new edge style 1] (308.center) to (305.center);
		\draw (311) to (312.center);
		\draw [in=240, out=90] (310.center) to (313);
		\draw [in=90, out=-45, looseness=1.25] (313) to (311);
		\draw (313) to (314.center);
		\draw (316.center) to (315.center);
		\draw (317.center) to (299);
		\draw [in=90, out=-15] (222) to (318.center);
		\draw (228) to (319.center);
		\draw [in=240, out=90] (320.center) to (323);
		\draw [in=90, out=-45, looseness=1.25] (323) to (321.center);
		\draw (323) to (324.center);
		\draw (326.center) to (325.center);
		\draw [in=240, out=90] (327.center) to (268);
		\draw [in=300, out=90] (328.center) to (268);
		\draw (330.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-5.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {$\epsilon$};
		\node [style=none] (5) at (-4.75, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-4.75, -1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-4, -0.75) {$A \Rightarrow B$};
		\node [style=none] (12) at (-1.75, -0.75) {$A$};
		\node [style=none] (13) at (-3, 1.25) {$B$};
		\node [style=none] (14) at (-5.25, -1.25) {};
		\node [style=none] (15) at (-4.25, -1.25) {};
		\node [style=none] (16) at (-4.25, -2.25) {};
		\node [style=none] (17) at (-5.25, -2.25) {};
		\node [style=none] (23) at (0, -0.25) {=};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (33) at (-4.75, -1.75) {$\hat{f}$};
		\node [style=none] (36) at (2.75, -0.75) {$A$};
		\node [style=none] (37) at (2.25, 1.75) {};
		\node [style=none] (38) at (2.25, 0.75) {};
		\node [style=none] (39) at (1.75, 0.75) {};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=none] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (1.75, -0.25) {};
		\node [style=none] (43) at (2.25, 0.25) {$f$};
		\node [style=none] (44) at (2.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (38.center) to (37.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eval0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {$\epsilon$};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {$A \Rightarrow B$};
		\node [style=none] (12) at (1.5, -0.75) {$A$};
		\node [style=none] (13) at (0.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evalcomb.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-2.25, 1.25) {$g$};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
		\node [style=none] (33) at (-2.75, 0.5) {};
		\node [style=none] (34) at (-2.75, 1) {};
		\node [style=none] (65) at (-3, -1) {};
		\node [style=none] (66) at (-1.5, -1) {};
		\node [style=none] (67) at (-3, -0.5) {};
		\node [style=none] (68) at (-1.5, -0.5) {};
		\node [style=none] (69) at (-2.25, -0.75) {$f$};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (73) at (-1.75, 1) {};
		\node [style=none] (74) at (-2.25, -1) {};
		\node [style=none] (75) at (-2.25, -1.5) {};
		\node [style=none] (104) at (-0.5, 0.15) {$\cong$};
		\node [style=none] (105) at (0.5, 0.5) {};
		\node [style=none] (106) at (1.5, 0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1.5, 0) {};
		\node [style=none] (109) at (1, 0.25) {$\varepsilon$};
		\node [style=none] (110) at (0.75, 0) {};
		\node [style=none] (112) at (0.75, -1.5) {};
		\node [style=none] (117) at (1, 1.5) {};
		\node [style=none] (118) at (2.5, 1.5) {};
		\node [style=none] (119) at (1, 1) {};
		\node [style=none] (120) at (2.5, 1) {};
		\node [style=none] (121) at (1.75, 1.25) {$g$};
		\node [style=none] (122) at (1.75, 1.5) {};
		\node [style=none] (123) at (1.75, 2) {};
		\node [style=none] (124) at (1.25, 0) {};
		\node [style=none] (125) at (1.25, -0.5) {};
		\node [style=none] (126) at (1.25, 0.5) {};
		\node [style=none] (127) at (1.25, 1) {};
		\node [style=none] (128) at (1, -1) {};
		\node [style=none] (129) at (2.5, -1) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (2.5, -0.5) {};
		\node [style=none] (132) at (1.75, -0.75) {$f$};
		\node [style=none] (133) at (2.25, -0.5) {};
		\node [style=none] (134) at (2.25, 1) {};
		\node [style=none] (135) at (1.75, -1) {};
		\node [style=none] (136) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (68.center) to (66.center);
		\draw [style=none] (66.center) to (65.center);
		\draw [style=none] (65.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (106.center);
		\draw [style=none] (106.center) to (105.center);
		\draw [style=none] (105.center) to (107.center);
		\draw [style=double edge] (112.center) to (110.center);
		\draw [style=none] (119.center) to (120.center);
		\draw [style=none] (120.center) to (118.center);
		\draw [style=none] (118.center) to (117.center);
		\draw [style=none] (117.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=none] (130.center) to (131.center);
		\draw [style=none] (131.center) to (129.center);
		\draw [style=none] (129.center) to (128.center);
		\draw [style=none] (128.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evalcon1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-5.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {$f$};
		\node [style=none] (5) at (-4.75, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-4.75, -1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-4, -0.75) {$C$};
		\node [style=none] (12) at (-1.75, -0.75) {$A$};
		\node [style=none] (13) at (-3, 1.25) {$B$};
		\node [style=none] (23) at (0, 0.25) {=};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (5.25, 1.75) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (5.25, 0.75) {};
		\node [style=none] (28) at (3.25, 1.25) {$\epsilon$};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (4.5, 0.75) {};
		\node [style=none] (31) at (2, -0.25) {};
		\node [style=none] (32) at (4.5, -2) {};
		\node [style=none] (33) at (3.25, 1.75) {};
		\node [style=none] (34) at (3.25, 2.75) {};
		\node [style=none] (35) at (2.5, -1.75) {$C$};
		\node [style=none] (36) at (5, 0.25) {$A$};
		\node [style=none] (37) at (3.75, 2.25) {$B$};
		\node [style=none] (38) at (1.5, -0.25) {};
		\node [style=none] (39) at (2.5, -0.25) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=none] (41) at (1.5, -1.25) {};
		\node [style=none] (46) at (2, -0.75) {$\hat{f}$};
		\node [style=none] (48) at (2, -1.25) {};
		\node [style=none] (49) at (2, -2) {};
		\node [style=none] (50) at (2.75, 0.25) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (26.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (38.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaluni.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.5) {};
		\node [style=none] (1) at (-0.5, 3.5) {};
		\node [style=none] (2) at (-4.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (-2.5, 3) {$f$};
		\node [style=none] (5) at (-3.75, 2.5) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (-3.75, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-2.5, 3.5) {};
		\node [style=none] (10) at (-2.5, 4.5) {};
		\node [style=none] (11) at (-3, 2) {$C$};
		\node [style=none] (12) at (-0.75, 2) {$A$};
		\node [style=none] (13) at (-2, 4) {$B$};
		\node [style=none] (23) at (-0.5, -1.5) {=};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (4.75, -0.25) {};
		\node [style=none] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (4.75, -1.25) {};
		\node [style=none] (28) at (2.75, -0.75) {$\epsilon$};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (1.5, -2.25) {};
		\node [style=none] (32) at (4, -4) {};
		\node [style=none] (33) at (2.75, -0.25) {};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (2, -3.75) {$C$};
		\node [style=none] (36) at (4.5, -1.75) {$A$};
		\node [style=none] (37) at (3.25, 0.25) {$B$};
		\node [style=none] (38) at (1, -2.25) {};
		\node [style=none] (39) at (2, -2.25) {};
		\node [style=none] (40) at (2, -3.25) {};
		\node [style=none] (41) at (1, -3.25) {};
		\node [style=none] (46) at (1.5, -2.75) {$\hat{f}$};
		\node [style=none] (48) at (1.5, -3.25) {};
		\node [style=none] (49) at (1.5, -4) {};
		\node [style=none] (50) at (2.25, -1.75) {$A \Rightarrow B$};
		\node [style=none] (51) at (-6, 3) {$\forall$};
		\node [style=none] (52) at (1, 3) {$\exists !$};
		\node [style=none] (53) at (2.75, 4.5) {};
		\node [style=none] (54) at (2.75, 3.5) {};
		\node [style=none] (55) at (3.25, 2) {$C$};
		\node [style=none] (56) at (2.25, 3.5) {};
		\node [style=none] (57) at (3.25, 3.5) {};
		\node [style=none] (58) at (3.25, 2.5) {};
		\node [style=none] (59) at (2.25, 2.5) {};
		\node [style=none] (60) at (2.75, 3) {$\hat{f}$};
		\node [style=none] (61) at (2.75, 2.5) {};
		\node [style=none] (62) at (2.75, 1.75) {};
		\node [style=none] (63) at (3.5, 4) {$A \Rightarrow B$};
		\node [style=none] (64) at (-7, 0.5) {such that};
		\node [style=none] (65) at (-5.75, -1) {};
		\node [style=none] (66) at (-1.75, -1) {};
		\node [style=none] (67) at (-5.75, -2) {};
		\node [style=none] (68) at (-1.75, -2) {};
		\node [style=none] (69) at (-3.75, -1.5) {$f$};
		\node [style=none] (70) at (-5, -2) {};
		\node [style=none] (71) at (-2.5, -2) {};
		\node [style=none] (72) at (-5, -3) {};
		\node [style=none] (73) at (-2.5, -3) {};
		\node [style=none] (74) at (-3.75, -1) {};
		\node [style=none] (75) at (-3.75, 0) {};
		\node [style=none] (76) at (-4.25, -2.5) {$C$};
		\node [style=none] (77) at (-2, -2.5) {$A$};
		\node [style=none] (78) at (-3.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=double edge] (31.center) to (29.center);
		\draw [style=double edge] (30.center) to (32.center);
		\draw [style=double edge] (33.center) to (34.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (38.center);
		\draw [style=double edge] (49.center) to (48.center);
		\draw [style=double edge] (54.center) to (53.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (62.center) to (61.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (68.center) to (66.center);
		\draw [style=none] (66.center) to (65.center);
		\draw [style=none] (65.center) to (67.center);
		\draw [style=double edge] (72.center) to (70.center);
		\draw [style=double edge] (71.center) to (73.center);
		\draw [style=double edge] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/even_higher.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -3) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -3) {};
		\node [style=none] (63) at (1.75, -3) {};
		\node [style=none] (64) at (2.75, -3.5) {};
		\node [style=none] (65) at (-0.75, -3.5) {};
		\node [style=none] (66) at (-0.25, 0.75) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -3.5) {};
		\node [style=none] (70) at (1, -4) {};
		\node [style=none] (71) at (1, 0.25) {};
		\node [style=none] (72) at (1, -2.5) {};
		\node [style=none] (73) at (3.5, 0.25) {};
		\node [style=none] (74) at (-2.25, 0.25) {};
		\node [style=none] (75) at (-2.25, 1.75) {};
		\node [style=none] (76) at (3.5, 1.75) {};
		\node [style=none] (77) at (-2.25, 2.25) {};
		\node [style=none] (78) at (3.5, 2.25) {};
		\node [style=none] (79) at (3, 1.75) {};
		\node [style=none] (80) at (3, 0.25) {};
		\node [style=none] (81) at (-1.25, 0.25) {};
		\node [style=none] (82) at (-1.25, 1.75) {};
		\node [style=none] (83) at (-2.25, -4) {};
		\node [style=none] (84) at (3.5, -4) {};
		\node [style=none] (85) at (3, -4) {};
		\node [style=none] (86) at (3, -2.5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -4) {};
		\node [style=none] (89) at (-2.25, -4) {};
		\node [style=none] (90) at (-2.25, -4.5) {};
		\node [style=none] (91) at (3.5, -4.5) {};
		\node [style=none] (92) at (1, 2.75) {};
		\node [style=none] (93) at (1, -0.75) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (1, -1.5) {};
		\node [style=none] (96) at (1, -2) {};
		\node [style=none] (97) at (-1.25, -0.25) {};
		\node [style=none] (98) at (3, -0.25) {};
		\node [style=none] (99) at (-1.25, -2) {};
		\node [style=none] (100) at (3, -2) {};
		\node [style=none] (101) at (1, -5) {};
		\node [style=none] (102) at (1, -4.5) {};
		\node [style=none] (103) at (1, 2.25) {};
		\node [style=none] (104) at (-1.75, 1.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (71.center) to (55.center);
		\draw (72.center) to (60.center);
		\draw [style=double edge] (77.center) to (78.center);
		\draw [style=double edge] (78.center) to (73.center);
		\draw [style=double edge] (80.center) to (71.center);
		\draw [style=double edge] (82.center) to (67.center);
		\draw [style=double edge] (71.center) to (81.center);
		\draw [style=double edge] (81.center) to (82.center);
		\draw [style=double edge] (67.center) to (79.center);
		\draw [style=double edge] (79.center) to (80.center);
		\draw [style=double edge] (77.center) to (74.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge] (86.center) to (85.center);
		\draw [style=double edge] (85.center) to (88.center);
		\draw [style=double edge] (87.center) to (88.center);
		\draw [style=double edge] (73.center) to (84.center);
		\draw [style=double edge] (89.center) to (74.center);
		\draw [style=double edge] (90.center) to (91.center);
		\draw [style=double edge] (91.center) to (84.center);
		\draw [style=double edge] (90.center) to (89.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=double edge] (98.center) to (97.center);
		\draw [style=double edge] (100.center) to (98.center);
		\draw [style=double edge] (100.center) to (99.center);
		\draw [style=double edge] (99.center) to (97.center);
		\draw (92.center) to (103.center);
		\draw (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_box_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (268) at (-14.5, 1.25) {$=$};
		\node [style=none] (284) at (-12.5, -0.25) {};
		\node [style=none] (291) at (-13.75, 2.25) {};
		\node [style=none] (292) at (-11.5, 2.25) {};
		\node [style=none] (293) at (-11.5, 0.5) {};
		\node [style=none] (294) at (-13.75, 0.5) {};
		\node [style=none] (295) at (-13.25, 1.75) {$\mathcal{F}$};
		\node [style=box] (301) at (-12.5, 1.25) {$f$};
		\node [style=none] (309) at (-12.5, 2.75) {};
		\node [style=none] (310) at (-15.75, 0.5) {};
		\node [style=box] (311) at (-15.75, 1.25) {$\mathcal{F}(f)$};
		\node [style=none] (312) at (-15.75, 2) {};
		\node [style=none] (313) at (-8.25, 1.25) {$=$};
		\node [style=none] (315) at (-7.25, 3.25) {};
		\node [style=none] (316) at (-5, 3.25) {};
		\node [style=none] (317) at (-5, 1.5) {};
		\node [style=none] (318) at (-7.25, 1.5) {};
		\node [style=none] (319) at (-6.75, 2.75) {$\mathcal{F}$};
		\node [style=box] (320) at (-6, 2.25) {$f$};
		\node [style=none] (321) at (-6, 3.75) {};
		\node [style=box] (322) at (-9.5, 1) {$\mathcal{F}(g)$};
		\node [style=box] (323) at (-9.5, 1.75) {$\mathcal{F}(f)$};
		\node [style=none] (324) at (-9.5, 2.5) {};
		\node [style=none] (325) at (-9.5, 0.25) {};
		\node [style=none] (326) at (-7.25, 1) {};
		\node [style=none] (327) at (-5, 1) {};
		\node [style=none] (328) at (-5, -0.75) {};
		\node [style=none] (329) at (-7.25, -0.75) {};
		\node [style=none] (330) at (-6.75, 0.5) {$\mathcal{F}$};
		\node [style=box] (331) at (-6, 0) {$g$};
		\node [style=none] (332) at (-6, -1.25) {};
		\node [style=none] (333) at (-4, 1.25) {$=$};
		\node [style=none] (338) at (-2.5, 2.75) {$\mathcal{F}$};
		\node [style=box] (339) at (-1.75, 2.25) {$f$};
		\node [style=none] (340) at (-1.75, 3.75) {};
		\node [style=none] (341) at (-3, 3.25) {};
		\node [style=none] (342) at (-0.75, 3.25) {};
		\node [style=none] (343) at (-0.75, -0.75) {};
		\node [style=none] (344) at (-3, -0.75) {};
		\node [style=none] (345) at (-2.5, 0.5) {$\mathcal{F}$};
		\node [style=box] (346) at (-1.75, 0) {$g$};
		\node [style=none] (347) at (-1.75, -1.25) {};
		\node [style=none] (348) at (1.5, 0.5) {};
		\node [style=box] (349) at (1.5, 1.25) {$\mathcal{F}(f\circ g)$};
		\node [style=none] (350) at (1.5, 2) {};
		\node [style=none] (351) at (0.25, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (291.center) to (292.center);
		\draw [style=new edge style 1] (292.center) to (293.center);
		\draw [style=new edge style 1] (293.center) to (294.center);
		\draw [style=new edge style 1] (294.center) to (291.center);
		\draw (301) to (284.center);
		\draw (309.center) to (301);
		\draw (311) to (310.center);
		\draw (312.center) to (311);
		\draw [style=new edge style 1] (315.center) to (316.center);
		\draw [style=new edge style 1] (316.center) to (317.center);
		\draw [style=new edge style 1] (317.center) to (318.center);
		\draw [style=new edge style 1] (318.center) to (315.center);
		\draw (321.center) to (320);
		\draw (323) to (322);
		\draw (324.center) to (323);
		\draw (322) to (325.center);
		\draw [style=new edge style 1] (326.center) to (327.center);
		\draw [style=new edge style 1] (327.center) to (328.center);
		\draw [style=new edge style 1] (328.center) to (329.center);
		\draw [style=new edge style 1] (329.center) to (326.center);
		\draw (320) to (331);
		\draw (331) to (332.center);
		\draw (340.center) to (339);
		\draw [style=new edge style 1] (341.center) to (342.center);
		\draw [style=new edge style 1] (342.center) to (343.center);
		\draw [style=new edge style 1] (343.center) to (344.center);
		\draw [style=new edge style 1] (344.center) to (341.center);
		\draw (339) to (346);
		\draw (346) to (347.center);
		\draw (349) to (348.center);
		\draw (350.center) to (349);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_box_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (268) at (-14.5, 1.25) {$=$};
		\node [style=none] (284) at (-13, -0.25) {};
		\node [style=none] (291) at (-13.75, 2.25) {};
		\node [style=none] (292) at (-11.5, 2.25) {};
		\node [style=none] (293) at (-11.5, 0.5) {};
		\node [style=none] (294) at (-13.75, 0.5) {};
		\node [style=none] (295) at (-13.25, 1.75) {$\mathcal{F}$};
		\node [style=box] (301) at (-12.5, 1.25) {$f$};
		\node [style=none] (309) at (-12.5, 2.75) {};
		\node [style=whitephase] (310) at (-15.75, 0.75) {$\phi$};
		\node [style=box] (311) at (-15.75, 1.5) {$\mathcal{F}(f)$};
		\node [style=none] (312) at (-15.75, 2.25) {};
		\node [style=none] (352) at (-16.25, 0) {};
		\node [style=none] (353) at (-15.25, 0) {};
		\node [style=none] (354) at (-12, -0.25) {};
		\node [style=none] (355) at (-7, 1.25) {$=$};
		\node [style=none] (357) at (-6.25, 2.25) {};
		\node [style=none] (358) at (-4, 2.25) {};
		\node [style=none] (359) at (-4, 0.5) {};
		\node [style=none] (360) at (-6.25, 0.5) {};
		\node [style=none] (361) at (-5.75, 1.75) {$\mathcal{F}$};
		\node [style={black_dot}] (362) at (-4.75, 1.25) {};
		\node [style=none] (363) at (-4.75, 2.75) {};
		\node [style=whitephase] (364) at (-8.25, 0.75) {$\nu$};
		\node [style=none] (366) at (-8.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (291.center) to (292.center);
		\draw [style=new edge style 1] (292.center) to (293.center);
		\draw [style=new edge style 1] (293.center) to (294.center);
		\draw [style=new edge style 1] (294.center) to (291.center);
		\draw [in=90, out=-105, looseness=0.75] (301) to (284.center);
		\draw (309.center) to (301);
		\draw (311) to (310);
		\draw (312.center) to (311);
		\draw [in=240, out=90, looseness=1.25] (352.center) to (310);
		\draw [in=90, out=-60, looseness=1.25] (310) to (353.center);
		\draw [in=90, out=-75] (301) to (354.center);
		\draw [style=new edge style 1] (357.center) to (358.center);
		\draw [style=new edge style 1] (358.center) to (359.center);
		\draw [style=new edge style 1] (359.center) to (360.center);
		\draw [style=new edge style 1] (360.center) to (357.center);
		\draw (363.center) to (362);
		\draw (366.center) to (364);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_functor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (58) at (12.5, 0.5) {$\circ$};
		\node [style=none] (59) at (12.5, -1) {};
		\node [style=none] (90) at (12.5, 1.25) {};
		\node [style=box] (91) at (13.5, -0.25) {$\kappa(g)$};
		\node [style=box] (92) at (11.5, -0.25) {$\kappa(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58);
		\draw (58) to (90.center);
		\draw [in=90, out=-180] (58) to (92);
		\draw [in=90, out=0] (58) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (18) at (-1.75, 1.25) {$\mathcal{C}_{i-1}$};
		\node [style=none] (19) at (3, 1.25) {$\mathcal{C}_i$};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (5, 0.75) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-3.25, 0.75) {};
		\node [style=none] (29) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-2.25, -0.25) {};
		\node [style=box] (31) at (-2.25, 0.5) {$f$};
		\node [style=none] (41) at (2.25, -1.5) {$\mathcal{C}$};
		\node [style=none] (51) at (-0.75, -1.5) {};
		\node [style=none] (52) at (-0.75, -3) {};
		\node [style=box] (53) at (-0.75, -2.25) {$\mathcal{F}^{i-1}(f)$};
		\node [style=none] (54) at (2.75, -1) {};
		\node [style=none] (55) at (-2.25, -1) {};
		\node [style=none] (56) at (-2.25, -3.5) {};
		\node [style=none] (57) at (2.75, -3.5) {};
		\node [style=none] (58) at (2.25, 1.25) {};
		\node [style=none] (59) at (2.25, -0.25) {};
		\node [style=box] (60) at (2.25, 0.5) {$S$};
		\node [style=none] (61) at (1.25, -1.5) {};
		\node [style=none] (62) at (1.25, -3) {};
		\node [style=box] (63) at (1.25, -2.25) {$\mathcal{F}^i(S)$};
		\node [style=none] (64) at (-2, 0.25) {};
		\node [style=none] (65) at (-1.25, -1.75) {};
		\node [style=none] (66) at (2, 0.25) {};
		\node [style=none] (67) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (12.center);
		\draw [style=double edge] (12.center) to (9.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=dottededge] (22.center) to (23.center);
		\draw (29.center) to (31);
		\draw (31) to (30.center);
		\draw (51.center) to (53);
		\draw (53) to (52.center);
		\draw [style=double edge] (57.center) to (54.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (55.center) to (56.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw (61.center) to (63);
		\draw (63) to (62.center);
		\draw [style=new edge style 0] (67.center) to (66.center);
		\draw [style=new edge style 0] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (18) at (-1.75, 1.25) {$\mathcal{C}_{i-1}$};
		\node [style=none] (19) at (3.25, 1.25) {$\mathcal{C}_i$};
		\node [style=none] (20) at (4, 0.75) {};
		\node [style=none] (21) at (5.25, 0.75) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-3.25, 0.75) {};
		\node [style=none] (29) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-2.25, -0.25) {};
		\node [style=box] (31) at (-2.25, 0.5) {$f$};
		\node [style=none] (41) at (2.5, -1.5) {$\mathcal{C}$};
		\node [style=none] (51) at (-1, -1.5) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style=box] (53) at (-1, -2.25) {$\mathcal{F}^{i-1}(f)$};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (-2.25, -1) {};
		\node [style=none] (56) at (-2.25, -3.5) {};
		\node [style=none] (57) at (3, -3.5) {};
		\node [style=none] (58) at (2.5, 1.25) {};
		\node [style=none] (59) at (2.5, -0.25) {};
		\node [style=box] (60) at (2.5, 0.5) {$[I,f]$};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (1.5, -3) {};
		\node [style=box] (63) at (1.5, -2.25) {$\mathcal{F}^i([I,f])$};
		\node [style=none] (64) at (-2, 0.25) {};
		\node [style=none] (65) at (-1.5, -1.75) {};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (-1.75, 0.5) {};
		\node [style=none] (69) at (2, 0.5) {};
		\node [style=none] (70) at (0, 1) {$[I,(-)]$};
		\node [style=none] (71) at (-0.25, -1.5) {};
		\node [style=none] (72) at (0.75, -1.5) {};
		\node [style=none] (73) at (-0.25, -3) {};
		\node [style=none] (74) at (0.75, -3) {};
		\node [style=none] (75) at (0.25, -3.25) {$\eta$};
		\node [style=none] (77) at (0.25, -1.25) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (12.center);
		\draw [style=double edge] (12.center) to (9.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=dottededge] (22.center) to (23.center);
		\draw (29.center) to (31);
		\draw (31) to (30.center);
		\draw (51.center) to (53);
		\draw (53) to (52.center);
		\draw [style=double edge] (57.center) to (54.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (55.center) to (56.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw (61.center) to (63);
		\draw (63) to (62.center);
		\draw [style=new edge style 0] (67.center) to (66.center);
		\draw [style=new edge style 0] (65.center) to (64.center);
		\draw [style=new edge style 0] (69.center) to (68.center);
		\draw [style=new edge style 0] (72.center) to (71.center);
		\draw [style=new edge style 0] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 0.5) {$\mathcal{C}_{1}$};
		\node [style=none] (19) at (1.25, 0.5) {$\mathcal{C}_2$};
		\node [style=none] (20) at (4.5, 0.25) {};
		\node [style=none] (21) at (5.75, 0.25) {};
		\node [style=none] (54) at (12, -1) {};
		\node [style=none] (55) at (-2, -1) {};
		\node [style=none] (56) at (-2, -4.25) {};
		\node [style=none] (57) at (12, -4.25) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=none] (65) at (-1, -2) {};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (67) at (1, -2) {};
		\node [style=none] (71) at (1, -2.25) {};
		\node [style=none] (72) at (-0.5, -2.25) {};
		\node [style=none] (73) at (-0.5, -3) {};
		\node [style=none] (74) at (1, -3) {};
		\node [style=none] (75) at (0.25, -3.25) {$\eta$};
		\node [style=none] (77) at (0.25, -2) {$\eta$};
		\node [style=none] (78) at (-1.25, 1.25) {};
		\node [style=none] (79) at (-0.25, 1) {};
		\node [style=none] (80) at (-0.25, -0.5) {};
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (1.75, -1.75) {};
		\node [style=none] (84) at (1.75, -3.5) {};
		\node [style=none] (85) at (0.75, -3.25) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-0.25, -1.75) {};
		\node [style=none] (90) at (-0.25, -3.5) {};
		\node [style=none] (91) at (-1.25, -3.25) {};
		\node [style=none] (93) at (2.75, 1.25) {};
		\node [style=none] (94) at (3.75, 1) {};
		\node [style=none] (95) at (3.75, -0.5) {};
		\node [style=none] (96) at (2.75, -0.25) {};
		\node [style=none] (97) at (3.25, 0.5) {$\mathcal{C}_{3}$};
		\node [style=none] (98) at (3, 0) {};
		\node [style=none] (99) at (3, -2) {};
		\node [style=none] (102) at (2.75, -1.5) {};
		\node [style=none] (103) at (3.75, -1.75) {};
		\node [style=none] (104) at (3.75, -3.5) {};
		\node [style=none] (105) at (2.75, -3.25) {};
		\node [style=none] (108) at (3, -2.25) {};
		\node [style=none] (109) at (1.5, -2.25) {};
		\node [style=none] (110) at (1.5, -3) {};
		\node [style=none] (111) at (3, -3) {};
		\node [style=none] (112) at (2.25, -3.25) {$\eta$};
		\node [style=none] (113) at (2.25, -2) {$\eta$};
		\node [style=none] (118) at (4.5, -2.5) {};
		\node [style=none] (119) at (5.75, -2.5) {};
		\node [style=none] (120) at (8, -1.5) {\texttt{A Merger of a Faithul Sequence}};
		\node [style=none] (121) at (8, -2) {\textit{Is a Closed Symmetric Monoidal Category}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (12.center);
		\draw [style=double edge] (12.center) to (9.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=double edge] (57.center) to (54.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (55.center) to (56.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=new edge style 3] (67.center) to (66.center);
		\draw [style=new edge style 3] (65.center) to (64.center);
		\draw [style=new edge style 0] (72.center) to (71.center);
		\draw [style=new edge style 0] (74.center) to (73.center);
		\draw [style=double edge] (78.center) to (79.center);
		\draw [style=double edge] (79.center) to (80.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=double edge] (81.center) to (78.center);
		\draw [style=new edge style 1] (82.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (84.center);
		\draw [style=new edge style 1] (84.center) to (85.center);
		\draw [style=new edge style 1] (85.center) to (82.center);
		\draw [style=new edge style 1] (88.center) to (89.center);
		\draw [style=new edge style 1] (89.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (88.center);
		\draw [style=double edge] (93.center) to (94.center);
		\draw [style=double edge] (94.center) to (95.center);
		\draw [style=double edge] (95.center) to (96.center);
		\draw [style=double edge] (96.center) to (93.center);
		\draw [style=new edge style 3] (99.center) to (98.center);
		\draw [style=new edge style 1] (102.center) to (103.center);
		\draw [style=new edge style 1] (103.center) to (104.center);
		\draw [style=new edge style 1] (104.center) to (105.center);
		\draw [style=new edge style 1] (105.center) to (102.center);
		\draw [style=new edge style 0] (109.center) to (108.center);
		\draw [style=new edge style 0] (111.center) to (110.center);
		\draw [style=dottededge] (118.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 0.5) {$\mathcal{C}_{1}$};
		\node [style=none] (19) at (1.25, 0.5) {$\mathcal{C}_2$};
		\node [style=none] (20) at (4.5, 0.25) {};
		\node [style=none] (21) at (5.75, 0.25) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (78) at (-1.25, 1.25) {};
		\node [style=none] (79) at (-0.25, 1) {};
		\node [style=none] (80) at (-0.25, -0.5) {};
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (93) at (2.75, 1.25) {};
		\node [style=none] (94) at (3.75, 1) {};
		\node [style=none] (95) at (3.75, -0.5) {};
		\node [style=none] (96) at (2.75, -0.25) {};
		\node [style=none] (97) at (3.25, 0.5) {$\mathcal{C}_{3}$};
		\node [style=none] (98) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (12.center);
		\draw [style=double edge] (12.center) to (9.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=double edge] (78.center) to (79.center);
		\draw [style=double edge] (79.center) to (80.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=double edge] (81.center) to (78.center);
		\draw [style=double edge] (93.center) to (94.center);
		\draw [style=double edge] (94.center) to (95.center);
		\draw [style=double edge] (95.center) to (96.center);
		\draw [style=double edge] (96.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=box] (4) at (0, 1.75) {$\eta_{l(B)}^{l(AB)}$};
		\node [style=whitephase] (5) at (0, 0) {$\circ$};
		\node [style=box] (6) at (-1, -1.75) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=none] (8) at (1, 0.5) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (9) at (-1, -2.5) {$L_A$};
		\node [style=box] (11) at (0, 2.75) {$L_A$};
		\node [style=none] (12) at (0, 3.5) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (1, -3.25) {};
		\node [style=none] (15) at (-2.5, 0) {$=$};
		\node [style=none] (26) at (-4.25, 0) {$e_{A \Rightarrow B}$};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (-5, 0.5) {};
		\node [style=none] (29) at (-5, -0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-4.75, -0.5) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-3.75, -1.25) {};
		\node [style=none] (35) at (-4.5, 1.25) {};
		\node [style=none] (36) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw (4) to (5);
		\draw [bend right] (5) to (6);
		\draw [bend left] (5) to (7.center);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (9) to (13.center);
		\draw (7.center) to (14.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_10.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (53) at (-2.75, 0) {$m$};
		\node [style=box] (55) at (-2.75, -1.25) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (56) at (-2.75, -2.25) {$L_{C}$};
		\node [style=none] (57) at (-2.75, -3) {};
		\node [style=none] (63) at (-1, 0.5) {$=$};
		\node [style=none] (64) at (-5.5, 1.75) {};
		\node [style=none] (65) at (-2, 1.75) {};
		\node [style=none] (66) at (-5.5, -0.5) {};
		\node [style=none] (67) at (-2, -0.5) {};
		\node [style=box] (68) at (-4.25, 2.5) {$\eta^{l_B}_{l_{ABC}+1}$};
		\node [style=whitephase] (69) at (-4.25, 0.75) {$\circ$};
		\node [style=box] (70) at (-5, -1.25) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=none] (72) at (-3, 1.25) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (73) at (-5, -2.25) {$L_A$};
		\node [style=box] (74) at (-4.25, 3.5) {$L_C$};
		\node [style=none] (75) at (-4.25, 4.25) {};
		\node [style=none] (76) at (-5, -3) {};
		\node [style=box] (77) at (2.75, 0) {$m'$};
		\node [style=box] (78) at (2.75, -1.25) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (79) at (2.75, -2.25) {$L_{C}$};
		\node [style=none] (80) at (2.75, -3) {};
		\node [style=none] (81) at (0, 1.75) {};
		\node [style=none] (82) at (3.5, 1.75) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (3.5, -0.5) {};
		\node [style=box] (85) at (1.25, 2.5) {$\eta^{l_B}_{l_{ABC}+1}$};
		\node [style=whitephase] (86) at (1.25, 0.75) {$\circ$};
		\node [style=box] (87) at (0.5, -1.25) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=none] (88) at (2.5, 1.25) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (89) at (0.5, -2.25) {$L_A$};
		\node [style=box] (90) at (1.25, 3.5) {$L_C$};
		\node [style=none] (91) at (1.25, 4.25) {};
		\node [style=none] (92) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (55);
		\draw (55) to (56);
		\draw (56) to (57.center);
		\draw [style=new edge style 1] (64.center) to (65.center);
		\draw [style=new edge style 1] (65.center) to (67.center);
		\draw [style=new edge style 1] (67.center) to (66.center);
		\draw [style=new edge style 1] (66.center) to (64.center);
		\draw (68) to (69);
		\draw [in=90, out=-150] (69) to (70);
		\draw (70) to (73);
		\draw (68) to (74);
		\draw (74) to (75.center);
		\draw (73) to (76.center);
		\draw [in=120, out=0] (69) to (53);
		\draw (77) to (78);
		\draw (78) to (79);
		\draw (79) to (80.center);
		\draw [style=new edge style 1] (81.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (84.center);
		\draw [style=new edge style 1] (84.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (81.center);
		\draw (85) to (86);
		\draw [in=90, out=-150] (86) to (87);
		\draw (87) to (89);
		\draw (85) to (90);
		\draw (90) to (91.center);
		\draw (89) to (92.center);
		\draw [in=120, out=0] (86) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_10f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (53) at (-3, 0.25) {$m$};
		\node [style=none] (63) at (-1, 0.5) {$=$};
		\node [style=none] (64) at (-5.5, 1.75) {};
		\node [style=none] (65) at (-2.25, 1.75) {};
		\node [style=none] (66) at (-5.5, -1) {};
		\node [style=none] (67) at (-2.25, -1) {};
		\node [style=box] (68) at (-4.25, 2.5) {$\eta^{l_B}_{l_{ABC}+1}$};
		\node [style=whitephase] (69) at (-4.25, 0.75) {$\circ$};
		\node [style=none] (72) at (-3.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (74) at (-4.25, 3.5) {$L_B$};
		\node [style=none] (75) at (-4.25, 4.25) {};
		\node [style=none] (97) at (-5, -0.75) {};
		\node [style=none] (98) at (-3, -0.75) {};
		\node [style=box] (99) at (-2.75, -3) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (100) at (-2.75, -4) {$L_{C}$};
		\node [style=none] (101) at (-2.75, -4.75) {};
		\node [style=box] (102) at (-5.5, -3) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (103) at (-5.5, -4) {$L_A$};
		\node [style=none] (104) at (-5.5, -4.75) {};
		\node [style=whitephase] (105) at (-4, -2) {$x_{l_{ABC}+1}$};
		\node [style=none] (106) at (-4, -1) {};
		\node [style=box] (107) at (2.5, 0.25) {$m'$};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=none] (109) at (3.25, 1.75) {};
		\node [style=none] (110) at (0, -1) {};
		\node [style=none] (111) at (3.25, -1) {};
		\node [style=box] (112) at (1.25, 2.5) {$\eta^{l_B}_{l_{ABC}+1}$};
		\node [style=whitephase] (113) at (1.25, 0.75) {$\circ$};
		\node [style=none] (114) at (2.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (115) at (1.25, 3.5) {$L_B$};
		\node [style=none] (116) at (1.25, 4.25) {};
		\node [style=none] (117) at (0.5, -0.75) {};
		\node [style=none] (118) at (2.5, -0.75) {};
		\node [style=box] (119) at (3, -3) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (120) at (3, -4) {$L_{C}$};
		\node [style=none] (121) at (3, -4.75) {};
		\node [style=box] (122) at (0, -3) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (123) at (0, -4) {$L_A$};
		\node [style=none] (124) at (0, -4.75) {};
		\node [style=whitephase] (125) at (1.5, -2) {$x_{l_{ABC}+1}$};
		\node [style=none] (126) at (1.5, -1) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=none] (128) at (1.25, 1.75) {};
		\node [style=none] (129) at (-4.25, 1.5) {};
		\node [style=none] (130) at (-4.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (64.center) to (65.center);
		\draw [style=new edge style 1] (65.center) to (67.center);
		\draw [style=new edge style 1] (67.center) to (66.center);
		\draw [style=new edge style 1] (66.center) to (64.center);
		\draw (68) to (74);
		\draw (74) to (75.center);
		\draw [in=120, out=0] (69) to (53);
		\draw (53) to (98.center);
		\draw [in=-150, out=90, looseness=1.25] (97.center) to (69);
		\draw (99) to (100);
		\draw (100) to (101.center);
		\draw (102) to (103);
		\draw (103) to (104.center);
		\draw [in=210, out=90] (102) to (105);
		\draw (106.center) to (105);
		\draw [in=90, out=-30] (105) to (99);
		\draw [style=new edge style 1] (108.center) to (109.center);
		\draw [style=new edge style 1] (109.center) to (111.center);
		\draw [style=new edge style 1] (111.center) to (110.center);
		\draw [style=new edge style 1] (110.center) to (108.center);
		\draw (112) to (115);
		\draw (115) to (116.center);
		\draw [in=120, out=0] (113) to (107);
		\draw (107) to (118.center);
		\draw [in=-150, out=90, looseness=1.25] (117.center) to (113);
		\draw (119) to (120);
		\draw (120) to (121.center);
		\draw (122) to (123);
		\draw (123) to (124.center);
		\draw [in=210, out=90] (122) to (125);
		\draw (126.center) to (125);
		\draw [in=90, out=-30] (125) to (119);
		\draw (128.center) to (112);
		\draw (127.center) to (113);
		\draw (129.center) to (69);
		\draw (130.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_11.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=box] (4) at (0, 1.5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (5) at (0, -0.25) {$\circ$};
		\node [style=box] (6) at (-1, -2) {$\eta_{1}^{l_A}$};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (1, 0.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (9) at (-1, -2.75) {$\nu_1$};
		\node [style=box] (11) at (0, 2.5) {$L_A$};
		\node [style=none] (12) at (0, 3.25) {};
		\node [style=none] (15) at (-2.5, 0) {$=$};
		\node [style=none] (26) at (-4.25, 0) {$e_{I \Rightarrow A}$};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (-5, 0.5) {};
		\node [style=none] (29) at (-5, -0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-4.75, -0.5) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (34) at (-3.75, -1.25) {};
		\node [style=none] (35) at (-4.5, 1.25) {};
		\node [style=none] (36) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw (4) to (5);
		\draw [bend right] (5) to (6);
		\draw [bend left] (5) to (7.center);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_11f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=box] (4) at (0, 1.5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (5) at (0, -0.25) {$\circ$};
		\node [style=box] (6) at (-1, -3) {$\eta_{1}^{l_A}$};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 0.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (9) at (-1, -3.75) {$\nu_1$};
		\node [style=box] (11) at (0, 2.5) {$L_A$};
		\node [style=none] (12) at (0, 3.25) {};
		\node [style=none] (15) at (-2.25, 0) {$=$};
		\node [style=none] (26) at (-3.75, 0) {$e_{I \Rightarrow A}$};
		\node [style=none] (27) at (-3, 0.25) {};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=none] (29) at (-4.5, -0.25) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-3.5, -0.25) {};
		\node [style=none] (34) at (-3.5, -0.75) {};
		\node [style=none] (35) at (-3.75, 0.75) {};
		\node [style=none] (36) at (-3.75, 0.25) {};
		\node [style=none] (37) at (-1, -1) {};
		\node [style=whitephase] (38) at (0, -2) {$m_{l_A +1}$};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw (4) to (5);
		\draw [in=90, out=0] (5) to (7.center);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=90] (37.center) to (5);
		\draw (39.center) to (38);
		\draw [in=90, out=-135] (38) to (6);
		\draw [in=90, out=-45, looseness=1.25] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_12.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (6.5, 0.75) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (6.5, -1.25) {};
		\node [style=box] (4) at (3.25, 1.5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (5) at (3.25, -0.25) {$\circ$};
		\node [style=whitephase] (6) at (2.25, -6.5) {$i_{l_A+1}$};
		\node [style=none] (7) at (6.5, -3.75) {};
		\node [style=none] (8) at (4.25, 0.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (9) at (2.25, -7.75) {$\nu_{l_A}$};
		\node [style=box] (11) at (3.25, 2.5) {$L_A$};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=none] (15) at (-2.5, -1.75) {$=$};
		\node [style=none] (26) at (-4.25, -1.5) {$e_{I \Rightarrow A}$};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-5, -2) {};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=none] (31) at (-4.75, -2) {};
		\node [style=none] (32) at (-3.75, -2) {};
		\node [style=none] (34) at (-3.75, -2.75) {};
		\node [style=none] (35) at (-4.5, -0.25) {};
		\node [style=none] (36) at (-4.5, -1) {};
		\node [style=none] (37) at (-0.75, -1.5) {};
		\node [style=none] (38) at (4.75, -1.5) {};
		\node [style=none] (39) at (-0.75, -7.25) {};
		\node [style=none] (40) at (4.75, -7.25) {};
		\node [style=none] (42) at (-0.25, -3.5) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=none] (43) at (2.25, -7.25) {};
		\node [style=none] (44) at (2.25, -5.75) {};
		\node [style=none] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (4.5, -1.75) {};
		\node [style=none] (55) at (0.5, -3.75) {};
		\node [style=none] (56) at (4.5, -3.75) {};
		\node [style=none] (57) at (0.5, -4.5) {};
		\node [style=none] (58) at (4.5, -4.5) {};
		\node [style=none] (59) at (0.5, -5.75) {};
		\node [style=none] (60) at (4.5, -5.75) {};
		\node [style=whitephase] (61) at (2.25, -5.25) {$i_{l_{A}}$};
		\node [style=none] (64) at (2.25, -4.5) {};
		\node [style=none] (65) at (1.25, -2.25) {$\mathcal{R}_{l_A}^{l_{A}+1}$};
		\node [style=none] (66) at (1.25, -5) {$\mathcal{R}_{l_A}^{l_{A}+1}$};
		\node [style=none] (67) at (2.25, -3.75) {};
		\node [style=none] (68) at (2.25, -1.75) {};
		\node [style=box] (69) at (2.25, -2.75) {$\mathcal{R}_2^{l_A}(i_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw (4) to (5);
		\draw [in=90, out=0, looseness=1.25] (5) to (7.center);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=new edge style 1] (37.center) to (38.center);
		\draw [style=new edge style 1] (38.center) to (40.center);
		\draw [style=new edge style 1] (40.center) to (39.center);
		\draw [style=new edge style 1] (39.center) to (37.center);
		\draw (43.center) to (9);
		\draw [style=dottededge] (6) to (44.center);
		\draw [style=new edge style 2] (53.center) to (54.center);
		\draw [style=new edge style 2] (54.center) to (56.center);
		\draw [style=new edge style 2] (56.center) to (55.center);
		\draw [style=new edge style 2] (55.center) to (53.center);
		\draw [style=new edge style 2] (57.center) to (58.center);
		\draw [style=new edge style 2] (58.center) to (60.center);
		\draw [style=new edge style 2] (60.center) to (59.center);
		\draw [style=new edge style 2] (59.center) to (57.center);
		\draw [in=-90, out=90, looseness=1.50] (61) to (64.center);
		\draw [in=90, out=-165] (5) to (68.center);
		\draw [style=dottededge] (67.center) to (64.center);
		\draw (67.center) to (69);
		\draw (69) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_12f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.25) {};
		\node [style=none] (1) at (3.75, 2.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=box] (4) at (2.25, 3) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (5) at (1.75, 1.25) {$\circ$};
		\node [style=box] (6) at (1.5, -8.25) {$\mathcal{E}(i_{l_A})$};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.75, 1.75) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (9) at (1.5, -9.25) {$\nu_{l_A}$};
		\node [style=box] (11) at (2.25, 4) {$L_A$};
		\node [style=none] (12) at (2.25, 4.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {$=$};
		\node [style=none] (26) at (-3, -1.5) {$e_{I \Rightarrow A}$};
		\node [style=none] (27) at (-2.25, -1.25) {};
		\node [style=none] (28) at (-3.75, -1.25) {};
		\node [style=none] (29) at (-3.75, -1.75) {};
		\node [style=none] (30) at (-2.25, -1.75) {};
		\node [style=none] (31) at (-3.5, -1.75) {};
		\node [style=none] (32) at (-2.5, -1.75) {};
		\node [style=none] (34) at (-2.5, -2.25) {};
		\node [style=none] (35) at (-3.25, -0.75) {};
		\node [style=none] (36) at (-3.25, -1.25) {};
		\node [style=none] (37) at (-0.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (-0.5, -8.75) {};
		\node [style=none] (40) at (2.75, -8.75) {};
		\node [style=none] (42) at (0.5, -2.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=none] (43) at (1.5, -8.75) {};
		\node [style=none] (44) at (1.5, -7.5) {};
		\node [style=none] (53) at (-0.25, -2.75) {};
		\node [style=none] (54) at (2.5, -2.75) {};
		\node [style=none] (55) at (-0.25, -4.75) {};
		\node [style=none] (56) at (2.5, -4.75) {};
		\node [style=none] (57) at (-0.25, -5.75) {};
		\node [style=none] (58) at (2.5, -5.75) {};
		\node [style=none] (59) at (-0.25, -7.5) {};
		\node [style=none] (60) at (2.5, -7.5) {};
		\node [style=box] (61) at (1.5, -7) {$\mathcal{E}(i_{l_{A} - 1})$};
		\node [style=none] (64) at (1.5, -5.5) {};
		\node [style=none] (65) at (0.5, -3.25) {$\mathcal{R}_{2}^{l_{A}+1}$};
		\node [style=none] (66) at (0.5, -6.25) {$\mathcal{R}_{l_A}^{l_{A}+1}$};
		\node [style=none] (67) at (1.5, -5) {};
		\node [style=none] (68) at (1.5, -3.25) {};
		\node [style=box] (69) at (1.5, -4.25) {$\mathcal{E}(i_1)$};
		\node [style=none] (70) at (1.5, -6.25) {};
		\node [style=none] (71) at (1.5, -5.75) {};
		\node [style=none] (72) at (1.5, -4.75) {};
		\node [style=none] (73) at (1.5, -2.75) {};
		\node [style=none] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (1.5, -2) {};
		\node [style=none] (76) at (3.25, -1.75) {};
		\node [style=whitephase] (77) at (2.25, -0.75) {$m_{l_{A}+1}$};
		\node [style=none] (78) at (2.25, 0.25) {};
		\node [style=none] (79) at (1, 0.5) {};
		\node [style=none] (80) at (5.5, 1.75) {};
		\node [style=none] (81) at (8.75, 1.75) {};
		\node [style=none] (82) at (5.5, -7) {};
		\node [style=none] (83) at (8.75, -7) {};
		\node [style=box] (84) at (7.75, 2.5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (85) at (6.25, 0.5) {$\circ$};
		\node [style=box] (86) at (7.5, -6.5) {$\mathcal{E}(i_{l_A})$};
		\node [style=none] (87) at (7, -0.25) {};
		\node [style=none] (88) at (7.25, 1.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (89) at (6.25, -8.5) {$\nu_{l_A}$};
		\node [style=box] (90) at (7.75, 3.5) {$L_A$};
		\node [style=none] (91) at (7.75, 4.25) {};
		\node [style=none] (92) at (4.25, -1.75) {$=$};
		\node [style=none] (99) at (7.5, -5.75) {};
		\node [style=none] (100) at (5.75, -1) {};
		\node [style=none] (101) at (8.5, -1) {};
		\node [style=none] (102) at (5.75, -3) {};
		\node [style=none] (103) at (8.5, -3) {};
		\node [style=none] (104) at (5.75, -4) {};
		\node [style=none] (105) at (8.5, -4) {};
		\node [style=none] (106) at (5.75, -5.75) {};
		\node [style=none] (107) at (8.5, -5.75) {};
		\node [style=box] (108) at (7.5, -5.25) {$\mathcal{E}(i_{l_{A} - 1})$};
		\node [style=none] (109) at (7.5, -3.75) {};
		\node [style=none] (110) at (6.5, -1.5) {$\mathcal{R}_{2}^{l_{A}+1}$};
		\node [style=none] (111) at (6.5, -4.5) {$\mathcal{R}_{l_A}^{l_{A}+1}$};
		\node [style=none] (112) at (7.5, -3.25) {};
		\node [style=none] (113) at (7.5, -1.5) {};
		\node [style=box] (114) at (7.5, -2.5) {$\mathcal{E}(i_1)$};
		\node [style=none] (115) at (7.5, -4.5) {};
		\node [style=none] (116) at (7.5, -4) {};
		\node [style=none] (117) at (7.5, -3) {};
		\node [style=none] (118) at (6.25, -1) {};
		\node [style=none] (121) at (8.5, -8.75) {};
		\node [style=whitephase] (122) at (7.75, -7.75) {$m_{l_{A}+1}$};
		\node [style=none] (123) at (7.75, -7) {};
		\node [style=none] (124) at (7.75, 1.75) {};
		\node [style=none] (125) at (6.25, 1.25) {};
		\node [style=none] (126) at (2.25, 2.25) {};
		\node [style=none] (127) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw [in=90, out=0, looseness=1.25] (5) to (7.center);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=new edge style 1] (37.center) to (38.center);
		\draw [style=new edge style 1] (38.center) to (40.center);
		\draw [style=new edge style 1] (40.center) to (39.center);
		\draw [style=new edge style 1] (39.center) to (37.center);
		\draw (43.center) to (9);
		\draw (6) to (44.center);
		\draw [style=new edge style 2] (53.center) to (54.center);
		\draw [style=new edge style 2] (54.center) to (56.center);
		\draw [style=new edge style 2] (56.center) to (55.center);
		\draw [style=new edge style 2] (55.center) to (53.center);
		\draw [style=new edge style 2] (57.center) to (58.center);
		\draw [style=new edge style 2] (58.center) to (60.center);
		\draw [style=new edge style 2] (60.center) to (59.center);
		\draw [style=new edge style 2] (59.center) to (57.center);
		\draw [style=dottededge] (67.center) to (64.center);
		\draw (69) to (68.center);
		\draw (72.center) to (67.center);
		\draw (64.center) to (71.center);
		\draw (70.center) to (61);
		\draw (75.center) to (73.center);
		\draw (77) to (78.center);
		\draw [in=90, out=0] (77) to (76.center);
		\draw [in=-180, out=90] (79.center) to (5);
		\draw [in=-180, out=90] (74.center) to (77);
		\draw [style=new edge style 1] (80.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (80.center);
		\draw [in=90, out=0, looseness=1.25] (85) to (87.center);
		\draw (84) to (90);
		\draw (90) to (91.center);
		\draw (86) to (99.center);
		\draw [style=new edge style 2] (100.center) to (101.center);
		\draw [style=new edge style 2] (101.center) to (103.center);
		\draw [style=new edge style 2] (103.center) to (102.center);
		\draw [style=new edge style 2] (102.center) to (100.center);
		\draw [style=new edge style 2] (104.center) to (105.center);
		\draw [style=new edge style 2] (105.center) to (107.center);
		\draw [style=new edge style 2] (107.center) to (106.center);
		\draw [style=new edge style 2] (106.center) to (104.center);
		\draw [style=dottededge] (112.center) to (109.center);
		\draw (114) to (113.center);
		\draw (117.center) to (112.center);
		\draw (109.center) to (116.center);
		\draw (115.center) to (108);
		\draw (122) to (123.center);
		\draw [in=90, out=0] (122) to (121.center);
		\draw [in=90, out=-165] (122) to (89);
		\draw [in=-165, out=90] (118.center) to (85);
		\draw (4) to (126.center);
		\draw (127.center) to (5);
		\draw (84) to (124.center);
		\draw (125.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_13.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (-1.25, -5.5) {};
		\node [style=none] (3) at (4.5, -5.5) {};
		\node [style=box] (4) at (3.25, 1.5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (5) at (1, -0.25) {$\circ$};
		\node [style=whitephase] (6) at (1.25, -5) {$i_{l_{A} + 1}$};
		\node [style=none] (7) at (4, -6.25) {};
		\node [style=none] (8) at (3.25, 0.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (9) at (2, -6) {$\nu_{l_A}$};
		\node [style=box] (11) at (3.25, 2.5) {$L_A$};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=none] (15) at (-2.5, -1.75) {$=$};
		\node [style=none] (26) at (-4.25, -1.5) {$e_{I \Rightarrow A}$};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-5, -2) {};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=none] (31) at (-4.75, -2) {};
		\node [style=none] (32) at (-3.75, -2) {};
		\node [style=none] (34) at (-3.75, -2.75) {};
		\node [style=none] (35) at (-4.5, -0.25) {};
		\node [style=none] (36) at (-4.5, -1) {};
		\node [style=none] (43) at (2, -5.5) {};
		\node [style=none] (44) at (1.25, -4.25) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (55) at (-1, -4.25) {};
		\node [style=none] (56) at (2.5, -4.25) {};
		\node [style=whitephase] (61) at (1.25, -3.75) {$i_{l_{A}}$};
		\node [style=none] (65) at (0, -2) {$\mathcal{R}_{l_A}^{l_{A}+1}$};
		\node [style=box] (69) at (1.25, -2.75) {$\mathcal{R}_2^{l_A}(i_2)$};
		\node [style=none] (96) at (6.75, 0.75) {};
		\node [style=none] (97) at (12.5, 0.75) {};
		\node [style=none] (98) at (6.75, -5.5) {};
		\node [style=none] (99) at (12.5, -5.5) {};
		\node [style=box] (100) at (11.25, 1.5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (101) at (9, -0.25) {$\circ$};
		\node [style=none] (103) at (12, -6.25) {};
		\node [style=none] (104) at (11.25, 0.25) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (105) at (10, -6) {$\nu_{l_A}$};
		\node [style=box] (106) at (11.25, 2.5) {$L_A$};
		\node [style=none] (107) at (11.25, 3.25) {};
		\node [style=none] (108) at (5.5, -1.75) {$=$};
		\node [style=none] (109) at (10, -5.5) {};
		\node [style=whitephase] (110) at (7.25, -5) {$i_{l_{A} + 1}$};
		\node [style=none] (112) at (8, -2.25) {};
		\node [style=none] (113) at (11.5, -2.25) {};
		\node [style=none] (114) at (8, -4.75) {};
		\node [style=none] (115) at (11.5, -4.75) {};
		\node [style=whitephase] (116) at (9.75, -4.25) {$i_{l_{A}}$};
		\node [style=none] (117) at (9.75, -2.75) {};
		\node [style=box] (118) at (9.75, -3.5) {$\mathcal{R}_2^{l_A}(i_2)$};
		\node [style=none] (120) at (9.75, -2.25) {};
		\node [style=whitephase] (121) at (8, -1.25) {$\circ$};
		\node [style=none] (122) at (9.75, -2.5) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (4) to (5);
		\draw [in=90, out=0] (5) to (7.center);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (43.center) to (9);
		\draw [style=dottededge] (6) to (44.center);
		\draw [style=new edge style 2] (53.center) to (54.center);
		\draw [style=new edge style 2] (54.center) to (56.center);
		\draw [style=new edge style 2] (56.center) to (55.center);
		\draw [style=new edge style 2] (55.center) to (53.center);
		\draw [style=dottededge] (69) to (61);
		\draw [in=90, out=-165, looseness=1.25] (5) to (69);
		\draw [style=new edge style 1] (96.center) to (97.center);
		\draw [style=new edge style 1] (97.center) to (99.center);
		\draw [style=new edge style 1] (99.center) to (98.center);
		\draw [style=new edge style 1] (98.center) to (96.center);
		\draw [in=90, out=-90, looseness=0.75] (100) to (101);
		\draw [in=90, out=0] (101) to (103.center);
		\draw (100) to (106);
		\draw (106) to (107.center);
		\draw (109.center) to (105);
		\draw (112.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (112.center);
		\draw (118) to (117.center);
		\draw [style=dottededge] (118) to (116);
		\draw [in=90, out=-165] (101) to (121);
		\draw [in=90, out=-30, looseness=1.25] (121) to (120.center);
		\draw [in=90, out=-165, looseness=0.50] (121) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_13f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, -1.75) {$=$};
		\node [style=none] (129) at (-1.5, 3) {};
		\node [style=none] (130) at (1.75, 3) {};
		\node [style=none] (131) at (-1.5, -6.5) {};
		\node [style=none] (132) at (1.75, -6.5) {};
		\node [style=box] (133) at (1, 3.75) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (134) at (-0.5, 1.75) {$\circ$};
		\node [style=box] (135) at (0.75, -6) {$\mathcal{E}(i_{l_A})$};
		\node [style=none] (136) at (0.25, 1.25) {};
		\node [style=none] (137) at (0.5, 2.5) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (138) at (-1, -8.25) {$\nu_{l_A}$};
		\node [style=box] (139) at (1, 4.75) {$L_A$};
		\node [style=none] (140) at (1, 5.5) {};
		\node [style=none] (141) at (0.75, -5.25) {};
		\node [style=none] (142) at (-1.25, 0.25) {};
		\node [style=none] (143) at (1.5, 0.25) {};
		\node [style=none] (144) at (-1.25, -5.25) {};
		\node [style=none] (145) at (1.5, -5.25) {};
		\node [style=box] (146) at (0.75, -4.75) {$\mathcal{E}(i_{l_{A} - 1})$};
		\node [style=none] (147) at (0.75, -3.25) {};
		\node [style=none] (148) at (-0.5, -0.25) {$\mathcal{R}_{L_A}^{l_{A}+1}$};
		\node [style=none] (149) at (-0.5, -4) {$\mathcal{R}_{l_A}^{l_{A}+1}$};
		\node [style=none] (150) at (0.75, -2.75) {};
		\node [style=none] (151) at (0.75, -1) {};
		\node [style=box] (152) at (0.75, -2) {$\mathcal{E}(i_1)$};
		\node [style=none] (153) at (0.75, -4) {};
		\node [style=none] (154) at (0.75, -3.5) {};
		\node [style=none] (155) at (0.75, -2.5) {};
		\node [style=none] (156) at (-0.75, 0.25) {};
		\node [style=none] (157) at (1, -8.25) {};
		\node [style=whitephase] (158) at (0.25, -7.25) {$m_{l_{A}+1}$};
		\node [style=none] (159) at (0.25, -6.5) {};
		\node [style=none] (160) at (1, -2.5) {};
		\node [style=none] (161) at (-1, -0.75) {};
		\node [style=none] (162) at (1.25, -0.75) {};
		\node [style=none] (163) at (-1, -2.5) {};
		\node [style=none] (164) at (1.25, -2.5) {};
		\node [style=none] (165) at (-0.25, -1.25) {$\mathcal{R}_{2}^{l_{A}}$};
		\node [style=none] (167) at (2.5, -1.75) {$=$};
		\node [style=none] (168) at (3.25, 3) {};
		\node [style=none] (169) at (7.25, 3) {};
		\node [style=none] (170) at (3.25, -6.5) {};
		\node [style=none] (171) at (7.25, -6.5) {};
		\node [style=box] (172) at (5.5, 3.75) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (173) at (4.75, 2) {$\circ$};
		\node [style=box] (174) at (4, 0.25) {$\mathcal{E}(i_{l_A})$};
		\node [style=none] (175) at (5.5, 1.5) {};
		\node [style=none] (176) at (5.75, 2.5) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (177) at (4, -8.25) {$\nu_{l_A}$};
		\node [style=box] (178) at (5.5, 4.75) {$L_A$};
		\node [style=none] (179) at (5.5, 5.5) {};
		\node [style=none] (181) at (3.5, -0.25) {};
		\node [style=none] (182) at (7, -0.25) {};
		\node [style=none] (183) at (3.5, -5.75) {};
		\node [style=none] (184) at (7, -5.75) {};
		\node [style=box] (185) at (5.5, -5.25) {$\mathcal{E}(i_{l_{A} - 1})$};
		\node [style=none] (186) at (5.5, -4.25) {};
		\node [style=none] (187) at (4.25, -0.75) {$\mathcal{E}_{L_A}^{l_{A}+1}$};
		\node [style=none] (189) at (5.5, -3.25) {};
		\node [style=none] (190) at (5.75, -1.5) {};
		\node [style=box] (191) at (5.75, -2.5) {$\mathcal{E}(i_1)$};
		\node [style=none] (192) at (5.5, -4.25) {};
		\node [style=none] (194) at (5.5, -3) {};
		\node [style=whitephase] (195) at (4.25, 1.25) {$\circ$};
		\node [style=none] (196) at (6, -8.25) {};
		\node [style=whitephase] (197) at (5.25, -7.25) {$m_{l_{A}+1}$};
		\node [style=none] (198) at (5.25, -6.5) {};
		\node [style=none] (199) at (5.75, -3) {};
		\node [style=none] (200) at (3.75, -1.25) {};
		\node [style=none] (201) at (6.75, -1.25) {};
		\node [style=none] (202) at (3.75, -3) {};
		\node [style=none] (203) at (6.75, -3) {};
		\node [style=none] (204) at (4.5, -1.75) {$\mathcal{R}_{2}^{l_{A}}$};
		\node [style=none] (205) at (5.75, -1.25) {};
		\node [style=none] (206) at (5.5, -0.25) {};
		\node [style=none] (207) at (5.75, -1.25) {};
		\node [style=none] (208) at (5.75, -0.75) {};
		\node [style=none] (209) at (1, -0.75) {};
		\node [style=none] (210) at (1, -0.25) {};
		\node [style=none] (211) at (8, -1.75) {$=$};
		\node [style=none] (212) at (8.75, 3) {};
		\node [style=none] (213) at (12.25, 3) {};
		\node [style=none] (214) at (8.75, -6.5) {};
		\node [style=none] (215) at (12.25, -6.5) {};
		\node [style=box] (216) at (11, 3.75) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (217) at (9.5, 1.75) {$\circ$};
		\node [style=none] (219) at (11, 0.75) {};
		\node [style=none] (220) at (10.75, 2.5) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (222) at (11, 4.75) {$L_A$};
		\node [style=none] (223) at (11, 5.5) {};
		\node [style=none] (224) at (9, -0.75) {};
		\node [style=none] (225) at (12, -0.75) {};
		\node [style=none] (226) at (9, -6.25) {};
		\node [style=none] (227) at (12, -6.25) {};
		\node [style=box] (228) at (10.5, -5.75) {$\mathcal{E}(i_{l_{A} - 1})$};
		\node [style=none] (229) at (11, -4.75) {};
		\node [style=none] (230) at (9.75, -1.25) {$\mathcal{E}_{L_A}^{l_{A}+1}$};
		\node [style=none] (231) at (11, -3.75) {};
		\node [style=none] (232) at (11, -2) {};
		\node [style=box] (233) at (10.5, -3) {$\mathcal{E}(i_1)$};
		\node [style=none] (234) at (11, -4.75) {};
		\node [style=none] (235) at (11, -3.5) {};
		\node [style=none] (238) at (11, -7.5) {};
		\node [style=none] (239) at (11, -6.5) {};
		\node [style=none] (240) at (11.25, -3.5) {};
		\node [style=none] (241) at (9.25, -1.75) {};
		\node [style=none] (242) at (11.75, -1.75) {};
		\node [style=none] (243) at (9.25, -3.5) {};
		\node [style=none] (244) at (11.75, -3.5) {};
		\node [style=none] (245) at (10, -2.25) {$\mathcal{R}_{2}^{l_{A}}$};
		\node [style=none] (246) at (11.25, -1.75) {};
		\node [style=none] (247) at (9.5, -0.75) {};
		\node [style=none] (248) at (11.25, -1.75) {};
		\node [style=none] (249) at (11.25, -1.25) {};
		\node [style=none] (250) at (-0.5, 2.75) {};
		\node [style=none] (251) at (1, 3) {};
		\node [style=none] (252) at (5.5, 3) {};
		\node [style=none] (253) at (4.75, 2.75) {};
		\node [style=none] (254) at (11, 3) {};
		\node [style=none] (255) at (9.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (129.center) to (130.center);
		\draw [style=new edge style 1] (130.center) to (132.center);
		\draw [style=new edge style 1] (132.center) to (131.center);
		\draw [style=new edge style 1] (131.center) to (129.center);
		\draw [in=90, out=0, looseness=1.25] (134) to (136.center);
		\draw (133) to (139);
		\draw (139) to (140.center);
		\draw (135) to (141.center);
		\draw [style=new edge style 2] (142.center) to (143.center);
		\draw [style=new edge style 2] (143.center) to (145.center);
		\draw [style=new edge style 2] (145.center) to (144.center);
		\draw [style=new edge style 2] (144.center) to (142.center);
		\draw [style=dottededge] (150.center) to (147.center);
		\draw (152) to (151.center);
		\draw (155.center) to (150.center);
		\draw (147.center) to (154.center);
		\draw (153.center) to (146);
		\draw (158) to (159.center);
		\draw [in=90, out=0] (158) to (157.center);
		\draw [in=90, out=-165] (158) to (138);
		\draw [in=-165, out=90, looseness=1.25] (156.center) to (134);
		\draw [style=new edge style 2] (161.center) to (162.center);
		\draw [style=new edge style 2] (162.center) to (164.center);
		\draw [style=new edge style 2] (164.center) to (163.center);
		\draw [style=new edge style 2] (163.center) to (161.center);
		\draw [style=new edge style 1] (168.center) to (169.center);
		\draw [style=new edge style 1] (169.center) to (171.center);
		\draw [style=new edge style 1] (171.center) to (170.center);
		\draw [style=new edge style 1] (170.center) to (168.center);
		\draw [in=90, out=0, looseness=1.25] (173) to (175.center);
		\draw (172) to (178);
		\draw (178) to (179.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (181.center);
		\draw [style=dottededge] (189.center) to (186.center);
		\draw (191) to (190.center);
		\draw (194.center) to (189.center);
		\draw (192.center) to (185);
		\draw (197) to (198.center);
		\draw [in=90, out=0] (197) to (196.center);
		\draw [in=90, out=-165] (197) to (177);
		\draw [in=-165, out=90] (195) to (173);
		\draw [style=new edge style 2] (200.center) to (201.center);
		\draw [style=new edge style 2] (201.center) to (203.center);
		\draw [style=new edge style 2] (203.center) to (202.center);
		\draw [style=new edge style 2] (202.center) to (200.center);
		\draw [in=90, out=-105] (195) to (174);
		\draw [in=90, out=-15] (195) to (206.center);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw [style=new edge style 1] (212.center) to (213.center);
		\draw [style=new edge style 1] (213.center) to (215.center);
		\draw [style=new edge style 1] (215.center) to (214.center);
		\draw [style=new edge style 1] (214.center) to (212.center);
		\draw [in=90, out=0, looseness=1.25] (217) to (219.center);
		\draw (216) to (222);
		\draw (222) to (223.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw [style=dottededge] (231.center) to (229.center);
		\draw [in=-90, out=90] (233) to (232.center);
		\draw (235.center) to (231.center);
		\draw [in=90, out=-90] (234.center) to (228);
		\draw (238.center) to (239.center);
		\draw [style=new edge style 2] (241.center) to (242.center);
		\draw [style=new edge style 2] (242.center) to (244.center);
		\draw [style=new edge style 2] (244.center) to (243.center);
		\draw [style=new edge style 2] (243.center) to (241.center);
		\draw (249.center) to (248.center);
		\draw [in=-165, out=90, looseness=1.25] (247.center) to (217);
		\draw (134) to (250.center);
		\draw (251.center) to (133);
		\draw (172) to (252.center);
		\draw (217) to (255.center);
		\draw (254.center) to (216);
		\draw (173) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_14.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, -1.75) {$=$};
		\node [style=none] (26) at (-4.25, -1.5) {$e_{I \Rightarrow A}$};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-5, -2) {};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=none] (31) at (-4.75, -2) {};
		\node [style=none] (32) at (-3.75, -2) {};
		\node [style=none] (34) at (-3.75, -2.75) {};
		\node [style=none] (35) at (-4.5, -0.25) {};
		\node [style=none] (36) at (-4.5, -1) {};
		\node [style=none] (70) at (-1.5, 1.25) {};
		\node [style=none] (71) at (3.5, 1.25) {};
		\node [style=none] (72) at (-1.5, -4) {};
		\node [style=none] (73) at (3.5, -4) {};
		\node [style=box] (74) at (0.5, 2) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (75) at (0.5, 0.5) {$\circ$};
		\node [style=none] (77) at (2.75, -6) {};
		\node [style=none] (78) at (2.25, 0.75) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (79) at (0.75, -5) {$\nu_{l_A}$};
		\node [style=box] (80) at (0.5, 2.75) {$L_A$};
		\node [style=none] (81) at (0.5, 3.5) {};
		\node [style=none] (83) at (0.75, -4) {};
		\node [style=none] (85) at (-1, -1) {};
		\node [style=none] (86) at (1.5, -1) {};
		\node [style=none] (87) at (-1, -3.5) {};
		\node [style=none] (88) at (1.5, -3.5) {};
		\node [style=whitephase] (89) at (0.25, -3) {$i_{l_{A}}$};
		\node [style=none] (91) at (0.25, -1.5) {};
		\node [style=box] (92) at (0.25, -2.25) {$\mathcal{R}_2^{l_A}(i_2)$};
		\node [style=none] (93) at (0.25, -1.25) {$\hat{}$};
		\node [style=none] (94) at (0.25, -1) {};
		\node [style=none] (95) at (4.5, -1.75) {$=$};
		\node [style=none] (96) at (5.5, 3.25) {};
		\node [style=none] (97) at (10.5, 3.25) {};
		\node [style=none] (98) at (5.25, -5.5) {};
		\node [style=none] (99) at (10.5, -5.5) {};
		\node [style=box] (100) at (7.5, 4) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (101) at (7.5, 2.5) {$\circ$};
		\node [style=none] (102) at (9.75, -6.75) {};
		\node [style=none] (103) at (9.25, 2.75) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (104) at (6.5, -6.5) {$\nu_{l_A}$};
		\node [style=box] (105) at (7.5, 4.75) {$L_A$};
		\node [style=none] (106) at (7.5, 5.5) {};
		\node [style=none] (107) at (6.5, -5.5) {};
		\node [style=none] (108) at (7.25, 0) {};
		\node [style=none] (109) at (9.25, 0) {};
		\node [style=none] (110) at (7.25, -2.25) {};
		\node [style=none] (111) at (9.25, -2.25) {};
		\node [style=whitephase] (112) at (5.75, -2.75) {$i_{l_{A}}$};
		\node [style=none] (113) at (8.25, -0.5) {};
		\node [style=box] (114) at (8.25, -1.25) {$\mathcal{R}_2^{l_A}(i_2)$};
		\node [style=none] (115) at (8.25, -0.25) {$\hat{}$};
		\node [style=none] (116) at (8.25, 0) {};
		\node [style=whitephase] (117) at (6.5, 1.5) {$\circ$};
		\node [style=whitephase] (118) at (6, -2) {$\circ$};
		\node [style=none] (119) at (8.25, -2) {};
		\node [style=none] (120) at (7.5, -3) {};
		\node [style=none] (121) at (6.5, -3) {};
		\node [style=none] (122) at (8.5, -3) {};
		\node [style=none] (123) at (6.5, -5.25) {};
		\node [style=none] (124) at (8.5, -5.25) {};
		\node [style=none] (125) at (7.5, -3.5) {};
		\node [style=box] (126) at (7.5, -4.25) {$\mathcal{R}_{l_A - 1}^{l_A}(i_{l_A - 1})$};
		\node [style=none] (127) at (7.5, -3.25) {$\hat{}$};
		\node [style=none] (129) at (7.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=new edge style 1] (70.center) to (71.center);
		\draw [style=new edge style 1] (71.center) to (73.center);
		\draw [style=new edge style 1] (73.center) to (72.center);
		\draw [style=new edge style 1] (72.center) to (70.center);
		\draw (74) to (75);
		\draw [in=90, out=0, looseness=0.75] (75) to (77.center);
		\draw (74) to (80);
		\draw (80) to (81.center);
		\draw (83.center) to (79);
		\draw (85.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (92) to (91.center);
		\draw [style=dottededge] (92) to (89);
		\draw [in=-165, out=90] (94.center) to (75);
		\draw [style=new edge style 1] (96.center) to (97.center);
		\draw [style=new edge style 1] (97.center) to (99.center);
		\draw [style=new edge style 1] (99.center) to (98.center);
		\draw [style=new edge style 1] (98.center) to (96.center);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=0.75] (101) to (102.center);
		\draw (100) to (105);
		\draw (105) to (106.center);
		\draw (107.center) to (104);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (114) to (113.center);
		\draw [in=90, out=0] (117) to (116.center);
		\draw [in=225, out=90] (117) to (101);
		\draw (114) to (119.center);
		\draw [style=dottededge, in=90, out=-150] (117) to (118);
		\draw [in=75, out=-105] (118) to (112);
		\draw [in=90, out=-15] (118) to (120.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (126) to (125.center);
		\draw (126) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_15.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-0.25, -0.5) {$=$};
		\node [style=none] (96) at (-6.25, 4.25) {};
		\node [style=none] (97) at (-1, 4.25) {};
		\node [style=none] (98) at (-6.25, -4.5) {};
		\node [style=none] (99) at (-1, -4.5) {};
		\node [style=box] (100) at (-4, 5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (101) at (-4, 3.5) {$\circ$};
		\node [style=none] (102) at (-1.75, -5.75) {};
		\node [style=none] (103) at (-2.25, 3.75) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (104) at (-5, -5.5) {$\nu_{l_A}$};
		\node [style=box] (105) at (-4, 5.75) {$L_A$};
		\node [style=none] (106) at (-4, 6.5) {};
		\node [style=none] (107) at (-4.75, -4.5) {};
		\node [style=none] (108) at (-4.25, 1) {};
		\node [style=none] (109) at (-2.25, 1) {};
		\node [style=none] (110) at (-4.25, -1.25) {};
		\node [style=none] (111) at (-2.25, -1.25) {};
		\node [style=none] (112) at (-5.5, -1.75) {};
		\node [style=none] (113) at (-3.25, 0.5) {};
		\node [style=box] (114) at (-3.25, -0.25) {$\mathcal{R}_2^{l_A}(i_2)$};
		\node [style=none] (115) at (-3.25, 0.75) {$\hat{}$};
		\node [style=none] (116) at (-3.25, 1) {};
		\node [style=whitephase] (117) at (-5, 2.5) {$\circ$};
		\node [style=whitephase] (118) at (-5.5, -1) {$\circ$};
		\node [style=none] (119) at (-3.25, -1) {};
		\node [style=none] (120) at (-3.75, -2) {};
		\node [style=none] (121) at (-4.75, -2) {};
		\node [style=none] (122) at (-2.75, -2) {};
		\node [style=none] (123) at (-4.75, -4.25) {};
		\node [style=none] (124) at (-2.75, -4.25) {};
		\node [style=none] (125) at (-3.75, -2.5) {};
		\node [style=box] (126) at (-3.75, -3.25) {$\mathcal{R}_{l_A - 1}^{l_A}(i_{l_A - 1})$};
		\node [style=none] (127) at (-3.75, -2.25) {$\hat{}$};
		\node [style=none] (129) at (-3.75, -4) {};
		\node [style=none] (130) at (0.75, 4.25) {};
		\node [style=none] (131) at (6, 4.25) {};
		\node [style=none] (132) at (0.75, -4.75) {};
		\node [style=none] (133) at (6, -4.75) {};
		\node [style=box] (134) at (3, 5) {$\eta^{l_A}_{l_{A} + 1}$};
		\node [style=whitephase] (135) at (3, 3.5) {$\circ$};
		\node [style=none] (136) at (5.25, -6) {};
		\node [style=none] (137) at (4.75, 3.75) {$\mathcal{F}^{l_{A}+1}$};
		\node [style=box] (138) at (2, -5.75) {$\nu_{l_A}$};
		\node [style=box] (139) at (3, 5.75) {$L_A$};
		\node [style=none] (140) at (3, 6.5) {};
		\node [style=none] (141) at (2, -4.75) {};
		\node [style=none] (142) at (2.75, -2) {};
		\node [style=none] (143) at (4.75, -2) {};
		\node [style=none] (144) at (2.75, -4.25) {};
		\node [style=none] (145) at (4.75, -4.25) {};
		\node [style=none] (146) at (2, 2.75) {};
		\node [style=none] (147) at (3.75, -2.5) {};
		\node [style=box] (148) at (3.75, -3.25) {$\mathcal{R}_2^{l_A}(i_2)$};
		\node [style=none] (149) at (3.75, -2.25) {$\hat{}$};
		\node [style=none] (150) at (3.75, -2) {};
		\node [style=none] (153) at (3.75, -4) {};
		\node [style=none] (154) at (2.75, 0.75) {};
		\node [style=none] (155) at (1.75, 0.75) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (157) at (1.75, -1.5) {};
		\node [style=none] (158) at (3.75, -1.5) {};
		\node [style=none] (159) at (2.75, 0.25) {};
		\node [style=box] (160) at (2.75, -0.5) {$\mathcal{R}_{l_A - 1}^{l_A}(i_{l_A - 1})$};
		\node [style=none] (161) at (2.75, 0.5) {$\hat{}$};
		\node [style=none] (162) at (2.75, -1.25) {};
		\node [style=whitephase] (163) at (4.75, -1) {$\circ$};
		\node [style=whitephase] (164) at (4, 2.75) {$\circ$};
		\node [style=none] (165) at (-6, -1.75) {};
		\node [style=none] (166) at (-5, -1.75) {};
		\node [style=none] (167) at (-5, -3.75) {};
		\node [style=none] (168) at (-6, -3.75) {};
		\node [style=whitephase] (170) at (-5.5, -3) {$i_{l_{A}}$};
		\node [style=none] (171) at (-5.5, -2.25) {};
		\node [style=none] (172) at (-5.5, -2) {$\hat{}$};
		\node [style=none] (173) at (2, 2.75) {};
		\node [style=none] (174) at (1.5, 2.75) {};
		\node [style=none] (175) at (2.5, 2.75) {};
		\node [style=none] (176) at (2.5, 1) {};
		\node [style=none] (177) at (1.5, 1) {};
		\node [style=whitephase] (178) at (2, 1.5) {$i_{l_{A}}$};
		\node [style=none] (179) at (2, 2.25) {};
		\node [style=none] (180) at (2, 2.5) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (96.center) to (97.center);
		\draw [style=new edge style 1] (97.center) to (99.center);
		\draw [style=new edge style 1] (99.center) to (98.center);
		\draw [style=new edge style 1] (98.center) to (96.center);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=0.75] (101) to (102.center);
		\draw (100) to (105);
		\draw (105) to (106.center);
		\draw (107.center) to (104);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (114) to (113.center);
		\draw [in=90, out=0] (117) to (116.center);
		\draw [in=225, out=90] (117) to (101);
		\draw (114) to (119.center);
		\draw [style=dottededge, in=90, out=-150] (117) to (118);
		\draw [in=90, out=-105] (118) to (112.center);
		\draw [in=90, out=-15, looseness=0.75] (118) to (120.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (126) to (125.center);
		\draw (126) to (129.center);
		\draw [style=new edge style 1] (130.center) to (131.center);
		\draw [style=new edge style 1] (131.center) to (133.center);
		\draw [style=new edge style 1] (133.center) to (132.center);
		\draw [style=new edge style 1] (132.center) to (130.center);
		\draw (134) to (135);
		\draw (134) to (139);
		\draw (139) to (140.center);
		\draw (141.center) to (138);
		\draw (142.center) to (143.center);
		\draw (143.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (148) to (147.center);
		\draw (148) to (153.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (155.center);
		\draw (160) to (159.center);
		\draw (160) to (162.center);
		\draw [in=210, out=90] (146.center) to (135);
		\draw [in=90, out=-15, looseness=0.50] (163) to (136.center);
		\draw [in=225, out=90] (150.center) to (163);
		\draw [style=dottededge, in=-15, out=90, looseness=0.50] (163) to (164);
		\draw [in=90, out=-150, looseness=0.75] (164) to (154.center);
		\draw [in=330, out=75] (164) to (135);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (165.center);
		\draw (170) to (171.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (174.center);
		\draw (178) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_16.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (117) at (2.5, 2.25) {$\circ$};
		\node [style=none] (118) at (2.5, 3) {};
		\node [style=none] (119) at (3.25, 1.5) {};
		\node [style=box] (120) at (1.75, 1.5) {$\hat{f}$};
		\node [style=none] (122) at (0.5, 2.25) {$f \mapsto [f,X]:=$};
		\node [style=none] (123) at (3.25, 1) {$[B,X]$};
		\node [style=none] (124) at (2.5, 3.5) {$[A,X]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (117);
		\draw [in=90, out=-135] (117) to (120);
		\draw [in=90, out=-45] (117) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_1f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=box] (4) at (0, 2) {$\eta_{l(AB)+1}^{l(B)}$};
		\node [style=whitephase] (5) at (-0.25, 0.25) {$\circ$};
		\node [style=box] (6) at (-1.75, -2.5) {$\eta_{l(A)}^{l(AB)+1}$};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.75) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (9) at (-1.75, -3.25) {$L_A$};
		\node [style=box] (11) at (0, 3) {$L_B$};
		\node [style=none] (12) at (0, 3.75) {};
		\node [style=none] (13) at (-1.75, -4) {};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (-2.5, 0) {$:=$};
		\node [style=none] (26) at (-4.25, 0) {$e_{A \Rightarrow B}$};
		\node [style=none] (27) at (-3.5, 0.25) {};
		\node [style=none] (28) at (-5, 0.25) {};
		\node [style=none] (29) at (-5, -0.25) {};
		\node [style=none] (30) at (-3.5, -0.25) {};
		\node [style=none] (31) at (-4.75, -0.25) {};
		\node [style=none] (32) at (-3.75, -0.25) {};
		\node [style=none] (33) at (-4.75, -0.75) {};
		\node [style=none] (34) at (-3.75, -0.75) {};
		\node [style=none] (35) at (-4.5, 0.75) {};
		\node [style=none] (36) at (-4.5, 0.25) {};
		\node [style=none] (37) at (-1.25, -0.5) {};
		\node [style=whitephase] (38) at (0, -1.75) {$x_{l_{AB}+1}$};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (0, 1.25) {};
		\node [style=none] (41) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw [in=90, out=0] (5) to (7.center);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (9) to (13.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=90] (37.center) to (5);
		\draw [in=180, out=90] (6) to (38);
		\draw (38) to (39.center);
		\draw [in=90, out=0] (38) to (14.center);
		\draw (40.center) to (4);
		\draw (41.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-6.25, -1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=box] (4) at (-4.75, 1.75) {$\eta_{l(B)}^{l(AB)}$};
		\node [style=whitephase] (5) at (-4.75, 0) {$\circ$};
		\node [style=box] (6) at (-5.75, -1.75) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=box] (7) at (-3.75, -1.75) {$\bar{f}$};
		\node [style=none] (8) at (-3.75, 0.5) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (9) at (-5.75, -2.5) {$L_A$};
		\node [style=box] (11) at (-4.75, 2.75) {$L_A$};
		\node [style=none] (12) at (-4.75, 3.5) {};
		\node [style=none] (13) at (-5.75, -3.25) {};
		\node [style=none] (14) at (-3.75, -3.25) {};
		\node [style=none] (15) at (-2, 0) {=};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=box] (20) at (0.5, 2.75) {$\eta_{l(B)}^{l(AB)}$};
		\node [style=whitephase] (21) at (0.5, 1) {$\circ$};
		\node [style=box] (22) at (-0.5, -0.75) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=box] (23) at (1.5, -0.75) {$\mu_{l(ABC)+1}^{l(AB)+1}$};
		\node [style=none] (24) at (1.5, 1.5) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (25) at (-0.5, -1.5) {$L_A$};
		\node [style=box] (26) at (0.5, 3.75) {$L_A$};
		\node [style=none] (27) at (0.5, 4.5) {};
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=whitephase] (29) at (1.5, -1.75) {$\Delta$};
		\node [style=box] (30) at (1.5, -3.75) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (31) at (1.5, -4.5) {$L_C$};
		\node [style=none] (32) at (1.5, -5.25) {};
		\node [style=none] (33) at (0.25, -1.25) {};
		\node [style=none] (34) at (4.25, -1.25) {};
		\node [style=none] (35) at (0.25, -3.25) {};
		\node [style=none] (36) at (4.25, -3.25) {};
		\node [style=none] (38) at (3.25, -1.75) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (39) at (2.5, -2.75) {$\hat{g}$};
		\node [style=none] (40) at (4.75, -0.25) {=};
		\node [style=none] (41) at (5.75, 1.75) {};
		\node [style=none] (42) at (9.25, 1.75) {};
		\node [style=none] (43) at (5.75, -1.25) {};
		\node [style=none] (44) at (9.25, -1.25) {};
		\node [style=box] (45) at (7.25, 2.5) {$\eta_{l(B)}^{l(ABC)+1}$};
		\node [style=whitephase] (46) at (7.25, 0.75) {$\circ$};
		\node [style=box] (47) at (6.25, -1.75) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (50) at (6.25, -2.5) {$L_A$};
		\node [style=box] (51) at (7.25, 3.5) {$L_A$};
		\node [style=none] (52) at (7.25, 4.25) {};
		\node [style=none] (53) at (6.25, -3.25) {};
		\node [style=whitephase] (54) at (8, 0) {$\Delta$};
		\node [style=box] (55) at (8.5, -2.5) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (56) at (8.5, -3.25) {$L_C$};
		\node [style=none] (57) at (8.5, -4) {};
		\node [style=none] (62) at (8.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (63) at (8.75, -0.75) {$\hat{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw (4) to (5);
		\draw [bend right] (5) to (6);
		\draw [bend left] (5) to (7);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (9) to (13.center);
		\draw (7) to (14.center);
		\draw [style=new edge style 1] (16.center) to (17.center);
		\draw [style=new edge style 1] (17.center) to (19.center);
		\draw [style=new edge style 1] (19.center) to (18.center);
		\draw [style=new edge style 1] (18.center) to (16.center);
		\draw (20) to (21);
		\draw [bend right] (21) to (22);
		\draw [bend left] (21) to (23);
		\draw (22) to (25);
		\draw (20) to (26);
		\draw (26) to (27.center);
		\draw (25) to (28.center);
		\draw (23) to (29);
		\draw (32.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw [style=new edge style 1] (33.center) to (34.center);
		\draw [style=new edge style 1] (34.center) to (36.center);
		\draw [style=new edge style 1] (36.center) to (35.center);
		\draw [style=new edge style 1] (35.center) to (33.center);
		\draw [bend left] (29) to (39);
		\draw [style=new edge style 1] (41.center) to (42.center);
		\draw [style=new edge style 1] (42.center) to (44.center);
		\draw [style=new edge style 1] (44.center) to (43.center);
		\draw [style=new edge style 1] (43.center) to (41.center);
		\draw (45) to (46);
		\draw [bend right] (46) to (47);
		\draw (47) to (50);
		\draw (45) to (51);
		\draw [style=double edge] (51) to (52.center);
		\draw (50) to (53.center);
		\draw (57.center) to (56);
		\draw (56) to (55);
		\draw [in=-105, out=90] (55) to (54);
		\draw [bend left] (54) to (63);
		\draw [bend left=15] (46) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_2f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=box] (4) at (-4.75, 1.75) {$\eta_{l(AB)+1}^{l(B)}$};
		\node [style=whitephase] (5) at (-4.75, 0) {$\circ$};
		\node [style=box] (6) at (-6, -2.75) {$\eta_{l(A)}^{l(AB)+1}$};
		\node [style=box] (7) at (-3.25, -2.75) {$\bar{f}$};
		\node [style=none] (8) at (-4, 0.5) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (9) at (-6, -3.5) {$L_A$};
		\node [style=box] (11) at (-4.75, 2.75) {$L_B$};
		\node [style=none] (12) at (-4.75, 3.5) {};
		\node [style=none] (13) at (-6, -4.25) {};
		\node [style=none] (14) at (-3.25, -4.25) {};
		\node [style=none] (15) at (-2, 0) {=};
		\node [style=box] (23) at (1.5, -1) {$\mu_{l(ABC)+1}^{l(AB)+1}$};
		\node [style=whitephase] (29) at (0.75, -2.75) {$\Delta$};
		\node [style=box] (30) at (1.25, -4.5) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (31) at (1.25, -5.25) {$L_C$};
		\node [style=none] (32) at (1.25, -6) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (0, -3.75) {};
		\node [style=none] (36) at (3.25, -3.75) {};
		\node [style=none] (38) at (2.25, -2.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (39) at (2, -3.25) {$\kappa{g}$};
		\node [style=none] (40) at (4, -0.25) {=};
		\node [style=none] (41) at (5, 1.75) {};
		\node [style=none] (42) at (8.5, 1.75) {};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=none] (44) at (8.5, -1.25) {};
		\node [style=box] (45) at (6.5, 2.5) {$\eta_{l(B)}^{l(ABC)+1}$};
		\node [style=whitephase] (46) at (6.5, 0.75) {$\circ$};
		\node [style=box] (47) at (5.5, -3.25) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (50) at (5.5, -4) {$L_A$};
		\node [style=box] (51) at (6.5, 3.5) {$L_B$};
		\node [style=none] (52) at (6.5, 4.25) {};
		\node [style=none] (53) at (5.5, -4.75) {};
		\node [style=whitephase] (54) at (7.25, 0) {$\Delta$};
		\node [style=box] (55) at (8.25, -3.5) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (56) at (8.25, -4.25) {$L_C$};
		\node [style=none] (57) at (8.25, -5) {};
		\node [style=none] (62) at (7.5, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (63) at (8, -0.75) {$\kappa{g}$};
		\node [style=whitephase] (64) at (-4.75, -1.75) {$x_{l_{AB}+1}$};
		\node [style=none] (65) at (-4, -0.75) {};
		\node [style=none] (66) at (-5.5, -0.75) {};
		\node [style=none] (67) at (-4.75, -1) {};
		\node [style=none] (68) at (-4.75, 1) {};
		\node [style=none] (69) at (-4.75, 0.75) {};
		\node [style=none] (70) at (-0.75, 3) {};
		\node [style=none] (71) at (2, 3) {};
		\node [style=none] (72) at (-0.75, 1) {};
		\node [style=none] (73) at (2, 1) {};
		\node [style=box] (74) at (0.25, 3.75) {$\eta_{l(AB)+1}^{l(B)}$};
		\node [style=whitephase] (75) at (0.25, 2) {$\circ$};
		\node [style=box] (76) at (-1, -1) {$\eta_{l(A)}^{l(AB)+1}$};
		\node [style=none] (78) at (1, 2.5) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (79) at (-1, -1.75) {$L_A$};
		\node [style=box] (80) at (0.25, 4.75) {$L_B$};
		\node [style=none] (81) at (0.25, 5.5) {};
		\node [style=none] (82) at (-1, -2.5) {};
		\node [style=whitephase] (84) at (0.25, 0.25) {$x_{l_{AB}+1}$};
		\node [style=none] (85) at (1, 1.25) {};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (87) at (0.25, 1) {};
		\node [style=none] (88) at (0.25, 3) {};
		\node [style=none] (89) at (0.25, 2.75) {};
		\node [style=none] (90) at (1.5, -1.75) {};
		\node [style=none] (91) at (1.25, -3.75) {};
		\node [style=none] (92) at (0.75, -3.5) {};
		\node [style=none] (93) at (0.75, -2) {};
		\node [style=whitephase] (97) at (6.75, -2.25) {$x_{l_{ABC}+1}$};
		\node [style=none] (98) at (6.75, -1.25) {};
		\node [style=none] (99) at (5.75, -1) {};
		\node [style=none] (100) at (7, -1) {};
		\node [style=none] (101) at (6.5, 1.75) {};
		\node [style=none] (102) at (6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (0.center);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (11) to (12.center);
		\draw (9) to (13.center);
		\draw (7) to (14.center);
		\draw (32.center) to (31);
		\draw (31) to (30);
		\draw [style=new edge style 1] (33.center) to (34.center);
		\draw [style=new edge style 1] (34.center) to (36.center);
		\draw [style=new edge style 1] (36.center) to (35.center);
		\draw [style=new edge style 1] (35.center) to (33.center);
		\draw [in=90, out=0] (29) to (39);
		\draw [style=new edge style 1] (41.center) to (42.center);
		\draw [style=new edge style 1] (42.center) to (44.center);
		\draw [style=new edge style 1] (44.center) to (43.center);
		\draw [style=new edge style 1] (43.center) to (41.center);
		\draw (47) to (50);
		\draw (45) to (51);
		\draw (51) to (52.center);
		\draw (50) to (53.center);
		\draw (57.center) to (56);
		\draw (56) to (55);
		\draw [bend left] (54) to (63);
		\draw [bend left=15] (46) to (54);
		\draw (67.center) to (64);
		\draw [in=90, out=-150] (64) to (6);
		\draw [in=90, out=-30] (64) to (7);
		\draw [in=90, out=-45] (5) to (65.center);
		\draw [in=90, out=-135] (5) to (66.center);
		\draw (68.center) to (4);
		\draw (69.center) to (5);
		\draw [style=new edge style 1] (70.center) to (71.center);
		\draw [style=new edge style 1] (71.center) to (73.center);
		\draw [style=new edge style 1] (73.center) to (72.center);
		\draw [style=new edge style 1] (72.center) to (70.center);
		\draw (76) to (79);
		\draw (74) to (80);
		\draw (80) to (81.center);
		\draw (79) to (82.center);
		\draw (87.center) to (84);
		\draw [in=90, out=-150] (84) to (76);
		\draw [in=90, out=-45] (75) to (85.center);
		\draw [in=90, out=-135] (75) to (86.center);
		\draw (88.center) to (74);
		\draw (89.center) to (75);
		\draw [in=90, out=-15, looseness=0.75] (84) to (23);
		\draw (90.center) to (23);
		\draw (93.center) to (29);
		\draw (29) to (92.center);
		\draw (91.center) to (30);
		\draw (98.center) to (97);
		\draw [in=210, out=90] (47) to (97);
		\draw [in=90, out=-15, looseness=1.25] (97) to (55);
		\draw [in=-150, out=90, looseness=0.75] (99.center) to (46);
		\draw [in=-120, out=90] (100.center) to (54);
		\draw (101.center) to (45);
		\draw (102.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_3.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 0) {$=$};
		\node [style=none] (16) at (-3.5, 0.75) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (-3.5, 0.25) {};
		\node [style=none] (20) at (-4.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 0.25) {};
		\node [style=none] (22) at (-5.25, -1) {};
		\node [style=box] (23) at (-3.75, -0.5) {$\bar{f}$};
		\node [style=none] (24) at (-4.5, 1.5) {};
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=none] (26) at (-4.25, 0.5) {$e_{A \Rightarrow B}$};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1.5, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (-1.25, -0.25) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (-0.25, -0.75) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-0.75, 0) {$f$};
		\node [style=none] (38) at (-3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [in=90, out=-90] (20.center) to (22.center);
		\draw (21.center) to (23);
		\draw (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (23) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (7) at (-3.75, -1.75) {$\bar{f}$};
		\node [style=none] (14) at (-3.75, -2.75) {};
		\node [style=none] (15) at (-2.5, -1.75) {=};
		\node [style=box] (23) at (-0.25, 0.25) {$\mu_{l_{ABC+1}}^{l_{AB}+1}$};
		\node [style=whitephase] (29) at (-0.25, -1) {$\Delta$};
		\node [style=box] (30) at (-0.25, -2.75) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (31) at (-0.25, -3.5) {$L_C$};
		\node [style=none] (32) at (-0.25, -4.25) {};
		\node [style=none] (33) at (-1.5, -0.25) {};
		\node [style=none] (34) at (2.5, -0.25) {};
		\node [style=none] (35) at (-1.5, -2.25) {};
		\node [style=none] (36) at (2.5, -2.25) {};
		\node [style=none] (38) at (1.5, -0.75) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (39) at (0.75, -1.5) {$\kappa{g}$};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (14.center);
		\draw (23) to (29);
		\draw (32.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw [style=new edge style 1] (33.center) to (34.center);
		\draw [style=new edge style 1] (34.center) to (36.center);
		\draw [style=new edge style 1] (36.center) to (35.center);
		\draw [style=new edge style 1] (35.center) to (33.center);
		\draw [bend left] (29) to (39);
		\draw (40.center) to (7);
		\draw (23) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_5.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.25, 0) {=};
		\node [style=none] (41) at (-6.75, 1.75) {};
		\node [style=none] (42) at (-3.25, 1.75) {};
		\node [style=none] (43) at (-6.75, -1.25) {};
		\node [style=none] (44) at (-3.25, -1.25) {};
		\node [style=box] (45) at (-5.25, 2.5) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=whitephase] (46) at (-5.25, 0.75) {$\circ$};
		\node [style=box] (47) at (-6.25, -1.75) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (50) at (-6.25, -2.5) {$L_A$};
		\node [style=box] (51) at (-5.25, 3.5) {$L_A$};
		\node [style=none] (52) at (-5.25, 4.25) {};
		\node [style=none] (53) at (-6.25, -3.25) {};
		\node [style=whitephase] (54) at (-4.5, 0) {$\Delta$};
		\node [style=box] (55) at (-4, -2.5) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (56) at (-4, -3.25) {$L_C$};
		\node [style=none] (57) at (-4, -4) {};
		\node [style=none] (62) at (-4.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (63) at (-3.75, -0.75) {$\hat{g}$};
		\node [style=none] (64) at (3.25, 0) {=};
		\node [style=none] (65) at (-1.25, 1.75) {};
		\node [style=none] (66) at (2.25, 1.75) {};
		\node [style=none] (67) at (-1.25, -1.25) {};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=box] (69) at (0.25, 2.5) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=whitephase] (70) at (0, 0) {$\phi$};
		\node [style=box] (71) at (-0.75, -1.75) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (72) at (-0.75, -2.5) {$L_A$};
		\node [style=box] (73) at (0.25, 3.5) {$L_A$};
		\node [style=none] (74) at (0.25, 4.25) {};
		\node [style=none] (75) at (-0.75, -3.25) {};
		\node [style=whitephase] (76) at (0.25, 0.75) {$\circ$};
		\node [style=box] (77) at (1.5, -2.5) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (78) at (1.5, -3.25) {$L_C$};
		\node [style=none] (79) at (1.5, -4) {};
		\node [style=none] (80) at (1.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (81) at (1.5, -0.25) {$\hat{g}$};
		\node [style=none] (82) at (4, 2) {};
		\node [style=none] (83) at (8, 2) {};
		\node [style=none] (84) at (4, -1.5) {};
		\node [style=none] (85) at (8, -1.5) {};
		\node [style=box] (86) at (5.5, 2.75) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=box] (88) at (4.5, -2.25) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (89) at (4.5, -3) {$L_A$};
		\node [style=box] (90) at (5.5, 3.75) {$L_A$};
		\node [style=none] (91) at (5.5, 4.5) {};
		\node [style=none] (92) at (4.5, -3.75) {};
		\node [style=box] (94) at (6.75, -2.75) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (95) at (6.75, -3.5) {$L_C$};
		\node [style=none] (96) at (6.75, -4.25) {};
		\node [style=none] (97) at (7, 1.5) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (98) at (6.75, 0.5) {$\mathcal{R}_{l_{ABC}}^{l_{ABC}+1}$};
		\node [style=none] (99) at (4.5, 1) {};
		\node [style=none] (100) at (7.75, 1) {};
		\node [style=none] (101) at (7.75, -1.25) {};
		\node [style=none] (102) at (4.5, -1.25) {};
		\node [style=none] (103) at (5.25, -0.25) {};
		\node [style=none] (104) at (6.75, -0.25) {};
		\node [style=none] (105) at (6.75, -0.75) {};
		\node [style=none] (106) at (5.25, -0.75) {};
		\node [style=none] (107) at (5.5, -0.75) {};
		\node [style=none] (108) at (6.5, -0.75) {};
		\node [style=none] (109) at (5.75, -0.25) {};
		\node [style=none] (110) at (6, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (41.center) to (42.center);
		\draw [style=new edge style 1] (42.center) to (44.center);
		\draw [style=new edge style 1] (44.center) to (43.center);
		\draw [style=new edge style 1] (43.center) to (41.center);
		\draw (45) to (46);
		\draw [bend right] (46) to (47);
		\draw (47) to (50);
		\draw (45) to (51);
		\draw (51) to (52.center);
		\draw (50) to (53.center);
		\draw (57.center) to (56);
		\draw (56) to (55);
		\draw [in=-105, out=90] (55) to (54);
		\draw [bend left] (54) to (63);
		\draw [bend left=15] (46) to (54);
		\draw [style=new edge style 1] (65.center) to (66.center);
		\draw [style=new edge style 1] (66.center) to (68.center);
		\draw [style=new edge style 1] (68.center) to (67.center);
		\draw [style=new edge style 1] (67.center) to (65.center);
		\draw [bend right] (70) to (71);
		\draw (71) to (72);
		\draw (69) to (73);
		\draw (73) to (74.center);
		\draw (72) to (75.center);
		\draw (79.center) to (78);
		\draw (78) to (77);
		\draw [bend left] (76) to (81);
		\draw [bend left=15] (70) to (76);
		\draw [in=90, out=-90] (69) to (76);
		\draw [bend left] (70) to (77);
		\draw [style=new edge style 1] (82.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (85.center);
		\draw [style=new edge style 1] (85.center) to (84.center);
		\draw [style=new edge style 1] (84.center) to (82.center);
		\draw (88) to (89);
		\draw (86) to (90);
		\draw (90) to (91.center);
		\draw (89) to (92.center);
		\draw (96.center) to (95);
		\draw (95) to (94);
		\draw [style=new edge style 2] (102.center) to (99.center);
		\draw [style=new edge style 2] (99.center) to (100.center);
		\draw [style=new edge style 2] (100.center) to (101.center);
		\draw [style=new edge style 2] (102.center) to (101.center);
		\draw [in=270, out=90] (109.center) to (86);
		\draw [in=90, out=-90, looseness=1.25] (107.center) to (88);
		\draw [in=90, out=-90] (108.center) to (94);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_5f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.25, 0) {=};
		\node [style=none] (41) at (-6.75, 1.75) {};
		\node [style=none] (42) at (-3.25, 1.75) {};
		\node [style=none] (43) at (-6.75, -1.25) {};
		\node [style=none] (44) at (-3.25, -1.25) {};
		\node [style=box] (45) at (-5.25, 2.5) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=whitephase] (46) at (-5.25, 0.75) {$\circ$};
		\node [style=none] (47) at (-6.25, -1) {};
		\node [style=box] (51) at (-5.25, 3.5) {$L_B$};
		\node [style=none] (52) at (-5.25, 4.25) {};
		\node [style=whitephase] (54) at (-4.5, 0) {$\Delta$};
		\node [style=none] (55) at (-4.75, -1) {};
		\node [style=none] (62) at (-4.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (63) at (-3.75, -0.75) {$\kappa{g}$};
		\node [style=none] (64) at (3.25, 0) {=};
		\node [style=none] (65) at (-1.25, 1.75) {};
		\node [style=none] (66) at (2.25, 1.75) {};
		\node [style=none] (67) at (-1.25, -1.25) {};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=box] (69) at (0.25, 2.5) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=whitephase] (70) at (0, 0) {$\phi$};
		\node [style=none] (71) at (-0.75, -1) {};
		\node [style=box] (73) at (0.25, 3.5) {$L_B$};
		\node [style=none] (74) at (0.25, 4.25) {};
		\node [style=whitephase] (76) at (0.25, 0.75) {$\circ$};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (80) at (1.25, 1.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (81) at (1.5, -0.25) {$\kappa{g}$};
		\node [style=none] (82) at (4, 2.5) {};
		\node [style=none] (83) at (9, 2.5) {};
		\node [style=none] (84) at (4, -1.5) {};
		\node [style=none] (85) at (9, -1.5) {};
		\node [style=box] (86) at (5.5, 3.25) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=box] (90) at (5.5, 4.25) {$L_B$};
		\node [style=none] (91) at (5.5, 5) {};
		\node [style=none] (97) at (8.25, 2.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (98) at (6.75, 1.25) {$\mathcal{R}_{l_{ABC}}^{l_{ABC}+1}$};
		\node [style=none] (99) at (4.5, 1.75) {};
		\node [style=none] (100) at (7.75, 1.75) {};
		\node [style=none] (101) at (7.75, -0.25) {};
		\node [style=none] (102) at (4.5, -0.25) {};
		\node [style=none] (103) at (5, 1) {};
		\node [style=none] (104) at (6, 1) {};
		\node [style=none] (105) at (6, 0.5) {};
		\node [style=none] (106) at (5, 0.5) {};
		\node [style=none] (107) at (5.25, 0.5) {};
		\node [style=none] (108) at (5.75, 0.5) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.5, 0.75) {$g$};
		\node [style=box] (111) at (-7, -3) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (112) at (-7, -3.75) {$L_A$};
		\node [style=none] (113) at (-7, -4.5) {};
		\node [style=box] (114) at (-4, -3.5) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (115) at (-4, -4.25) {$L_C$};
		\node [style=none] (116) at (-4, -5) {};
		\node [style=whitephase] (117) at (-5.5, -2) {$x_{l_{ABC}+1}$};
		\node [style=none] (118) at (-5.5, -1.25) {};
		\node [style=none] (119) at (-5.25, 1.75) {};
		\node [style=none] (120) at (-5.25, 1.5) {};
		\node [style=none] (121) at (0.25, 1.75) {};
		\node [style=none] (122) at (0.25, 1.5) {};
		\node [style=box] (123) at (-1.25, -3) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (124) at (-1.25, -3.75) {$L_A$};
		\node [style=none] (125) at (-1.25, -4.5) {};
		\node [style=box] (126) at (1.75, -3.5) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (127) at (1.75, -4.25) {$L_C$};
		\node [style=none] (128) at (1.75, -5) {};
		\node [style=whitephase] (129) at (0.25, -2) {$x_{l_{ABC}+1}$};
		\node [style=none] (130) at (0.25, -1.25) {};
		\node [style=box] (132) at (4.25, -3.25) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (133) at (4.25, -4) {$L_A$};
		\node [style=none] (134) at (4.25, -4.75) {};
		\node [style=box] (135) at (7.5, -3.75) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (136) at (7.5, -4.5) {$L_C$};
		\node [style=none] (137) at (7.5, -5.25) {};
		\node [style=whitephase] (138) at (5.75, -2.25) {$x_{l_{ABC}+1}$};
		\node [style=none] (139) at (5.75, -1.5) {};
		\node [style=none] (140) at (5.25, 1.5) {};
		\node [style=none] (141) at (5.25, 0) {};
		\node [style=none] (142) at (5.75, 0) {};
		\node [style=whitephase] (143) at (6, -0.75) {$\phi$};
		\node [style=none] (144) at (5.5, -1.25) {};
		\node [style=none] (145) at (6.5, -1.25) {};
		\node [style=none] (146) at (6, -0.25) {};
		\node [style=none] (147) at (5.5, 2.5) {};
		\node [style=none] (148) at (5.75, 2.25) {};
		\node [style=none] (149) at (5.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (41.center) to (42.center);
		\draw [style=new edge style 1] (42.center) to (44.center);
		\draw [style=new edge style 1] (44.center) to (43.center);
		\draw [style=new edge style 1] (43.center) to (41.center);
		\draw [bend right] (46) to (47.center);
		\draw (45) to (51);
		\draw (51) to (52.center);
		\draw [in=-105, out=90] (55.center) to (54);
		\draw [bend left] (54) to (63);
		\draw [bend left=15] (46) to (54);
		\draw [style=new edge style 1] (65.center) to (66.center);
		\draw [style=new edge style 1] (66.center) to (68.center);
		\draw [style=new edge style 1] (68.center) to (67.center);
		\draw [style=new edge style 1] (67.center) to (65.center);
		\draw [bend right] (70) to (71.center);
		\draw (69) to (73);
		\draw (73) to (74.center);
		\draw [bend left] (76) to (81);
		\draw [bend left=15] (70) to (76);
		\draw [bend left] (70) to (77.center);
		\draw [style=new edge style 1] (82.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (85.center);
		\draw [style=new edge style 1] (85.center) to (84.center);
		\draw [style=new edge style 1] (84.center) to (82.center);
		\draw (86) to (90);
		\draw (90) to (91.center);
		\draw [style=new edge style 2] (102.center) to (99.center);
		\draw [style=new edge style 2] (99.center) to (100.center);
		\draw [style=new edge style 2] (100.center) to (101.center);
		\draw [style=new edge style 2] (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (106.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (116.center) to (115);
		\draw (115) to (114);
		\draw (118.center) to (117);
		\draw [in=210, out=90] (111) to (117);
		\draw [in=90, out=-15, looseness=1.25] (117) to (114);
		\draw (45) to (119.center);
		\draw (120.center) to (46);
		\draw (69) to (121.center);
		\draw (122.center) to (76);
		\draw (123) to (124);
		\draw (124) to (125.center);
		\draw (128.center) to (127);
		\draw (127) to (126);
		\draw (130.center) to (129);
		\draw [in=210, out=90] (123) to (129);
		\draw [in=90, out=-15, looseness=1.25] (129) to (126);
		\draw (132) to (133);
		\draw (133) to (134.center);
		\draw (137.center) to (136);
		\draw (136) to (135);
		\draw (139.center) to (138);
		\draw [in=210, out=90] (132) to (138);
		\draw [in=90, out=-15, looseness=1.25] (138) to (135);
		\draw (107.center) to (141.center);
		\draw (142.center) to (108.center);
		\draw (109.center) to (140.center);
		\draw [bend right] (143) to (144.center);
		\draw [bend left] (143) to (145.center);
		\draw (146.center) to (143);
		\draw (86) to (147.center);
		\draw (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_6.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {=};
		\node [style=none] (1) at (-8, 2) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=box] (5) at (-6.5, 2.75) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=box] (6) at (-7.5, -2.25) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (7) at (-7.5, -3) {$L_A$};
		\node [style=box] (8) at (-6.5, 3.75) {$L_A$};
		\node [style=none] (9) at (-6.5, 4.5) {};
		\node [style=none] (10) at (-7.5, -3.75) {};
		\node [style=box] (11) at (-5.25, -2.75) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (12) at (-5.25, -3.5) {$L_C$};
		\node [style=none] (13) at (-5.25, -4.25) {};
		\node [style=none] (14) at (-5, 1.5) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (15) at (-5.25, 0.5) {$\mathcal{R}_{l_{ABC}}^{l_{ABC}+1}$};
		\node [style=none] (16) at (-7.5, 1) {};
		\node [style=none] (17) at (-4.25, 1) {};
		\node [style=none] (18) at (-4.25, -1.25) {};
		\node [style=none] (19) at (-7.5, -1.25) {};
		\node [style=none] (20) at (-6.75, -0.25) {};
		\node [style=none] (21) at (-5.25, -0.25) {};
		\node [style=none] (22) at (-5.25, -0.75) {};
		\node [style=none] (23) at (-6.75, -0.75) {};
		\node [style=none] (24) at (-6.5, -0.75) {};
		\node [style=none] (25) at (-5.5, -0.75) {};
		\node [style=none] (26) at (-6.25, -0.25) {};
		\node [style=none] (27) at (-6, -0.5) {$g$};
		\node [style=none] (28) at (3.25, 0) {=};
		\node [style=none] (29) at (-1.75, 2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (-1.75, -0.75) {};
		\node [style=none] (32) at (2.25, -0.75) {};
		\node [style=box] (33) at (-0.25, 2.75) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=box] (34) at (-1.25, -2.25) {$\eta_{l_A}^{l_{ABC}+1}$};
		\node [style=box] (35) at (-1.25, -3) {$L_A$};
		\node [style=box] (36) at (-0.25, 3.75) {$L_A$};
		\node [style=none] (37) at (-0.25, 4.5) {};
		\node [style=none] (38) at (-1.25, -3.75) {};
		\node [style=box] (39) at (1, -2.75) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (40) at (1, -3.5) {$L_C$};
		\node [style=none] (41) at (1, -4.25) {};
		\node [style=none] (42) at (1.25, 1.5) {$\mathcal{F}^{l_{ABC}}$};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (0.75, 0.5) {};
		\node [style=none] (50) at (0.75, 0) {};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (-0.5, 0) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (-0.25, 0.5) {};
		\node [style=none] (55) at (0, 0.25) {$g$};
		\node [style=none] (70) at (4.25, 0.25) {};
		\node [style=none] (71) at (5.75, 0.25) {};
		\node [style=none] (72) at (5.75, -0.25) {};
		\node [style=none] (73) at (4.25, -0.25) {};
		\node [style=none] (74) at (4.5, -0.25) {};
		\node [style=none] (75) at (5.5, -0.25) {};
		\node [style=none] (76) at (4.75, 0.25) {};
		\node [style=none] (77) at (5, 0) {$f$};
		\node [style=none] (78) at (4.75, 0.75) {};
		\node [style=none] (79) at (4.5, -0.75) {};
		\node [style=none] (80) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (1.center) to (2.center);
		\draw [style=new edge style 1] (2.center) to (4.center);
		\draw [style=new edge style 1] (4.center) to (3.center);
		\draw [style=new edge style 1] (3.center) to (1.center);
		\draw (6) to (7);
		\draw (5) to (8);
		\draw (8) to (9.center);
		\draw (7) to (10.center);
		\draw (13.center) to (12);
		\draw (12) to (11);
		\draw [style=new edge style 2] (19.center) to (16.center);
		\draw [style=new edge style 2] (16.center) to (17.center);
		\draw [style=new edge style 2] (17.center) to (18.center);
		\draw [style=new edge style 2] (19.center) to (18.center);
		\draw [in=270, out=90] (26.center) to (5);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (6);
		\draw [in=90, out=-90] (25.center) to (11);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw [style=new edge style 1] (29.center) to (30.center);
		\draw [style=new edge style 1] (30.center) to (32.center);
		\draw [style=new edge style 1] (32.center) to (31.center);
		\draw [style=new edge style 1] (31.center) to (29.center);
		\draw (34) to (35);
		\draw (33) to (36);
		\draw (36) to (37.center);
		\draw (35) to (38.center);
		\draw (41.center) to (40);
		\draw (40) to (39);
		\draw [in=270, out=90] (54.center) to (33);
		\draw [in=90, out=-90, looseness=1.25] (52.center) to (34);
		\draw [in=90, out=-90] (53.center) to (39);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (78.center) to (76.center);
		\draw (74.center) to (79.center);
		\draw (80.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_6f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {=};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (1.5, 2.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=box] (33) at (-0.25, 3.5) {$\eta^{l_B}_{l_{ABC}}$};
		\node [style=box] (36) at (-0.25, 4.5) {$L_B$};
		\node [style=none] (37) at (-0.25, 5.25) {};
		\node [style=none] (42) at (0.5, 2.25) {$\mathcal{F}^{l_{ABC}}$};
		\node [style=none] (48) at (-1.5, 2) {};
		\node [style=none] (49) at (-0.5, 2) {};
		\node [style=none] (50) at (-0.5, 1.5) {};
		\node [style=none] (51) at (-1.5, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (-1.25, 2) {};
		\node [style=none] (55) at (-1, 1.75) {$g$};
		\node [style=none] (81) at (-8.75, 2.5) {};
		\node [style=none] (82) at (-3.75, 2.5) {};
		\node [style=none] (83) at (-8.75, -1.5) {};
		\node [style=none] (84) at (-3.75, -1.5) {};
		\node [style=box] (85) at (-7.25, 3.25) {$\eta^{l_B}_{l_{ABC}+1}$};
		\node [style=box] (86) at (-7.25, 4.25) {$L_B$};
		\node [style=none] (87) at (-7.25, 5) {};
		\node [style=none] (88) at (-4.5, 2.25) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (89) at (-6, 1.25) {$\mathcal{R}_{l_{ABC}}^{l_{ABC}+1}$};
		\node [style=none] (90) at (-8.25, 1.75) {};
		\node [style=none] (91) at (-5, 1.75) {};
		\node [style=none] (92) at (-5, -0.25) {};
		\node [style=none] (93) at (-8.25, -0.25) {};
		\node [style=none] (94) at (-7.75, 1) {};
		\node [style=none] (95) at (-6.75, 1) {};
		\node [style=none] (96) at (-6.75, 0.5) {};
		\node [style=none] (97) at (-7.75, 0.5) {};
		\node [style=none] (98) at (-7.5, 0.5) {};
		\node [style=none] (99) at (-7, 0.5) {};
		\node [style=none] (100) at (-7.5, 1) {};
		\node [style=none] (101) at (-7.25, 0.75) {$g$};
		\node [style=box] (102) at (-8.5, -3.25) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (103) at (-8.5, -4) {$L_A$};
		\node [style=none] (104) at (-8.5, -4.75) {};
		\node [style=box] (105) at (-5.25, -4) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (106) at (-5.25, -4.75) {$L_C$};
		\node [style=none] (107) at (-5.25, -5.5) {};
		\node [style=whitephase] (108) at (-7, -2.5) {$x_{l_{ABC}+1}$};
		\node [style=none] (109) at (-7, -1.5) {};
		\node [style=none] (110) at (-7.5, 1.5) {};
		\node [style=none] (111) at (-7.5, 0) {};
		\node [style=none] (112) at (-7, 0) {};
		\node [style=whitephase] (113) at (-6.75, -0.75) {$\phi$};
		\node [style=none] (114) at (-7.25, -1.25) {};
		\node [style=none] (115) at (-6.25, -1.25) {};
		\node [style=none] (116) at (-6.75, -0.25) {};
		\node [style=none] (117) at (-7.25, 2.5) {};
		\node [style=none] (118) at (-7, 2.25) {};
		\node [style=none] (119) at (-7, 1.75) {};
		\node [style=none] (120) at (-1.25, 2.5) {};
		\node [style=none] (121) at (-1.25, 1) {};
		\node [style=none] (122) at (-0.75, 1) {};
		\node [style=none] (123) at (-0.25, 2.75) {};
		\node [style=box] (124) at (-1.5, -4) {$\eta_{l(A)}^{l(ABC)+1}$};
		\node [style=box] (125) at (-1.5, -4.75) {$L_A$};
		\node [style=none] (126) at (-1.5, -5.5) {};
		\node [style=box] (127) at (1.75, -4.75) {$\eta_{l(c)}^{l(ABC)+1}$};
		\node [style=box] (128) at (1.75, -5.5) {$L_C$};
		\node [style=none] (129) at (1.75, -6.25) {};
		\node [style=whitephase] (130) at (0, -3.25) {$x_{l_{ABC}+1}$};
		\node [style=none] (131) at (0, -2.25) {};
		\node [style=whitephase] (134) at (-1, -1.5) {$\phi$};
		\node [style=none] (135) at (-1.5, -2) {};
		\node [style=none] (136) at (-0.5, -2) {};
		\node [style=none] (137) at (-1, -1) {};
		\node [style=none] (138) at (-1.75, -0.75) {};
		\node [style=none] (139) at (1, -0.75) {};
		\node [style=none] (140) at (-1.75, -2.25) {};
		\node [style=none] (141) at (1, -2.25) {};
		\node [style=none] (142) at (0, -1.25) {$\mathcal{F}^{l_{ABC}}$};
		\node [style=none] (154) at (-0.25, -0.75) {};
		\node [style=none] (155) at (-0.25, 0.75) {};
		\node [style=box] (156) at (-0.25, 0) {$\eta^{l_{ABC}}_{l_{ABC}+1}$};
		\node [style=none] (157) at (2.5, 0) {=};
		\node [style=none] (158) at (3.5, 2) {};
		\node [style=none] (159) at (6.75, 2) {};
		\node [style=none] (160) at (3.5, 0) {};
		\node [style=none] (161) at (6.75, 0) {};
		\node [style=box] (162) at (5, 2.75) {$\eta^{l_B}_{l_{ABC}}$};
		\node [style=box] (163) at (5, 3.75) {$L_B$};
		\node [style=none] (164) at (5, 4.5) {};
		\node [style=none] (165) at (5.75, 1.5) {$\mathcal{F}^{l_{ABC}}$};
		\node [style=none] (166) at (3.75, 1.25) {};
		\node [style=none] (167) at (4.75, 1.25) {};
		\node [style=none] (168) at (4.75, 0.75) {};
		\node [style=none] (169) at (3.75, 0.75) {};
		\node [style=none] (170) at (4, 0.75) {};
		\node [style=none] (171) at (4.5, 0.75) {};
		\node [style=none] (172) at (4, 1.25) {};
		\node [style=none] (173) at (4.25, 1) {$g$};
		\node [style=none] (174) at (4, 1.75) {};
		\node [style=none] (175) at (4, 0.25) {};
		\node [style=none] (176) at (4.5, 0.25) {};
		\node [style=none] (177) at (5, 2) {};
		\node [style=box] (178) at (3.75, -1.75) {$\eta_{l(A)}^{l(ABC)}$};
		\node [style=box] (179) at (3.75, -2.5) {$L_A$};
		\node [style=none] (180) at (3.75, -3.25) {};
		\node [style=box] (181) at (6.75, -2.25) {$\eta_{l(c)}^{l(ABC)}$};
		\node [style=box] (182) at (6.75, -3) {$L_C$};
		\node [style=none] (183) at (6.75, -3.75) {};
		\node [style=whitephase] (184) at (5, -0.75) {$x_{l_{ABC}}$};
		\node [style=none] (185) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (29.center) to (30.center);
		\draw [style=new edge style 1] (30.center) to (32.center);
		\draw [style=new edge style 1] (32.center) to (31.center);
		\draw [style=new edge style 1] (31.center) to (29.center);
		\draw (33) to (36);
		\draw (36) to (37.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw [style=new edge style 1] (81.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (84.center);
		\draw [style=new edge style 1] (84.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (81.center);
		\draw (85) to (86);
		\draw (86) to (87.center);
		\draw [style=new edge style 2] (93.center) to (90.center);
		\draw [style=new edge style 2] (90.center) to (91.center);
		\draw [style=new edge style 2] (91.center) to (92.center);
		\draw [style=new edge style 2] (93.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (97.center);
		\draw (102) to (103);
		\draw (103) to (104.center);
		\draw (107.center) to (106);
		\draw (106) to (105);
		\draw (109.center) to (108);
		\draw [in=210, out=90] (102) to (108);
		\draw [in=90, out=-15, looseness=1.25] (108) to (105);
		\draw (98.center) to (111.center);
		\draw (112.center) to (99.center);
		\draw (100.center) to (110.center);
		\draw [bend right] (113) to (114.center);
		\draw [bend left] (113) to (115.center);
		\draw (116.center) to (113);
		\draw (85) to (117.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (52.center);
		\draw (53.center) to (122.center);
		\draw (54.center) to (120.center);
		\draw (33) to (123.center);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (129.center) to (128);
		\draw (128) to (127);
		\draw (131.center) to (130);
		\draw [in=210, out=90] (124) to (130);
		\draw [in=90, out=-15, looseness=1.25] (130) to (127);
		\draw [bend right] (134) to (135.center);
		\draw [bend left] (134) to (136.center);
		\draw (137.center) to (134);
		\draw [style=new edge style 1] (138.center) to (139.center);
		\draw [style=new edge style 1] (139.center) to (141.center);
		\draw [style=new edge style 1] (141.center) to (140.center);
		\draw [style=new edge style 1] (140.center) to (138.center);
		\draw (155.center) to (156);
		\draw (156) to (154.center);
		\draw [style=new edge style 1] (158.center) to (159.center);
		\draw [style=new edge style 1] (159.center) to (161.center);
		\draw [style=new edge style 1] (161.center) to (160.center);
		\draw [style=new edge style 1] (160.center) to (158.center);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (169.center);
		\draw (175.center) to (170.center);
		\draw (171.center) to (176.center);
		\draw (172.center) to (174.center);
		\draw (162) to (177.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (183.center) to (182);
		\draw (182) to (181);
		\draw (185.center) to (184);
		\draw [in=210, out=90] (178) to (184);
		\draw [in=90, out=-15, looseness=1.25] (184) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_7.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (1, 0) {=};
		\node [style=none] (29) at (-4, 1.5) {};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-4, -1) {};
		\node [style=none] (32) at (0, -1) {};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (38) at (-3.25, -1.75) {};
		\node [style=none] (41) at (-1.25, -1.75) {};
		\node [style=none] (42) at (-1, 1) {$\mathcal{F}^{l_{ABC}}$};
		\node [style=none] (48) at (-3, 0.25) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (50) at (-1.5, -0.25) {};
		\node [style=none] (51) at (-3, -0.25) {};
		\node [style=none] (52) at (-2.75, -0.25) {};
		\node [style=none] (53) at (-1.75, -0.25) {};
		\node [style=none] (54) at (-2.5, 0.25) {};
		\node [style=none] (55) at (-2.25, 0) {$g$};
		\node [style=none] (70) at (2, 0.25) {};
		\node [style=none] (71) at (3.5, 0.25) {};
		\node [style=none] (72) at (3.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (77) at (2.75, 0) {$f$};
		\node [style=box] (81) at (2, -2) {$\eta^{l_A}_{l_{ABC}+1}$};
		\node [style=box] (82) at (2, -1.25) {$L_A$};
		\node [style=none] (83) at (2.25, -0.25) {};
		\node [style=none] (84) at (2, -2.75) {};
		\node [style=box] (85) at (3.5, -2) {$\eta^{l_C}_{l_{ABC}+1}$};
		\node [style=box] (86) at (3.5, -1.25) {$L_C$};
		\node [style=none] (87) at (3.25, -0.25) {};
		\node [style=none] (88) at (3.5, -2.75) {};
		\node [style=box] (89) at (2.5, 1.25) {$L_A$};
		\node [style=box] (90) at (2.5, 2.25) {$\eta_{l_B}^{l_{ABC}+1}$};
		\node [style=none] (91) at (2.5, 3) {};
		\node [style=none] (92) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (29.center) to (30.center);
		\draw [style=new edge style 1] (30.center) to (32.center);
		\draw [style=new edge style 1] (32.center) to (31.center);
		\draw [style=new edge style 1] (31.center) to (29.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (81) to (82);
		\draw [in=-90, out=90, looseness=1.25] (82) to (83.center);
		\draw (81) to (84.center);
		\draw (85) to (86);
		\draw [in=-90, out=90, looseness=1.25] (86) to (87.center);
		\draw (85) to (88.center);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (89) to (92.center);
		\draw (37.center) to (54.center);
		\draw [in=90, out=-90] (52.center) to (38.center);
		\draw [in=90, out=-90] (53.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_7f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0.25, 0) {=};
		\node [style=none] (29) at (-3.5, 1.5) {};
		\node [style=none] (30) at (-0.75, 1.5) {};
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=none] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (41) at (-1.75, -0.5) {};
		\node [style=none] (42) at (-1.75, 1) {$\mathcal{F}^{l_{ABC}}$};
		\node [style=none] (48) at (-3, 0.5) {};
		\node [style=none] (49) at (-1.5, 0.5) {};
		\node [style=none] (50) at (-1.5, 0) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (52) at (-2.75, 0) {};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-2.25, 0.25) {$g$};
		\node [style=none] (70) at (1.25, 0.25) {};
		\node [style=none] (71) at (2.75, 0.25) {};
		\node [style=none] (72) at (2.75, -0.25) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (77) at (2, 0) {$f$};
		\node [style=box] (81) at (1.25, -2) {$\eta^{l_A}_{l_{ABC}}$};
		\node [style=box] (82) at (1.25, -1.25) {$L_A$};
		\node [style=none] (83) at (1.5, -0.25) {};
		\node [style=none] (84) at (1.25, -2.75) {};
		\node [style=box] (85) at (2.75, -2) {$\eta^{l_C}_{l_{ABC}}$};
		\node [style=box] (86) at (2.75, -1.25) {$L_C$};
		\node [style=none] (87) at (2.5, -0.25) {};
		\node [style=none] (88) at (2.75, -2.75) {};
		\node [style=box] (89) at (1.75, 1.25) {$L_B$};
		\node [style=box] (90) at (1.75, 2.25) {$\eta_{l_B}^{l_{ABC}}$};
		\node [style=none] (91) at (1.75, 3) {};
		\node [style=none] (92) at (1.75, 0.25) {};
		\node [style=none] (93) at (-2.25, 1.5) {};
		\node [style=none] (94) at (-2.25, 2) {};
		\node [style=whitephase] (95) at (-2.25, -2) {$x_{l_{ABC}}$};
		\node [style=none] (96) at (-2.25, -1) {};
		\node [style=none] (97) at (-3, -3) {};
		\node [style=none] (98) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (29.center) to (30.center);
		\draw [style=new edge style 1] (30.center) to (32.center);
		\draw [style=new edge style 1] (32.center) to (31.center);
		\draw [style=new edge style 1] (31.center) to (29.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (81) to (82);
		\draw [in=-90, out=90, looseness=1.25] (82) to (83.center);
		\draw (81) to (84.center);
		\draw (85) to (86);
		\draw [in=-90, out=90, looseness=1.25] (86) to (87.center);
		\draw (85) to (88.center);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (89) to (92.center);
		\draw (37.center) to (54.center);
		\draw [in=90, out=-90] (52.center) to (38.center);
		\draw [in=90, out=-90] (53.center) to (41.center);
		\draw [in=90, out=-90] (94.center) to (93.center);
		\draw [in=90, out=-90] (96.center) to (95);
		\draw [bend left] (97.center) to (95);
		\draw [bend left] (95) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_8.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -1.5) {};
		\node [style=box] (2) at (-1.75, -0.5) {$\bar{f}$};
		\node [style=none] (3) at (-0.75, -0.5) {=};
		\node [style=none] (4) at (-1.75, -2) {$C$};
		\node [style=none] (5) at (-1.75, 1) {$A \Rightarrow B$};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=box] (7) at (0.75, 0) {$M$};
		\node [style=box] (8) at (0.75, 1) {$\mu_{l_{ABC}+1}^{l_{AB}+1}$};
		\node [style=box] (9) at (0.75, -1) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (10) at (0.75, -1.75) {$L_{C}$};
		\node [style=none] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (1.75, -0.5) {=};
		\node [style=none] (13) at (3.25, 2.25) {};
		\node [style=box] (14) at (3.25, -0.25) {$m$};
		\node [style=box] (15) at (3.25, 1.25) {$\mu_{l_{ABC}+1}^{l_{AB}+1}$};
		\node [style=box] (16) at (3.25, -1.75) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (17) at (3.25, -2.5) {$L_{C}$};
		\node [style=none] (18) at (3.25, -3.5) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (5.75, 0.75) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (5.75, -1.25) {};
		\node [style=none] (24) at (4.5, 0.25) {$\mathcal{F}^{l_{ABC}+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (13.center) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw [style=new edge style 1] (20.center) to (21.center);
		\draw [style=new edge style 1] (21.center) to (23.center);
		\draw [style=new edge style 1] (23.center) to (22.center);
		\draw [style=new edge style 1] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_9.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (53) at (-3.5, -2) {$m$};
		\node [style=box] (54) at (-3.5, -0.25) {$\mu_{l_{ABC}+1}^{l_{AB}+1}$};
		\node [style=box] (55) at (-3.5, -3.25) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (56) at (-3.5, -4) {$L_{C}$};
		\node [style=none] (57) at (-3.5, -4.75) {};
		\node [style=none] (58) at (-4.25, -1) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (60) at (-4.25, -2.75) {};
		\node [style=none] (61) at (-1, -2.75) {};
		\node [style=none] (62) at (-2.25, -1.5) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (63) at (-0.5, 0.5) {$=$};
		\node [style=none] (64) at (-6, 2.5) {};
		\node [style=none] (65) at (-2.5, 2.5) {};
		\node [style=none] (66) at (-6, 0.5) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=box] (68) at (-4.5, 3.25) {$\eta^{l(B)}_{l_{AB}+1}$};
		\node [style=whitephase] (69) at (-4.5, 1.5) {$\circ$};
		\node [style=box] (70) at (-5.5, -0.25) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=none] (72) at (-3.5, 2) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (73) at (-5.5, -1) {$L_A$};
		\node [style=box] (74) at (-4.5, 4.25) {$L_A$};
		\node [style=none] (75) at (-4.5, 5) {};
		\node [style=none] (76) at (-5.5, -1.75) {};
		\node [style=box] (77) at (3, -2) {$m'$};
		\node [style=box] (78) at (3, -0.25) {$\mu_{l_{ABC}+1}^{l_{AB}+1}$};
		\node [style=box] (79) at (3, -3.25) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (80) at (3, -4) {$L_{C}$};
		\node [style=none] (81) at (3, -4.75) {};
		\node [style=none] (82) at (2.25, -1) {};
		\node [style=none] (83) at (5.5, -1) {};
		\node [style=none] (84) at (2.25, -2.75) {};
		\node [style=none] (85) at (5.5, -2.75) {};
		\node [style=none] (86) at (4.25, -1.5) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (88) at (0.5, 2.5) {};
		\node [style=none] (89) at (4, 2.5) {};
		\node [style=none] (90) at (0.5, 0.5) {};
		\node [style=none] (91) at (4, 0.5) {};
		\node [style=box] (92) at (2, 3.25) {$\eta^{l(B)}_{l_{AB}+1}$};
		\node [style=whitephase] (93) at (2, 1.5) {$\circ$};
		\node [style=box] (94) at (1, -0.25) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=none] (95) at (3, 2) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (96) at (1, -1) {$L_A$};
		\node [style=box] (97) at (2, 4.25) {$L_A$};
		\node [style=none] (98) at (2, 5) {};
		\node [style=none] (99) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (53);
		\draw (53) to (55);
		\draw (55) to (56);
		\draw (56) to (57.center);
		\draw [style=new edge style 1] (58.center) to (59.center);
		\draw [style=new edge style 1] (59.center) to (61.center);
		\draw [style=new edge style 1] (61.center) to (60.center);
		\draw [style=new edge style 1] (60.center) to (58.center);
		\draw [style=new edge style 1] (64.center) to (65.center);
		\draw [style=new edge style 1] (65.center) to (67.center);
		\draw [style=new edge style 1] (67.center) to (66.center);
		\draw [style=new edge style 1] (66.center) to (64.center);
		\draw (68) to (69);
		\draw [bend right] (69) to (70);
		\draw (70) to (73);
		\draw (68) to (74);
		\draw (74) to (75.center);
		\draw (73) to (76.center);
		\draw [bend left] (69) to (54);
		\draw (78) to (77);
		\draw (77) to (79);
		\draw (79) to (80);
		\draw (80) to (81.center);
		\draw [style=new edge style 1] (82.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (85.center);
		\draw [style=new edge style 1] (85.center) to (84.center);
		\draw [style=new edge style 1] (84.center) to (82.center);
		\draw [style=new edge style 1] (88.center) to (89.center);
		\draw [style=new edge style 1] (89.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (88.center);
		\draw (92) to (93);
		\draw [bend right] (93) to (94);
		\draw (94) to (96);
		\draw (92) to (97);
		\draw (97) to (98.center);
		\draw (96) to (99.center);
		\draw [bend left] (93) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hopt_eval_9f.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (53) at (-3.25, -3.25) {$m$};
		\node [style=box] (54) at (-3, -1.5) {$\mu_{l_{ABC}+1}^{l_{AB}+1}$};
		\node [style=box] (55) at (-3, -4.5) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (56) at (-3, -5.25) {$L_{C}$};
		\node [style=none] (57) at (-3, -6) {};
		\node [style=none] (58) at (-3.75, -2.25) {};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (-3.75, -4) {};
		\node [style=none] (61) at (-1, -4) {};
		\node [style=none] (62) at (-2, -2.75) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=none] (63) at (-0.5, 0.5) {$=$};
		\node [style=none] (64) at (-6, 2.5) {};
		\node [style=none] (65) at (-3, 2.5) {};
		\node [style=none] (66) at (-6, 0.5) {};
		\node [style=none] (67) at (-3, 0.5) {};
		\node [style=box] (68) at (-4.5, 3.25) {$\eta^{l(B)}_{l_{AB}+1}$};
		\node [style=whitephase] (69) at (-5, 1.5) {$\circ$};
		\node [style=box] (70) at (-6, -1.5) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=none] (72) at (-4, 2) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (73) at (-6, -2.25) {$L_A$};
		\node [style=box] (74) at (-4.5, 4.25) {$L_B$};
		\node [style=none] (75) at (-4.5, 5) {};
		\node [style=none] (76) at (-6, -3) {};
		\node [style=none] (88) at (0.5, 2.5) {};
		\node [style=none] (89) at (3.5, 2.5) {};
		\node [style=none] (90) at (0.5, 0.5) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=box] (92) at (2, 3.25) {$\eta^{l(B)}_{l_{AB}+1}$};
		\node [style=whitephase] (93) at (1.5, 1.5) {$\circ$};
		\node [style=none] (95) at (2.5, 2) {$\mathcal{F}^{l_{AB}+1}$};
		\node [style=box] (97) at (2, 4.25) {$L_B$};
		\node [style=none] (98) at (2, 5) {};
		\node [style=whitephase] (100) at (-4.5, -0.25) {$x_{l_{AB}+1}$};
		\node [style=none] (101) at (-4.5, 0.5) {};
		\node [style=box] (102) at (3.25, -3.25) {$m'$};
		\node [style=box] (103) at (3.5, -1.5) {$\mu_{l_{ABC}+1}^{l_{AB}+1}$};
		\node [style=box] (104) at (3.5, -4.5) {$\eta_{l_C}^{l_{ABC}+1}$};
		\node [style=box] (105) at (3.5, -5.25) {$L_{C}$};
		\node [style=none] (106) at (3.5, -6) {};
		\node [style=none] (107) at (2.75, -2.25) {};
		\node [style=none] (108) at (5.5, -2.25) {};
		\node [style=none] (109) at (2.75, -4) {};
		\node [style=none] (110) at (5.5, -4) {};
		\node [style=none] (111) at (4.5, -2.75) {$\mathcal{F}^{l_{ABC}+1}$};
		\node [style=box] (114) at (0.5, -1.5) {$\eta_{l(A)}^{l(AB)}$};
		\node [style=box] (115) at (0.5, -2.25) {$L_A$};
		\node [style=none] (116) at (0.5, -3) {};
		\node [style=whitephase] (117) at (2, -0.25) {$x_{l_{AB}+1}$};
		\node [style=none] (118) at (2, 0.5) {};
		\node [style=none] (119) at (-4.25, 0.75) {};
		\node [style=none] (120) at (-5.75, 0.75) {};
		\node [style=none] (121) at (0.75, 0.75) {};
		\node [style=none] (122) at (2.25, 0.75) {};
		\node [style=none] (123) at (2, 2.5) {};
		\node [style=none] (124) at (1.5, 2.25) {};
		\node [style=none] (125) at (-4.5, 2.5) {};
		\node [style=none] (126) at (-5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (54) to (53);
		\draw [in=90, out=-90] (53) to (55);
		\draw (55) to (56);
		\draw (56) to (57.center);
		\draw [style=new edge style 1] (58.center) to (59.center);
		\draw [style=new edge style 1] (59.center) to (61.center);
		\draw [style=new edge style 1] (61.center) to (60.center);
		\draw [style=new edge style 1] (60.center) to (58.center);
		\draw [style=new edge style 1] (64.center) to (65.center);
		\draw [style=new edge style 1] (65.center) to (67.center);
		\draw [style=new edge style 1] (67.center) to (66.center);
		\draw [style=new edge style 1] (66.center) to (64.center);
		\draw (70) to (73);
		\draw (68) to (74);
		\draw (74) to (75.center);
		\draw (73) to (76.center);
		\draw [style=new edge style 1] (88.center) to (89.center);
		\draw [style=new edge style 1] (89.center) to (91.center);
		\draw [style=new edge style 1] (91.center) to (90.center);
		\draw [style=new edge style 1] (90.center) to (88.center);
		\draw (92) to (97);
		\draw (97) to (98.center);
		\draw [in=225, out=90] (70) to (100);
		\draw (100) to (101.center);
		\draw [in=90, out=-45] (100) to (54);
		\draw [in=90, out=-90] (103) to (102);
		\draw [in=90, out=-90] (102) to (104);
		\draw (104) to (105);
		\draw (105) to (106.center);
		\draw [style=new edge style 1] (107.center) to (108.center);
		\draw [style=new edge style 1] (108.center) to (110.center);
		\draw [style=new edge style 1] (110.center) to (109.center);
		\draw [style=new edge style 1] (109.center) to (107.center);
		\draw (114) to (115);
		\draw (115) to (116.center);
		\draw [in=225, out=90] (114) to (117);
		\draw (117) to (118.center);
		\draw [in=90, out=-45] (117) to (103);
		\draw [in=90, out=-45] (69) to (119.center);
		\draw [in=90, out=-135] (69) to (120.center);
		\draw [in=225, out=90] (121.center) to (93);
		\draw [in=90, out=-45] (93) to (122.center);
		\draw (68) to (125.center);
		\draw (126.center) to (69);
		\draw (123.center) to (92);
		\draw (124.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/identitysep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.25) {};
		\node [style=none] (1) at (-3.75, -0.25) {};
		\node [style=smalldiscarding] (2) at (-2.25, 0.25) {};
		\node [style=smalldiscarding] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-3, 0) {=};
		\node [style=none] (7) at (-0.25, 0) {$\implies$};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=none] (15) at (4, 0) {$=$};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=smalldiscarding] (18) at (4.5, 0.5) {};
		\node [style=smalldiscarding] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=none] (24) at (6.5, 0) {};
		\node [style=none] (25) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (4.center) to (2);
		\draw (3) to (5.center);
		\draw [bend left=90, looseness=2.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=2.00] (10.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (18);
		\draw [bend right=90, looseness=2.00] (23.center) to (24.center);
		\draw (19) to (23.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/identitysep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=state] (17) at (1, -0.5) {$\rho$};
		\node [style=smalldiscarding] (19) at (2, 0.5) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (-1, 0) {$\forall \rho : I \rightarrow A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17);
		\draw [bend right=90, looseness=2.00] (23.center) to (24.center);
		\draw (19) to (23.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.75, 0.5) {};
		\node [style=none] (79) at (-3.75, -0.75) {};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-4.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-4.5, -1.75) {};
		\node [style=none] (140) at (-2.75, -1.25) {$M$};
		\node [style=none] (143) at (-3, 0) {$Y$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (328) at (-4.25, 1.5) {};
		\node [style=none] (329) at (-3.25, 1.5) {};
		\node [style=none] (330) at (-3.25, 0.5) {};
		\node [style=none] (331) at (-4.25, 0.5) {};
		\node [style=none] (332) at (-3.75, 1) {$\Pi$};
		\node [style=none] (383) at (1.5, -0.25) {};
		\node [style=none] (384) at (1.5, 1) {};
		\node [style=none] (385) at (2, 0.5) {$X$};
		\node [style=none] (386) at (1, -1.25) {};
		\node [style=none] (387) at (2, -1.25) {};
		\node [style=none] (388) at (2, -0.25) {};
		\node [style=none] (389) at (1, -0.25) {};
		\node [style=none] (390) at (1.5, -0.75) {$M'$};
		\node [style=none] (391) at (-1.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge] (384.center) to (383.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (388.center);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoredefine.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-3.75, 1.25) {};
		\node [style=none] (401) at (-3.75, 0.5) {};
		\node [style=none] (402) at (-3.75, 0.5) {};
		\node [style=none] (403) at (-4.5, -0.5) {};
		\node [style=none] (404) at (-3, -0.5) {};
		\node [style=none] (405) at (-3, 0.5) {};
		\node [style=none] (406) at (-4.5, 0.5) {};
		\node [style=none] (407) at (-3.75, 0) {$\alpha$};
		\node [style=none] (408) at (-4.25, -1.25) {};
		\node [style=none] (409) at (-3.25, -1.25) {};
		\node [style=none] (411) at (-4.25, -0.5) {};
		\node [style=none] (412) at (-3.25, -0.5) {};
		\node [style=none] (413) at (-2, 0) {$=$};
		\node [style=none] (414) at (-0.25, -0.5) {};
		\node [style=none] (415) at (-0.25, -1.25) {};
		\node [style=none] (416) at (-0.25, -1.25) {};
		\node [style=none] (417) at (-1, -2.25) {};
		\node [style=none] (418) at (0.5, -2.25) {};
		\node [style=none] (419) at (0.5, -1.25) {};
		\node [style=none] (420) at (-1, -1.25) {};
		\node [style=none] (421) at (-0.25, -1.75) {$d$};
		\node [style=none] (422) at (-0.75, -3) {};
		\node [style=none] (423) at (0.25, -3) {};
		\node [style=none] (424) at (-0.75, -2.25) {};
		\node [style=none] (425) at (0.25, -2.25) {};
		\node [style=none] (426) at (-0.25, 0.5) {};
		\node [style=none] (427) at (-0.25, 0.5) {};
		\node [style=none] (428) at (-1, -0.5) {};
		\node [style=none] (429) at (0.5, -0.5) {};
		\node [style=none] (430) at (0.5, 0.5) {};
		\node [style=none] (431) at (-1, 0.5) {};
		\node [style=none] (432) at (-0.25, 0) {$\theta \Rightarrow I$};
		\node [style=none] (433) at (-0.25, 1.25) {};
		\node [style=none] (434) at (-0.25, 2.25) {};
		\node [style=none] (435) at (-0.25, 2.25) {};
		\node [style=none] (436) at (-1.75, 1.25) {};
		\node [style=none] (437) at (1.25, 1.25) {};
		\node [style=none] (438) at (1.25, 2.25) {};
		\node [style=none] (439) at (-1.75, 2.25) {};
		\node [style=none] (440) at (-0.25, 1.75) {$(id \Rightarrow d) \Rightarrow id$};
		\node [style=none] (441) at (-1.5, 1.25) {};
		\node [style=none] (442) at (1, 1.25) {};
		\node [style=none] (443) at (-0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (406.center);
		\draw [style=none] (406.center) to (403.center);
		\draw (408.center) to (411.center);
		\draw [style=double edge] (409.center) to (412.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (417.center);
		\draw (422.center) to (424.center);
		\draw [style=double edge] (423.center) to (425.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (430.center);
		\draw [style=none] (430.center) to (431.center);
		\draw [style=none] (431.center) to (428.center);
		\draw [style=none] (436.center) to (437.center);
		\draw [style=none] (437.center) to (438.center);
		\draw [style=none] (438.center) to (439.center);
		\draw [style=none] (439.center) to (436.center);
		\draw [style=double edge] (433.center) to (427.center);
		\draw [style=double edge] (443.center) to (435.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-3.75, 1.25) {};
		\node [style=none] (401) at (-3.75, 0.5) {};
		\node [style=none] (402) at (-3.75, 0.5) {};
		\node [style=none] (403) at (-4.5, -0.5) {};
		\node [style=none] (404) at (-3, -0.5) {};
		\node [style=none] (405) at (-3, 0.5) {};
		\node [style=none] (406) at (-4.5, 0.5) {};
		\node [style=none] (407) at (-3.75, 0) {$\alpha$};
		\node [style=none] (408) at (-4.25, -1.25) {};
		\node [style=none] (409) at (-3.25, -1.25) {};
		\node [style=none] (411) at (-4.25, -0.5) {};
		\node [style=none] (412) at (-3.25, -0.5) {};
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (414) at (1.5, -0.75) {};
		\node [style=none] (415) at (1.5, -1.5) {};
		\node [style=none] (416) at (1.5, -1.5) {};
		\node [style=none] (417) at (0.75, -2.5) {};
		\node [style=none] (418) at (2.25, -2.5) {};
		\node [style=none] (419) at (2.25, -1.5) {};
		\node [style=none] (420) at (0.75, -1.5) {};
		\node [style=none] (421) at (1.5, -2) {$d$};
		\node [style=none] (422) at (1, -3.25) {};
		\node [style=none] (423) at (2, -3.25) {};
		\node [style=none] (424) at (1, -2.5) {};
		\node [style=none] (425) at (2, -2.5) {};
		\node [style=none] (426) at (1.5, 0.25) {};
		\node [style=none] (427) at (1.5, 0.25) {};
		\node [style=none] (428) at (0.75, -0.75) {};
		\node [style=none] (429) at (2.25, -0.75) {};
		\node [style=none] (430) at (2.25, 0.25) {};
		\node [style=none] (431) at (0.75, 0.25) {};
		\node [style=none] (432) at (1.5, -0.25) {$\theta \Rightarrow id$};
		\node [style=none] (433) at (1.5, 1) {};
		\node [style=none] (434) at (1.5, 2) {};
		\node [style=none] (435) at (1.5, 2) {};
		\node [style=none] (436) at (0, 1) {};
		\node [style=none] (437) at (3, 1) {};
		\node [style=none] (438) at (3, 2) {};
		\node [style=none] (439) at (0, 2) {};
		\node [style=none] (440) at (1.5, 1.5) {$(id \Rightarrow d) \Rightarrow id$};
		\node [style=none] (441) at (0.25, 1) {};
		\node [style=none] (442) at (2.75, 1) {};
		\node [style=none] (443) at (1.5, 2.75) {};
		\node [style=none] (444) at (-2.75, 1.25) {};
		\node [style=none] (445) at (-2.75, 2.25) {};
		\node [style=none] (446) at (-2.75, 2.25) {};
		\node [style=none] (447) at (-4, 1.25) {};
		\node [style=none] (448) at (-1.5, 1.25) {};
		\node [style=none] (449) at (-1.5, 2.25) {};
		\node [style=none] (450) at (-4, 2.25) {};
		\node [style=none] (451) at (-2.75, 1.75) {$\epsilon$};
		\node [style=none] (452) at (-3.75, 1.25) {};
		\node [style=none] (453) at (-1.75, 1.25) {};
		\node [style=none] (454) at (-1.75, -1.25) {};
		\node [style=none] (455) at (-1.75, 1.25) {};
		\node [style=none] (456) at (1.5, 2.75) {};
		\node [style=none] (457) at (2.5, 2.75) {};
		\node [style=none] (458) at (2.5, 3.75) {};
		\node [style=none] (459) at (2.5, 3.75) {};
		\node [style=none] (460) at (1.25, 2.75) {};
		\node [style=none] (461) at (3.75, 2.75) {};
		\node [style=none] (462) at (3.75, 3.75) {};
		\node [style=none] (463) at (1.25, 3.75) {};
		\node [style=none] (464) at (2.5, 3.25) {$\epsilon$};
		\node [style=none] (465) at (1.5, 2.75) {};
		\node [style=none] (466) at (3.5, 2.75) {};
		\node [style=none] (467) at (3.5, 2.75) {};
		\node [style=none] (468) at (3.5, 2.75) {};
		\node [style=none] (469) at (3.5, -3.25) {};
		\node [style=none] (470) at (3.5, 2.75) {};
		\node [style=none] (471) at (4.75, 0) {$=$};
		\node [style=none] (472) at (6.75, 0) {};
		\node [style=none] (473) at (6.75, -0.75) {};
		\node [style=none] (474) at (6.75, -0.75) {};
		\node [style=none] (475) at (6, -1.75) {};
		\node [style=none] (476) at (7.5, -1.75) {};
		\node [style=none] (477) at (7.5, -0.75) {};
		\node [style=none] (478) at (6, -0.75) {};
		\node [style=none] (479) at (6.75, -1.25) {$d$};
		\node [style=none] (480) at (6.25, -2.5) {};
		\node [style=none] (481) at (7.25, -2.5) {};
		\node [style=none] (482) at (6.25, -1.75) {};
		\node [style=none] (483) at (7.25, -1.75) {};
		\node [style=none] (484) at (6.75, 1) {};
		\node [style=none] (485) at (6.75, 1) {};
		\node [style=none] (486) at (6, 0) {};
		\node [style=none] (487) at (7.5, 0) {};
		\node [style=none] (488) at (7.5, 1) {};
		\node [style=none] (489) at (6, 1) {};
		\node [style=none] (490) at (6.75, 0.5) {$\theta \Rightarrow id$};
		\node [style=none] (491) at (6.75, 1.75) {};
		\node [style=none] (492) at (6.75, 1) {};
		\node [style=none] (500) at (8, 0) {};
		\node [style=none] (501) at (6.75, 1.75) {};
		\node [style=none] (502) at (6.75, 1.75) {};
		\node [style=none] (503) at (7.75, 1.75) {};
		\node [style=none] (504) at (7.75, 2.75) {};
		\node [style=none] (505) at (7.75, 2.75) {};
		\node [style=none] (506) at (6.5, 1.75) {};
		\node [style=none] (507) at (9, 1.75) {};
		\node [style=none] (508) at (9, 2.75) {};
		\node [style=none] (509) at (6.5, 2.75) {};
		\node [style=none] (510) at (7.75, 2.25) {$\epsilon$};
		\node [style=none] (512) at (8.75, 1.75) {};
		\node [style=none] (513) at (8.75, 1.75) {};
		\node [style=none] (514) at (8.75, 1.75) {};
		\node [style=none] (515) at (8.75, 0.5) {};
		\node [style=none] (516) at (8.75, 1.75) {};
		\node [style=none] (517) at (8.75, -0.5) {};
		\node [style=none] (518) at (8.75, 0.5) {};
		\node [style=none] (519) at (8.75, 0.5) {};
		\node [style=none] (520) at (8, -0.5) {};
		\node [style=none] (521) at (9.5, -0.5) {};
		\node [style=none] (522) at (9.5, 0.5) {};
		\node [style=none] (523) at (8, 0.5) {};
		\node [style=none] (524) at (8.75, 0) {$id \Rightarrow d$};
		\node [style=none] (525) at (8.25, -0.5) {};
		\node [style=none] (526) at (9.25, -0.5) {};
		\node [style=none] (527) at (8.75, -0.5) {};
		\node [style=none] (528) at (8.75, -0.5) {};
		\node [style=none] (529) at (8.75, -0.5) {};
		\node [style=none] (530) at (8.75, -1.75) {};
		\node [style=none] (531) at (8.75, -0.5) {};
		\node [style=none] (532) at (8.75, -1.75) {};
		\node [style=none] (533) at (8.75, -1.75) {};
		\node [style=none] (534) at (10.5, 0) {$=$};
		\node [style=none] (536) at (12.5, 0.75) {};
		\node [style=none] (537) at (12.5, 0.75) {};
		\node [style=none] (538) at (11.75, -0.25) {};
		\node [style=none] (539) at (13.25, -0.25) {};
		\node [style=none] (540) at (13.25, 0.75) {};
		\node [style=none] (541) at (11.75, 0.75) {};
		\node [style=none] (542) at (12.5, 0.25) {$d$};
		\node [style=none] (543) at (12, -1) {};
		\node [style=none] (544) at (13, -1) {};
		\node [style=none] (545) at (12, -0.25) {};
		\node [style=none] (546) at (13, -0.25) {};
		\node [style=none] (554) at (12.5, 1.75) {};
		\node [style=none] (556) at (13.75, 0.5) {};
		\node [style=none] (557) at (12.5, 1.75) {};
		\node [style=none] (558) at (12.5, 1.75) {};
		\node [style=none] (559) at (13.5, 1.75) {};
		\node [style=none] (560) at (13.5, 2.75) {};
		\node [style=none] (561) at (13.5, 2.75) {};
		\node [style=none] (562) at (12.25, 1.75) {};
		\node [style=none] (563) at (14.75, 1.75) {};
		\node [style=none] (564) at (14.75, 2.75) {};
		\node [style=none] (565) at (12.25, 2.75) {};
		\node [style=none] (566) at (13.5, 2.25) {$\epsilon$};
		\node [style=none] (567) at (14.5, 1.75) {};
		\node [style=none] (568) at (14.5, 1.75) {};
		\node [style=none] (569) at (14.5, 1.75) {};
		\node [style=none] (570) at (14.5, 1) {};
		\node [style=none] (571) at (14.5, 1.75) {};
		\node [style=none] (572) at (14.5, 0) {};
		\node [style=none] (573) at (14.5, 1) {};
		\node [style=none] (574) at (14.5, 1) {};
		\node [style=none] (575) at (13.75, 0) {};
		\node [style=none] (576) at (15.25, 0) {};
		\node [style=none] (577) at (15.25, 1) {};
		\node [style=none] (578) at (13.75, 1) {};
		\node [style=none] (579) at (14.5, 0.5) {$\theta$};
		\node [style=none] (580) at (14, 0) {};
		\node [style=none] (581) at (15, 0) {};
		\node [style=none] (582) at (14.5, 0) {};
		\node [style=none] (583) at (14.5, 0) {};
		\node [style=none] (584) at (14.5, 0) {};
		\node [style=none] (585) at (14.5, -0.75) {};
		\node [style=none] (586) at (14.5, 0) {};
		\node [style=none] (587) at (14.5, -0.75) {};
		\node [style=none] (588) at (14.5, -0.75) {};
		\node [style=none] (589) at (13.75, -1.25) {};
		\node [style=none] (590) at (14.5, -0.75) {};
		\node [style=none] (591) at (14.5, -1.75) {};
		\node [style=none] (592) at (14.5, -0.75) {};
		\node [style=none] (593) at (14.5, -0.75) {};
		\node [style=none] (594) at (13.75, -1.75) {};
		\node [style=none] (595) at (15.25, -1.75) {};
		\node [style=none] (596) at (15.25, -0.75) {};
		\node [style=none] (597) at (13.75, -0.75) {};
		\node [style=none] (598) at (14.5, -1.25) {$id \Rightarrow d$};
		\node [style=none] (599) at (14, -1.75) {};
		\node [style=none] (600) at (15, -1.75) {};
		\node [style=none] (601) at (14.5, -1.75) {};
		\node [style=none] (602) at (14.5, -1.75) {};
		\node [style=none] (603) at (14.5, -1.75) {};
		\node [style=none] (604) at (14.5, -2.5) {};
		\node [style=none] (605) at (14.5, -1.75) {};
		\node [style=none] (606) at (14.5, -2.5) {};
		\node [style=none] (607) at (14.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (406.center);
		\draw [style=none] (406.center) to (403.center);
		\draw (408.center) to (411.center);
		\draw [style=double edge] (409.center) to (412.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (417.center);
		\draw (422.center) to (424.center);
		\draw [style=double edge] (423.center) to (425.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (430.center);
		\draw [style=none] (430.center) to (431.center);
		\draw [style=none] (431.center) to (428.center);
		\draw [style=none] (436.center) to (437.center);
		\draw [style=none] (437.center) to (438.center);
		\draw [style=none] (438.center) to (439.center);
		\draw [style=none] (439.center) to (436.center);
		\draw [style=double edge] (433.center) to (427.center);
		\draw [style=double edge] (443.center) to (435.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (449.center);
		\draw [style=none] (449.center) to (450.center);
		\draw [style=none] (450.center) to (447.center);
		\draw [style=double edge] (454.center) to (455.center);
		\draw [style=none] (460.center) to (461.center);
		\draw [style=none] (461.center) to (462.center);
		\draw [style=none] (462.center) to (463.center);
		\draw [style=none] (463.center) to (460.center);
		\draw [style=double edge] (469.center) to (470.center);
		\draw [style=double edge, in=-90, out=90] (473.center) to (472.center);
		\draw [style=none] (475.center) to (476.center);
		\draw [style=none] (476.center) to (477.center);
		\draw [style=none] (477.center) to (478.center);
		\draw [style=none] (478.center) to (475.center);
		\draw (480.center) to (482.center);
		\draw [style=double edge] (481.center) to (483.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (488.center);
		\draw [style=none] (488.center) to (489.center);
		\draw [style=none] (489.center) to (486.center);
		\draw [style=double edge] (491.center) to (485.center);
		\draw [style=none] (506.center) to (507.center);
		\draw [style=none] (507.center) to (508.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (506.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=none] (520.center) to (521.center);
		\draw [style=none] (521.center) to (522.center);
		\draw [style=none] (522.center) to (523.center);
		\draw [style=none] (523.center) to (520.center);
		\draw [style=double edge] (530.center) to (531.center);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (540.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (538.center);
		\draw (543.center) to (545.center);
		\draw [style=double edge] (544.center) to (546.center);
		\draw [style=none] (562.center) to (563.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (562.center);
		\draw [style=double edge] (570.center) to (571.center);
		\draw [style=none] (575.center) to (576.center);
		\draw [style=none] (576.center) to (577.center);
		\draw [style=none] (577.center) to (578.center);
		\draw [style=none] (578.center) to (575.center);
		\draw [style=double edge] (585.center) to (586.center);
		\draw [style=double edge] (558.center) to (537.center);
		\draw [style=none] (594.center) to (595.center);
		\draw [style=none] (595.center) to (596.center);
		\draw [style=none] (596.center) to (597.center);
		\draw [style=none] (597.center) to (594.center);
		\draw [style=double edge] (604.center) to (605.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (536) at (-4.5, 0.75) {};
		\node [style=none] (537) at (-4.5, 0.75) {};
		\node [style=none] (538) at (-5.25, -0.25) {};
		\node [style=none] (539) at (-3.75, -0.25) {};
		\node [style=none] (540) at (-3.75, 0.75) {};
		\node [style=none] (541) at (-5.25, 0.75) {};
		\node [style=none] (542) at (-4.5, 0.25) {$d$};
		\node [style=none] (543) at (-5, -1) {};
		\node [style=none] (544) at (-4, -1) {};
		\node [style=none] (545) at (-5, -0.25) {};
		\node [style=none] (546) at (-4, -0.25) {};
		\node [style=none] (554) at (-4.5, 1.75) {};
		\node [style=none] (556) at (-3.25, 0.5) {};
		\node [style=none] (557) at (-4.5, 1.75) {};
		\node [style=none] (558) at (-4.5, 1.75) {};
		\node [style=none] (559) at (-3.5, 1.75) {};
		\node [style=none] (560) at (-3.5, 2.75) {};
		\node [style=none] (561) at (-3.5, 2.75) {};
		\node [style=none] (562) at (-4.75, 1.75) {};
		\node [style=none] (563) at (-2.25, 1.75) {};
		\node [style=none] (564) at (-2.25, 2.75) {};
		\node [style=none] (565) at (-4.75, 2.75) {};
		\node [style=none] (566) at (-3.5, 2.25) {$\epsilon$};
		\node [style=none] (567) at (-2.5, 1.75) {};
		\node [style=none] (568) at (-2.5, 1.75) {};
		\node [style=none] (569) at (-2.5, 1.75) {};
		\node [style=none] (570) at (-2.5, 1) {};
		\node [style=none] (571) at (-2.5, 1.75) {};
		\node [style=none] (572) at (-2.5, 0) {};
		\node [style=none] (573) at (-2.5, 1) {};
		\node [style=none] (574) at (-2.5, 1) {};
		\node [style=none] (575) at (-3.25, 0) {};
		\node [style=none] (576) at (-1.75, 0) {};
		\node [style=none] (577) at (-1.75, 1) {};
		\node [style=none] (578) at (-3.25, 1) {};
		\node [style=none] (579) at (-2.5, 0.5) {$\theta$};
		\node [style=none] (580) at (-3, 0) {};
		\node [style=none] (581) at (-2, 0) {};
		\node [style=none] (582) at (-2.5, 0) {};
		\node [style=none] (583) at (-2.5, 0) {};
		\node [style=none] (584) at (-2.5, 0) {};
		\node [style=none] (585) at (-2.5, -0.75) {};
		\node [style=none] (586) at (-2.5, 0) {};
		\node [style=none] (587) at (-2.5, -0.75) {};
		\node [style=none] (588) at (-2.5, -0.75) {};
		\node [style=none] (589) at (-3.25, -1.25) {};
		\node [style=none] (590) at (-2.5, -0.75) {};
		\node [style=none] (591) at (-2.5, -1.75) {};
		\node [style=none] (592) at (-2.5, -0.75) {};
		\node [style=none] (593) at (-2.5, -0.75) {};
		\node [style=none] (594) at (-3.25, -1.75) {};
		\node [style=none] (595) at (-1.75, -1.75) {};
		\node [style=none] (596) at (-1.75, -0.75) {};
		\node [style=none] (597) at (-3.25, -0.75) {};
		\node [style=none] (598) at (-2.5, -1.25) {$id \Rightarrow d$};
		\node [style=none] (599) at (-3, -1.75) {};
		\node [style=none] (600) at (-2, -1.75) {};
		\node [style=none] (601) at (-2.5, -1.75) {};
		\node [style=none] (602) at (-2.5, -1.75) {};
		\node [style=none] (603) at (-2.5, -1.75) {};
		\node [style=none] (604) at (-2.5, -2.5) {};
		\node [style=none] (605) at (-2.5, -1.75) {};
		\node [style=none] (606) at (-2.5, -2.5) {};
		\node [style=none] (607) at (-2.5, -2.5) {};
		\node [style=none] (608) at (1, 0.75) {};
		\node [style=none] (609) at (3, 0.25) {};
		\node [style=none] (615) at (0.5, -1) {};
		\node [style=none] (616) at (1.5, -1) {};
		\node [style=none] (617) at (2.75, 1.75) {};
		\node [style=none] (618) at (3, 1.75) {};
		\node [style=none] (619) at (1, 1.75) {};
		\node [style=none] (620) at (2.5, -0.25) {};
		\node [style=none] (621) at (1, 1.75) {};
		\node [style=none] (622) at (1, 1.75) {};
		\node [style=none] (623) at (2, 1.75) {};
		\node [style=none] (624) at (2, 2.75) {};
		\node [style=none] (625) at (2, 2.75) {};
		\node [style=none] (626) at (0.75, 1.75) {};
		\node [style=none] (627) at (3.25, 1.75) {};
		\node [style=none] (628) at (3.25, 2.75) {};
		\node [style=none] (629) at (0.75, 2.75) {};
		\node [style=none] (630) at (2, 2.25) {$\epsilon$};
		\node [style=none] (631) at (3, 1.75) {};
		\node [style=none] (632) at (3, 1.75) {};
		\node [style=none] (633) at (3, 1.75) {};
		\node [style=none] (635) at (3, 1.75) {};
		\node [style=none] (636) at (3, -0.75) {};
		\node [style=none] (639) at (2.5, -0.75) {};
		\node [style=none] (640) at (3.5, -0.75) {};
		\node [style=none] (641) at (3.5, 0.25) {};
		\node [style=none] (642) at (2.5, 0.25) {};
		\node [style=none] (643) at (3, -0.25) {$\theta$};
		\node [style=none] (644) at (2.5, -0.75) {};
		\node [style=none] (645) at (3.5, -0.75) {};
		\node [style=none] (646) at (3, -0.75) {};
		\node [style=none] (647) at (3, -0.75) {};
		\node [style=none] (648) at (3, -0.75) {};
		\node [style=none] (649) at (3, -1.5) {};
		\node [style=none] (650) at (3, -0.75) {};
		\node [style=none] (651) at (3, -1.5) {};
		\node [style=none] (652) at (3, -1.5) {};
		\node [style=none] (653) at (2.25, -2) {};
		\node [style=none] (654) at (3, -1.5) {};
		\node [style=none] (655) at (3, -2.5) {};
		\node [style=none] (656) at (3, -1.5) {};
		\node [style=none] (657) at (3, -1.5) {};
		\node [style=none] (658) at (2.25, -2.5) {};
		\node [style=none] (659) at (3.75, -2.5) {};
		\node [style=none] (660) at (3.75, -1.5) {};
		\node [style=none] (661) at (2.25, -1.5) {};
		\node [style=none] (662) at (3, -2) {$id \Rightarrow d$};
		\node [style=none] (663) at (2.5, -2.5) {};
		\node [style=none] (664) at (3.5, -2.5) {};
		\node [style=none] (665) at (3, -2.5) {};
		\node [style=none] (666) at (3, -2.5) {};
		\node [style=none] (667) at (3, -2.5) {};
		\node [style=none] (668) at (3, -3.25) {};
		\node [style=none] (669) at (3, -2.5) {};
		\node [style=none] (670) at (3, -3.25) {};
		\node [style=none] (671) at (3, -3.25) {};
		\node [style=none] (672) at (4.5, 0) {$=$};
		\node [style=none] (675) at (5.25, -3.25) {};
		\node [style=none] (676) at (6.25, -3.25) {};
		\node [style=none] (677) at (7.75, 0.25) {};
		\node [style=none] (678) at (8.75, 1.75) {};
		\node [style=none] (679) at (5.75, 0.25) {};
		\node [style=none] (681) at (5.75, 0.25) {};
		\node [style=none] (682) at (5.75, 0.25) {};
		\node [style=none] (683) at (6.75, 0.25) {};
		\node [style=none] (684) at (6.75, 1.25) {};
		\node [style=none] (685) at (6.75, 1.25) {};
		\node [style=none] (686) at (5.5, 0.25) {};
		\node [style=none] (687) at (8, 0.25) {};
		\node [style=none] (688) at (8, 1.25) {};
		\node [style=none] (689) at (5.5, 1.25) {};
		\node [style=none] (690) at (6.75, 0.75) {$\epsilon$};
		\node [style=none] (706) at (8, -1.5) {};
		\node [style=none] (708) at (8, -1.5) {};
		\node [style=none] (709) at (8, -1.5) {};
		\node [style=none] (710) at (7.25, -2) {};
		\node [style=none] (711) at (8, -1.5) {};
		\node [style=none] (712) at (8, -2.5) {};
		\node [style=none] (713) at (8, -1.5) {};
		\node [style=none] (714) at (8, -1.5) {};
		\node [style=none] (715) at (7.25, -2.5) {};
		\node [style=none] (716) at (8.75, -2.5) {};
		\node [style=none] (717) at (8.75, -1.5) {};
		\node [style=none] (718) at (7.25, -1.5) {};
		\node [style=none] (719) at (8, -2) {$id \Rightarrow d$};
		\node [style=none] (720) at (7.5, -2.5) {};
		\node [style=none] (721) at (8.5, -2.5) {};
		\node [style=none] (722) at (8, -2.5) {};
		\node [style=none] (723) at (8, -2.5) {};
		\node [style=none] (724) at (8, -2.5) {};
		\node [style=none] (725) at (8, -3.25) {};
		\node [style=none] (726) at (8, -2.5) {};
		\node [style=none] (727) at (8, -3.25) {};
		\node [style=none] (728) at (8, -3.25) {};
		\node [style=none] (729) at (8.5, 1.75) {};
		\node [style=none] (730) at (8.75, 1.75) {};
		\node [style=none] (731) at (6.75, 1.75) {};
		\node [style=none] (732) at (6.75, 1.75) {};
		\node [style=none] (733) at (6.75, 1.75) {};
		\node [style=none] (734) at (7.75, 1.75) {};
		\node [style=none] (735) at (7.75, 2.75) {};
		\node [style=none] (736) at (7.75, 2.75) {};
		\node [style=none] (737) at (6.5, 1.75) {};
		\node [style=none] (738) at (9, 1.75) {};
		\node [style=none] (739) at (9, 2.75) {};
		\node [style=none] (740) at (6.5, 2.75) {};
		\node [style=none] (741) at (7.75, 2.25) {$\epsilon$};
		\node [style=none] (742) at (8.75, 1.75) {};
		\node [style=none] (743) at (8.75, 1.75) {};
		\node [style=none] (744) at (8.75, 1.75) {};
		\node [style=none] (745) at (8.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (540.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (538.center);
		\draw (543.center) to (545.center);
		\draw [style=double edge] (544.center) to (546.center);
		\draw [style=none] (562.center) to (563.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (562.center);
		\draw [style=double edge] (570.center) to (571.center);
		\draw [style=none] (575.center) to (576.center);
		\draw [style=none] (576.center) to (577.center);
		\draw [style=none] (577.center) to (578.center);
		\draw [style=none] (578.center) to (575.center);
		\draw [style=double edge] (585.center) to (586.center);
		\draw [style=double edge] (558.center) to (537.center);
		\draw [style=none] (594.center) to (595.center);
		\draw [style=none] (595.center) to (596.center);
		\draw [style=none] (596.center) to (597.center);
		\draw [style=none] (597.center) to (594.center);
		\draw [style=double edge] (604.center) to (605.center);
		\draw [in=-90, out=90, looseness=0.75] (615.center) to (617.center);
		\draw [style=double edge, in=-90, out=90] (616.center) to (618.center);
		\draw [style=none] (626.center) to (627.center);
		\draw [style=none] (627.center) to (628.center);
		\draw [style=none] (628.center) to (629.center);
		\draw [style=none] (629.center) to (626.center);
		\draw [style=none] (639.center) to (640.center);
		\draw [style=none] (640.center) to (641.center);
		\draw [style=none] (641.center) to (642.center);
		\draw [style=none] (642.center) to (639.center);
		\draw [style=double edge] (649.center) to (650.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (622.center) to (609.center);
		\draw [style=none] (658.center) to (659.center);
		\draw [style=none] (659.center) to (660.center);
		\draw [style=none] (660.center) to (661.center);
		\draw [style=none] (661.center) to (658.center);
		\draw [style=double edge] (668.center) to (669.center);
		\draw [in=-90, out=90, looseness=0.75] (675.center) to (677.center);
		\draw [style=double edge, in=-90, out=90] (676.center) to (678.center);
		\draw [style=none] (686.center) to (687.center);
		\draw [style=none] (687.center) to (688.center);
		\draw [style=none] (688.center) to (689.center);
		\draw [style=none] (689.center) to (686.center);
		\draw [style=none] (715.center) to (716.center);
		\draw [style=none] (716.center) to (717.center);
		\draw [style=none] (717.center) to (718.center);
		\draw [style=none] (718.center) to (715.center);
		\draw [style=double edge] (725.center) to (726.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (714.center) to (682.center);
		\draw [style=none] (737.center) to (738.center);
		\draw [style=none] (738.center) to (739.center);
		\draw [style=none] (739.center) to (740.center);
		\draw [style=none] (740.center) to (737.center);
		\draw [style=double edge] (685.center) to (733.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (675) at (-4.75, -2.5) {};
		\node [style=none] (676) at (-3.75, -2.5) {};
		\node [style=none] (677) at (-2.75, 0.25) {};
		\node [style=none] (678) at (-1.75, 1.75) {};
		\node [style=none] (679) at (-4.75, 0.25) {};
		\node [style=none] (681) at (-4.75, 0.25) {};
		\node [style=none] (682) at (-4.75, 0.25) {};
		\node [style=none] (683) at (-3.75, 0.25) {};
		\node [style=none] (684) at (-3.75, 1.25) {};
		\node [style=none] (685) at (-3.75, 1.25) {};
		\node [style=none] (686) at (-5, 0.25) {};
		\node [style=none] (687) at (-2.5, 0.25) {};
		\node [style=none] (688) at (-2.5, 1.25) {};
		\node [style=none] (689) at (-5, 1.25) {};
		\node [style=none] (690) at (-3.75, 0.75) {$\epsilon$};
		\node [style=none] (725) at (-2, -2.5) {};
		\node [style=none] (727) at (-2, -2.5) {};
		\node [style=none] (728) at (-2, -2.5) {};
		\node [style=none] (729) at (-2, 1.75) {};
		\node [style=none] (730) at (-1.75, 1.75) {};
		\node [style=none] (731) at (-3.75, 1.75) {};
		\node [style=none] (732) at (-3.75, 1.75) {};
		\node [style=none] (733) at (-3.75, 1.75) {};
		\node [style=none] (734) at (-2.75, 1.75) {};
		\node [style=none] (735) at (-2.75, 2.75) {};
		\node [style=none] (736) at (-2.75, 2.75) {};
		\node [style=none] (737) at (-4, 1.75) {};
		\node [style=none] (738) at (-1.5, 1.75) {};
		\node [style=none] (739) at (-1.5, 2.75) {};
		\node [style=none] (740) at (-4, 2.75) {};
		\node [style=none] (741) at (-2.75, 2.25) {$\epsilon$};
		\node [style=none] (742) at (-1.75, 1.75) {};
		\node [style=none] (743) at (-1.75, 1.75) {};
		\node [style=none] (744) at (-1.75, 1.75) {};
		\node [style=none] (745) at (-1.75, 1.75) {};
		\node [style=none] (746) at (-6, -1.5) {};
		\node [style=none] (747) at (-6, -1.5) {};
		\node [style=none] (748) at (-6, -1.5) {};
		\node [style=none] (749) at (-6.5, -2) {};
		\node [style=none] (750) at (-6, -1.5) {};
		\node [style=none] (751) at (-6, -2.5) {};
		\node [style=none] (752) at (-6, -1.5) {};
		\node [style=none] (753) at (-6, -1.5) {};
		\node [style=none] (754) at (-6.5, -2.5) {};
		\node [style=none] (755) at (-5.5, -2.5) {};
		\node [style=none] (756) at (-5.5, -1.5) {};
		\node [style=none] (757) at (-6.5, -1.5) {};
		\node [style=none] (758) at (-6, -2) {$\hat{d}$};
		\node [style=none] (759) at (-6.25, -2.5) {};
		\node [style=none] (760) at (-5.75, -2.5) {};
		\node [style=none] (761) at (-6, -2.5) {};
		\node [style=none] (762) at (-6, -2.5) {};
		\node [style=none] (763) at (-6, -2.5) {};
		\node [style=none] (764) at (-6, -2.5) {};
		\node [style=whitephase] (765) at (-4.75, -0.75) {$\otimes$};
		\node [style=none] (766) at (4.5, 0) {$=$};
		\node [style=none] (767) at (0.5, -2.5) {};
		\node [style=none] (768) at (3.5, -2.5) {};
		\node [style=none] (769) at (2.5, -1.5) {};
		\node [style=none] (770) at (3.5, 1.75) {};
		\node [style=none] (771) at (0.5, -1.5) {};
		\node [style=none] (772) at (0.5, -1.5) {};
		\node [style=none] (773) at (0.5, -1.5) {};
		\node [style=none] (774) at (1.5, -1.5) {};
		\node [style=none] (775) at (1.5, -0.5) {};
		\node [style=none] (776) at (1.5, 1) {};
		\node [style=none] (777) at (0.25, -1.5) {};
		\node [style=none] (778) at (2.75, -1.5) {};
		\node [style=none] (779) at (2.75, -0.5) {};
		\node [style=none] (780) at (0.25, -0.5) {};
		\node [style=none] (781) at (1.5, -1) {$\epsilon$};
		\node [style=none] (782) at (4, -2.5) {};
		\node [style=none] (783) at (4, -2.5) {};
		\node [style=none] (784) at (4, -2.5) {};
		\node [style=none] (785) at (3.25, 1.75) {};
		\node [style=none] (786) at (3.5, 1.75) {};
		\node [style=none] (787) at (1.5, 1.75) {};
		\node [style=none] (788) at (1.5, 1.75) {};
		\node [style=none] (789) at (1.5, 1.75) {};
		\node [style=none] (790) at (2.5, 1.75) {};
		\node [style=none] (791) at (2.5, 2.75) {};
		\node [style=none] (792) at (2.5, 2.75) {};
		\node [style=none] (793) at (1.25, 1.75) {};
		\node [style=none] (794) at (3.75, 1.75) {};
		\node [style=none] (795) at (3.75, 2.75) {};
		\node [style=none] (796) at (1.25, 2.75) {};
		\node [style=none] (797) at (2.5, 2.25) {$\epsilon$};
		\node [style=none] (798) at (3.5, 1.75) {};
		\node [style=none] (799) at (3.5, 1.75) {};
		\node [style=none] (800) at (3.5, 1.75) {};
		\node [style=none] (801) at (3.5, 1.75) {};
		\node [style=none] (802) at (1.5, 1) {};
		\node [style=none] (803) at (1.5, 1) {};
		\node [style=none] (804) at (1.5, 1) {};
		\node [style=none] (805) at (1, 0.5) {};
		\node [style=none] (806) at (1.5, 1) {};
		\node [style=none] (807) at (1.5, 0) {};
		\node [style=none] (808) at (1.5, 1) {};
		\node [style=none] (809) at (1.5, 1) {};
		\node [style=none] (810) at (1, 0) {};
		\node [style=none] (811) at (2, 0) {};
		\node [style=none] (812) at (2, 1) {};
		\node [style=none] (813) at (1, 1) {};
		\node [style=none] (814) at (1.5, 0.5) {$d$};
		\node [style=none] (815) at (1.25, 0) {};
		\node [style=none] (816) at (1.75, 0) {};
		\node [style=none] (817) at (1.5, 0) {};
		\node [style=none] (818) at (1.5, 0) {};
		\node [style=none] (819) at (1.5, 0) {};
		\node [style=none] (820) at (1.5, 0) {};
		\node [style=none] (821) at (2.5, -2.5) {};
		\node [style=none] (822) at (6.5, 0) {};
		\node [style=none] (823) at (9.25, 1.25) {};
		\node [style=none] (824) at (7.25, 1.25) {};
		\node [style=none] (825) at (7.25, 1.25) {};
		\node [style=none] (826) at (7.25, 1.25) {};
		\node [style=none] (827) at (8.25, 1.25) {};
		\node [style=none] (828) at (8.25, 2.25) {};
		\node [style=none] (829) at (7, 1.25) {};
		\node [style=none] (830) at (9.5, 1.25) {};
		\node [style=none] (831) at (9.5, 2.25) {};
		\node [style=none] (832) at (7, 2.25) {};
		\node [style=none] (833) at (8.25, 1.75) {$\epsilon$};
		\node [style=none] (834) at (9, -2) {};
		\node [style=none] (835) at (6, -2) {};
		\node [style=none] (836) at (7.5, -1) {};
		\node [style=none] (837) at (5.5, -1) {};
		\node [style=none] (838) at (5.5, -1) {};
		\node [style=none] (839) at (5.5, -1) {};
		\node [style=none] (840) at (6.5, -1) {};
		\node [style=none] (841) at (6.5, 0) {};
		\node [style=none] (842) at (5.25, -1) {};
		\node [style=none] (843) at (7.75, -1) {};
		\node [style=none] (844) at (7.75, 0) {};
		\node [style=none] (845) at (5.25, 0) {};
		\node [style=none] (846) at (6.5, -0.5) {$\epsilon$};
		\node [style=none] (847) at (8, -2) {};
		\node [style=none] (848) at (10, 0) {$=$};
		\node [style=none] (850) at (13.5, 0.5) {};
		\node [style=none] (851) at (11.5, 0.5) {};
		\node [style=none] (852) at (11.5, 0.5) {};
		\node [style=none] (853) at (11.5, 0.5) {};
		\node [style=none] (854) at (12.5, 0.5) {};
		\node [style=none] (855) at (12.5, 1.5) {};
		\node [style=none] (856) at (11.25, 0.5) {};
		\node [style=none] (857) at (13.75, 0.5) {};
		\node [style=none] (858) at (13.75, 1.5) {};
		\node [style=none] (859) at (11.25, 1.5) {};
		\node [style=none] (860) at (12.5, 1) {$\epsilon$};
		\node [style=none] (862) at (12, -2) {};
		\node [style=none] (874) at (13.5, -2) {};
		\node [style=whitephase] (875) at (12.75, -1) {$\otimes$};
		\node [style=none] (876) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (675.center) to (677.center);
		\draw [style=double edge, in=-90, out=90] (676.center) to (678.center);
		\draw [style=none] (686.center) to (687.center);
		\draw [style=none] (687.center) to (688.center);
		\draw [style=none] (688.center) to (689.center);
		\draw [style=none] (689.center) to (686.center);
		\draw [style=none] (737.center) to (738.center);
		\draw [style=none] (738.center) to (739.center);
		\draw [style=none] (739.center) to (740.center);
		\draw [style=none] (740.center) to (737.center);
		\draw [style=double edge] (685.center) to (733.center);
		\draw [style=none] (754.center) to (755.center);
		\draw [style=none] (755.center) to (756.center);
		\draw [style=none] (756.center) to (757.center);
		\draw [style=none] (757.center) to (754.center);
		\draw [style=double edge, in=-150, out=75, looseness=0.75] (753.center) to (765);
		\draw [style=double edge] (765) to (682.center);
		\draw [style=double edge, in=90, out=-15] (765) to (728.center);
		\draw [in=-90, out=90, looseness=0.75] (767.center) to (769.center);
		\draw [style=double edge, in=-90, out=90] (768.center) to (770.center);
		\draw [style=none] (777.center) to (778.center);
		\draw [style=none] (778.center) to (779.center);
		\draw [style=none] (779.center) to (780.center);
		\draw [style=none] (780.center) to (777.center);
		\draw [style=none] (793.center) to (794.center);
		\draw [style=none] (794.center) to (795.center);
		\draw [style=none] (795.center) to (796.center);
		\draw [style=none] (796.center) to (793.center);
		\draw [style=double edge] (776.center) to (789.center);
		\draw [style=none] (810.center) to (811.center);
		\draw [style=none] (811.center) to (812.center);
		\draw [style=none] (812.center) to (813.center);
		\draw [style=none] (813.center) to (810.center);
		\draw [style=double edge] (775.center) to (820.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (773.center) to (821.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (822.center) to (823.center);
		\draw [style=none] (829.center) to (830.center);
		\draw [style=none] (830.center) to (831.center);
		\draw [style=none] (831.center) to (832.center);
		\draw [style=none] (832.center) to (829.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (826.center) to (834.center);
		\draw [in=-90, out=90, looseness=0.75] (835.center) to (836.center);
		\draw [style=none] (842.center) to (843.center);
		\draw [style=none] (843.center) to (844.center);
		\draw [style=none] (844.center) to (845.center);
		\draw [style=none] (845.center) to (842.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (839.center) to (847.center);
		\draw [style=none] (856.center) to (857.center);
		\draw [style=none] (857.center) to (858.center);
		\draw [style=none] (858.center) to (859.center);
		\draw [style=none] (859.center) to (856.center);
		\draw [style=double edge, in=90, out=-90] (853.center) to (875);
		\draw [style=double edge, in=90, out=-150] (875) to (862.center);
		\draw [style=double edge, in=90, out=-30] (875) to (874.center);
		\draw [in=90, out=-90, looseness=0.75] (850.center) to (876.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.75, 0.5) {};
		\node [style=none] (79) at (-3.75, -0.75) {};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-4.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-4.5, -1.75) {};
		\node [style=none] (140) at (-2.75, -1.25) {$f$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (328) at (-4.25, 1.5) {};
		\node [style=none] (329) at (-3.25, 1.5) {};
		\node [style=none] (330) at (-3.25, 0.5) {};
		\node [style=none] (331) at (-4.25, 0.5) {};
		\node [style=none] (332) at (-3.75, 1) {$\Pi$};
		\node [style=none] (392) at (3.5, 0.5) {};
		\node [style=none] (393) at (3.5, -0.75) {};
		\node [style=none] (394) at (5.5, 1.5) {};
		\node [style=none] (395) at (5.5, -0.75) {};
		\node [style=none] (396) at (2.75, -0.75) {};
		\node [style=none] (397) at (6.25, -0.75) {};
		\node [style=none] (398) at (6.25, -1.75) {};
		\node [style=none] (399) at (2.75, -1.75) {};
		\node [style=none] (400) at (4.5, -1.25) {$f$};
		\node [style=none] (402) at (2, 1.5) {};
		\node [style=none] (403) at (4, 1.5) {};
		\node [style=none] (404) at (4, 0.5) {};
		\node [style=none] (405) at (2, 0.5) {};
		\node [style=none] (406) at (3, 1) {$\epsilon$};
		\node [style=none] (408) at (1.25, -1.75) {};
		\node [style=none] (409) at (0.75, -0.75) {};
		\node [style=none] (410) at (1.75, -0.75) {};
		\node [style=none] (411) at (1.75, -1.75) {};
		\node [style=none] (412) at (0.75, -1.75) {};
		\node [style=none] (413) at (1.25, -1.25) {$\hat{\Pi}$};
		\node [style=none] (414) at (2.5, 0.5) {};
		\node [style=none] (415) at (1.25, -0.75) {};
		\node [style=none] (416) at (7.25, 0) {$=$};
		\node [style=none] (418) at (11, -0.25) {};
		\node [style=none] (419) at (13, 2) {};
		\node [style=none] (420) at (13, -0.25) {};
		\node [style=none] (421) at (10.25, -0.25) {};
		\node [style=none] (422) at (13.75, -0.25) {};
		\node [style=none] (423) at (13.75, -1.25) {};
		\node [style=none] (424) at (10.25, -1.25) {};
		\node [style=none] (425) at (12, -0.75) {$f$};
		\node [style=none] (426) at (8.75, 2.25) {};
		\node [style=none] (427) at (10.75, 2.25) {};
		\node [style=none] (428) at (10.75, 1.25) {};
		\node [style=none] (429) at (8.75, 1.25) {};
		\node [style=none] (430) at (9.75, 1.75) {$\epsilon$};
		\node [style=none] (437) at (9.25, 1.25) {};
		\node [style=state] (446) at (8.25, -2.5) {};
		\node [style=none] (447) at (9.25, -2) {};
		\node [style=none] (448) at (10.25, 1.25) {};
		\node [style=none] (450) at (9.25, -3) {};
		\node [style=none] (451) at (8.75, -2) {};
		\node [style=none] (452) at (9.75, -2) {};
		\node [style=none] (453) at (9.75, -3) {};
		\node [style=none] (454) at (8.75, -3) {};
		\node [style=smalldiscarding] (455) at (9.25, -2.5) {};
		\node [style=none] (456) at (9.25, -2) {};
		\node [style=whitephase] (457) at (9.25, 0.25) {$\sigma$};
		\node [style=none] (458) at (-3.25, 0) {$A \Rightarrow A'$};
		\node [style=none] (459) at (8.5, 0.75) {$A \Rightarrow I$};
		\node [style=none] (460) at (11.25, 0.25) {$A \Rightarrow A'$};
		\node [style=none] (461) at (4, -0.25) {$A \Rightarrow A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge] (393.center) to (392.center);
		\draw [style=double edge, in=-90, out=90] (395.center) to (394.center);
		\draw [style=none] (396.center) to (397.center);
		\draw [style=none] (397.center) to (398.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (396.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=none] (409.center) to (410.center);
		\draw [style=none] (410.center) to (411.center);
		\draw [style=none] (411.center) to (412.center);
		\draw [style=none] (412.center) to (409.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (426.center);
		\draw [in=-90, out=90, looseness=0.50] (446) to (448.center);
		\draw [style=none] (451.center) to (452.center);
		\draw [style=none] (452.center) to (453.center);
		\draw [style=none] (453.center) to (454.center);
		\draw [style=none] (454.center) to (451.center);
		\draw [style=double edge] (437.center) to (457);
		\draw [style=double edge, in=105, out=-30] (457) to (418.center);
		\draw [style=double edge] (457) to (456.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (416) at (0.25, 0) {$=$};
		\node [style=none] (418) at (-3.5, 0.25) {};
		\node [style=none] (419) at (-1.5, 2.5) {};
		\node [style=none] (420) at (-1.5, 0.25) {};
		\node [style=none] (421) at (-4.25, 0.25) {};
		\node [style=none] (422) at (-0.75, 0.25) {};
		\node [style=none] (423) at (-0.75, -0.75) {};
		\node [style=none] (424) at (-4.25, -0.75) {};
		\node [style=none] (425) at (-2.5, -0.25) {$f$};
		\node [style=none] (426) at (-5.75, 2.75) {};
		\node [style=none] (427) at (-3.75, 2.75) {};
		\node [style=none] (428) at (-3.75, 1.75) {};
		\node [style=none] (429) at (-5.75, 1.75) {};
		\node [style=none] (430) at (-4.75, 2.25) {$\epsilon$};
		\node [style=none] (437) at (-5.25, 1.75) {};
		\node [style=state] (446) at (-6.25, -2) {};
		\node [style=none] (447) at (-5.25, -1.5) {};
		\node [style=none] (448) at (-4.25, 1.75) {};
		\node [style=none] (450) at (-5.25, -2.5) {};
		\node [style=none] (451) at (-5.75, -1.5) {};
		\node [style=none] (452) at (-4.75, -1.5) {};
		\node [style=none] (453) at (-4.75, -2.5) {};
		\node [style=none] (454) at (-5.75, -2.5) {};
		\node [style=smalldiscarding] (455) at (-5.25, -2) {};
		\node [style=none] (456) at (-5.25, -1.5) {};
		\node [style=whitephase] (457) at (-5.25, 0.75) {$\sigma$};
		\node [style=none] (459) at (-6, 1.25) {$A \Rightarrow I$};
		\node [style=none] (460) at (-3.25, 0.75) {$A \Rightarrow A'$};
		\node [style=none] (461) at (6, 0) {$=$};
		\node [style=none] (463) at (4.5, 1.25) {};
		\node [style=none] (464) at (4.5, 0.25) {};
		\node [style=none] (465) at (4, 0.25) {};
		\node [style=none] (466) at (5, 0.25) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (4, -0.75) {};
		\node [style=none] (469) at (4.5, -0.25) {$f'$};
		\node [style=none] (470) at (1.25, 1.5) {};
		\node [style=none] (471) at (3.25, 1.5) {};
		\node [style=none] (472) at (3.25, 0.5) {};
		\node [style=none] (473) at (1.25, 0.5) {};
		\node [style=none] (474) at (2.25, 1) {$\epsilon$};
		\node [style=none] (475) at (1.75, 0.5) {};
		\node [style=state] (476) at (2.75, -0.75) {};
		\node [style=none] (477) at (1.75, -0.25) {};
		\node [style=none] (478) at (2.75, 0.5) {};
		\node [style=none] (479) at (1.75, -1.25) {};
		\node [style=none] (480) at (1.25, -0.25) {};
		\node [style=none] (481) at (2.25, -0.25) {};
		\node [style=none] (482) at (2.25, -1.25) {};
		\node [style=none] (483) at (1.25, -1.25) {};
		\node [style=smalldiscarding] (484) at (1.75, -0.75) {};
		\node [style=none] (485) at (1.75, -0.25) {};
		\node [style=none] (487) at (1, 0) {$A \Rightarrow I$};
		\node [style=none] (489) at (7.5, 1.25) {};
		\node [style=none] (490) at (7.5, 0.25) {};
		\node [style=none] (491) at (7, 0.25) {};
		\node [style=none] (492) at (8, 0.25) {};
		\node [style=none] (493) at (8, -0.75) {};
		\node [style=none] (494) at (7, -0.75) {};
		\node [style=none] (495) at (7.5, -0.25) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (426.center);
		\draw [in=-90, out=90, looseness=0.50] (446) to (448.center);
		\draw [style=none] (451.center) to (452.center);
		\draw [style=none] (452.center) to (453.center);
		\draw [style=none] (453.center) to (454.center);
		\draw [style=none] (454.center) to (451.center);
		\draw [style=double edge] (437.center) to (457);
		\draw [style=double edge, in=105, out=-30] (457) to (418.center);
		\draw [style=double edge] (457) to (456.center);
		\draw [style=double edge, in=-90, out=90] (464.center) to (463.center);
		\draw [style=none] (465.center) to (466.center);
		\draw [style=none] (466.center) to (467.center);
		\draw [style=none] (467.center) to (468.center);
		\draw [style=none] (468.center) to (465.center);
		\draw [style=none] (470.center) to (471.center);
		\draw [style=none] (471.center) to (472.center);
		\draw [style=none] (472.center) to (473.center);
		\draw [style=none] (473.center) to (470.center);
		\draw [in=-90, out=90, looseness=0.50] (476) to (478.center);
		\draw [style=none] (480.center) to (481.center);
		\draw [style=none] (481.center) to (482.center);
		\draw [style=none] (482.center) to (483.center);
		\draw [style=none] (483.center) to (480.center);
		\draw [style=double edge] (475.center) to (485.center);
		\draw [style=double edge, in=-90, out=90] (490.center) to (489.center);
		\draw [style=none] (491.center) to (492.center);
		\draw [style=none] (492.center) to (493.center);
		\draw [style=none] (493.center) to (494.center);
		\draw [style=none] (494.center) to (491.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoremovearrow.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (-0.25, -2.75) {};
		\node [style=none] (17) at (-1.25, -2.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (44) at (1.75, -1.75) {};
		\node [style=none] (45) at (2.75, -1.75) {};
		\node [style=none] (46) at (2.75, -2.75) {};
		\node [style=none] (47) at (1.75, -2.75) {};
		\node [style=none] (50) at (-1.75, 0) {$\equiv$};
		\node [style=none] (51) at (-3.5, 0) {$f \Rightarrow g$};
		\node [style=none] (52) at (-0.75, -2.25) {$\hat{g}$};
		\node [style=none] (53) at (2.25, -2.25) {$\hat{f}$};
		\node [style=none] (54) at (-3.5, 1.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (-4.25, 0.5) {};
		\node [style=none] (57) at (-2.75, 0.5) {};
		\node [style=none] (58) at (-2.75, -0.5) {};
		\node [style=none] (59) at (-4.25, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3.5, -1.5) {};
		\node [style=none] (62) at (2.25, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (0.75, 0.75) {};
		\node [style=whitephase] (65) at (0.75, -0.5) {$\sigma$};
		\node [style=none] (66) at (0.75, -2.25) {};
		\node [style=none] (67) at (0.75, 0.75) {};
		\node [style=none] (68) at (0, 1.75) {};
		\node [style=none] (69) at (2.5, 1.75) {};
		\node [style=none] (70) at (0, 0.75) {};
		\node [style=none] (71) at (2.5, 0.75) {};
		\node [style=none] (72) at (1.25, 1.25) {$\epsilon$};
		\node [style=none] (73) at (1.75, 0.75) {};
		\node [style=none] (75) at (0.75, 1.75) {};
		\node [style=none] (76) at (1.75, 1.75) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (78) at (3.75, -2.25) {};
		\node [style=none] (79) at (0.75, 2.5) {};
		\node [style=none] (80) at (5.75, -2.25) {};
		\node [style=none] (81) at (5.25, -2.25) {};
		\node [style=none] (82) at (6.25, -2.25) {};
		\node [style=none] (83) at (6.25, -3.25) {};
		\node [style=none] (84) at (5.25, -3.25) {};
		\node [style=none] (85) at (8.25, -2.25) {};
		\node [style=none] (86) at (7.75, -2.25) {};
		\node [style=none] (87) at (8.75, -2.25) {};
		\node [style=none] (88) at (8.75, -3.25) {};
		\node [style=none] (89) at (7.75, -3.25) {};
		\node [style=none] (90) at (5.75, -2.75) {$\hat{g}$};
		\node [style=none] (91) at (8.25, -2.75) {$\hat{f}$};
		\node [style=none] (92) at (8.25, -2.25) {};
		\node [style=none] (93) at (5.75, -2.25) {};
		\node [style=none] (94) at (7, 0) {};
		\node [style=none] (96) at (7, -3.25) {};
		\node [style=none] (97) at (7, 0) {};
		\node [style=none] (98) at (6.25, 1) {};
		\node [style=none] (99) at (8.75, 1) {};
		\node [style=none] (100) at (6.25, 0) {};
		\node [style=none] (101) at (8.75, 0) {};
		\node [style=none] (102) at (7.5, 0.5) {$\epsilon$};
		\node [style=none] (103) at (9.25, -1.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (8, 1) {};
		\node [style=none] (106) at (7, 0) {};
		\node [style=none] (107) at (9.25, -3.25) {};
		\node [style=none] (108) at (7, 1.5) {};
		\node [style=none] (109) at (8.25, -1.5) {};
		\node [style=none] (110) at (8.25, -1.5) {};
		\node [style=none] (111) at (7.5, -0.5) {};
		\node [style=none] (112) at (10, -0.5) {};
		\node [style=none] (113) at (7.5, -1.5) {};
		\node [style=none] (114) at (10, -1.5) {};
		\node [style=none] (115) at (8.75, -1) {$\epsilon$};
		\node [style=none] (116) at (9.25, -1.5) {};
		\node [style=none] (117) at (8.25, -0.5) {};
		\node [style=none] (118) at (9.25, -0.5) {};
		\node [style=none] (119) at (8.25, -1.5) {};
		\node [style=none] (120) at (8.25, 0) {};
		\node [style=none] (121) at (5.75, 1.5) {};
		\node [style=none] (122) at (5.75, 1.5) {};
		\node [style=none] (123) at (5, 2.5) {};
		\node [style=none] (124) at (7.5, 2.5) {};
		\node [style=none] (125) at (5, 1.5) {};
		\node [style=none] (126) at (7.5, 1.5) {};
		\node [style=none] (127) at (6.25, 2) {$\epsilon$};
		\node [style=none] (128) at (5.75, 2.5) {};
		\node [style=none] (129) at (6.75, 2.5) {};
		\node [style=none] (130) at (5.75, 1.5) {};
		\node [style=none] (131) at (7, 1.5) {};
		\node [style=none] (132) at (4.25, 0) {$\equiv$};
		\node [style=none] (133) at (12.75, 2) {};
		\node [style=none] (134) at (12.25, 2) {};
		\node [style=none] (135) at (13.25, 2) {};
		\node [style=none] (136) at (13.25, 1) {};
		\node [style=none] (137) at (12.25, 1) {};
		\node [style=none] (138) at (14, -1) {};
		\node [style=none] (139) at (13.5, -1) {};
		\node [style=none] (140) at (14.5, -1) {};
		\node [style=none] (141) at (14.5, -2) {};
		\node [style=none] (142) at (13.5, -2) {};
		\node [style=none] (143) at (12.75, 1.5) {$\hat{g}$};
		\node [style=none] (144) at (14, -1.5) {$\hat{f}$};
		\node [style=none] (145) at (14, -1) {};
		\node [style=none] (146) at (12.75, 2) {};
		\node [style=none] (147) at (12.75, -0.5) {};
		\node [style=none] (148) at (12.75, -2.5) {};
		\node [style=none] (149) at (12.75, -0.5) {};
		\node [style=none] (150) at (12, 0.5) {};
		\node [style=none] (151) at (14.5, 0.5) {};
		\node [style=none] (152) at (12, -0.5) {};
		\node [style=none] (153) at (14.5, -0.5) {};
		\node [style=none] (154) at (13.25, 0) {$\epsilon$};
		\node [style=none] (155) at (14, -2) {};
		\node [style=none] (156) at (12.75, 0.5) {};
		\node [style=none] (157) at (13.75, 0.5) {};
		\node [style=none] (158) at (12.75, -0.5) {};
		\node [style=none] (159) at (14, -2.5) {};
		\node [style=none] (160) at (12.75, 1) {};
		\node [style=none] (161) at (14, -2) {};
		\node [style=none] (162) at (14, -2) {};
		\node [style=none] (168) at (14, -2) {};
		\node [style=none] (171) at (14, -0.5) {};
		\node [style=none] (172) at (14, -0.5) {};
		\node [style=none] (178) at (13.25, 1) {};
		\node [style=none] (182) at (12.75, 2.5) {};
		\node [style=none] (183) at (12.75, 1) {};
		\node [style=none] (184) at (11, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (65) to (64.center);
		\draw [style=double edge, bend right] (65) to (63.center);
		\draw [style=double edge, bend left] (65) to (62.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=none] (70.center) to (71.center);
		\draw [style=none] (71.center) to (69.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge] (75.center) to (79.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (86.center);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (99.center);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (98.center) to (100.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (103.center) to (107.center);
		\draw [style=double edge] (104.center) to (108.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (114.center) to (112.center);
		\draw [style=none] (112.center) to (111.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (120.center) to (117.center);
		\draw [style=none] (125.center) to (126.center);
		\draw [style=none] (126.center) to (124.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none] (123.center) to (125.center);
		\draw [style=double edge] (130.center) to (93.center);
		\draw [style=double edge] (96.center) to (106.center);
		\draw [style=double edge] (92.center) to (119.center);
		\draw [style=none] (134.center) to (135.center);
		\draw [style=none] (135.center) to (136.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (134.center);
		\draw [style=none] (139.center) to (140.center);
		\draw [style=none] (140.center) to (141.center);
		\draw [style=none] (141.center) to (142.center);
		\draw [style=none] (142.center) to (139.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (155.center) to (159.center);
		\draw [style=double edge] (156.center) to (160.center);
		\draw [style=double edge] (182.center) to (146.center);
		\draw [style=double edge] (148.center) to (158.center);
		\draw [style=double edge] (145.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorewire.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.5, 5) {};
		\node [style=none] (6) at (3.5, 5) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (8) at (3.5, 4) {};
		\node [style=none] (11) at (2.25, 4.5) {$X$};
		\node [style=none] (12) at (4.25, 4.5) {$Y$};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (2, 4) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (4, 3) {};
		\node [style=none] (22) at (3, 3) {};
		\node [style=none] (33) at (1.5, 3.5) {$F$};
		\node [style=none] (34) at (3.5, 3.5) {$G$};
		\node [style=none] (40) at (0.75, 1.5) {};
		\node [style=none] (41) at (4.25, 1.5) {};
		\node [style=none] (42) at (4.25, 0.5) {};
		\node [style=none] (43) at (0.75, 0.5) {};
		\node [style=none] (44) at (2.5, 1) {$\mathcal{E}$};
		\node [style=none] (45) at (1.5, 3) {};
		\node [style=none] (46) at (1.5, 1.5) {};
		\node [style=none] (47) at (2.5, 2) {$A_1 \Rightarrow A_2$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (4.5, 2) {$B_1 \Rightarrow B_2$};
		\node [style=none] (51) at (-0.75, 2.5) {=};
		\node [style=none] (52) at (3.5, 3) {};
		\node [style=none] (53) at (3.5, 3) {};
		\node [style=none] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (-4.75, 3.75) {};
		\node [style=none] (56) at (-2.75, 3.75) {};
		\node [style=none] (57) at (-4.75, 2.75) {};
		\node [style=none] (58) at (-2.75, 2.75) {};
		\node [style=none] (59) at (-4, 3.25) {$X$};
		\node [style=none] (60) at (-2, 3.25) {$Y$};
		\node [style=none] (61) at (-5.25, 2.75) {};
		\node [style=none] (64) at (-5.25, 1.75) {};
		\node [style=none] (66) at (-2.25, 2.75) {};
		\node [style=none] (67) at (-2.25, 1.75) {};
		\node [style=none] (69) at (-3.75, 2.25) {$M$};
		\node [style=none] (71) at (-4.75, 1.75) {};
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-2.75, 1.75) {};
		\node [style=none] (74) at (-6.25, 0) {Implies};
		\node [style=none] (75) at (-1.5, -1.25) {};
		\node [style=none] (76) at (0.5, -1.25) {};
		\node [style=none] (77) at (-1.5, -2.25) {};
		\node [style=none] (78) at (0.5, -2.25) {};
		\node [style=none] (79) at (-0.75, -1.75) {$X$};
		\node [style=none] (80) at (1.25, -1.75) {$Y$};
		\node [style=none] (81) at (-2, -2.25) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=none] (83) at (-1, -3.25) {};
		\node [style=none] (84) at (-2, -3.25) {};
		\node [style=none] (85) at (0, -2.25) {};
		\node [style=none] (86) at (1, -2.25) {};
		\node [style=none] (87) at (1, -3.25) {};
		\node [style=none] (88) at (0, -3.25) {};
		\node [style=none] (89) at (-1.5, -2.75) {$F$};
		\node [style=none] (90) at (0.5, -2.75) {$G$};
		\node [style=none] (91) at (-2.25, -4.25) {};
		\node [style=none] (92) at (1.25, -4.25) {};
		\node [style=none] (93) at (1.25, -5.25) {};
		\node [style=none] (94) at (-2.25, -5.25) {};
		\node [style=none] (95) at (-0.5, -4.75) {$\mathcal{E}$};
		\node [style=none] (96) at (-1.5, -3.25) {};
		\node [style=none] (97) at (-1.5, -4.25) {};
		\node [style=none] (98) at (-0.5, -3.75) {$A_1 \Rightarrow A_2$};
		\node [style=none] (99) at (0.5, -4.25) {};
		\node [style=none] (100) at (1.5, -3.75) {$B_1 \Rightarrow B_2$};
		\node [style=none] (101) at (-3.25, -3) {=};
		\node [style=none] (102) at (0.5, -3.25) {};
		\node [style=none] (103) at (0.5, -3.25) {};
		\node [style=none] (104) at (0.5, -4.25) {};
		\node [style=none] (105) at (-7.25, -3.25) {};
		\node [style=none] (106) at (-5.25, -3.25) {};
		\node [style=none] (107) at (-7.25, -4.25) {};
		\node [style=none] (108) at (-5.25, -4.25) {};
		\node [style=none] (109) at (-6.5, -3.75) {$X$};
		\node [style=none] (110) at (-4.5, -3.75) {$Y$};
		\node [style=none] (111) at (-7.75, -4.25) {};
		\node [style=none] (112) at (-7.75, -5.25) {};
		\node [style=none] (113) at (-4.75, -4.25) {};
		\node [style=none] (114) at (-4.75, -5.25) {};
		\node [style=none] (115) at (-6.25, -4.75) {$M$};
		\node [style=none] (116) at (-7.25, -5.25) {};
		\node [style=none] (117) at (-5.25, -5.25) {};
		\node [style=none] (118) at (-5.25, -5.25) {};
		\node [style=none] (120) at (-5.25, -2.25) {};
		\node [style=none] (122) at (-5.75, -2.25) {};
		\node [style=none] (123) at (-4.75, -2.25) {};
		\node [style=none] (124) at (-4.75, -3.25) {};
		\node [style=none] (125) at (-5.75, -3.25) {};
		\node [style=none] (127) at (-5.25, -3.25) {};
		\node [style=none] (128) at (-5.25, -3.25) {};
		\node [style=none] (129) at (0.5, -1.25) {};
		\node [style=none] (130) at (0.5, -0.25) {};
		\node [style=none] (131) at (0, -0.25) {};
		\node [style=none] (132) at (1, -0.25) {};
		\node [style=none] (133) at (1, -1.25) {};
		\node [style=none] (134) at (0, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (0.5, -1.25) {};
		\node [style=none] (137) at (2.75, -3) {=};
		\node [style=none] (138) at (-0.25, 0) {};
		\node [style=none] (139) at (-0.25, -3.5) {};
		\node [style=none] (140) at (1.25, -3.5) {};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=none] (142) at (4.5, -1.25) {};
		\node [style=none] (144) at (4.5, -2.25) {};
		\node [style=none] (146) at (5.25, -1.75) {$X$};
		\node [style=none] (148) at (4, -2.25) {};
		\node [style=none] (149) at (5, -2.25) {};
		\node [style=none] (150) at (5, -3.25) {};
		\node [style=none] (151) at (4, -3.25) {};
		\node [style=none] (156) at (4.5, -2.75) {$F$};
		\node [style=none] (158) at (3.75, -4.25) {};
		\node [style=none] (160) at (5.25, -5.25) {};
		\node [style=none] (161) at (3.75, -5.25) {};
		\node [style=none] (162) at (4.5, -4.75) {$\mathcal{E}'$};
		\node [style=none] (163) at (4.5, -3.25) {};
		\node [style=none] (164) at (4.5, -4.25) {};
		\node [style=none] (165) at (5.5, -3.75) {$A_1 \Rightarrow A_2$};
		\node [style=none] (166) at (5.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw [style=none] (64.center) to (61.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (61.center) to (66.center);
		\draw [style=none] (67.center) to (64.center);
		\draw (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (88.center) to (85.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (93.center);
		\draw [style=none] (93.center) to (94.center);
		\draw [style=none] (94.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw [style=none] (112.center) to (111.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=none] (114.center) to (112.center);
		\draw [style=none] (122.center) to (123.center);
		\draw [style=none] (123.center) to (124.center);
		\draw [style=none] (124.center) to (125.center);
		\draw [style=none] (125.center) to (122.center);
		\draw [style=none] (131.center) to (132.center);
		\draw [style=none] (132.center) to (133.center);
		\draw [style=none] (133.center) to (134.center);
		\draw [style=none] (134.center) to (131.center);
		\draw [style=dottededge] (138.center) to (141.center);
		\draw [style=dottededge] (141.center) to (140.center);
		\draw [style=dottededge] (140.center) to (139.center);
		\draw [style=dottededge] (139.center) to (138.center);
		\draw (144.center) to (142.center);
		\draw [style=none] (148.center) to (149.center);
		\draw [style=none] (149.center) to (150.center);
		\draw [style=none] (150.center) to (151.center);
		\draw [style=none] (151.center) to (148.center);
		\draw [style=none] (160.center) to (161.center);
		\draw [style=none] (161.center) to (158.center);
		\draw (164.center) to (163.center);
		\draw [style=none] (158.center) to (166.center);
		\draw [style=none] (166.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoridentity.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (392) at (-2.25, 1) {};
		\node [style=none] (393) at (-4.25, 2) {};
		\node [style=none] (394) at (-1.75, 2) {};
		\node [style=none] (395) at (-4.25, 1) {};
		\node [style=none] (396) at (-1.75, 1) {};
		\node [style=none] (397) at (-3, 1.5) {$\epsilon$};
		\node [style=none] (398) at (-3.75, 1) {};
		\node [style=none] (399) at (-3, 2) {};
		\node [style=none] (400) at (-3.75, 1) {};
		\node [style=none] (401) at (-3.75, 0) {};
		\node [style=none] (402) at (-3.75, 0) {};
		\node [style=none] (403) at (-4.5, -1) {};
		\node [style=none] (404) at (-3, -1) {};
		\node [style=none] (405) at (-3, 0) {};
		\node [style=none] (406) at (-4.5, 0) {};
		\node [style=none] (407) at (-3.75, -0.5) {$\alpha$};
		\node [style=none] (408) at (-4.25, -1.75) {};
		\node [style=none] (409) at (-3.25, -1.75) {};
		\node [style=none] (410) at (-2.25, -1.75) {};
		\node [style=none] (411) at (-4.25, -1) {};
		\node [style=none] (412) at (-3.25, -1) {};
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (414) at (2.5, 0.75) {};
		\node [style=none] (415) at (0.5, 1.75) {};
		\node [style=none] (416) at (3, 1.75) {};
		\node [style=none] (417) at (0.5, 0.75) {};
		\node [style=none] (418) at (3, 0.75) {};
		\node [style=none] (419) at (1.75, 1.25) {$\epsilon$};
		\node [style=none] (420) at (1, 0.75) {};
		\node [style=none] (421) at (1.75, 1.75) {};
		\node [style=none] (422) at (1, 0.75) {};
		\node [style=none] (423) at (0, -1.5) {};
		\node [style=none] (424) at (0.5, -1.5) {};
		\node [style=none] (425) at (2.5, -1.5) {};
		\node [style=whitephase] (426) at (1, 0) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (395.center) to (396.center);
		\draw [style=none] (396.center) to (394.center);
		\draw [style=none] (394.center) to (393.center);
		\draw [style=none] (393.center) to (395.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (406.center);
		\draw [style=none] (406.center) to (403.center);
		\draw (408.center) to (411.center);
		\draw [style=double edge] (409.center) to (412.center);
		\draw [style=double edge] (410.center) to (392.center);
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (416.center);
		\draw [style=none] (416.center) to (415.center);
		\draw [style=none] (415.center) to (417.center);
		\draw [in=-90, out=90] (423.center) to (414.center);
		\draw [style=double edge, in=-150, out=90, looseness=0.75] (424.center) to (426);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (426) to (425.center);
		\draw [style=double edge, in=-90, out=90] (426) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/imagcirc.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (0.75, -1.75) {};
		\node [style=none] (158) at (0.75, 0.75) {};
		\node [style=none] (189) at (-0.25, 0.75) {};
		\node [style=none] (197) at (-1.25, 0) {};
		\node [style=none] (327) at (-1, 0) {};
		\node [style=none] (333) at (-1, 0) {};
		\node [style=none] (358) at (-0.5, 1.75) {};
		\node [style=none] (359) at (1, 1.75) {};
		\node [style=none] (360) at (-0.5, 0.75) {};
		\node [style=none] (361) at (1, 0.75) {};
		\node [style=none] (362) at (0.25, 1.25) {$\varepsilon_{Y \Rightarrow Z}$};
		\node [style=none] (363) at (-0.75, 0.5) {};
		\node [style=none] (364) at (0.75, 0.75) {};
		\node [style=none] (365) at (0.25, 1.75) {};
		\node [style=none] (383) at (-1.5, -1) {};
		\node [style=none] (384) at (-1, -1) {};
		\node [style=none] (385) at (-1.25, 0) {};
		\node [style=none] (386) at (-2.25, 0) {};
		\node [style=none] (387) at (-0.25, 0) {};
		\node [style=none] (388) at (-2.25, -1) {};
		\node [style=none] (389) at (-0.25, -1) {};
		\node [style=none] (390) at (-1.25, -0.5) {$\varepsilon_{X \Rightarrow (Y \Rightarrow Z)}$};
		\node [style=none] (391) at (-2, -1) {};
		\node [style=none] (392) at (-0.5, -1) {};
		\node [style=none] (393) at (-1.25, 0) {};
		\node [style=none] (394) at (-2, -1.75) {};
		\node [style=none] (395) at (-0.5, -1.75) {};
		\node [style=none] (396) at (0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (157.center) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (387.center);
		\draw [style=none] (387.center) to (386.center);
		\draw [style=none] (386.center) to (388.center);
		\draw [style=double edge] (391.center) to (394.center);
		\draw [style=double edge] (395.center) to (392.center);
		\draw [style=double edge] (396.center) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=box] (71) at (1, 0) {$f$};
		\node [style=none] (73) at (-1.75, 0) {$\cong$};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=box] (76) at (-2.75, 0) {$S(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (71) to (55.center);
		\draw (71) to (60.center);
		\draw (76) to (74.center);
		\draw (76) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=WIDEmorph] (71) at (1.5, 0) {$f$};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (76.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interchange.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-5.25, 0) {=};
		\node [style=none] (71) at (-7.75, 1.25) {};
		\node [style=whitephase] (72) at (-7.75, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (-8.75, -0.25) {$\otimes$};
		\node [style=none] (74) at (-7.25, -1) {};
		\node [style=none] (75) at (-9.25, -1) {};
		\node [style=whitephase] (76) at (-6.75, -0.25) {$\otimes$};
		\node [style=none] (77) at (-6.75, -0.25) {};
		\node [style=none] (78) at (-8.25, -1) {};
		\node [style=none] (79) at (-6.25, -1) {};
		\node [style=none] (80) at (-6.75, -0.25) {};
		\node [style=none] (81) at (-2.75, 1.25) {};
		\node [style=whitephase] (82) at (-2.75, 0.5) {$\otimes$};
		\node [style=whitephase] (83) at (-3.75, -0.25) {$\circ$};
		\node [style=none] (84) at (-3.25, -1) {};
		\node [style=none] (85) at (-4.25, -1) {};
		\node [style=whitephase] (86) at (-1.75, -0.25) {$\circ$};
		\node [style=none] (88) at (-2.25, -1) {};
		\node [style=none] (89) at (-1.25, -1) {};
		\node [style=none] (90) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (71.center);
		\draw [bend right] (72) to (73);
		\draw [bend left] (73) to (74.center);
		\draw [bend right] (73) to (75.center);
		\draw [bend left] (72) to (80.center);
		\draw [bend right] (80.center) to (78.center);
		\draw [bend left] (80.center) to (79.center);
		\draw (82) to (81.center);
		\draw [bend right] (82) to (83);
		\draw [bend left] (83) to (84.center);
		\draw [bend right] (83) to (85.center);
		\draw [bend left] (82) to (90.center);
		\draw [bend right] (90.center) to (88.center);
		\draw [bend left] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/inuitive_functor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (1.5, 2.5) {};
		\node [style=none] (87) at (0.25, 1.5) {};
		\node [style=none] (97) at (3.75, 2.5) {};
		\node [style=none] (103) at (2.5, 1.5) {};
		\node [style=none] (104) at (2, 2) {$\mathbf{V}$};
		\node [style=none] (105) at (6.5, 2.5) {};
		\node [style=none] (106) at (5.25, 1.5) {};
		\node [style=none] (107) at (8.75, 2.5) {};
		\node [style=none] (108) at (7.5, 1.5) {};
		\node [style=none] (109) at (7, 2) {$\mathbf{V}'$};
		\node [style=none] (110) at (1.25, -0.5) {};
		\node [style=none] (111) at (0, -1.5) {};
		\node [style=none] (112) at (3.5, -0.5) {};
		\node [style=none] (113) at (2.25, -1.5) {};
		\node [style=none] (114) at (1.75, -1) {$\mathbf{C}$};
		\node [style=none] (115) at (6.25, -0.5) {};
		\node [style=none] (116) at (5, -1.5) {};
		\node [style=none] (117) at (8.5, -0.5) {};
		\node [style=none] (118) at (7.25, -1.5) {};
		\node [style=none] (119) at (6.75, -1) {$\mathbf{C}'$};
		\node [style=none] (120) at (1.75, 1.25) {};
		\node [style=none] (121) at (1.75, -0.25) {};
		\node [style=none] (122) at (2.5, 0.5) {$[-,-]$};
		\node [style=none] (123) at (6.75, 1.25) {};
		\node [style=none] (124) at (6.75, -0.25) {};
		\node [style=none] (125) at (7.5, 0.5) {$[-,-]'$};
		\node [style=none] (126) at (3.5, 0.5) {};
		\node [style=none] (127) at (5.5, 0.5) {};
		\node [style=none] (128) at (4.5, 0.25) {$\mathcal{F}_{AB}$};
		\node [style=none] (129) at (3.5, 2) {};
		\node [style=none] (130) at (5.5, 2) {};
		\node [style=none] (131) at (4.5, 1.75) {$\mathcal{F}^V$};
		\node [style=none] (132) at (5, -1.5) {};
		\node [style=none] (133) at (3.25, -1) {};
		\node [style=none] (134) at (5.25, -1) {};
		\node [style=none] (135) at (4.25, -1.25) {$\mathcal{F}^C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (87.center);
		\draw (103.center) to (97.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (110.center);
		\draw (113.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (118.center) to (116.center);
		\draw [style=dottededge] (120.center) to (121.center);
		\draw [style=dottededge] (123.center) to (124.center);
		\draw [style=new edge style 0] (127.center) to (126.center);
		\draw [style=new edge style 0] (130.center) to (129.center);
		\draw [style=new edge style 0] (134.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/inuitive_functor_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (1.5, 2.5) {};
		\node [style=none] (87) at (0.25, 1.5) {};
		\node [style=none] (97) at (3.75, 2.5) {};
		\node [style=none] (103) at (2.5, 1.5) {};
		\node [style=none] (104) at (2, 2) {$\mathbf{C}^2$};
		\node [style=none] (105) at (6.5, 2.5) {};
		\node [style=none] (106) at (5.25, 1.5) {};
		\node [style=none] (107) at (8.75, 2.5) {};
		\node [style=none] (108) at (7.5, 1.5) {};
		\node [style=none] (109) at (7, 2) {$\mathbf{C}^3$};
		\node [style=none] (110) at (1.25, -0.5) {};
		\node [style=none] (111) at (0, -1.5) {};
		\node [style=none] (112) at (3.5, -0.5) {};
		\node [style=none] (113) at (2.25, -1.5) {};
		\node [style=none] (114) at (1.75, -1) {$\mathbf{C}^1$};
		\node [style=none] (115) at (6.25, -0.5) {};
		\node [style=none] (116) at (5, -1.5) {};
		\node [style=none] (117) at (8.5, -0.5) {};
		\node [style=none] (118) at (7.25, -1.5) {};
		\node [style=none] (119) at (6.75, -1) {$\mathbf{C}^2$};
		\node [style=none] (120) at (1.75, 1.25) {};
		\node [style=none] (121) at (1.75, -0.25) {};
		\node [style=none] (122) at (2.5, 0.5) {$[-,-]_1^2$};
		\node [style=none] (123) at (6.75, 1.25) {};
		\node [style=none] (124) at (6.75, -0.25) {};
		\node [style=none] (125) at (7.5, 0.5) {$[-,-]_2^3$};
		\node [style=none] (126) at (3.5, 0.5) {};
		\node [style=none] (127) at (5.5, 0.5) {};
		\node [style=none] (128) at (4.5, 0.25) {$\gamma_{AB}$};
		\node [style=none] (129) at (3.5, 2) {};
		\node [style=none] (130) at (5.5, 2) {};
		\node [style=none] (131) at (4.5, 1.75) {$\Gamma^V$};
		\node [style=none] (132) at (5, -1.5) {};
		\node [style=none] (133) at (3.25, -1) {};
		\node [style=none] (134) at (5.25, -1) {};
		\node [style=none] (135) at (4.25, -1.25) {$\Gamma^C$};
		\node [style=none] (136) at (-0.75, 0.25) {$\Rightarrow$};
		\node [style=none] (137) at (-4, 0.75) {};
		\node [style=none] (138) at (-5.25, -0.25) {};
		\node [style=none] (139) at (-1.75, 0.75) {};
		\node [style=none] (140) at (-3, -0.25) {};
		\node [style=none] (141) at (-3.5, 0.25) {$\mathbf{C}^2$};
		\node [style=none] (142) at (-4.25, -2.25) {};
		\node [style=none] (143) at (-5.5, -3.25) {};
		\node [style=none] (144) at (-2, -2.25) {};
		\node [style=none] (145) at (-3.25, -3.25) {};
		\node [style=none] (146) at (-3.75, -2.75) {$\mathbf{C}^1$};
		\node [style=none] (147) at (-3.75, -0.5) {};
		\node [style=none] (148) at (-3.75, -2) {};
		\node [style=none] (149) at (-3, -1.25) {$[-,-]_1^2$};
		\node [style=none] (150) at (-2, -1.25) {};
		\node [style=none] (151) at (-2, 0.25) {};
		\node [style=none] (152) at (-2.25, -2.75) {};
		\node [style=none] (153) at (-4, 3.75) {};
		\node [style=none] (154) at (-5.25, 2.75) {};
		\node [style=none] (155) at (-1.75, 3.75) {};
		\node [style=none] (156) at (-3, 2.75) {};
		\node [style=none] (157) at (-3.5, 3.25) {$\mathbf{C}^3$};
		\node [style=none] (158) at (-3.75, 2.5) {};
		\node [style=none] (159) at (-3.75, 1) {};
		\node [style=none] (160) at (-3, 1.75) {$[-,-]_2^3$};
		\node [style=none] (161) at (-5, 1.75) {};
		\node [style=none] (162) at (-5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (87.center);
		\draw (103.center) to (97.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (110.center);
		\draw (113.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (118.center) to (116.center);
		\draw [style=dottededge] (120.center) to (121.center);
		\draw [style=dottededge] (123.center) to (124.center);
		\draw [style=new edge style 0] (127.center) to (126.center);
		\draw [style=new edge style 0] (130.center) to (129.center);
		\draw [style=new edge style 0] (134.center) to (133.center);
		\draw (137.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (140.center) to (138.center);
		\draw (142.center) to (143.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (145.center) to (143.center);
		\draw [style=dottededge] (147.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (153.center);
		\draw (156.center) to (154.center);
		\draw [style=dottededge] (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/kappa.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (1.5, -0.25) {$\approx$};
		\node [style=none] (125) at (0.25, 0) {};
		\node [style=none] (129) at (0.25, -0.5) {};
		\node [style=none] (148) at (2.75, 0.75) {};
		\node [style=none] (152) at (2.75, -1.25) {};
		\node [style=none] (155) at (2.75, 0.25) {};
		\node [style=none] (156) at (2.75, -0.75) {};
		\node [style=none] (157) at (2.25, 0.25) {};
		\node [style=none] (158) at (3.25, 0.25) {};
		\node [style=none] (159) at (3.25, -0.75) {};
		\node [style=none] (160) at (2.25, -0.75) {};
		\node [style=none] (167) at (2.75, -0.25) {$f$};
		\node [style=none] (173) at (0.25, -0.5) {};
		\node [style=none] (174) at (0.25, -1.25) {};
		\node [style=none] (175) at (-0.25, -0.5) {};
		\node [style=none] (176) at (0.75, -0.5) {};
		\node [style=none] (177) at (0.75, -1.25) {};
		\node [style=none] (178) at (-0.25, -1.25) {};
		\node [style=none] (185) at (0.25, -0.85) {$\kappa(f)$};
		\node [style=none] (186) at (0.25, 0.25) {$[A,B]$};
		\node [style=none] (187) at (2.75, -1.5) {$A$};
		\node [style=none] (188) at (2.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (125.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_eta.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (212) at (-10.25, 5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (213) at (-11.5, 6) {$\eta_{m}^{m+1}$};
		\node [style=none] (214) at (-11.5, 6.75) {};
		\node [style=none] (230) at (-11.75, 6) {};
		\node [style=none] (231) at (-11.25, 6) {};
		\node [style=box] (232) at (-12.75, 5) {$\eta^{m}_{L(A)}$};
		\node [style=box] (233) at (-12.75, 4) {$\eta^{L(A)}_{A}$};
		\node [style=box] (234) at (-10.25, 4) {$\eta^{L(A')}_{A'}$};
		\node [style=box] (235) at (-11.5, 3) {$\eta^{A \otimes A'}_{L(A \otimes A')}$};
		\node [style=none] (236) at (-11.75, 3) {};
		\node [style=none] (237) at (-11.25, 3) {};
		\node [style=box] (238) at (-11.5, 2.25) {$\eta^{L(A \otimes A')}_{m}$};
		\node [style=none] (241) at (-11.5, 1.5) {};
		\node [style=none] (242) at (-8.75, 4) {=};
		\node [style=whitephase] (243) at (-7.25, 4.25) {$\circ$};
		\node [style=box] (244) at (-6.5, 3) {$P$};
		\node [style=none] (245) at (-7.25, 5.25) {};
		\node [style=none] (246) at (-7.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213) to (214.center);
		\draw [in=90, out=-90, looseness=1.25] (230.center) to (232);
		\draw [in=90, out=-90] (231.center) to (212);
		\draw (232) to (233);
		\draw (212) to (234);
		\draw [in=90, out=-90] (233) to (236.center);
		\draw [in=-90, out=90] (237.center) to (234);
		\draw (235) to (238);
		\draw (238) to (241.center);
		\draw [in=90, out=-135] (243) to (246.center);
		\draw [in=90, out=-45] (243) to (244);
		\draw (243) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_eta_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (212) at (-10.25, 5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (213) at (-11.5, 6) {$\eta_{m}^{m+1}$};
		\node [style=none] (214) at (-11.5, 6.75) {};
		\node [style=none] (230) at (-11.75, 6) {};
		\node [style=none] (231) at (-11.25, 6) {};
		\node [style=box] (232) at (-12.75, 5) {$\eta^{m}_{L(A)}$};
		\node [style=box] (233) at (-12.75, 4) {$\eta^{L(A)}_{A}$};
		\node [style=box] (234) at (-10.25, 4) {$\eta^{L(A')}_{A'}$};
		\node [style=box] (235) at (-11.5, 3) {$\eta^{A \otimes A'}_{L(A \otimes A')}$};
		\node [style=none] (236) at (-11.75, 3) {};
		\node [style=none] (237) at (-11.25, 3) {};
		\node [style=box] (238) at (-11.5, 2.25) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (241) at (-11.5, 1.5) {};
		\node [style=box] (247) at (-2.5, 5.5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (248) at (-5.25, 6.5) {$\eta_{m}^{m+1}$};
		\node [style=none] (249) at (-5.25, 7.25) {};
		\node [style=none] (250) at (-5.5, 6.5) {};
		\node [style=none] (251) at (-5, 6.5) {};
		\node [style=box] (252) at (-7, 5.25) {$\eta^{m}_{L(A)}$};
		\node [style=box] (258) at (-5.25, 1.75) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (259) at (-5.25, 1) {};
		\node [style=none] (260) at (-8.75, 4) {=};
		\node [style=none] (261) at (-7.25, 5.25) {};
		\node [style=none] (262) at (-6.75, 5.25) {};
		\node [style=none] (263) at (-2.75, 5.5) {};
		\node [style=none] (264) at (-2.25, 5.5) {};
		\node [style=none] (265) at (-4.75, 1.75) {};
		\node [style=none] (266) at (-4.5, 1.75) {};
		\node [style=none] (267) at (-5.75, 1.75) {};
		\node [style=none] (268) at (-6, 1.75) {};
		\node [style=box] (269) at (-7.5, 3.25) {$\eta_{L(A \otimes A')}^{L(A)}$};
		\node [style=box] (273) at (-6, 3.75) {$\eta_{L(A \otimes A')}^{L(A)}$};
		\node [style=box] (274) at (-1.25, 3.75) {$\eta_{L(A \otimes A')}^{L(A')}$};
		\node [style=box] (275) at (-3.25, 3.25) {$\eta_{L(A \otimes A')}^{L(A')}$};
		\node [style=none] (276) at (-7.25, 4.25) {};
		\node [style=none] (277) at (-6.5, 4.25) {};
		\node [style=none] (278) at (-2.75, 4.25) {};
		\node [style=none] (279) at (-1.75, 4.25) {};
		\node [style=none] (280) at (-1.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213) to (214.center);
		\draw [in=90, out=-90, looseness=1.25] (230.center) to (232);
		\draw [in=90, out=-90] (231.center) to (212);
		\draw (232) to (233);
		\draw (212) to (234);
		\draw [in=90, out=-90] (233) to (236.center);
		\draw [in=-90, out=90] (237.center) to (234);
		\draw (235) to (238);
		\draw (238) to (241.center);
		\draw (248) to (249.center);
		\draw [in=90, out=-90, looseness=1.25] (250.center) to (252);
		\draw [in=90, out=-90] (251.center) to (247);
		\draw (258) to (259.center);
		\draw (268.center) to (269);
		\draw (269) to (261.center);
		\draw (262.center) to (273);
		\draw (273) to (267.center);
		\draw (265.center) to (275);
		\draw (275) to (263.center);
		\draw (264.center) to (274);
		\draw (274) to (266.center);
		\draw [style=dottededge] (276.center) to (277.center);
		\draw [style=dottededge] (278.center) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_eta_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (247) at (-9.25, 1) {$\eta^{m}_{L(A')}$};
		\node [style=box] (248) at (-11.25, 2.75) {$\eta_{m}^{m+1}$};
		\node [style=none] (249) at (-11.25, 3.5) {};
		\node [style=none] (250) at (-11.5, 2.75) {};
		\node [style=none] (251) at (-11, 2.75) {};
		\node [style=box] (252) at (-12.5, 1) {$\eta^{m}_{L(A)}$};
		\node [style=box] (258) at (-11.25, -2) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (259) at (-11.25, -2.75) {};
		\node [style=none] (260) at (-7, 0.25) {=};
		\node [style=none] (261) at (-12.75, 1) {};
		\node [style=none] (262) at (-12.25, 1) {};
		\node [style=none] (263) at (-9.5, 1) {};
		\node [style=none] (264) at (-9, 1) {};
		\node [style=none] (265) at (-10.75, -2) {};
		\node [style=none] (266) at (-10.5, -2) {};
		\node [style=none] (267) at (-11.75, -2) {};
		\node [style=none] (268) at (-12, -2) {};
		\node [style=none] (276) at (-12.5, -0.5) {};
		\node [style=none] (277) at (-11.75, -0.5) {};
		\node [style=none] (278) at (-10, -0.5) {};
		\node [style=none] (279) at (-9, -0.5) {};
		\node [style=none] (280) at (-9, -0.5) {};
		\node [style=whitephase] (281) at (-11.75, 1.75) {$\circ$};
		\node [style=whitephase] (282) at (-9.5, 2) {$\circ$};
		\node [style=box] (283) at (-7.75, 1.25) {};
		\node [style=box] (284) at (-10.75, 1) {};
		\node [style=box] (285) at (-2.5, 1) {$\eta^{m}_{L(A')}$};
		\node [style=box] (286) at (-4.25, 2.25) {$\eta_{m}^{m+1}$};
		\node [style=none] (287) at (-4.25, 3) {};
		\node [style=none] (288) at (-4.5, 2.25) {};
		\node [style=none] (289) at (-4, 2.25) {};
		\node [style=box] (290) at (-5.75, 1) {$\eta^{m}_{L(A)}$};
		\node [style=box] (291) at (-4.5, -2) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (292) at (-4.5, -2.75) {};
		\node [style=none] (293) at (-6, 1) {};
		\node [style=none] (294) at (-5.5, 1) {};
		\node [style=none] (295) at (-2.75, 1) {};
		\node [style=none] (296) at (-2.25, 1) {};
		\node [style=none] (297) at (-4, -2) {};
		\node [style=none] (298) at (-3.75, -2) {};
		\node [style=none] (299) at (-5, -2) {};
		\node [style=none] (300) at (-5.25, -2) {};
		\node [style=none] (301) at (-5.75, -0.5) {};
		\node [style=none] (302) at (-5, -0.5) {};
		\node [style=none] (303) at (-3.25, -0.5) {};
		\node [style=none] (304) at (-2.25, -0.5) {};
		\node [style=none] (305) at (-2.25, -0.5) {};
		\node [style=none] (306) at (-1.25, 0.25) {=};
		\node [style=box] (307) at (2.5, 0.5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (308) at (1.5, 1.5) {$\eta_{m}^{m+1}$};
		\node [style=none] (309) at (1.5, 2.25) {};
		\node [style=none] (310) at (1.25, 1.5) {};
		\node [style=none] (311) at (1.75, 1.5) {};
		\node [style=box] (312) at (0.5, 0) {$\eta^{m}_{L(A)}$};
		\node [style=box] (313) at (1.5, -1.5) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (314) at (1.5, -2.25) {};
		\node [style=none] (315) at (0.25, 0) {};
		\node [style=none] (316) at (0.75, 0) {};
		\node [style=none] (317) at (2.25, 0.5) {};
		\node [style=none] (318) at (2.75, 0.5) {};
		\node [style=none] (319) at (2, -1.5) {};
		\node [style=none] (320) at (2.25, -1.5) {};
		\node [style=none] (321) at (1, -1.5) {};
		\node [style=none] (322) at (0.75, -1.5) {};
		\node [style=whitephase] (323) at (-4.25, 3) {$\circ$};
		\node [style=box] (324) at (-2.5, 2.5) {'};
		\node [style=none] (325) at (-4.25, 3.75) {};
		\node [style=none] (326) at (1.5, 2.25) {};
		\node [style=whitephase] (327) at (1.5, 2.25) {$\circ$};
		\node [style=box] (328) at (3.25, 1.75) {'};
		\node [style=none] (329) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248) to (249.center);
		\draw (258) to (259.center);
		\draw [style=dottededge] (276.center) to (277.center);
		\draw [style=dottededge] (278.center) to (280.center);
		\draw [in=120, out=-90] (261.center) to (268.center);
		\draw [in=75, out=-60] (262.center) to (267.center);
		\draw (265.center) to (263.center);
		\draw [in=30, out=-75, looseness=1.25] (264.center) to (266.center);
		\draw [in=75, out=-30] (281) to (284);
		\draw (281) to (250.center);
		\draw (281) to (252);
		\draw (282) to (251.center);
		\draw (282) to (247);
		\draw [in=105, out=-30] (282) to (283);
		\draw (286) to (287.center);
		\draw (291) to (292.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (303.center) to (305.center);
		\draw [in=120, out=-90] (293.center) to (300.center);
		\draw [in=75, out=-60] (294.center) to (299.center);
		\draw (297.center) to (295.center);
		\draw [in=30, out=-75, looseness=1.25] (296.center) to (298.center);
		\draw (290) to (288.center);
		\draw (289.center) to (296.center);
		\draw (308) to (309.center);
		\draw (313) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (312) to (310.center);
		\draw [in=-75, out=105] (307) to (311.center);
		\draw (321.center) to (312);
		\draw (307) to (319.center);
		\draw [in=75, out=-30] (323) to (324);
		\draw [style=dottededge] (325.center) to (323);
		\draw [in=75, out=-30] (327) to (328);
		\draw (329.center) to (327);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_eta_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (307) at (-6, 0.5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (308) at (-7, 1.5) {$\eta_{m}^{m+1}$};
		\node [style=none] (309) at (-7, 2.25) {};
		\node [style=none] (310) at (-7.25, 1.5) {};
		\node [style=none] (311) at (-6.75, 1.5) {};
		\node [style=box] (312) at (-8, 0) {$\eta^{m}_{L(A)}$};
		\node [style=box] (313) at (-7, -1.5) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (314) at (-7, -2.25) {};
		\node [style=none] (315) at (-8.25, 0) {};
		\node [style=none] (316) at (-7.75, 0) {};
		\node [style=none] (317) at (-6.25, 0.5) {};
		\node [style=none] (318) at (-5.75, 0.5) {};
		\node [style=none] (319) at (-6.5, -1.5) {};
		\node [style=none] (320) at (-6.25, -1.5) {};
		\node [style=none] (321) at (-7.5, -1.5) {};
		\node [style=none] (322) at (-7.75, -1.5) {};
		\node [style=none] (326) at (-7, 2.25) {};
		\node [style=whitephase] (327) at (-7, 2.25) {$\circ$};
		\node [style=box] (328) at (-5.25, 1.75) {'};
		\node [style=none] (329) at (-7, 3) {};
		\node [style=none] (330) at (-4.25, 0) {$=$};
		\node [style=box] (332) at (-2, 1) {$\eta_{m}^{m+1}$};
		\node [style=none] (333) at (-2, 2) {};
		\node [style=none] (334) at (-2.25, 1) {};
		\node [style=none] (335) at (-1.75, 1) {};
		\node [style=box] (337) at (-2, -0.5) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (338) at (-2, -2.25) {};
		\node [style=none] (343) at (-1.5, -0.5) {};
		\node [style=none] (344) at (-1.25, -0.5) {};
		\node [style=none] (345) at (-2.5, -0.5) {};
		\node [style=none] (346) at (-2.75, -0.5) {};
		\node [style=none] (347) at (-2, 2) {};
		\node [style=whitephase] (348) at (-2, 2) {$\circ$};
		\node [style=box] (349) at (-0.25, 1.25) {'};
		\node [style=none] (350) at (-2, 2.75) {};
		\node [style=none] (351) at (-2, -1.5) {};
		\node [style=none] (352) at (-2, -1.5) {};
		\node [style=whitephase] (353) at (-2, -1.5) {$\circ$};
		\node [style=box] (354) at (-0.25, -2.25) {'''};
		\node [style=none] (355) at (0.75, 0) {$=$};
		\node [style=none] (357) at (1.75, 1) {};
		\node [style=none] (361) at (1.75, -1.75) {};
		\node [style=none] (366) at (1.75, 1) {};
		\node [style=whitephase] (367) at (1.75, 1) {$\circ$};
		\node [style=box] (368) at (3.5, 0.25) {'};
		\node [style=none] (369) at (1.75, 1.75) {};
		\node [style=none] (370) at (1.75, -1) {};
		\node [style=none] (371) at (1.75, -1) {};
		\node [style=whitephase] (372) at (1.75, -1) {$\circ$};
		\node [style=box] (373) at (3.5, -1.75) {'''};
		\node [style=none] (374) at (4.5, 0) {$=$};
		\node [style=none] (375) at (5.5, 0.5) {};
		\node [style=none] (377) at (5.5, 0.5) {};
		\node [style=whitephase] (378) at (5.5, 0.5) {$\circ$};
		\node [style=box] (379) at (7.25, -0.25) {'};
		\node [style=none] (380) at (5.5, 1.25) {};
		\node [style=none] (381) at (5.5, -1.5) {};
		\node [style=none] (382) at (5.5, -1.5) {};
		\node [style=box] (384) at (6.25, -0.75) {'''};
		\node [style=whitephase] (385) at (6.5, 0.25) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (308) to (309.center);
		\draw (313) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (312) to (310.center);
		\draw [in=-75, out=105] (307) to (311.center);
		\draw (321.center) to (312);
		\draw (307) to (319.center);
		\draw [in=75, out=-30] (327) to (328);
		\draw (329.center) to (327);
		\draw (332) to (333.center);
		\draw [in=75, out=-30] (348) to (349);
		\draw (350.center) to (348);
		\draw [in=90, out=-105] (334.center) to (346.center);
		\draw [in=90, out=-75] (335.center) to (344.center);
		\draw [in=75, out=-30] (353) to (354);
		\draw (353) to (337);
		\draw (338.center) to (353);
		\draw [in=75, out=-30] (367) to (368);
		\draw (369.center) to (367);
		\draw [in=75, out=-30] (372) to (373);
		\draw (361.center) to (372);
		\draw (367) to (372);
		\draw [in=75, out=-30] (378) to (379);
		\draw (380.center) to (378);
		\draw (384) to (385);
		\draw (378) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_eta_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (212) at (-10.25, 5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (213) at (-11.5, 6) {$\eta_{m}^{m+1}$};
		\node [style=none] (214) at (-11.5, 6.75) {};
		\node [style=none] (230) at (-11.75, 6) {};
		\node [style=none] (231) at (-11.25, 6) {};
		\node [style=box] (232) at (-12.75, 5) {$\eta^{m}_{L(A)}$};
		\node [style=box] (233) at (-12.75, 4) {$\eta^{L(A)}_{A}$};
		\node [style=box] (234) at (-10.25, 4) {$\eta^{L(A')}_{A'}$};
		\node [style=box] (235) at (-11.5, 3) {$\eta^{A \otimes A'}_{L(A \otimes A')}$};
		\node [style=none] (236) at (-11.75, 3) {};
		\node [style=none] (237) at (-11.25, 3) {};
		\node [style=box] (238) at (-11.5, 2.25) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (241) at (-11.5, 1.5) {};
		\node [style=box] (247) at (-2.5, 5.5) {$\eta^{m}_{L(A')}$};
		\node [style=box] (248) at (-5.25, 6.5) {$\eta_{m}^{m+1}$};
		\node [style=none] (249) at (-5.25, 7.25) {};
		\node [style=none] (250) at (-5.5, 6.5) {};
		\node [style=none] (251) at (-5, 6.5) {};
		\node [style=box] (252) at (-7, 5.25) {$\eta^{m}_{L(A)}$};
		\node [style=box] (258) at (-5.25, 1.75) {$\eta^{L(A \otimes A')}_{m+1}$};
		\node [style=none] (259) at (-5.25, 1) {};
		\node [style=none] (260) at (-8.75, 4) {=};
		\node [style=none] (261) at (-7.25, 5.25) {};
		\node [style=none] (262) at (-6.75, 5.25) {};
		\node [style=none] (263) at (-2.75, 5.5) {};
		\node [style=none] (264) at (-2.25, 5.5) {};
		\node [style=none] (265) at (-5, 3) {};
		\node [style=none] (266) at (-4.5, 1.75) {};
		\node [style=none] (267) at (-5.5, 3) {};
		\node [style=none] (268) at (-6, 1.75) {};
		\node [style=box] (269) at (-7.5, 3.25) {$\eta_{L(A \otimes A')}^{L(A)}$};
		\node [style=box] (273) at (-5.75, 4) {$\eta_{i}^{L(A)}$};
		\node [style=box] (274) at (-1.25, 3.75) {$\eta_{L(A \otimes A')}^{L(A')}$};
		\node [style=box] (275) at (-3.5, 4.25) {$\eta_{i'}^{L(A')}$};
		\node [style=none] (276) at (-7.25, 4.25) {};
		\node [style=none] (277) at (-6.5, 4.25) {};
		\node [style=none] (278) at (-2.75, 4.25) {};
		\node [style=none] (279) at (-1.75, 4.25) {};
		\node [style=none] (280) at (-1.75, 4.25) {};
		\node [style=box] (281) at (-5.25, 3) {$\eta^{i}_{L(A \otimes A')}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213) to (214.center);
		\draw [in=90, out=-90, looseness=1.25] (230.center) to (232);
		\draw [in=90, out=-90] (231.center) to (212);
		\draw (232) to (233);
		\draw (212) to (234);
		\draw [in=90, out=-90] (233) to (236.center);
		\draw [in=-90, out=90] (237.center) to (234);
		\draw (235) to (238);
		\draw (238) to (241.center);
		\draw (248) to (249.center);
		\draw [in=90, out=-90, looseness=1.25] (250.center) to (252);
		\draw [in=90, out=-90] (251.center) to (247);
		\draw (258) to (259.center);
		\draw (268.center) to (269);
		\draw (269) to (261.center);
		\draw (262.center) to (273);
		\draw (273) to (267.center);
		\draw (265.center) to (275);
		\draw (275) to (263.center);
		\draw (264.center) to (274);
		\draw (274) to (266.center);
		\draw [style=dottededge] (276.center) to (277.center);
		\draw [style=dottededge] (278.center) to (280.center);
		\draw (281) to (258);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_eta_used.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (212) at (17, 2.75) {$\eta^{L(A A' B B')}_{L(A')}$};
		\node [style=box] (213) at (15.75, 3.75) {$\eta_{L(A A' B B')}^{L(A A' B B')+1}$};
		\node [style=none] (214) at (15.75, 4.5) {};
		\node [style=none] (230) at (15.5, 3.75) {};
		\node [style=none] (231) at (16, 3.75) {};
		\node [style=box] (232) at (14.5, 2.75) {$\eta^{L(A A' B B')}_{L(A)}$};
		\node [style=box] (233) at (14.5, 1.75) {$\eta^{L(A)}_{A}$};
		\node [style=box] (234) at (17, 1.75) {$\eta^{L(A')}_{A'}$};
		\node [style=box] (235) at (15.75, 0.75) {$\eta^{A \otimes A'}_{L(A \otimes A')}$};
		\node [style=none] (236) at (15.5, 0.75) {};
		\node [style=none] (237) at (16, 0.75) {};
		\node [style=box] (238) at (15.75, 0) {$\eta^{L(A \otimes A')}_{L(A A' B B')+1}$};
		\node [style=none] (242) at (19, 0.5) {=};
		\node [style=whitephase] (243) at (22.75, 2.25) {$\circ$};
		\node [style=box] (244) at (23.5, 1) {$P$};
		\node [style=none] (245) at (22.75, 3.25) {};
		\node [style=none] (260) at (14.5, -2.75) {};
		\node [style=none] (261) at (17, -2.75) {};
		\node [style=box] (262) at (15.75, -1.75) {$\eta_{A \otimes A'}^{L(A \otimes A')}$};
		\node [style=none] (263) at (15.5, -1.75) {};
		\node [style=none] (264) at (16, -1.75) {};
		\node [style=box] (265) at (15.75, -1) {$\eta_{L(A \otimes A')}^{L(A A' B B')+1}$};
		\node [style=none] (266) at (20.5, -1.25) {};
		\node [style=none] (267) at (23, -1.25) {};
		\node [style=box] (268) at (21.75, -0.25) {$\eta_{A \otimes A'}^{L(A \otimes A')}$};
		\node [style=none] (269) at (21.5, -0.25) {};
		\node [style=none] (270) at (22, -0.25) {};
		\node [style=box] (271) at (21.75, 0.5) {$\eta_{L(A \otimes A')}^{L(A A' B B')+1}$};
		\node [style=box] (272) at (10.25, 0.5) {$\eta^{L(A A' B B')+1}_{L(A')}$};
		\node [style=whitephase] (273) at (9, 1.5) {$\phi$};
		\node [style=none] (274) at (9, 2.25) {};
		\node [style=box] (277) at (7.75, 0.5) {$\eta^{L(A A' B B')+1}_{L(A)}$};
		\node [style=box] (278) at (7.75, -0.5) {$\eta^{L(A)}_{A}$};
		\node [style=box] (279) at (10.25, -0.5) {$\eta^{L(A')}_{A'}$};
		\node [style=none] (280) at (12.5, 0.5) {=};
		\node [style=none] (281) at (7.75, -1.25) {};
		\node [style=none] (282) at (10.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213) to (214.center);
		\draw [in=90, out=-90, looseness=1.25] (230.center) to (232);
		\draw [in=90, out=-90] (231.center) to (212);
		\draw (232) to (233);
		\draw (212) to (234);
		\draw [in=90, out=-90] (233) to (236.center);
		\draw [in=-90, out=90] (237.center) to (234);
		\draw (235) to (238);
		\draw [in=90, out=-45] (243) to (244);
		\draw (243) to (245.center);
		\draw [in=-90, out=90] (260.center) to (263.center);
		\draw [in=90, out=-90] (264.center) to (261.center);
		\draw (262) to (265);
		\draw (238) to (265);
		\draw [in=-90, out=90] (266.center) to (269.center);
		\draw [in=90, out=-90] (270.center) to (267.center);
		\draw (268) to (271);
		\draw [in=-165, out=90, looseness=1.25] (271) to (243);
		\draw (273) to (274.center);
		\draw (277) to (278);
		\draw (272) to (279);
		\draw (278) to (281.center);
		\draw (279) to (282.center);
		\draw [in=-150, out=90] (277) to (273);
		\draw [in=90, out=-30] (273) to (272);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemms_eta_identity.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (308) at (-6.5, 0.5) {$\eta_{i}^{i+1}$};
		\node [style=none] (310) at (-6.75, 0.5) {};
		\node [style=none] (311) at (-6.25, 0.5) {};
		\node [style=box] (312) at (-7.5, -0.75) {$\eta_{i+1}^{i}$};
		\node [style=none] (315) at (-7.75, -0.75) {};
		\node [style=none] (316) at (-7.25, -0.75) {};
		\node [style=box] (323) at (-6.5, 1.25) {$\eta_{i+1}^{i+2}$};
		\node [style=none] (324) at (-7.5, -1.5) {};
		\node [style=box] (326) at (-5.25, -0.75) {$\eta_{i+1}^{i}$};
		\node [style=none] (327) at (-5.25, -1.5) {};
		\node [style=none] (328) at (-6.5, 2) {};
		\node [style=none] (329) at (-4, 0.25) {$=$};
		\node [style=box] (330) at (-2, -0.25) {$\eta_{i}^{i+1}$};
		\node [style=none] (331) at (-2.25, -0.25) {};
		\node [style=none] (332) at (-1.75, -0.25) {};
		\node [style=none] (337) at (-3, -1.5) {};
		\node [style=none] (339) at (-1, -1.5) {};
		\node [style=whitephase] (340) at (-2, 1) {$\circ$};
		\node [style=none] (341) at (-2, 2) {};
		\node [style=box] (342) at (-0.75, 0.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (312) to (310.center);
		\draw (323) to (308);
		\draw (312) to (324.center);
		\draw (327.center) to (326);
		\draw [in=-75, out=90, looseness=1.25] (326) to (311.center);
		\draw (328.center) to (323);
		\draw [in=-90, out=90] (337.center) to (331.center);
		\draw [in=90, out=-90] (332.center) to (339.center);
		\draw (340) to (330);
		\draw (341.center) to (340);
		\draw [in=90, out=-30] (340) to (342);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locc.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-3.75, 0) {$m$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.25, 0) {$=$};
		\node [style=box] (8) at (-1.25, -0.5) {$m_L$};
		\node [style=box] (9) at (0.25, 0.5) {$m_R$};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (1.25, 0) {or};
		\node [style=box] (15) at (3.75, -0.5) {$m_R$};
		\node [style=box] (16) at (2.25, 0.5) {$m_L$};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (3.75, -1.25) {};
		\node [style=none] (20) at (3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (8);
		\draw (8) to (12.center);
		\draw (11.center) to (9);
		\draw (9) to (10.center);
		\draw [style=dottededge, in=-120, out=60] (8) to (9);
		\draw (20.center) to (15);
		\draw (15) to (19.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw [style=dottededge, in=-60, out=120] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locc_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (62) at (-0.5, 0.5) {$\circ$};
		\node [style=none] (69) at (-0.5, 1.25) {};
		\node [style=none] (79) at (0.5, 1.25) {};
		\node [style=none] (80) at (0.5, -0.75) {};
		\node [style=none] (81) at (-0.75, -0.75) {};
		\node [style=none] (82) at (0.75, -0.75) {};
		\node [style=none] (83) at (0.75, -1.25) {};
		\node [style=none] (84) at (-0.75, -1.25) {};
		\node [style=none] (85) at (0, -1) {$M$};
		\node [style=none] (86) at (-0.5, -0.75) {};
		\node [style=none] (87) at (0, -0.25) {$\boxtimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (62);
		\draw (79.center) to (80.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (62) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locc_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-7.25, -0.5) {};
		\node [style=none] (3) at (-3.75, -0.5) {};
		\node [style=none] (4) at (-6.75, 0.5) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-5.25, 0.5) {};
		\node [style=none] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-7.25, 1.75) {};
		\node [style=none] (23) at (-6.75, 1.75) {};
		\node [style=none] (24) at (-6.25, 1.75) {};
		\node [style=none] (25) at (-4.75, 1.75) {};
		\node [style=none] (26) at (-4.25, 1.75) {};
		\node [style=none] (27) at (-3.75, 1.75) {};
		\node [style=none] (42) at (-5.5, 0) {$M$};
		\node [style=none] (43) at (-3.25, 0) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (58) at (1.75, 1.75) {};
		\node [style=none] (68) at (-0.25, -1.75) {};
		\node [style=none] (71) at (2.25, -1.75) {};
		\node [style=none] (74) at (-1.25, 1.75) {};
		\node [style=none] (75) at (-1.25, -1.75) {};
		\node [style=none] (76) at (1.25, 1.75) {};
		\node [style=none] (77) at (1.25, -1.75) {};
		\node [style=none] (78) at (3.5, 0) {$=$};
		\node [style=none] (107) at (5.25, -0.75) {$M_L$};
		\node [style=none] (108) at (4.5, -1) {};
		\node [style=none] (109) at (6.25, -1) {};
		\node [style=none] (110) at (4.5, -0.5) {};
		\node [style=none] (111) at (6.25, -0.5) {};
		\node [style=none] (112) at (8, 1) {$M_R$};
		\node [style=none] (113) at (7, 0.75) {};
		\node [style=none] (114) at (8.75, 0.75) {};
		\node [style=none] (115) at (7, 1.25) {};
		\node [style=none] (116) at (8.75, 1.25) {};
		\node [style=none] (117) at (7.5, 1.25) {};
		\node [style=none] (118) at (8, 1.25) {};
		\node [style=none] (119) at (8.5, 1.25) {};
		\node [style=none] (120) at (7.5, 2) {};
		\node [style=none] (121) at (8, 2) {};
		\node [style=none] (122) at (8.5, 2) {};
		\node [style=none] (123) at (6, -0.5) {};
		\node [style=none] (124) at (7.25, 0.75) {};
		\node [style=none] (125) at (7.5, 0.75) {};
		\node [style=none] (126) at (8, 0.75) {};
		\node [style=none] (127) at (8.5, 0.75) {};
		\node [style=none] (128) at (8.5, -2.5) {};
		\node [style=none] (129) at (8, -1.75) {};
		\node [style=none] (130) at (7.5, -2.5) {};
		\node [style=none] (131) at (4.75, -0.5) {};
		\node [style=none] (132) at (5.25, -0.5) {};
		\node [style=none] (133) at (5.75, -0.5) {};
		\node [style=none] (134) at (4.75, 2) {};
		\node [style=none] (135) at (5.25, 2) {};
		\node [style=none] (136) at (5.75, 2) {};
		\node [style=none] (137) at (4.75, -2.5) {};
		\node [style=none] (138) at (5.25, -1.75) {};
		\node [style=none] (139) at (5.75, -2.5) {};
		\node [style=none] (140) at (4.75, -1) {};
		\node [style=none] (141) at (5.25, -1) {};
		\node [style=none] (142) at (5.75, -1) {};
		\node [style=none] (143) at (4.25, 2) {};
		\node [style=none] (144) at (4.25, -1.75) {};
		\node [style=none] (145) at (7, 2) {};
		\node [style=none] (146) at (7, -1.75) {};
		\node [style=none] (149) at (-6.75, -0.5) {};
		\node [style=none] (150) at (-6.25, -0.5) {};
		\node [style=none] (151) at (-5.75, -0.5) {};
		\node [style=none] (152) at (-5.25, -0.5) {};
		\node [style=none] (153) at (-4.75, -0.5) {};
		\node [style=none] (154) at (-4.25, -0.5) {};
		\node [style=none] (155) at (-7.25, -1.75) {};
		\node [style=none] (156) at (-6.75, -1.75) {};
		\node [style=none] (157) at (-6.25, -1.75) {};
		\node [style=none] (158) at (-4.75, -1.75) {};
		\node [style=none] (159) at (-4.25, -1.75) {};
		\node [style=none] (160) at (-3.75, -1.75) {};
		\node [style=none] (161) at (-0.75, 0.5) {};
		\node [style=none] (162) at (2.75, 0.5) {};
		\node [style=none] (163) at (-0.75, -0.5) {};
		\node [style=none] (164) at (2.75, -0.5) {};
		\node [style=none] (165) at (-0.25, 0.5) {};
		\node [style=none] (166) at (0.25, 0.5) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (168) at (1.25, 0.5) {};
		\node [style=none] (169) at (1.75, 0.5) {};
		\node [style=none] (170) at (2.25, 0.5) {};
		\node [style=none] (171) at (-0.75, 1.75) {};
		\node [style=none] (172) at (-0.25, 1.75) {};
		\node [style=none] (173) at (0.25, 1.75) {};
		\node [style=none] (174) at (1.75, 1.75) {};
		\node [style=none] (175) at (2.25, 1.75) {};
		\node [style=none] (176) at (2.75, 1.75) {};
		\node [style=none] (177) at (1, 0) {$M$};
		\node [style=none] (178) at (-0.25, -0.5) {};
		\node [style=none] (179) at (0.25, -0.5) {};
		\node [style=none] (180) at (0.75, -0.5) {};
		\node [style=none] (181) at (1.25, -0.5) {};
		\node [style=none] (182) at (1.75, -0.5) {};
		\node [style=none] (183) at (2.25, -0.5) {};
		\node [style=none] (184) at (-0.75, -1.75) {};
		\node [style=none] (185) at (-0.25, -1.75) {};
		\node [style=none] (186) at (0.25, -1.75) {};
		\node [style=none] (187) at (1.75, -1.75) {};
		\node [style=none] (188) at (2.25, -1.75) {};
		\node [style=none] (189) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [in=90, out=-90] (22.center) to (4.center);
		\draw [in=270, out=90] (6.center) to (23.center);
		\draw [in=90, out=-90] (24.center) to (8.center);
		\draw [in=270, out=90] (5.center) to (25.center);
		\draw [in=270, out=90] (7.center) to (26.center);
		\draw [in=270, out=90] (9.center) to (27.center);
		\draw [style=new edge style 0] (44.center) to (43.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (68.center);
		\draw (75.center) to (74.center);
		\draw [bend left=90, looseness=2.75] (74.center) to (55.center);
		\draw [bend left=90, looseness=2.50] (76.center) to (58.center);
		\draw (76.center) to (77.center);
		\draw [bend right=90, looseness=1.50] (77.center) to (71.center);
		\draw (111.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (120.center) to (117.center);
		\draw (118.center) to (121.center);
		\draw (122.center) to (119.center);
		\draw (125.center) to (130.center);
		\draw (126.center) to (129.center);
		\draw (127.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (132.center) to (135.center);
		\draw (136.center) to (133.center);
		\draw (140.center) to (137.center);
		\draw (138.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [style=dottededge, in=-90, out=90, looseness=1.25] (123.center) to (124.center);
		\draw [bend right=90, looseness=1.50] (144.center) to (138.center);
		\draw (144.center) to (143.center);
		\draw [bend left=90, looseness=1.75] (143.center) to (134.center);
		\draw [bend right=90, looseness=1.50] (146.center) to (129.center);
		\draw (146.center) to (145.center);
		\draw [bend left=90, looseness=2.00] (145.center) to (120.center);
		\draw [in=-90, out=90] (155.center) to (149.center);
		\draw [in=-270, out=-90] (151.center) to (156.center);
		\draw [in=-90, out=90] (157.center) to (153.center);
		\draw [in=-270, out=-90] (150.center) to (158.center);
		\draw [in=-270, out=-90] (152.center) to (159.center);
		\draw [in=-270, out=-90] (154.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (161.center);
		\draw [in=90, out=-90] (171.center) to (165.center);
		\draw [in=270, out=90] (167.center) to (172.center);
		\draw [in=90, out=-90] (173.center) to (169.center);
		\draw [in=270, out=90] (166.center) to (174.center);
		\draw [in=270, out=90] (168.center) to (175.center);
		\draw [in=270, out=90] (170.center) to (176.center);
		\draw [in=-90, out=90] (184.center) to (178.center);
		\draw [in=-270, out=-90] (180.center) to (185.center);
		\draw [in=-90, out=90] (186.center) to (182.center);
		\draw [in=-270, out=-90] (179.center) to (187.center);
		\draw [in=-270, out=-90] (181.center) to (188.center);
		\draw [in=-270, out=-90] (183.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locc_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-2, -0.75) {$M_L$};
		\node [style=none] (108) at (-2.75, -1) {};
		\node [style=none] (109) at (-1, -1) {};
		\node [style=none] (110) at (-2.75, -0.5) {};
		\node [style=none] (111) at (-1, -0.5) {};
		\node [style=none] (112) at (0.75, 1) {$M_R$};
		\node [style=none] (113) at (-0.25, 0.75) {};
		\node [style=none] (114) at (1.5, 0.75) {};
		\node [style=none] (115) at (-0.25, 1.25) {};
		\node [style=none] (116) at (1.5, 1.25) {};
		\node [style=none] (117) at (0.25, 1.25) {};
		\node [style=none] (118) at (0.75, 1.25) {};
		\node [style=none] (119) at (1.25, 1.25) {};
		\node [style=discarding] (120) at (0.25, 2) {};
		\node [style=discarding] (121) at (0.75, 2) {};
		\node [style=discarding] (122) at (1.25, 2) {};
		\node [style=none] (123) at (-1.25, -0.5) {};
		\node [style=none] (124) at (0, 0.75) {};
		\node [style=none] (125) at (0.25, 0.75) {};
		\node [style=none] (126) at (0.75, 0.75) {};
		\node [style=none] (127) at (1.25, 0.75) {};
		\node [style=none] (128) at (1.5, -1.75) {};
		\node [style=none] (129) at (0.75, -1.75) {};
		\node [style=none] (130) at (0, -1.75) {};
		\node [style=none] (131) at (-2.5, -0.5) {};
		\node [style=none] (132) at (-2, -0.5) {};
		\node [style=none] (133) at (-1.5, -0.5) {};
		\node [style=none] (134) at (-2.5, 2) {};
		\node [style=discarding] (135) at (-2, 2) {};
		\node [style=discarding] (136) at (-1.5, 2) {};
		\node [style=none] (137) at (-2.5, -2.5) {};
		\node [style=none] (138) at (-2, -1.75) {};
		\node [style=none] (139) at (-1.5, -2.5) {};
		\node [style=none] (140) at (-2.5, -1) {};
		\node [style=none] (141) at (-2, -1) {};
		\node [style=none] (142) at (-1.5, -1) {};
		\node [style=none] (143) at (-3, 2) {};
		\node [style=none] (144) at (-3, -1.75) {};
		\node [style=none] (147) at (-5.5, 0.25) {$M_L$};
		\node [style=none] (148) at (-6.25, 0) {};
		\node [style=none] (149) at (-4.5, 0) {};
		\node [style=none] (150) at (-6.25, 0.5) {};
		\node [style=none] (151) at (-4.5, 0.5) {};
		\node [style=none] (152) at (-4.75, 0.5) {};
		\node [style=none] (153) at (-6, 0.5) {};
		\node [style=none] (154) at (-5.5, 0.5) {};
		\node [style=none] (155) at (-5, 0.5) {};
		\node [style=none] (156) at (-6, 1.25) {};
		\node [style=discarding] (157) at (-5.5, 1.25) {};
		\node [style=discarding] (158) at (-5, 1.25) {};
		\node [style=none] (159) at (-6, -1.5) {};
		\node [style=none] (160) at (-5.5, -0.75) {};
		\node [style=none] (161) at (-5, -1.5) {};
		\node [style=none] (162) at (-6, 0) {};
		\node [style=none] (163) at (-5.5, 0) {};
		\node [style=none] (164) at (-5, 0) {};
		\node [style=none] (165) at (-6.5, 1.25) {};
		\node [style=none] (166) at (-6.5, -0.75) {};
		\node [style=discarding] (167) at (-4.25, 1.5) {};
		\node [style=none] (168) at (-3.75, 0) {$=$};
		\node [style=none] (174) at (6, 0.25) {$M$};
		\node [style=none] (179) at (4.75, 0.75) {};
		\node [style=none] (180) at (6.25, 0.75) {};
		\node [style=none] (181) at (7.75, 0.75) {};
		\node [style=discarding] (182) at (6.75, 2.5) {};
		\node [style=discarding] (183) at (7.25, 2.5) {};
		\node [style=discarding] (184) at (7.75, 2.5) {};
		\node [style=none] (187) at (4.75, -0.25) {};
		\node [style=none] (188) at (6.25, -0.25) {};
		\node [style=none] (189) at (7.75, -0.25) {};
		\node [style=none] (190) at (8, -2.25) {};
		\node [style=none] (191) at (7.25, -2.25) {};
		\node [style=none] (192) at (6.5, -2.25) {};
		\node [style=none] (193) at (4.25, 0.75) {};
		\node [style=none] (194) at (5.75, 0.75) {};
		\node [style=none] (195) at (7.25, 0.75) {};
		\node [style=none] (196) at (4, 2.5) {};
		\node [style=discarding] (197) at (4.5, 2.5) {};
		\node [style=discarding] (198) at (5, 2.5) {};
		\node [style=none] (199) at (4.25, -2.5) {};
		\node [style=none] (200) at (4.75, -1.5) {};
		\node [style=none] (201) at (5.25, -2.5) {};
		\node [style=none] (202) at (4.25, -0.25) {};
		\node [style=none] (203) at (5.75, -0.25) {};
		\node [style=none] (204) at (7.25, -0.25) {};
		\node [style=none] (205) at (3.5, 2.5) {};
		\node [style=none] (206) at (3.5, -1.5) {};
		\node [style=none] (207) at (2.5, 0) {$=$};
		\node [style=none] (208) at (3.75, 0.75) {};
		\node [style=none] (209) at (8.25, 0.75) {};
		\node [style=none] (210) at (8.25, -0.25) {};
		\node [style=none] (211) at (3.75, -0.25) {};
		\node [style=none] (212) at (6, -2.25) {};
		\node [style=none] (213) at (8.5, -2.25) {};
		\node [style=none] (214) at (7.25, -3.25) {};
		\node [style=none] (215) at (7.25, -2.75) {$\rho$};
		\node [style=none] (216) at (1.5, -1.75) {};
		\node [style=none] (217) at (0.75, -1.75) {};
		\node [style=none] (218) at (0, -1.75) {};
		\node [style=none] (219) at (-0.5, -1.75) {};
		\node [style=none] (220) at (2, -1.75) {};
		\node [style=none] (221) at (0.75, -2.75) {};
		\node [style=none] (222) at (0.75, -2.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (120) to (117.center);
		\draw (118.center) to (121);
		\draw (122) to (119.center);
		\draw [in=90, out=-90] (125.center) to (130.center);
		\draw [in=90, out=-90] (126.center) to (129.center);
		\draw [in=90, out=-90] (127.center) to (128.center);
		\draw (134.center) to (131.center);
		\draw (132.center) to (135);
		\draw (136) to (133.center);
		\draw (140.center) to (137.center);
		\draw (138.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [style=dottededge, in=-90, out=90, looseness=1.25] (123.center) to (124.center);
		\draw [bend right=90, looseness=1.50] (144.center) to (138.center);
		\draw (144.center) to (143.center);
		\draw [bend left=90, looseness=1.75] (143.center) to (134.center);
		\draw (151.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (153.center);
		\draw (154.center) to (157);
		\draw (158) to (155.center);
		\draw (162.center) to (159.center);
		\draw (160.center) to (163.center);
		\draw (164.center) to (161.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (160.center);
		\draw (166.center) to (165.center);
		\draw [bend left=90, looseness=1.75] (165.center) to (156.center);
		\draw [style=dottededge, in=270, out=90] (152.center) to (167);
		\draw [in=90, out=-90] (182) to (179.center);
		\draw [in=270, out=90] (180.center) to (183);
		\draw [in=90, out=-90] (184) to (181.center);
		\draw [in=90, out=-90] (187.center) to (192.center);
		\draw [in=90, out=-90] (188.center) to (191.center);
		\draw [in=90, out=-90] (189.center) to (190.center);
		\draw [in=90, out=-90] (196.center) to (193.center);
		\draw [in=270, out=90] (194.center) to (197);
		\draw [in=90, out=-90] (198) to (195.center);
		\draw (202.center) to (199.center);
		\draw [in=270, out=90] (200.center) to (203.center);
		\draw [in=90, out=-90] (204.center) to (201.center);
		\draw [bend right=90, looseness=1.50] (206.center) to (200.center);
		\draw (206.center) to (205.center);
		\draw [bend left=90, looseness=1.75] (205.center) to (196.center);
		\draw (208.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (208.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locc_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {$M'$};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=discarding] (3) at (-3, 2.5) {};
		\node [style=discarding] (4) at (-2, 2.5) {};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=discarding] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-1.75, -2.25) {};
		\node [style=none] (9) at (-2.5, -2.25) {};
		\node [style=none] (10) at (-3.25, -2.25) {};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-5.75, 2.5) {};
		\node [style=discarding] (14) at (-4.75, 2.5) {};
		\node [style=none] (15) at (-5.5, -2.5) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=none] (17) at (-4.5, -2.5) {};
		\node [style=none] (18) at (-5.5, -0.25) {};
		\node [style=discarding] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=none] (21) at (-6.25, 2.5) {};
		\node [style=none] (22) at (-6.25, -1.5) {};
		\node [style=none] (23) at (-7.25, 0) {$=$};
		\node [style=none] (24) at (-6, 0.75) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-6, -0.25) {};
		\node [style=none] (28) at (-3.75, -2.25) {};
		\node [style=none] (29) at (-1.25, -2.25) {};
		\node [style=none] (30) at (-2.5, -3.25) {};
		\node [style=none] (31) at (-2.5, -2.75) {$\rho$};
		\node [style=none] (32) at (3, 0.25) {$M'$};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (34) at (4.75, 0.75) {};
		\node [style=discarding] (35) at (3.75, 2.5) {};
		\node [style=discarding] (36) at (4.75, 2.5) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style=discarding] (38) at (3.5, -0.75) {};
		\node [style=none] (39) at (4.75, -0.25) {};
		\node [style=none] (40) at (5, -2.25) {};
		\node [style=none] (41) at (4.25, -2.25) {};
		\node [style=none] (42) at (3.5, -2.25) {};
		\node [style=none] (43) at (1.25, 0.75) {};
		\node [style=none] (44) at (4.25, 0.75) {};
		\node [style=discarding] (45) at (1.25, 2.5) {};
		\node [style=discarding] (46) at (2, 2.5) {};
		\node [style=none] (47) at (1.25, -2.5) {};
		\node [style=none] (48) at (2.25, -2.5) {};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (4.25, -0.25) {};
		\node [style=none] (51) at (-0.5, 0) {$=$};
		\node [style=none] (52) at (0.75, 0.75) {};
		\node [style=none] (53) at (5.25, 0.75) {};
		\node [style=none] (54) at (5.25, -0.25) {};
		\node [style=none] (55) at (0.75, -0.25) {};
		\node [style=none] (56) at (3, -2.25) {};
		\node [style=none] (57) at (5.5, -2.25) {};
		\node [style=none] (58) at (4.25, -3.25) {};
		\node [style=none] (59) at (4.25, -2.75) {$\rho$};
		\node [style=none] (60) at (7, -0.5) {};
		\node [style=none] (61) at (7.75, -0.5) {};
		\node [style=discarding] (62) at (7, 0.25) {};
		\node [style=discarding] (63) at (7.75, 0.25) {};
		\node [style=none] (64) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3) to (1.center);
		\draw [in=90, out=-90] (4) to (2.center);
		\draw [in=90, out=-90] (5.center) to (10.center);
		\draw [in=90, out=-90] (6) to (9.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (13.center) to (11.center);
		\draw [in=90, out=-90] (14) to (12.center);
		\draw (18.center) to (15.center);
		\draw [in=270, out=90] (16.center) to (19);
		\draw [in=90, out=-90] (20.center) to (17.center);
		\draw [bend right=90, looseness=1.50] (22.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (21.center) to (13.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [in=90, out=-90] (35) to (33.center);
		\draw [in=90, out=-90] (36) to (34.center);
		\draw [in=90, out=-90] (37.center) to (42.center);
		\draw [in=90, out=-90] (38) to (41.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (45) to (43.center);
		\draw [in=90, out=-90] (46) to (44.center);
		\draw (49.center) to (47.center);
		\draw [in=90, out=-90] (50.center) to (48.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (62) to (60.center);
		\draw (63) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_comp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (7.5, 0) {$=$};
		\node [style=none] (185) at (9, 1.25) {};
		\node [style=none] (186) at (9, -1.25) {};
		\node [style=none] (187) at (9, -0.25) {};
		\node [style=none] (188) at (9, -0.75) {};
		\node [style=none] (189) at (8.75, -0.25) {};
		\node [style=none] (190) at (10, -0.25) {};
		\node [style=none] (191) at (10, -0.75) {};
		\node [style=none] (192) at (8.75, -0.75) {};
		\node [style=none] (193) at (9.75, 0.25) {};
		\node [style=none] (194) at (9.75, -0.25) {};
		\node [style=none] (195) at (9.75, -0.75) {};
		\node [style=none] (197) at (9, -0.5) {};
		\node [style=none] (198) at (9.75, -0.5) {};
		\node [style=none] (199) at (9.75, -0.5) {};
		\node [style=none] (200) at (9, -0.5) {};
		\node [style=none] (203) at (9.25, -1.25) {$A$};
		\node [style=none] (204) at (9.25, 1.25) {$B$};
		\node [style=none] (205) at (10.5, 1.25) {};
		\node [style=none] (206) at (9.75, 0.25) {};
		\node [style=none] (207) at (10.5, 0.75) {};
		\node [style=none] (208) at (9.5, 0.25) {};
		\node [style=none] (209) at (10.75, 0.25) {};
		\node [style=none] (210) at (10.75, 0.75) {};
		\node [style=none] (211) at (9.5, 0.75) {};
		\node [style=none] (212) at (10.5, -1.25) {};
		\node [style=none] (213) at (10.5, 0.25) {};
		\node [style=none] (214) at (10.5, 0.75) {};
		\node [style=none] (215) at (9.75, 0.5) {};
		\node [style=none] (216) at (10.5, 0.5) {};
		\node [style=none] (217) at (10.5, 0.5) {};
		\node [style=none] (218) at (9.75, 0.5) {};
		\node [style=none] (219) at (10.75, 1.25) {$C$};
		\node [style=none] (220) at (10.75, -1.25) {$B$};
		\node [style=none] (221) at (5, 1) {};
		\node [style=none] (222) at (5, -1) {};
		\node [style=none] (223) at (5, 0.5) {};
		\node [style=none] (224) at (5, -0.5) {};
		\node [style=none] (225) at (4.75, 0.5) {};
		\node [style=none] (226) at (6.75, 0.5) {};
		\node [style=none] (227) at (6.75, -0.5) {};
		\node [style=none] (228) at (4.75, -0.5) {};
		\node [style=none] (229) at (6.5, 1) {};
		\node [style=none] (230) at (6.5, 0.5) {};
		\node [style=none] (231) at (6.5, -0.5) {};
		\node [style=none] (232) at (6.5, -1) {};
		\node [style=none] (233) at (5, 0.25) {};
		\node [style=none] (234) at (6.5, -0.25) {};
		\node [style=none] (235) at (6.5, 0.25) {};
		\node [style=none] (236) at (5, -0.25) {};
		\node [style=none] (237) at (5.75, 1) {};
		\node [style=none] (238) at (5.75, -1) {};
		\node [style=none] (239) at (4.25, 1) {};
		\node [style=none] (240) at (4.25, -1) {};
		\node [style=none] (241) at (5.25, -1) {$A$};
		\node [style=none] (242) at (5.25, 1) {$B$};
		\node [style=none] (243) at (6.75, -1) {$B$};
		\node [style=none] (244) at (6.75, 1) {$C$};
		\node [style=none] (245) at (9, 1.25) {};
		\node [style=none] (246) at (9, -0.75) {};
		\node [style=none] (256) at (10.5, -1.25) {};
		\node [style=none] (262) at (9.75, -0.75) {};
		\node [style=none] (263) at (8.25, 1.25) {};
		\node [style=none] (264) at (8.25, -1.25) {};
		\node [style=none] (265) at (11.75, 0) {$=$};
		\node [style=none] (266) at (13.5, 0.5) {};
		\node [style=none] (267) at (12.75, -1.75) {};
		\node [style=none] (268) at (12.75, -0.75) {};
		\node [style=none] (269) at (12.75, -1.25) {};
		\node [style=none] (270) at (12.5, -0.75) {};
		\node [style=none] (271) at (13.75, -0.75) {};
		\node [style=none] (272) at (13.75, -1.25) {};
		\node [style=none] (273) at (12.5, -1.25) {};
		\node [style=none] (274) at (12.75, 0.5) {};
		\node [style=none] (275) at (13.5, -0.75) {};
		\node [style=none] (276) at (13.5, -1.25) {};
		\node [style=none] (277) at (12.75, -1) {};
		\node [style=none] (278) at (13.5, -1) {};
		\node [style=none] (279) at (13.5, -1) {};
		\node [style=none] (280) at (12.75, -1) {};
		\node [style=none] (281) at (13, -1.75) {$A$};
		\node [style=none] (283) at (13.5, 1.5) {};
		\node [style=none] (284) at (12.75, 0.5) {};
		\node [style=none] (285) at (13.5, 1) {};
		\node [style=none] (286) at (12.5, 0.5) {};
		\node [style=none] (287) at (13.75, 0.5) {};
		\node [style=none] (288) at (13.75, 1) {};
		\node [style=none] (289) at (12.5, 1) {};
		\node [style=none] (292) at (13.5, 1) {};
		\node [style=none] (293) at (12.75, 0.75) {};
		\node [style=none] (294) at (13.5, 0.75) {};
		\node [style=none] (295) at (13.5, 0.75) {};
		\node [style=none] (296) at (12.75, 0.75) {};
		\node [style=none] (297) at (13.75, 1.5) {$C$};
		\node [style=none] (299) at (13.5, 0.5) {};
		\node [style=none] (300) at (12.75, -1.25) {};
		\node [style=none] (302) at (13.5, -1.25) {};
		\node [style=none] (304) at (12.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (187.center) to (185.center);
		\draw (188.center) to (186.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (207.center) to (205.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (208.center);
		\draw (213.center) to (212.center);
		\draw (223.center) to (221.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (225.center);
		\draw (230.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw [style=dottededge] (238.center) to (237.center);
		\draw [style=new edge style 2] (240.center) to (239.center);
		\draw [style=new edge style 2, bend left=90, looseness=1.25] (239.center) to (221.center);
		\draw [style=new edge style 2, bend right=90] (240.center) to (232.center);
		\draw [style=new edge style 2] (264.center) to (263.center);
		\draw [style=new edge style 2, bend left=90, looseness=1.25] (263.center) to (245.center);
		\draw [style=new edge style 2, bend right=90] (264.center) to (256.center);
		\draw [in=270, out=90] (268.center) to (266.center);
		\draw (269.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw [in=270, out=90] (275.center) to (274.center);
		\draw (285.center) to (283.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_decomp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (152) at (5, -1) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, -0.5) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (6.75, 0.5) {};
		\node [style=none] (159) at (6.75, -0.5) {};
		\node [style=none] (160) at (4.75, -0.5) {};
		\node [style=none] (168) at (6.5, 1) {};
		\node [style=none] (169) at (6.5, 0.5) {};
		\node [style=none] (170) at (6.5, -0.5) {};
		\node [style=none] (171) at (6.5, -1) {};
		\node [style=none] (172) at (5, 0.25) {};
		\node [style=none] (173) at (6.5, -0.25) {};
		\node [style=none] (174) at (6.5, 0.25) {};
		\node [style=none] (175) at (5, -0.25) {};
		\node [style=none] (176) at (5.75, 1) {};
		\node [style=none] (177) at (5.75, -1) {};
		\node [style=none] (180) at (5.25, -1) {$A$};
		\node [style=none] (181) at (5.25, 1) {$A'$};
		\node [style=none] (182) at (6.75, -1) {$B$};
		\node [style=none] (183) at (6.75, 1) {$B'$};
		\node [style=none] (184) at (7.5, 0) {$=$};
		\node [style=none] (185) at (8.25, 1.25) {};
		\node [style=none] (186) at (8.25, -1.25) {};
		\node [style=none] (187) at (8.25, -0.25) {};
		\node [style=none] (188) at (8.25, -0.75) {};
		\node [style=none] (189) at (8, -0.25) {};
		\node [style=none] (190) at (9.25, -0.25) {};
		\node [style=none] (191) at (9.25, -0.75) {};
		\node [style=none] (192) at (8, -0.75) {};
		\node [style=none] (193) at (9, 0.25) {};
		\node [style=none] (194) at (9, -0.25) {};
		\node [style=none] (195) at (9, -0.75) {};
		\node [style=none] (197) at (8.25, -0.5) {};
		\node [style=none] (198) at (9, -0.5) {};
		\node [style=none] (199) at (9, -0.5) {};
		\node [style=none] (200) at (8.25, -0.5) {};
		\node [style=none] (203) at (8.5, -1.25) {$A$};
		\node [style=none] (204) at (8.5, 1.25) {$A'$};
		\node [style=none] (205) at (9.75, 1.25) {};
		\node [style=none] (206) at (9, 0.25) {};
		\node [style=none] (207) at (9.75, 0.75) {};
		\node [style=none] (208) at (8.75, 0.25) {};
		\node [style=none] (209) at (10, 0.25) {};
		\node [style=none] (210) at (10, 0.75) {};
		\node [style=none] (211) at (8.75, 0.75) {};
		\node [style=none] (212) at (9.75, -1.25) {};
		\node [style=none] (213) at (9.75, 0.25) {};
		\node [style=none] (214) at (9.75, 0.75) {};
		\node [style=none] (215) at (9, 0.5) {};
		\node [style=none] (216) at (9.75, 0.5) {};
		\node [style=none] (217) at (9.75, 0.5) {};
		\node [style=none] (218) at (9, 0.5) {};
		\node [style=none] (219) at (10, 1.25) {$B'$};
		\node [style=none] (220) at (10, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (177.center) to (176.center);
		\draw (187.center) to (185.center);
		\draw (188.center) to (186.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (207.center) to (205.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (208.center);
		\draw (213.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_sig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (152) at (5, -1) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, -0.5) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (6.75, 0.5) {};
		\node [style=none] (159) at (6.75, -0.5) {};
		\node [style=none] (160) at (4.75, -0.5) {};
		\node [style=none] (168) at (6.5, 1) {};
		\node [style=none] (169) at (6.5, 0.5) {};
		\node [style=none] (170) at (6.5, -0.5) {};
		\node [style=none] (171) at (6.5, -1) {};
		\node [style=none] (172) at (5, 0.25) {};
		\node [style=none] (173) at (6.5, -0.25) {};
		\node [style=none] (174) at (6.5, 0.25) {};
		\node [style=none] (175) at (5, -0.25) {};
		\node [style=none] (176) at (5.75, 1) {};
		\node [style=none] (177) at (5.75, -1) {};
		\node [style=none] (178) at (4.25, 1) {};
		\node [style=none] (179) at (4.25, -1) {};
		\node [style=none] (180) at (5.25, -1) {$A$};
		\node [style=none] (181) at (5.25, 1) {$B$};
		\node [style=none] (182) at (6.75, -1) {$B$};
		\node [style=none] (183) at (6.75, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (177.center) to (176.center);
		\draw [style=new edge style 2] (179.center) to (178.center);
		\draw [style=new edge style 2, bend left=90, looseness=1.25] (178.center) to (148.center);
		\draw [style=new edge style 2, bend right=90] (179.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_sig_pre.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (152) at (5, -1) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, -0.5) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (6.75, 0.5) {};
		\node [style=none] (159) at (6.75, -0.5) {};
		\node [style=none] (160) at (4.75, -0.5) {};
		\node [style=none] (168) at (6.5, 1) {};
		\node [style=none] (169) at (6.5, 0.5) {};
		\node [style=none] (170) at (6.5, -0.5) {};
		\node [style=none] (171) at (6.5, -1) {};
		\node [style=none] (172) at (5, 0.25) {};
		\node [style=none] (173) at (6.5, -0.25) {};
		\node [style=none] (174) at (6.5, 0.25) {};
		\node [style=none] (175) at (5, -0.25) {};
		\node [style=none] (176) at (5.75, 1) {};
		\node [style=none] (177) at (5.75, -1) {};
		\node [style=none] (180) at (5.25, -1) {$A$};
		\node [style=none] (181) at (5.25, 1) {$A'$};
		\node [style=none] (182) at (6.75, -1) {$B$};
		\node [style=none] (183) at (6.75, 1) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (177.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0.25) {$\texttt{eval}_{A,B}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-3.5, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-1, 0) {=};
		\node [style=whitephase] (97) at (0.25, 0) {$\circ$};
		\node [style=none] (98) at (0.25, 1.5) {};
		\node [style=box] (99) at (0.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (100) at (0.25, -0.75) {$\eta$};
		\node [style=none] (101) at (0.25, -1.5) {};
		\node [style=none] (102) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw (90.center) to (93.center);
		\draw (97) to (100);
		\draw (100) to (101.center);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0.25) {$\texttt{eval}_{A \Rightarrow B}$};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-3.5, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-0.75, 0.5) {=};
		\node [style=whitephase] (97) at (1, 2) {$\circ$};
		\node [style=none] (98) at (1, 3.5) {};
		\node [style=box] (99) at (1, 2.75) {$\eta^{-1}$};
		\node [style=box] (100) at (0.5, 1) {$\eta$};
		\node [style=none] (102) at (2.25, -1.75) {};
		\node [style=box] (103) at (-2.5, 1.5) {$\texttt{eval}_{B \Rightarrow C}$};
		\node [style=none] (104) at (-2.5, 2.25) {};
		\node [style=none] (105) at (-3, 1.5) {};
		\node [style=none] (106) at (-3, 1.5) {};
		\node [style=none] (107) at (-2, 1.5) {};
		\node [style=none] (109) at (-1.75, -0.75) {};
		\node [style=whitephase] (110) at (0.5, -0.5) {$\circ$};
		\node [style=box] (112) at (0.5, 0.25) {$\eta^{-1}$};
		\node [style=box] (113) at (0.5, -1.25) {$\eta$};
		\node [style=none] (114) at (0.5, -2) {};
		\node [style=none] (115) at (1.75, -1.75) {};
		\node [style=none] (116) at (2.75, 0.5) {=};
		\node [style=whitephase] (117) at (4.5, 1.5) {$\circ$};
		\node [style=none] (118) at (4.5, 3) {};
		\node [style=box] (119) at (4.5, 2.25) {$\eta^{-1}$};
		\node [style=none] (121) at (5.25, -1.5) {};
		\node [style=whitephase] (122) at (3.75, 0.25) {$\circ$};
		\node [style=box] (124) at (3.75, -0.5) {$\eta$};
		\node [style=none] (125) at (3.75, -1.25) {};
		\node [style=none] (126) at (4.75, -1.5) {};
		\node [style=none] (127) at (6, 0.5) {=};
		\node [style=whitephase] (128) at (7.25, 1) {$\circ$};
		\node [style=none] (129) at (7.25, 2.5) {};
		\node [style=box] (130) at (7.25, 1.75) {$\eta^{-1}$};
		\node [style=box] (133) at (6.75, -0.5) {$\eta$};
		\node [style=none] (134) at (6.75, -1.25) {};
		\node [style=none] (135) at (7.25, -1.25) {};
		\node [style=whitephase] (136) at (7.75, -0.25) {$\circ$};
		\node [style=none] (137) at (8.25, -1.25) {};
		\node [style=none] (138) at (8.75, 0.5) {=};
		\node [style=box] (139) at (10, 1) {$\texttt{eval}_{A \Rightarrow C}$};
		\node [style=none] (141) at (10, 1.75) {};
		\node [style=none] (142) at (9.5, -0.5) {};
		\node [style=none] (144) at (10, -1.25) {};
		\node [style=whitephase] (145) at (10.5, -0.25) {$\circ$};
		\node [style=none] (146) at (11, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (92.center);
		\draw (90.center) to (93.center);
		\draw [in=90, out=-90] (97) to (100);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [in=90, out=-45, looseness=0.75] (97) to (102.center);
		\draw (104.center) to (103);
		\draw [in=90, out=-90] (107.center) to (109.center);
		\draw (106.center) to (86);
		\draw (110) to (113);
		\draw (113) to (114.center);
		\draw (110) to (112);
		\draw [bend left=45] (110) to (115.center);
		\draw (112) to (100);
		\draw (117) to (119);
		\draw (119) to (118.center);
		\draw [in=90, out=-45, looseness=0.75] (117) to (121.center);
		\draw (122) to (124);
		\draw (124) to (125.center);
		\draw [in=90, out=-15] (122) to (126.center);
		\draw [in=90, out=-120] (117) to (122);
		\draw (128) to (130);
		\draw (130) to (129.center);
		\draw (133) to (134.center);
		\draw [in=-120, out=90] (133) to (128);
		\draw [in=90, out=-75] (128) to (136);
		\draw [in=90, out=-135] (136) to (135.center);
		\draw [in=90, out=-45] (136) to (137.center);
		\draw (139) to (141.center);
		\draw [in=-120, out=90] (142.center) to (139);
		\draw [in=90, out=-75] (139) to (145);
		\draw [in=90, out=-135] (145) to (144.center);
		\draw [in=90, out=-45] (145) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-4.5, 0.75) {$\texttt{eval}_{A \Rightarrow A'}$};
		\node [style=none] (88) at (-5, 0.75) {};
		\node [style=none] (89) at (-5, 0.75) {};
		\node [style=none] (90) at (-4, 0.75) {};
		\node [style=none] (92) at (-5, -0.25) {};
		\node [style=none] (93) at (-2.75, -0.25) {};
		\node [style=none] (96) at (-0.75, 0.5) {=};
		\node [style=box] (103) at (-2.25, 0.75) {$\texttt{eval}_{B \Rightarrow B'}$};
		\node [style=none] (104) at (-2.25, 1.5) {};
		\node [style=none] (105) at (-2.75, 0.75) {};
		\node [style=none] (106) at (-4.5, 1.75) {};
		\node [style=none] (107) at (-1.75, 0.75) {};
		\node [style=none] (109) at (-1.75, -0.25) {};
		\node [style=none] (147) at (-4, -0.25) {};
		\node [style=whitephase] (148) at (1, 0.75) {$\circ$};
		\node [style=none] (149) at (1, 2.25) {};
		\node [style=box] (150) at (1, 1.5) {$\eta^{-1}$};
		\node [style=box] (151) at (0, -0.5) {$\eta$};
		\node [style=none] (152) at (0, -1.25) {};
		\node [style=none] (153) at (2.5, -1.25) {};
		\node [style=whitephase] (155) at (2.25, 0.75) {$\circ$};
		\node [style=none] (156) at (2.25, 2.25) {};
		\node [style=box] (157) at (2.25, 1.5) {$\eta^{-1}$};
		\node [style=box] (158) at (1, -0.5) {$\eta$};
		\node [style=none] (159) at (1, -1.25) {};
		\node [style=none] (160) at (3.5, -1.25) {};
		\node [style=none] (161) at (4.25, 0.5) {=};
		\node [style=whitephase] (162) at (6, 0.25) {$\circ$};
		\node [style=box] (163) at (6.5, 2) {$\eta^{-1}$};
		\node [style=whitephase] (164) at (6.5, 1) {$\phi$};
		\node [style=box] (165) at (5, -1) {$\eta$};
		\node [style=none] (166) at (5, -1.75) {};
		\node [style=none] (167) at (7.5, -1.75) {};
		\node [style=whitephase] (168) at (7, 0.25) {$\circ$};
		\node [style=none] (169) at (6, 2.75) {};
		\node [style=box] (171) at (6, -1) {$\eta$};
		\node [style=none] (172) at (6, -1.75) {};
		\node [style=none] (173) at (8.5, -1.75) {};
		\node [style=none] (174) at (7, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (92.center);
		\draw [in=90, out=-90] (90.center) to (93.center);
		\draw (104.center) to (103);
		\draw [in=90, out=-90] (107.center) to (109.center);
		\draw (106.center) to (86);
		\draw [in=-90, out=90, looseness=0.75] (147.center) to (105.center);
		\draw [in=90, out=-90] (148) to (151);
		\draw (148) to (150);
		\draw (150) to (149.center);
		\draw (151) to (152.center);
		\draw [in=90, out=-45] (148) to (153.center);
		\draw [in=90, out=-90] (155) to (158);
		\draw (155) to (157);
		\draw (157) to (156.center);
		\draw (158) to (159.center);
		\draw [in=90, out=-45] (155) to (160.center);
		\draw [in=90, out=-90] (162) to (165);
		\draw [bend left] (162) to (164);
		\draw (164) to (163);
		\draw (165) to (166.center);
		\draw [in=90, out=-45] (162) to (167.center);
		\draw [in=90, out=-90] (168) to (171);
		\draw (171) to (172.center);
		\draw [in=90, out=-45] (168) to (173.center);
		\draw [in=120, out=-90, looseness=1.25] (169.center) to (163);
		\draw [in=-90, out=60] (163) to (174.center);
		\draw [bend left=15] (164) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_e.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (162) at (6, 0.5) {$\circ$};
		\node [style=box] (163) at (6.5, 2.25) {$\eta^{-1}$};
		\node [style=whitephase] (164) at (6.5, 1.25) {$\phi$};
		\node [style=box] (165) at (5, -0.75) {$\eta$};
		\node [style=none] (166) at (5, -1.5) {};
		\node [style=none] (167) at (7.5, -1.5) {};
		\node [style=whitephase] (168) at (7, 0.5) {$\circ$};
		\node [style=none] (169) at (6, 3) {};
		\node [style=box] (171) at (6, -0.75) {$\eta$};
		\node [style=none] (172) at (6, -1.5) {};
		\node [style=none] (173) at (8.5, -1.5) {};
		\node [style=none] (174) at (7, 3) {};
		\node [style=none] (175) at (9.5, 0.5) {=};
		\node [style=whitephase] (176) at (10.75, 0) {$\phi$};
		\node [style=box] (177) at (11.75, 1.75) {$\eta^{-1}$};
		\node [style=whitephase] (178) at (11.75, 0.75) {$\circ$};
		\node [style=box] (179) at (10.25, -0.75) {$\eta$};
		\node [style=none] (180) at (10.25, -1.5) {};
		\node [style=none] (181) at (12, -1.25) {};
		\node [style=whitephase] (182) at (12.25, -0.25) {$\otimes$};
		\node [style=none] (183) at (11.25, 2.5) {};
		\node [style=box] (184) at (11.25, -0.75) {$\eta$};
		\node [style=none] (185) at (11.25, -1.5) {};
		\node [style=none] (186) at (12.5, -1.25) {};
		\node [style=none] (187) at (12.25, 2.5) {};
		\node [style=none] (188) at (13.5, 0.5) {=};
		\node [style=box] (189) at (14.5, -0.25) {$\eta$};
		\node [style=box] (190) at (15.5, 1.5) {$\eta^{-1}$};
		\node [style=whitephase] (191) at (15.5, 0.5) {$\circ$};
		\node [style=none] (192) at (15.75, -1.5) {};
		\node [style=whitephase] (193) at (16, -0.5) {$\otimes$};
		\node [style=none] (194) at (15, 2.25) {};
		\node [style=none] (195) at (16.25, -1.5) {};
		\node [style=none] (196) at (16, 2.25) {};
		\node [style=none] (197) at (14.25, -0.25) {};
		\node [style=none] (198) at (14.75, -0.25) {};
		\node [style=none] (199) at (14.25, -1) {};
		\node [style=none] (200) at (14.75, -1) {};
		\node [style=none] (201) at (17.25, 0.5) {=};
		\node [style=box] (204) at (19, 1) {$\texttt{eval}_{(A \otimes C) \Rightarrow B}$};
		\node [style=none] (205) at (19.25, -1) {};
		\node [style=whitephase] (206) at (19.5, 0) {$\otimes$};
		\node [style=none] (207) at (18.25, 2) {};
		\node [style=none] (208) at (19.75, -1) {};
		\node [style=none] (209) at (18.75, 2) {};
		\node [style=none] (210) at (18.25, 1) {};
		\node [style=none] (211) at (18.75, 1) {};
		\node [style=none] (212) at (18.25, -1) {};
		\node [style=none] (213) at (18.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (162) to (165);
		\draw [bend left] (162) to (164);
		\draw (164) to (163);
		\draw (165) to (166.center);
		\draw [in=90, out=-45] (162) to (167.center);
		\draw [in=90, out=-90] (168) to (171);
		\draw (171) to (172.center);
		\draw [in=90, out=-45] (168) to (173.center);
		\draw [in=120, out=-90, looseness=1.25] (169.center) to (163);
		\draw [in=-90, out=60] (163) to (174.center);
		\draw [bend left=15] (164) to (168);
		\draw [bend right=15] (176) to (179);
		\draw [bend left] (176) to (178);
		\draw (178) to (177);
		\draw (179) to (180.center);
		\draw (184) to (185.center);
		\draw [bend left=15] (182) to (186.center);
		\draw [in=120, out=-90, looseness=1.25] (183.center) to (177);
		\draw [in=-90, out=60] (177) to (187.center);
		\draw [bend left=15] (178) to (182);
		\draw [bend left=15] (176) to (184);
		\draw [bend left=15] (181.center) to (182);
		\draw [bend left] (189) to (191);
		\draw (191) to (190);
		\draw [bend left=15] (193) to (195.center);
		\draw [in=120, out=-90, looseness=1.25] (194.center) to (190);
		\draw [in=-90, out=60] (190) to (196.center);
		\draw [bend left=15] (191) to (193);
		\draw [bend left=15] (192.center) to (193);
		\draw (199.center) to (197.center);
		\draw (198.center) to (200.center);
		\draw [bend left=15] (206) to (208.center);
		\draw [bend left=15] (204) to (206);
		\draw [bend left=15] (205.center) to (206);
		\draw (212.center) to (210.center);
		\draw (211.center) to (213.center);
		\draw (210.center) to (207.center);
		\draw (211.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_2_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (6, 0.75) {};
		\node [style=box] (77) at (6, 0) {$f$};
		\node [style=none] (83) at (6, -0.75) {};
		\node [style=box] (86) at (-3, 0.25) {$\texttt{eval}_{A,B}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-3.5, -0.75) {};
		\node [style=box] (93) at (-2.25, -0.75) {$\hat{f}$};
		\node [style=none] (96) at (-1, 0) {=};
		\node [style=whitephase] (97) at (0.25, 0) {$\circ$};
		\node [style=none] (98) at (0.25, 1.5) {};
		\node [style=box] (99) at (0.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (100) at (0.25, -0.75) {$\eta$};
		\node [style=none] (101) at (0.25, -1.5) {};
		\node [style=box] (102) at (1.5, -1.25) {$\hat{f}$};
		\node [style=none] (103) at (4.75, 0) {=};
		\node [style=box] (104) at (3.25, 0) {$[I,f]$};
		\node [style=none] (105) at (3.25, 1.5) {};
		\node [style=box] (106) at (3.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (107) at (3.25, -0.75) {$\eta$};
		\node [style=none] (108) at (3.25, -1.5) {};
		\node [style=none] (110) at (2, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (77);
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw [in=90, out=-75] (90.center) to (93);
		\draw (77) to (83.center);
		\draw (97) to (100);
		\draw (100) to (101.center);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102);
		\draw (104) to (107);
		\draw (107) to (108.center);
		\draw (104) to (106);
		\draw (106) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_unit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0) {$\texttt{eval}_{I,A}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0) {};
		\node [style=none] (89) at (-3.25, 0) {};
		\node [style=none] (90) at (-2.75, 0) {};
		\node [style=none] (93) at (-2.75, -1) {};
		\node [style=none] (96) at (-1.75, 0) {=};
		\node [style=whitephase] (97) at (-0.75, -0.25) {$\circ$};
		\node [style=none] (98) at (-0.75, 1.25) {};
		\node [style=box] (99) at (-0.75, 0.5) {$\eta^{-1}$};
		\node [style=box] (100) at (-0.75, -1) {$\eta$};
		\node [style=none] (102) at (0.5, -1.5) {};
		\node [style=none] (103) at (1, 0) {=};
		\node [style=whitephase] (104) at (2, -0.25) {$\circ$};
		\node [style=none] (105) at (2, 1.25) {};
		\node [style=box] (106) at (2, 0.5) {$\eta^{-1}$};
		\node [style=box] (107) at (2, -1) {$\hat{id}$};
		\node [style=none] (109) at (3.25, -1.5) {};
		\node [style=none] (110) at (3.75, 0) {=};
		\node [style=none] (112) at (4.75, 0.75) {};
		\node [style=box] (113) at (4.75, 0) {$\eta^{-1}$};
		\node [style=none] (116) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw (90.center) to (93.center);
		\draw (97) to (100);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102.center);
		\draw (104) to (107);
		\draw (104) to (106);
		\draw (106) to (105.center);
		\draw [bend left=45] (104) to (109.center);
		\draw (113) to (112.center);
		\draw [style=dottededge] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/mon_funct_gut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.25, -0.25) {$p$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1, -0.75) {$\mathcal{F}$};
		\node [style=none] (16) at (1.75, 0.5) {$=$};
		\node [style=whitephase] (17) at (3.75, 0.75) {$p$};
		\node [style=none] (18) at (3, 1.75) {};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=none] (134) at (7.75, 0.75) {};
		\node [style=none] (135) at (9.75, 0.75) {};
		\node [style=none] (136) at (9.75, -0.75) {};
		\node [style=none] (137) at (7.75, -0.75) {};
		\node [style=none] (138) at (8, 0.5) {$\mathcal{F}$};
		\node [style=whitephase] (139) at (8.75, 0) {$\kappa(i)$};
		\node [style=none] (140) at (8.75, 1.25) {};
		\node [style=none] (141) at (8.75, 1.25) {};
		\node [style=none] (142) at (8.25, 1.75) {};
		\node [style=none] (143) at (9.25, 1.75) {};
		\node [style=none] (144) at (9.25, 1.25) {};
		\node [style=none] (145) at (8.25, 1.25) {};
		\node [style=none] (146) at (8.75, 1.75) {};
		\node [style=none] (147) at (8.75, 1.5) {$\mathcal{F}^{n}$};
		\node [style=none] (148) at (8.75, 1.25) {};
		\node [style=none] (150) at (8.75, 2.25) {};
		\node [style=none] (153) at (8.75, 1.75) {};
		\node [style=none] (154) at (10.5, 0.5) {$=$};
		\node [style=whitephase] (155) at (11.5, 0) {$\kappa'(i)$};
		\node [style=none] (156) at (11.5, 1) {};
		\node [style=none] (157) at (11.5, 1) {};
		\node [style=none] (158) at (11.5, 1) {};
		\node [style=none] (159) at (3.75, 0) {};
		\node [style=none] (160) at (3.75, -0.5) {};
		\node [style=none] (161) at (3.25, 0) {};
		\node [style=none] (162) at (4.25, 0) {};
		\node [style=none] (163) at (4.25, -0.5) {};
		\node [style=none] (164) at (3.25, -0.5) {};
		\node [style=none] (165) at (3.75, -0.5) {};
		\node [style=none] (166) at (3.75, -1) {};
		\node [style=none] (167) at (3.75, -0.25) {$\mathcal{F}^{n}$};
		\node [style=none] (168) at (-1, 1) {};
		\node [style=none] (169) at (-1.5, 1.5) {};
		\node [style=none] (170) at (-0.5, 1.5) {};
		\node [style=none] (171) at (-0.5, 1) {};
		\node [style=none] (172) at (-1.5, 1) {};
		\node [style=none] (173) at (-1, 2) {};
		\node [style=none] (174) at (-1, 1.5) {};
		\node [style=none] (175) at (-1, 1.25) {$\mathcal{F}^{n}$};
		\node [style=none] (176) at (0.5, 1) {};
		\node [style=none] (177) at (0, 1.5) {};
		\node [style=none] (178) at (1, 1.5) {};
		\node [style=none] (179) at (1, 1) {};
		\node [style=none] (180) at (0, 1) {};
		\node [style=none] (181) at (0.5, 2) {};
		\node [style=none] (182) at (0.5, 1.5) {};
		\node [style=none] (183) at (0.5, 1.25) {$\mathcal{F}^{n}$};
		\node [style=none] (184) at (8.75, -0.75) {};
		\node [style=none] (185) at (8.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right] (0) to (2.center);
		\draw [style=new edge style 2] (4.center) to (5.center);
		\draw [style=new edge style 2] (5.center) to (6.center);
		\draw [style=new edge style 2] (6.center) to (7.center);
		\draw [style=new edge style 2] (7.center) to (4.center);
		\draw (20.center) to (17);
		\draw [bend left] (17) to (18.center);
		\draw [bend right] (17) to (19.center);
		\draw [style=new edge style 2] (134.center) to (135.center);
		\draw [style=new edge style 2] (135.center) to (136.center);
		\draw [style=new edge style 2] (136.center) to (137.center);
		\draw [style=new edge style 2] (137.center) to (134.center);
		\draw (139) to (140.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (153.center) to (150.center);
		\draw (155) to (156.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (161.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (169.center);
		\draw (174.center) to (173.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (177.center);
		\draw (182.center) to (181.center);
		\draw [style=dottededge] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/mono_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (97) at (-0.5, 0.25) {$\circ$};
		\node [style=none] (98) at (-0.5, 1.25) {};
		\node [style=none] (100) at (-1, -1.5) {};
		\node [style=box] (102) at (0, -0.75) {$S$};
		\node [style=none] (117) at (0, -1.5) {};
		\node [style=none] (132) at (-1, -2) {$[I,A]$};
		\node [style=none] (133) at (-0.5, 1.75) {$[I,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (97) to (100.center);
		\draw [bend left] (97) to (102);
		\draw (98.center) to (97);
		\draw (102) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morphismclosed1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (1.25, -0.75) {$\sigma$};
		\node [style=whitephase] (4) at (0.75, 0) {e};
		\node [style=box] (5) at (0.25, -0.75) {$\rho$};
		\node [style=box] (6) at (0.75, 0.75) {$\tau$};
		\node [style=none] (7) at (1.75, 0) {$=$};
		\node [style=none] (8) at (2.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45, looseness=1.25] (4) to (3);
		\draw (6) to (4);
		\draw [in=90, out=-150] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morphismclosed2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=whitephase] (4) at (0.75, 0) {e};
		\node [style=box] (5) at (0.25, -0.75) {$\rho$};
		\node [style=box] (6) at (0.75, 0.75) {$\tau$};
		\node [style=none] (7) at (1.75, 0) {$\in$};
		\node [style=none] (8) at (3, 0) {$(c \Rightarrow c')^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45, looseness=1.25] (4) to (3.center);
		\draw (6) to (4);
		\draw [in=90, out=-150] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morphismclosed3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (1.25, -0.75) {$M$};
		\node [style=whitephase] (4) at (0.75, 0) {e};
		\node [style=box] (5) at (0.25, -0.75) {$\rho$};
		\node [style=box] (6) at (0.75, 0.75) {$\tau$};
		\node [style=none] (7) at (1.75, 0) {$=$};
		\node [style=none] (8) at (2.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45, looseness=1.25] (4) to (3);
		\draw (6) to (4);
		\draw [in=90, out=-150] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morphismclosed4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (1.25, -0.75) {$M$};
		\node [style=whitephase] (4) at (0.75, 0) {e};
		\node [style=box] (5) at (0.25, -0.75) {$\rho$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1.75, 0) {$\in$};
		\node [style=none] (8) at (2.75, 0) {${c'}^{**} = c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45, looseness=1.25] (4) to (3);
		\draw (6.center) to (4);
		\draw [in=90, out=-150] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/morphismclosed5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (1.25, -0.75) {$\bar{f}$};
		\node [style=whitephase] (4) at (0.75, 0) {e};
		\node [style=box] (5) at (0.25, -1) {$\rho$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (2, -0.25) {$=$};
		\node [style=box] (9) at (1.25, -1.5) {$M$};
		\node [style=box] (10) at (3.25, 0) {$\bar{f}$};
		\node [style=box] (12) at (2.75, -1) {$\rho$};
		\node [style=none] (13) at (3.25, 0.75) {};
		\node [style=box] (14) at (3.75, -1) {$M$};
		\node [style=none] (15) at (4.5, -0.25) {$\in {c'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45, looseness=1.25] (4) to (3);
		\draw (6.center) to (4);
		\draw [in=90, out=-150] (4) to (5);
		\draw (3) to (9);
		\draw [in=90, out=-75] (10) to (14);
		\draw (13.center) to (10);
		\draw [in=-105, out=90] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newcomb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=whitephase] (3) at (0, 0) {$\sigma$};
		\node [style=none] (5) at (0.75, -2.5) {};
		\node [style=whitephase] (6) at (-0.75, -2.5) {};
		\node [style=whitephase] (9) at (0, -1.25) {$\otimes$};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (2.5, -1.75) {};
		\node [style=none] (13) at (2.5, -2.75) {};
		\node [style=none] (14) at (1.5, -2.75) {};
		\node [style=none] (15) at (2, -2.25) {$f$};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -2.75) {};
		\node [style=none] (20) at (-2.5, -2.75) {};
		\node [style=none] (21) at (-2, -2.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3) to (2.center);
		\draw [style=double edge, bend right] (3) to (1.center);
		\draw [style=double edge, bend left] (3) to (0.center);
		\draw [style=double edge, bend right] (9) to (6);
		\draw [style=double edge, bend left] (9) to (5.center);
		\draw [style=double edge] (9) to (3);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (11.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nonsig.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (3.75, -0.25) {};
		\node [style=none] (11) at (2, 0.75) {$A \Rightarrow I$};
		\node [style=none] (12) at (4.75, 0.75) {$B \Rightarrow B'$};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (19) at (3.25, -0.25) {};
		\node [style=none] (20) at (4.25, -0.25) {};
		\node [style=none] (21) at (4.25, -1.25) {};
		\node [style=none] (22) at (3.25, -1.25) {};
		\node [style=discarding] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (3.75, -0.75) {$f'$};
		\node [style=none] (40) at (-5.75, -0.25) {};
		\node [style=none] (41) at (-2.25, -0.25) {};
		\node [style=none] (42) at (-2.25, -1.25) {};
		\node [style=none] (43) at (-5.75, -1.25) {};
		\node [style=none] (44) at (-4, -0.75) {$f$};
		\node [style=none] (45) at (-3, 0.75) {};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-4.5, 0.75) {$A \Rightarrow A'$};
		\node [style=none] (49) at (-5, -0.25) {};
		\node [style=none] (50) at (-2, 0.75) {$B \Rightarrow B'$};
		\node [style=none] (51) at (-0.5, 0) {=};
		\node [style=none] (54) at (-5, 2) {$A \Rightarrow I$};
		\node [style=none] (55) at (-5, -0.25) {};
		\node [style=none] (56) at (-7, -0.25) {};
		\node [style=none] (57) at (-6, 2.25) {};
		\node [style=whitephase] (61) at (-6, 1) {$\sigma$};
		\node [style=none] (62) at (-7.5, 0.75) {$A' \Rightarrow I$};
		\node [style=none] (63) at (-7, -0.25) {};
		\node [style=none] (64) at (-7.5, -0.25) {};
		\node [style=none] (65) at (-6.5, -0.25) {};
		\node [style=none] (66) at (-6.5, -1.25) {};
		\node [style=none] (67) at (-7.5, -1.25) {};
		\node [style=discarding] (68) at (-7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (40.center);
		\draw [style=double edge] (46.center) to (45.center);
		\draw [style=double edge] (61) to (57.center);
		\draw [style=double edge, bend right] (61) to (56.center);
		\draw [style=double edge, bend left] (61) to (55.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none] (65.center) to (66.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/otimes.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (-0.25, -1.25) {$A \Rightarrow A'$};
		\node [style=none] (9) at (1.75, -1.25) {$B \Rightarrow B'$};
		\node [style=none] (10) at (2.25, 1.25) {$(A \otimes B) \Rightarrow (A' \otimes B')$};
		\node [style=whitephase] (11) at (0, 0) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (11) to (7.center);
		\draw [style=double edge, bend right] (11) to (2.center);
		\draw [style=double edge, bend left] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/parplace.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-4.5, -0.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (-2.5, 0) {$P$};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-1.25, -1.5) {};
		\node [style=none] (44) at (-2.5, 0.5) {};
		\node [style=none] (45) at (-2.5, 1.5) {};
		\node [style=none] (46) at (-3, -1) {$A \Rightarrow A'$};
		\node [style=none] (47) at (-0.5, -1) {$B \Rightarrow B'$};
		\node [style=none] (48) at (-0.5, 1) {$(A \otimes B) \Rightarrow (A' \otimes B')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (36.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (35.center) to (37.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/parplace2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-6.75, 1.5) {};
		\node [style=none] (50) at (-2, 1.5) {};
		\node [style=none] (51) at (-6.75, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-4.75, 1) {$\epsilon$};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (57) at (-3.5, -2) {};
		\node [style=none] (61) at (-3, 0) {$A$};
		\node [style=none] (63) at (-2.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-2, 0) {$B$};
		\node [style=none] (66) at (-5, 2.5) {};
		\node [style=none] (67) at (-5, 1.5) {};
		\node [style=none] (68) at (-4.5, 2) {$A'$};
		\node [style=none] (69) at (-4, 2.5) {};
		\node [style=none] (70) at (-4, 1.5) {};
		\node [style=none] (71) at (-3.5, 2) {$B'$};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (4.5, 1.5) {};
		\node [style=none] (74) at (0.5, 0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (2.5, 1) {$\epsilon$};
		\node [style=none] (77) at (1.25, 0.5) {};
		\node [style=none] (78) at (3.75, 0.5) {};
		\node [style=none] (79) at (1.25, -2) {};
		\node [style=none] (80) at (6, -2) {};
		\node [style=none] (81) at (2.5, 1.5) {};
		\node [style=none] (82) at (2.5, 2.5) {};
		\node [style=none] (83) at (2, 0) {$A \Rightarrow A'$};
		\node [style=none] (84) at (4.25, 0) {$A$};
		\node [style=none] (85) at (3, 2) {$A'$};
		\node [style=none] (86) at (5.25, 1.5) {};
		\node [style=none] (87) at (9.25, 1.5) {};
		\node [style=none] (88) at (5.25, 0.5) {};
		\node [style=none] (89) at (9.25, 0.5) {};
		\node [style=none] (90) at (7.25, 1) {$\epsilon$};
		\node [style=none] (91) at (6, 0.5) {};
		\node [style=none] (92) at (8.5, 0.5) {};
		\node [style=none] (93) at (3.5, -2) {};
		\node [style=none] (94) at (8.5, -2) {};
		\node [style=none] (95) at (7.25, 1.5) {};
		\node [style=none] (96) at (7.25, 2.5) {};
		\node [style=none] (97) at (6.75, 0) {$B \Rightarrow B'$};
		\node [style=none] (98) at (9, 0) {$B$};
		\node [style=none] (99) at (7.75, 2) {$B'$};
		\node [style=none] (100) at (-0.75, 0) {$=$};
		\node [style=none] (101) at (-5, -2) {};
		\node [style=none] (102) at (-7, -2) {};
		\node [style=none] (103) at (-6, 0.5) {};
		\node [style=none] (104) at (-6.25, -2) {$A \Rightarrow A'$};
		\node [style=none] (105) at (-4.25, -2) {$B \Rightarrow B'$};
		\node [style=whitephase] (107) at (-6, -0.75) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.50] (55.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.50] (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge] (79.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=double edge] (107) to (103.center);
		\draw [style=double edge, bend right] (107) to (102.center);
		\draw [style=double edge, bend left] (107) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/parplace2new.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (55) at (0, 0) {=};
		\node [style=none] (57) at (-3.25, -0.25) {};
		\node [style=none] (59) at (-2.25, -1) {};
		\node [style=none] (61) at (-4.25, -0.25) {};
		\node [style=none] (62) at (-1.75, 1.25) {};
		\node [style=none] (63) at (-4.25, -1) {};
		\node [style=none] (64) at (-1.75, 0.75) {};
		\node [style=none] (70) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-1, 0.75) {};
		\node [style=none] (72) at (-2.5, -0.25) {};
		\node [style=none] (73) at (-1, -0.25) {};
		\node [style=none] (75) at (-2.25, -0.25) {};
		\node [style=none] (76) at (-1.25, -0.25) {};
		\node [style=none] (77) at (-3.25, -1) {};
		\node [style=none] (78) at (-1.25, -1) {};
		\node [style=none] (79) at (-1.25, 0.75) {};
		\node [style=none] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (0.5, -1.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=whitephase] (88) at (1, -0.75) {$\otimes$};
		\node [style=none] (90) at (-1.75, 0.25) {$\varepsilon_{B \Rightarrow B'}$};
		\node [style=none] (91) at (3.25, 1.5) {};
		\node [style=none] (92) at (2, 1.5) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (0.75, 0) {};
		\node [style=none] (97) at (3.75, 0) {};
		\node [style=none] (99) at (3.5, 0) {};
		\node [style=none] (101) at (3.5, -1.5) {};
		\node [style=none] (102) at (3.25, 1) {};
		\node [style=none] (103) at (2.25, 0.5) {$\varepsilon_{(A \otimes B) \Rightarrow (A' \otimes B')}$};
		\node [style=none] (104) at (3.25, 1.5) {};
		\node [style=none] (105) at (3.25, 1) {};
		\node [style=none] (106) at (2.25, 0) {};
		\node [style=none] (107) at (2.25, -1.5) {};
		\node [style=none] (108) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-3, 0.75) {};
		\node [style=none] (110) at (-4.5, -0.25) {};
		\node [style=none] (111) at (-3, -0.25) {};
		\node [style=none] (112) at (-4.25, -0.25) {};
		\node [style=none] (113) at (-3.25, -0.25) {};
		\node [style=none] (114) at (-3.75, 0.75) {};
		\node [style=none] (115) at (-3.75, 1.25) {};
		\node [style=none] (116) at (-3.75, 0.25) {$\varepsilon_{A \Rightarrow A'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (59.center) to (57.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (77.center) to (75.center);
		\draw [style=double edge] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=double edge, in=90, out=-90] (104.center) to (105.center);
		\draw [style=double edge, in=90, out=-90] (106.center) to (107.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (109.center);
		\draw [style=none] (109.center) to (108.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=double edge] (114.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/parplace3.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-7, -2) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (45) at (-6, 0.5) {};
		\node [style=none] (49) at (-6.75, 1.5) {};
		\node [style=none] (50) at (-2, 1.5) {};
		\node [style=none] (51) at (-6.75, 0.5) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=none] (53) at (-4.5, 1) {$\epsilon$};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (57) at (-3.5, -3) {};
		\node [style=none] (63) at (-2.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -3) {};
		\node [style=none] (66) at (-5, 2.5) {};
		\node [style=none] (67) at (-5, 1.5) {};
		\node [style=none] (69) at (-4, 2.5) {};
		\node [style=none] (70) at (-4, 1.5) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (4.5, 1.5) {};
		\node [style=none] (74) at (0.5, 0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (2.5, 1) {$\epsilon$};
		\node [style=none] (77) at (1.25, 0.5) {};
		\node [style=none] (78) at (3.75, 0.5) {};
		\node [style=none] (79) at (1.25, -2) {};
		\node [style=none] (80) at (6, -2) {};
		\node [style=none] (81) at (2.5, 1.5) {};
		\node [style=none] (82) at (2.5, 2.5) {};
		\node [style=none] (86) at (5.25, 1.5) {};
		\node [style=none] (87) at (9.25, 1.5) {};
		\node [style=none] (88) at (5.25, 0.5) {};
		\node [style=none] (89) at (9.25, 0.5) {};
		\node [style=none] (90) at (7.25, 1) {$\epsilon$};
		\node [style=none] (91) at (6, 0.5) {};
		\node [style=none] (92) at (8.5, 0.5) {};
		\node [style=none] (93) at (3.5, -2) {};
		\node [style=none] (94) at (8.5, -2) {};
		\node [style=none] (95) at (7.25, 1.5) {};
		\node [style=none] (96) at (7.25, 2.5) {};
		\node [style=none] (100) at (-0.75, 0) {$=$};
		\node [style=none] (101) at (-7, -2) {};
		\node [style=none] (102) at (-7.5, -2) {};
		\node [style=none] (103) at (-6.5, -2) {};
		\node [style=none] (104) at (-6.5, -3) {};
		\node [style=none] (105) at (-7.5, -3) {};
		\node [style=none] (106) at (-5, -2) {};
		\node [style=none] (107) at (-5.5, -2) {};
		\node [style=none] (108) at (-4.5, -2) {};
		\node [style=none] (109) at (-4.5, -3) {};
		\node [style=none] (110) at (-5.5, -3) {};
		\node [style=none] (111) at (-7, -2.5) {$\hat{g}$};
		\node [style=none] (112) at (-5, -2.5) {$\hat{f}$};
		\node [style=none] (113) at (1.25, -2) {};
		\node [style=none] (114) at (0.75, -2) {};
		\node [style=none] (115) at (1.75, -2) {};
		\node [style=none] (116) at (1.75, -3) {};
		\node [style=none] (117) at (0.75, -3) {};
		\node [style=none] (118) at (3.5, -2) {};
		\node [style=none] (119) at (3, -2) {};
		\node [style=none] (120) at (4, -2) {};
		\node [style=none] (121) at (4, -3) {};
		\node [style=none] (122) at (3, -3) {};
		\node [style=none] (123) at (1.25, -2.5) {$\hat{g}$};
		\node [style=none] (124) at (3.5, -2.5) {$\hat{f}$};
		\node [style=none] (125) at (12.25, 0.25) {};
		\node [style=none] (126) at (11.75, 0.25) {};
		\node [style=none] (127) at (12.75, 0.25) {};
		\node [style=none] (128) at (12.75, -0.75) {};
		\node [style=none] (129) at (11.75, -0.75) {};
		\node [style=none] (130) at (14, 0.25) {};
		\node [style=none] (131) at (13.5, 0.25) {};
		\node [style=none] (132) at (14.5, 0.25) {};
		\node [style=none] (133) at (14.5, -0.75) {};
		\node [style=none] (134) at (13.5, -0.75) {};
		\node [style=none] (135) at (12.25, -0.25) {$g$};
		\node [style=none] (136) at (14, -0.25) {$f$};
		\node [style=none] (137) at (10.5, -0.25) {=};
		\node [style=none] (138) at (12.25, 1) {};
		\node [style=none] (139) at (12.25, -1.5) {};
		\node [style=none] (140) at (14, -1.5) {};
		\node [style=none] (141) at (14, 1) {};
		\node [style=none] (142) at (12.25, -0.75) {};
		\node [style=none] (143) at (14, -0.75) {};
		\node [style=none] (144) at (-1.5, -5.5) {$\Rightarrow$};
		\node [style=none] (170) at (4.75, -5.5) {$=$};
		\node [style=none] (171) at (6.75, -4.5) {};
		\node [style=none] (172) at (6.75, -5.5) {};
		\node [style=none] (173) at (6.75, -5.5) {};
		\node [style=none] (174) at (6, -5.5) {};
		\node [style=none] (175) at (7.5, -5.5) {};
		\node [style=none] (176) at (7.5, -6.5) {};
		\node [style=none] (177) at (6, -6.5) {};
		\node [style=none] (178) at (6.75, -6) {$\hat{f \otimes g}$};
		\node [style=none] (179) at (-5, -2) {};
		\node [style=none] (180) at (-7, -2) {};
		\node [style=none] (181) at (-6, 0.5) {};
		\node [style=whitephase] (185) at (-6, -0.75) {$\otimes$};
		\node [style=none] (186) at (1, -6.25) {};
		\node [style=none] (187) at (3, -6.25) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (190) at (1, -6.25) {};
		\node [style=none] (191) at (0.5, -6.25) {};
		\node [style=none] (192) at (1.5, -6.25) {};
		\node [style=none] (193) at (1.5, -7.25) {};
		\node [style=none] (194) at (0.5, -7.25) {};
		\node [style=none] (195) at (3, -6.25) {};
		\node [style=none] (196) at (2.5, -6.25) {};
		\node [style=none] (197) at (3.5, -6.25) {};
		\node [style=none] (198) at (3.5, -7.25) {};
		\node [style=none] (199) at (2.5, -7.25) {};
		\node [style=none] (200) at (1, -6.75) {$\hat{g}$};
		\node [style=none] (201) at (3, -6.75) {$\hat{f}$};
		\node [style=none] (202) at (3, -6.25) {};
		\node [style=none] (203) at (1, -6.25) {};
		\node [style=none] (204) at (2, -3.75) {};
		\node [style=whitephase] (207) at (2, -5) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.50] (55.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.50] (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge] (79.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=none] (102.center) to (103.center);
		\draw [style=none] (103.center) to (104.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (102.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (109.center);
		\draw [style=none] (109.center) to (110.center);
		\draw [style=none] (110.center) to (107.center);
		\draw [style=none] (114.center) to (115.center);
		\draw [style=none] (115.center) to (116.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (114.center);
		\draw [style=none] (119.center) to (120.center);
		\draw [style=none] (120.center) to (121.center);
		\draw [style=none] (121.center) to (122.center);
		\draw [style=none] (122.center) to (119.center);
		\draw [style=none] (126.center) to (127.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (126.center);
		\draw [style=none] (131.center) to (132.center);
		\draw [style=none] (132.center) to (133.center);
		\draw [style=none] (133.center) to (134.center);
		\draw [style=none] (134.center) to (131.center);
		\draw (139.center) to (142.center);
		\draw (125.center) to (138.center);
		\draw (141.center) to (130.center);
		\draw (143.center) to (140.center);
		\draw [style=double edge] (171.center) to (172.center);
		\draw [style=none] (174.center) to (175.center);
		\draw [style=none] (175.center) to (176.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (174.center);
		\draw [style=double edge] (185) to (181.center);
		\draw [style=double edge, bend right] (185) to (180.center);
		\draw [style=double edge, bend left] (185) to (179.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (193.center);
		\draw [style=none] (193.center) to (194.center);
		\draw [style=none] (194.center) to (191.center);
		\draw [style=none] (196.center) to (197.center);
		\draw [style=none] (197.center) to (198.center);
		\draw [style=none] (198.center) to (199.center);
		\draw [style=none] (199.center) to (196.center);
		\draw [style=double edge] (207) to (204.center);
		\draw [style=double edge, bend right] (207) to (203.center);
		\draw [style=double edge, bend left] (207) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proc.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, -1) {$A$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proc2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$\hat{f}$};
		\node [style=none] (10) at (0.5, 1) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proccomp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.25, -1) {$A$};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-3.75, 0) {$f$};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-3.25, 1) {$B$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.25, -1) {$C$};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {$g$};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.25, 1) {$D$};
		\node [style=none] (24) at (2.5, -2) {$A$};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (2, -1) {$f$};
		\node [style=none] (30) at (2, -1.5) {};
		\node [style=none] (31) at (2, -2.25) {};
		\node [style=none] (32) at (2.5, 0) {$B$};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=none] (34) at (2, 1.5) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (37) at (2.5, 1.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (2, 1) {$g$};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (2.5, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (36.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-2.5, -1.75) {};
		\node [style=box] (51) at (-2.5, -1) {$\gamma$};
		\node [style=none] (54) at (1, -2) {};
		\node [style=whitephase] (55) at (1, -1.25) {$\Delta$};
		\node [style=none] (56) at (-1.75, 0) {$:=$};
		\node [style=box] (57) at (2, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (59) at (-3, -0.25) {$\circ$};
		\node [style=none] (60) at (-3.5, -1.75) {};
		\node [style=box] (61) at (-3.5, -1) {$\gamma$};
		\node [style=none] (63) at (3, -2) {};
		\node [style=whitephase] (64) at (3, -1.25) {$\Delta$};
		\node [style=box] (65) at (4, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (67) at (2, 0) {$\circ$};
		\node [style=whitephase] (69) at (-3.75, 0.75) {$\circ$};
		\node [style=none] (71) at (-3.75, 1.5) {};
		\node [style=none] (72) at (-5.75, -1.75) {};
		\node [style=none] (73) at (-4.75, -1.75) {};
		\node [style=whitephase] (74) at (1.25, 1.5) {$\circ$};
		\node [style=none] (76) at (1.25, 2.25) {};
		\node [style=none] (77) at (-0.75, -2) {};
		\node [style=none] (78) at (0.25, -2) {};
		\node [style=none] (79) at (7.5, -2) {};
		\node [style=whitephase] (80) at (7.5, -1.25) {$\Delta$};
		\node [style=none] (81) at (4.75, 0) {$=$};
		\node [style=box] (82) at (8.5, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (83) at (9.5, -2) {};
		\node [style=whitephase] (84) at (9.5, -1.25) {$\Delta$};
		\node [style=box] (85) at (10.5, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (87) at (7.75, 1.5) {$\circ$};
		\node [style=none] (89) at (6.75, 3) {};
		\node [style=none] (90) at (5.75, -2) {};
		\node [style=none] (91) at (6.75, -2) {};
		\node [style=whitephase] (92) at (7, 0) {$\circ$};
		\node [style=whitephase] (93) at (-3, -7) {$\phi$};
		\node [style=whitephase] (94) at (-3, -6.25) {$\circ$};
		\node [style=none] (95) at (-5.75, -5.75) {$=$};
		\node [style=box] (96) at (-2, -7.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (97) at (-2, -6) {};
		\node [style=whitephase] (98) at (-2, -5.25) {$\Delta$};
		\node [style=box] (99) at (-1, -6.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (100) at (-2.75, -4.5) {$\circ$};
		\node [style=none] (102) at (-2.75, -3.75) {};
		\node [style=none] (103) at (-5, -7.75) {};
		\node [style=none] (104) at (-4.5, -7.75) {};
		\node [style=whitephase] (105) at (-3.5, -5) {$\circ$};
		\node [style=whitephase] (106) at (-3.5, -7.75) {$\kappa(i)$};
		\node [style=none] (107) at (-2.5, -7.75) {};
		\node [style=whitephase] (108) at (2.75, -7.25) {$\phi$};
		\node [style=none] (110) at (0, -6) {$=$};
		\node [style=box] (111) at (2.75, -6.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (112) at (3.75, -6.25) {};
		\node [style=whitephase] (113) at (3.75, -5.5) {$\Delta$};
		\node [style=box] (114) at (4.75, -6.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (115) at (3, -4.75) {$\circ$};
		\node [style=none] (117) at (3, -4) {};
		\node [style=none] (118) at (0.75, -8) {};
		\node [style=none] (119) at (1.25, -8) {};
		\node [style=whitephase] (120) at (2.25, -5.25) {$\circ$};
		\node [style=whitephase] (121) at (2.25, -8) {$\kappa(i)$};
		\node [style=none] (122) at (3.25, -8) {};
		\node [style=whitephase] (123) at (1.75, -6.5) {$\circ$};
		\node [style=none] (125) at (5.75, -6) {$=$};
		\node [style=box] (126) at (8.5, -6.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (127) at (9.5, -6.25) {};
		\node [style=whitephase] (128) at (9.5, -5.5) {$\Delta$};
		\node [style=box] (129) at (10.5, -6.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (130) at (8.75, -4.75) {$\circ$};
		\node [style=none] (132) at (8.75, -4) {};
		\node [style=none] (133) at (6.5, -8) {};
		\node [style=none] (134) at (7, -8) {};
		\node [style=whitephase] (135) at (8, -5.25) {$\circ$};
		\node [style=none] (137) at (8, -7.75) {};
		\node [style=whitephase] (138) at (7.5, -6.5) {$\phi$};
		\node [style=none] (139) at (-5.75, -11.5) {$=$};
		\node [style=box] (140) at (-3, -12.5) {$\kappa_2^3(\circ)$};
		\node [style=none] (141) at (-2.75, -11.5) {};
		\node [style=box] (143) at (-2, -11) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (144) at (-2.75, -10.25) {$\circ$};
		\node [style=none] (146) at (-2.75, -9.5) {};
		\node [style=none] (147) at (-5, -13.5) {};
		\node [style=none] (148) at (-4.5, -13.5) {};
		\node [style=whitephase] (149) at (-3.75, -11.25) {$\circ$};
		\node [style=none] (150) at (-3.5, -13.25) {};
		\node [style=whitephase] (151) at (-4, -12) {$\phi$};
		\node [style=whitephase] (152) at (-3.25, -10.75) {$\phi$};
		\node [style=none] (153) at (0, -11.5) {$=$};
		\node [style=box] (154) at (3.5, -11.75) {$\kappa({\circ_{IAB} \otimes i})$};
		\node [style=box] (156) at (5.25, -12.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (157) at (3, -10.25) {$\circ$};
		\node [style=none] (159) at (3, -9.5) {};
		\node [style=none] (160) at (0.75, -13.5) {};
		\node [style=none] (161) at (1.25, -14) {};
		\node [style=none] (163) at (2.25, -13.25) {};
		\node [style=whitephase] (164) at (1.75, -12.5) {$\phi$};
		\node [style=none] (179) at (2.75, -12.75) {};
		\node [style=whitephase] (183) at (2.5, -11) {$\circ$};
		\node [style=whitephase] (184) at (2.25, -11.75) {$\phi$};
		\node [style=none] (185) at (5.75, -11.5) {$=$};
		\node [style=box] (186) at (9.5, -11.75) {$\kappa({\circ_{IAB} \otimes id})$};
		\node [style=box] (187) at (11.25, -12.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (188) at (8.75, -10.25) {$\circ$};
		\node [style=none] (190) at (7.75, -8.75) {};
		\node [style=none] (191) at (6.5, -13.5) {};
		\node [style=none] (192) at (7, -13.5) {};
		\node [style=none] (193) at (8, -13.25) {};
		\node [style=whitephase] (194) at (7.5, -12) {$\phi$};
		\node [style=none] (195) at (8.5, -12.75) {};
		\node [style=whitephase] (197) at (8, -11) {$\phi$};
		\node [style=whitephase] (198) at (10.25, -11) {$\circ$};
		\node [style=none] (199) at (7.75, 2.25) {};
		\node [style=none] (200) at (8.75, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (50.center);
		\draw (55) to (54.center);
		\draw [in=90, out=-15] (55) to (57);
		\draw [in=90, out=-15, looseness=1.25] (59) to (51);
		\draw (61) to (60.center);
		\draw [in=-165, out=90, looseness=1.25] (61) to (59);
		\draw (64) to (63.center);
		\draw [in=90, out=-15] (64) to (65);
		\draw [bend left=45] (55) to (67);
		\draw [bend left=45] (67) to (64);
		\draw [in=90, out=-60] (69) to (59);
		\draw [in=90, out=-150] (69) to (73.center);
		\draw [in=90, out=-150] (74) to (78.center);
		\draw [in=90, out=-30] (74) to (67);
		\draw (80) to (79.center);
		\draw [in=90, out=-15] (80) to (82);
		\draw (84) to (83.center);
		\draw [in=90, out=-15] (84) to (85);
		\draw (87) to (84);
		\draw (87) to (92);
		\draw (92) to (80);
		\draw (92) to (91.center);
		\draw (94) to (93);
		\draw [in=90, out=-15] (94) to (96);
		\draw (98) to (97.center);
		\draw [in=90, out=-15] (98) to (99);
		\draw (100) to (98);
		\draw (100) to (105);
		\draw (105) to (94);
		\draw [in=90, out=-135, looseness=0.75] (105) to (104.center);
		\draw [in=90, out=-60, looseness=0.75] (93) to (107.center);
		\draw [in=90, out=-135] (93) to (106);
		\draw (113) to (112.center);
		\draw [in=90, out=-15] (113) to (114);
		\draw [in=105, out=-45] (115) to (113);
		\draw [in=60, out=-150] (115) to (120);
		\draw [in=90, out=-60, looseness=0.75] (108) to (122.center);
		\draw [in=90, out=-135] (108) to (121);
		\draw [in=90, out=-60] (120) to (111);
		\draw [in=75, out=-90] (123) to (119.center);
		\draw [in=-120, out=90] (123) to (120);
		\draw [in=330, out=90] (108) to (123);
		\draw (128) to (127.center);
		\draw [in=90, out=-15] (128) to (129);
		\draw [in=105, out=-45] (130) to (128);
		\draw [in=60, out=-150] (130) to (135);
		\draw [in=90, out=-60] (135) to (126);
		\draw [in=75, out=-135] (138) to (134.center);
		\draw [in=-120, out=90] (138) to (135);
		\draw [in=105, out=-45] (138) to (137.center);
		\draw [in=90, out=-60] (149) to (140);
		\draw [in=75, out=-135] (151) to (148.center);
		\draw [in=-120, out=90] (151) to (149);
		\draw [in=105, out=-45] (151) to (150.center);
		\draw (144) to (143);
		\draw (149) to (152);
		\draw (152) to (144);
		\draw [in=105, out=-60] (152) to (141.center);
		\draw [in=75, out=-135] (164) to (161.center);
		\draw [in=105, out=-45] (164) to (163.center);
		\draw [in=90, out=-45] (157) to (156);
		\draw [in=-120, out=90] (184) to (183);
		\draw (183) to (157);
		\draw [in=330, out=90] (154) to (183);
		\draw (184) to (164);
		\draw (184) to (179.center);
		\draw [in=75, out=-135] (194) to (192.center);
		\draw [in=105, out=-45] (194) to (193.center);
		\draw (197) to (194);
		\draw (197) to (195.center);
		\draw [in=225, out=90, looseness=1.25] (186) to (198);
		\draw [in=90, out=-15, looseness=1.25] (198) to (187);
		\draw (198) to (188);
		\draw (188) to (197);
		\draw (71.center) to (69);
		\draw (76.center) to (74);
		\draw (199.center) to (87);
		\draw (102.center) to (100);
		\draw (117.center) to (115);
		\draw (132.center) to (130);
		\draw (146.center) to (144);
		\draw (159.center) to (157);
		\draw (200.center) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_1a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-2.5, -1.75) {};
		\node [style=box] (51) at (-2.5, -1) {$\gamma$};
		\node [style=none] (54) at (1, -2) {};
		\node [style=whitephase] (55) at (1, -1.25) {$\Delta$};
		\node [style=none] (56) at (-1.75, 0) {$:=$};
		\node [style=box] (57) at (2, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (59) at (-3, -0.25) {$\circ$};
		\node [style=none] (60) at (-3.5, -1.75) {};
		\node [style=box] (61) at (-3.5, -1) {$\gamma$};
		\node [style=none] (63) at (3, -2) {};
		\node [style=whitephase] (64) at (3, -1.25) {$\Delta$};
		\node [style=box] (65) at (4, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (67) at (2, 0) {$\circ$};
		\node [style=whitephase] (69) at (-3.75, 0.75) {$\circ$};
		\node [style=none] (71) at (-3.75, 1.5) {};
		\node [style=none] (72) at (-5.75, -1.75) {};
		\node [style=none] (73) at (-4.75, -1.75) {};
		\node [style=whitephase] (74) at (1.25, 1.5) {$\circ$};
		\node [style=none] (76) at (1.25, 2.25) {};
		\node [style=none] (77) at (-0.75, -2) {};
		\node [style=none] (78) at (0.25, -2) {};
		\node [style=none] (79) at (7.5, -2) {};
		\node [style=whitephase] (80) at (7.5, -1.25) {$\Delta$};
		\node [style=none] (81) at (4.75, 0) {$=$};
		\node [style=box] (82) at (8.5, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (83) at (9.5, -2) {};
		\node [style=whitephase] (84) at (9.5, -1.25) {$\Delta$};
		\node [style=box] (85) at (10.5, -2.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (87) at (7.75, 1.5) {$\circ$};
		\node [style=none] (90) at (5.75, -2) {};
		\node [style=none] (91) at (6.75, -2) {};
		\node [style=whitephase] (92) at (7, 0) {$\circ$};
		\node [style=none] (199) at (7.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (50.center);
		\draw (55) to (54.center);
		\draw [in=90, out=-15] (55) to (57);
		\draw [in=90, out=-15, looseness=1.25] (59) to (51);
		\draw (61) to (60.center);
		\draw [in=-165, out=90, looseness=1.25] (61) to (59);
		\draw (64) to (63.center);
		\draw [in=90, out=-15] (64) to (65);
		\draw [bend left=45] (55) to (67);
		\draw [bend left=45] (67) to (64);
		\draw [in=90, out=-60] (69) to (59);
		\draw [in=90, out=-150] (69) to (73.center);
		\draw [in=90, out=-150] (74) to (78.center);
		\draw [in=90, out=-30] (74) to (67);
		\draw (80) to (79.center);
		\draw [in=90, out=-15] (80) to (82);
		\draw (84) to (83.center);
		\draw [in=90, out=-15] (84) to (85);
		\draw (87) to (84);
		\draw (87) to (92);
		\draw (92) to (80);
		\draw (92) to (91.center);
		\draw (71.center) to (69);
		\draw (76.center) to (74);
		\draw (199.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (93) at (-6, -1) {$\phi$};
		\node [style=whitephase] (94) at (-6, -0.25) {$\circ$};
		\node [style=none] (95) at (-8.75, 0.25) {$=$};
		\node [style=box] (96) at (-5, -1.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (97) at (-5, 0) {};
		\node [style=whitephase] (98) at (-5, 0.75) {$\Delta$};
		\node [style=box] (99) at (-4, -0.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (100) at (-5.75, 1.5) {$\circ$};
		\node [style=none] (102) at (-5.75, 2.25) {};
		\node [style=none] (103) at (-8, -1.75) {};
		\node [style=none] (104) at (-7.5, -1.75) {};
		\node [style=whitephase] (105) at (-6.5, 1) {$\circ$};
		\node [style=whitephase] (106) at (-6.5, -1.75) {$\kappa(i)$};
		\node [style=none] (107) at (-5.5, -1.75) {};
		\node [style=whitephase] (108) at (-0.25, -1.25) {$\phi$};
		\node [style=none] (110) at (-3, 0) {$=$};
		\node [style=box] (111) at (-0.25, -0.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (112) at (0.75, -0.25) {};
		\node [style=whitephase] (113) at (0.75, 0.5) {$\Delta$};
		\node [style=box] (114) at (1.75, -0.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (115) at (0, 1.25) {$\circ$};
		\node [style=none] (117) at (0, 2) {};
		\node [style=none] (118) at (-2.25, -2) {};
		\node [style=none] (119) at (-1.75, -2) {};
		\node [style=whitephase] (120) at (-0.75, 0.75) {$\circ$};
		\node [style=whitephase] (121) at (-0.75, -2) {$\kappa(i)$};
		\node [style=none] (122) at (0.25, -2) {};
		\node [style=whitephase] (123) at (-1.25, -0.5) {$\circ$};
		\node [style=none] (125) at (2.75, 0) {$=$};
		\node [style=box] (126) at (5.5, -0.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (127) at (6.5, -0.25) {};
		\node [style=whitephase] (128) at (6.5, 0.5) {$\Delta$};
		\node [style=box] (129) at (7.5, -0.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (130) at (5.75, 1.25) {$\circ$};
		\node [style=none] (132) at (5.75, 2) {};
		\node [style=none] (133) at (3.5, -2) {};
		\node [style=none] (134) at (4, -2) {};
		\node [style=whitephase] (135) at (5, 0.75) {$\circ$};
		\node [style=none] (137) at (5, -1.75) {};
		\node [style=whitephase] (138) at (4.5, -0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94) to (93);
		\draw [in=90, out=-15] (94) to (96);
		\draw (98) to (97.center);
		\draw [in=90, out=-15] (98) to (99);
		\draw (100) to (98);
		\draw (100) to (105);
		\draw (105) to (94);
		\draw [in=90, out=-135, looseness=0.75] (105) to (104.center);
		\draw [in=90, out=-60, looseness=0.75] (93) to (107.center);
		\draw [in=90, out=-135] (93) to (106);
		\draw (113) to (112.center);
		\draw [in=90, out=-15] (113) to (114);
		\draw [in=105, out=-45] (115) to (113);
		\draw [in=60, out=-150] (115) to (120);
		\draw [in=90, out=-60, looseness=0.75] (108) to (122.center);
		\draw [in=90, out=-135] (108) to (121);
		\draw [in=90, out=-60] (120) to (111);
		\draw [in=75, out=-90] (123) to (119.center);
		\draw [in=-120, out=90] (123) to (120);
		\draw [in=330, out=90] (108) to (123);
		\draw (128) to (127.center);
		\draw [in=90, out=-15] (128) to (129);
		\draw [in=105, out=-45] (130) to (128);
		\draw [in=60, out=-150] (130) to (135);
		\draw [in=90, out=-60] (135) to (126);
		\draw [in=75, out=-135] (138) to (134.center);
		\draw [in=-120, out=90] (138) to (135);
		\draw [in=105, out=-45] (138) to (137.center);
		\draw (102.center) to (100);
		\draw (117.center) to (115);
		\draw (132.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_1c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-8.5, 0.25) {$=$};
		\node [style=box] (140) at (-5.75, -0.75) {$\kappa_2^3(\circ)$};
		\node [style=none] (141) at (-5.5, 0.25) {};
		\node [style=box] (143) at (-4.75, 0.75) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (144) at (-5.5, 1.5) {$\circ$};
		\node [style=none] (146) at (-5.5, 2.25) {};
		\node [style=none] (147) at (-7.75, -1.75) {};
		\node [style=none] (148) at (-7.25, -1.75) {};
		\node [style=whitephase] (149) at (-6.5, 0.5) {$\circ$};
		\node [style=none] (150) at (-6.25, -1.5) {};
		\node [style=whitephase] (151) at (-6.75, -0.25) {$\phi$};
		\node [style=whitephase] (152) at (-6, 1) {$\phi$};
		\node [style=none] (153) at (-2.75, 0.25) {$=$};
		\node [style=box] (154) at (0.75, 0) {$\kappa({\circ_{IAB} \otimes i})$};
		\node [style=box] (156) at (2.5, -0.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (157) at (0.25, 1.5) {$\circ$};
		\node [style=none] (159) at (0.25, 2.25) {};
		\node [style=none] (160) at (-2, -1.75) {};
		\node [style=none] (161) at (-1.5, -2.25) {};
		\node [style=none] (163) at (-0.5, -1.5) {};
		\node [style=whitephase] (164) at (-1, -0.75) {$\phi$};
		\node [style=none] (179) at (0, -1) {};
		\node [style=whitephase] (183) at (-0.25, 0.75) {$\circ$};
		\node [style=whitephase] (184) at (-0.5, 0) {$\phi$};
		\node [style=none] (185) at (3, 0.25) {$=$};
		\node [style=box] (186) at (6.75, 0) {$\kappa({\circ_{IAB} \otimes id})$};
		\node [style=box] (187) at (8.5, -0.75) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (188) at (6, 1.5) {$\circ$};
		\node [style=none] (191) at (3.75, -1.75) {};
		\node [style=none] (192) at (4.25, -1.75) {};
		\node [style=none] (193) at (5.25, -1.5) {};
		\node [style=whitephase] (194) at (4.75, -0.25) {$\phi$};
		\node [style=none] (195) at (5.75, -1) {};
		\node [style=whitephase] (197) at (5.25, 0.75) {$\phi$};
		\node [style=whitephase] (198) at (7.5, 0.75) {$\circ$};
		\node [style=none] (200) at (6, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60] (149) to (140);
		\draw [in=75, out=-135] (151) to (148.center);
		\draw [in=-120, out=90] (151) to (149);
		\draw [in=105, out=-45] (151) to (150.center);
		\draw (144) to (143);
		\draw (149) to (152);
		\draw (152) to (144);
		\draw [in=105, out=-60] (152) to (141.center);
		\draw [in=75, out=-135] (164) to (161.center);
		\draw [in=105, out=-45] (164) to (163.center);
		\draw [in=90, out=-45] (157) to (156);
		\draw [in=-120, out=90] (184) to (183);
		\draw (183) to (157);
		\draw [in=330, out=90] (154) to (183);
		\draw (184) to (164);
		\draw (184) to (179.center);
		\draw [in=75, out=-135] (194) to (192.center);
		\draw [in=105, out=-45] (194) to (193.center);
		\draw (197) to (194);
		\draw (197) to (195.center);
		\draw [in=225, out=90, looseness=1.25] (186) to (198);
		\draw [in=90, out=-15, looseness=1.25] (198) to (187);
		\draw (198) to (188);
		\draw (188) to (197);
		\draw (146.center) to (144);
		\draw (159.center) to (157);
		\draw (200.center) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-1.75, 0) {$:=$};
		\node [style=whitephase] (69) at (-3.75, 0.75) {$\circ$};
		\node [style=none] (71) at (-3.75, 1.5) {};
		\node [style=none] (72) at (-5.75, -1.75) {};
		\node [style=none] (73) at (-4.75, -1.75) {};
		\node [style=whitephase] (74) at (1.25, 1.5) {$\circ$};
		\node [style=none] (76) at (0.25, 3) {};
		\node [style=none] (77) at (-0.75, -2) {};
		\node [style=none] (78) at (0.25, -2) {};
		\node [style=none] (81) at (4.75, 0) {$=$};
		\node [style=whitephase] (87) at (7.75, 1.5) {$\circ$};
		\node [style=none] (89) at (6.75, 3) {};
		\node [style=none] (90) at (5.75, -2) {};
		\node [style=none] (91) at (6.75, -2) {};
		\node [style=whitephase] (92) at (7.25, 0.5) {$\phi$};
		\node [style=box] (153) at (-3.25, 0) {$\gamma$};
		\node [style=whitephase] (154) at (-3.25, -0.75) {$\circ$};
		\node [style=whitephase] (155) at (-3.25, -1.5) {$\phi$};
		\node [style=box] (156) at (-2.25, -1.5) {$\kappa{\circ}_{ABC}$};
		\node [style=none] (157) at (-3.75, -2) {};
		\node [style=none] (158) at (-2.75, -2) {};
		\node [style=whitephase] (160) at (1.75, -0.5) {$\circ$};
		\node [style=whitephase] (161) at (1.75, -1.25) {$\phi$};
		\node [style=none] (162) at (1.25, -1.75) {};
		\node [style=none] (163) at (2.25, -1.75) {};
		\node [style=whitephase] (165) at (1.75, 0.5) {$\Delta$};
		\node [style=box] (166) at (3, -0.5) {$\circ_{IAC}$};
		\node [style=box] (167) at (3, -1.5) {$\kappa{\circ}_{ABC}$};
		\node [style=box] (168) at (8.25, 0.5) {$\circ_{IAC}$};
		\node [style=whitephase] (169) at (7.75, -0.5) {$\circ$};
		\node [style=whitephase] (170) at (7.75, -1.25) {$\phi$};
		\node [style=none] (171) at (7.25, -1.75) {};
		\node [style=none] (172) at (8.25, -1.75) {};
		\node [style=box] (174) at (9, -1.5) {$\kappa{\circ}_{ABC}$};
		\node [style=none] (175) at (-4.75, -6) {$=$};
		\node [style=whitephase] (176) at (-2.25, -4.5) {$\circ$};
		\node [style=none] (178) at (-2.25, -3.75) {};
		\node [style=none] (179) at (-4.25, -8) {};
		\node [style=none] (180) at (-3.25, -8) {};
		\node [style=whitephase] (181) at (-2.75, -6.75) {$\phi$};
		\node [style=box] (182) at (-1.25, -5.25) {$\circ_{IAC}$};
		\node [style=whitephase] (184) at (-2.25, -7.5) {$\phi$};
		\node [style=none] (185) at (-2.75, -8) {};
		\node [style=none] (186) at (-1.75, -8) {};
		\node [style=whitephase] (188) at (-2.5, -5.75) {$\circ$};
		\node [style=box] (189) at (-0.75, -6.75) {$\kappa{id \otimes {\circ}_{ABC}}$};
		\node [style=none] (190) at (0, -6) {$=$};
		\node [style=whitephase] (191) at (3, -4.5) {$\circ$};
		\node [style=none] (193) at (2, -3) {};
		\node [style=none] (194) at (1, -8) {};
		\node [style=none] (195) at (2, -8) {};
		\node [style=whitephase] (196) at (2.5, -6.75) {$\phi$};
		\node [style=box] (197) at (5.25, -7.25) {$\circ_{IAC}$};
		\node [style=whitephase] (198) at (3, -7.5) {$\phi$};
		\node [style=none] (199) at (2.5, -8) {};
		\node [style=none] (200) at (3.5, -8) {};
		\node [style=box] (202) at (3.75, -6.5) {$\kappa{id \otimes {\circ}_{ABC}}$};
		\node [style=whitephase] (203) at (4, -5.5) {$\circ$};
		\node [style=none] (204) at (6, -6) {$=$};
		\node [style=whitephase] (205) at (9, -4.5) {$\circ$};
		\node [style=none] (207) at (9, -3.75) {};
		\node [style=none] (208) at (7, -8) {};
		\node [style=box] (211) at (11.5, -7) {$\circ_{IBC}$};
		\node [style=whitephase] (212) at (8.25, -7.5) {$\phi$};
		\node [style=none] (213) at (7.75, -8) {};
		\node [style=none] (214) at (8.75, -8) {};
		\node [style=box] (215) at (10, -6.5) {$\widehat{{\circ}_{IAB} \otimes id}$};
		\node [style=whitephase] (216) at (10, -5.5) {$\circ$};
		\node [style=whitephase] (217) at (8.75, -6.75) {$\phi$};
		\node [style=none] (218) at (9.5, -8) {};
		\node [style=none] (219) at (1.25, 2.25) {};
		\node [style=none] (220) at (7.75, 2.25) {};
		\node [style=none] (221) at (3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (69) to (73.center);
		\draw [in=90, out=-150] (74) to (78.center);
		\draw (87) to (92);
		\draw [in=90, out=-120, looseness=0.75] (92) to (91.center);
		\draw [in=90, out=-45, looseness=1.25] (69) to (153);
		\draw (153) to (154);
		\draw [bend left=45] (154) to (156);
		\draw (154) to (155);
		\draw [bend right=45, looseness=1.25] (155) to (157.center);
		\draw [bend left=60, looseness=1.25] (155) to (158.center);
		\draw (160) to (161);
		\draw [bend right=45, looseness=1.25] (161) to (162.center);
		\draw [bend left=60, looseness=1.25] (161) to (163.center);
		\draw [in=90, out=-15] (165) to (166);
		\draw [in=90, out=-60] (74) to (165);
		\draw (165) to (160);
		\draw [in=105, out=-45] (160) to (167);
		\draw (87) to (168);
		\draw (169) to (170);
		\draw [bend right=45, looseness=1.25] (170) to (171.center);
		\draw [bend left=60, looseness=1.25] (170) to (172.center);
		\draw [in=105, out=-45] (169) to (174);
		\draw [in=300, out=90] (169) to (92);
		\draw [in=90, out=-120, looseness=0.75] (181) to (180.center);
		\draw [in=90, out=-30] (176) to (182);
		\draw [bend right=45, looseness=1.25] (184) to (185.center);
		\draw [bend left=60, looseness=1.25] (184) to (186.center);
		\draw [in=105, out=-45] (188) to (189);
		\draw [bend left] (181) to (184);
		\draw [in=90, out=-105] (176) to (188);
		\draw [in=90, out=-105, looseness=1.25] (188) to (181);
		\draw [in=90, out=-120, looseness=0.75] (196) to (195.center);
		\draw [bend right=45, looseness=1.25] (198) to (199.center);
		\draw [bend left=60, looseness=1.25] (198) to (200.center);
		\draw [bend left] (196) to (198);
		\draw [in=90, out=-45, looseness=1.25] (191) to (203);
		\draw [in=90, out=-120] (203) to (202);
		\draw [in=105, out=-45] (203) to (197);
		\draw [in=255, out=90] (196) to (191);
		\draw [bend right=45, looseness=1.25] (212) to (213.center);
		\draw [bend left=60, looseness=1.25] (212) to (214.center);
		\draw [in=90, out=-45, looseness=1.25] (205) to (216);
		\draw [in=90, out=-120] (216) to (215);
		\draw [in=105, out=-45] (216) to (211);
		\draw [in=90, out=-90] (205) to (217);
		\draw [bend right] (217) to (212);
		\draw [bend left] (217) to (218.center);
		\draw (71.center) to (69);
		\draw (219.center) to (74);
		\draw (220.center) to (87);
		\draw (178.center) to (176);
		\draw (221.center) to (191);
		\draw (207.center) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-1.25, 0) {$=$};
		\node [style=none] (71) at (-3.5, 1.5) {};
		\node [style=none] (81) at (5, 0) {$=$};
		\node [style=none] (90) at (5.5, -2) {};
		\node [style=box] (153) at (-3.5, 0.75) {$\gamma$};
		\node [style=whitephase] (154) at (-3.5, 0) {$\circ$};
		\node [style=whitephase] (155) at (-4.25, -1.25) {$x$};
		\node [style=none] (156) at (-2.5, -0.5) {};
		\node [style=none] (157) at (-4.75, -1.75) {};
		\node [style=none] (158) at (-3.75, -1.75) {};
		\node [style=whitephase] (160) at (0.5, 0) {$\circ$};
		\node [style=whitephase] (161) at (0, -1.25) {$x$};
		\node [style=none] (162) at (-0.5, -1.75) {};
		\node [style=none] (163) at (0.5, -1.75) {};
		\node [style=whitephase] (165) at (0.5, 1) {$\Delta$};
		\node [style=none] (166) at (3.25, 0) {};
		\node [style=none] (167) at (1.5, -1) {};
		\node [style=none] (219) at (0.5, 1.75) {};
		\node [style=none] (221) at (-3.25, -0.5) {};
		\node [style=none] (222) at (-1.75, -0.5) {};
		\node [style=none] (223) at (-1.75, -2) {};
		\node [style=none] (224) at (-3.25, -2) {};
		\node [style=none] (225) at (-2.5, -0.75) {};
		\node [style={white_dot}] (226) at (-2.5, -1.25) {};
		\node [style=none] (227) at (-3, -1.75) {};
		\node [style=none] (228) at (-2, -1.75) {};
		\node [style=none] (229) at (1.5, -1) {};
		\node [style=none] (230) at (0.75, -1) {};
		\node [style=none] (231) at (2.25, -1) {};
		\node [style=none] (232) at (2.25, -2.5) {};
		\node [style=none] (233) at (0.75, -2.5) {};
		\node [style=none] (234) at (1.5, -1.25) {};
		\node [style={white_dot}] (235) at (1.5, -1.75) {};
		\node [style=none] (236) at (1, -2.25) {};
		\node [style=none] (237) at (2, -2.25) {};
		\node [style=none] (238) at (3.25, 0) {};
		\node [style=none] (239) at (2.5, 0) {};
		\node [style=none] (240) at (4, 0) {};
		\node [style=none] (241) at (4, -1.5) {};
		\node [style=none] (242) at (2.5, -1.5) {};
		\node [style=none] (243) at (3.25, -0.25) {};
		\node [style={white_dot}] (244) at (3.25, -0.75) {};
		\node [style=none] (245) at (2.75, -1.25) {};
		\node [style=none] (246) at (3.75, -1.25) {};
		\node [style=whitephase] (248) at (5.75, -1.25) {$x$};
		\node [style=none] (249) at (5.25, -1.75) {};
		\node [style=none] (250) at (6.25, -1.75) {};
		\node [style=whitephase] (251) at (6.75, 1) {$\Delta$};
		\node [style=none] (252) at (8, -0.25) {};
		\node [style=none] (253) at (6.25, -1.25) {};
		\node [style=none] (254) at (6.75, 1.75) {};
		\node [style={white_dot}] (261) at (8, -1.5) {};
		\node [style=none] (262) at (8.5, -2) {};
		\node [style=none] (263) at (7.5, -2) {};
		\node [style=none] (264) at (8, -0.25) {};
		\node [style=none] (265) at (6.75, -0.25) {};
		\node [style=none] (266) at (8.75, -0.25) {};
		\node [style=none] (267) at (8.75, -2.25) {};
		\node [style=none] (268) at (6.75, -2.25) {};
		\node [style=none] (269) at (7.5, -0.5) {};
		\node [style={white_dot}] (270) at (7.5, -1) {};
		\node [style=none] (272) at (7, -1.5) {};
		\node [style=none] (273) at (9.75, 0) {$=$};
		\node [style=none] (274) at (10.25, -2) {};
		\node [style=whitephase] (275) at (10.5, -1.25) {$x$};
		\node [style=none] (276) at (10, -1.75) {};
		\node [style=none] (277) at (11, -1.75) {};
		\node [style=whitephase] (278) at (11.5, 1) {$\Delta$};
		\node [style=none] (279) at (12.75, -0.25) {};
		\node [style=none] (280) at (11, -1.25) {};
		\node [style=none] (281) at (11.5, 1.75) {};
		\node [style={white_dot}] (282) at (12.25, -1.5) {};
		\node [style=none] (283) at (11.75, -2) {};
		\node [style=none] (284) at (12.75, -2) {};
		\node [style=none] (285) at (12.75, -0.25) {};
		\node [style=none] (286) at (11.5, -0.25) {};
		\node [style=none] (287) at (13.5, -0.25) {};
		\node [style=none] (288) at (13.5, -2.25) {};
		\node [style=none] (289) at (11.5, -2.25) {};
		\node [style=none] (290) at (12.75, -0.5) {};
		\node [style={white_dot}] (291) at (12.75, -1) {};
		\node [style=none] (292) at (13.25, -1.5) {};
		\node [style=none] (293) at (-5.5, -5) {$=$};
		\node [style=none] (294) at (-4.25, -6.75) {};
		\node [style=whitephase] (295) at (-4, -6) {$\otimes$};
		\node [style=none] (296) at (-4.5, -6.5) {};
		\node [style=none] (297) at (-3.5, -6.5) {};
		\node [style=whitephase] (298) at (-3.25, -4) {$\circ$};
		\node [style=none] (299) at (-1.75, -5.25) {};
		\node [style=none] (300) at (-3.5, -6) {};
		\node [style=none] (301) at (-3.25, -3.25) {};
		\node [style={white_dot}] (302) at (-2.25, -6.5) {};
		\node [style=none] (303) at (-2.75, -7) {};
		\node [style=none] (304) at (-1.75, -7) {};
		\node [style=none] (305) at (-1.75, -5.25) {};
		\node [style=none] (306) at (-3, -5.25) {};
		\node [style=none] (307) at (-1, -5.25) {};
		\node [style=none] (308) at (-1, -7.25) {};
		\node [style=none] (309) at (-3, -7.25) {};
		\node [style=none] (310) at (-1.75, -5.5) {};
		\node [style={white_dot}] (311) at (-1.75, -6) {};
		\node [style=none] (312) at (-1.25, -6.5) {};
		\node [style=whitephase] (313) at (-4, -4.75) {$\otimes$};
		\node [style=none] (314) at (-4, -4.25) {};
		\node [style=whitephase] (315) at (-4.75, -5.5) {};
		\node [style=none] (316) at (-0.25, -5.25) {$=$};
		\node [style=none] (318) at (1, -7.75) {};
		\node [style=whitephase] (321) at (3, -3.75) {$\circ$};
		\node [style=none] (322) at (5.25, -4.5) {};
		\node [style=none] (324) at (3, -3) {};
		\node [style={white_dot}] (325) at (5.25, -5.25) {};
		\node [style=none] (326) at (5.75, -5.75) {};
		\node [style=none] (327) at (4.75, -5.75) {};
		\node [style=none] (328) at (5.25, -4.5) {};
		\node [style=none] (329) at (4.5, -4.5) {};
		\node [style=none] (330) at (6, -4.5) {};
		\node [style=none] (331) at (6, -6) {};
		\node [style=none] (332) at (4.5, -6) {};
		\node [style=none] (333) at (5.25, -4.75) {};
		\node [style=none] (335) at (4.75, -5.75) {};
		\node [style=whitephase] (336) at (1, -6.5) {$\otimes$};
		\node [style=whitephase] (337) at (2, -4.75) {$\circ$};
		\node [style=whitephase] (338) at (0.25, -7.25) {};
		\node [style=whitephase] (339) at (1.5, -5.5) {$\otimes$};
		\node [style=whitephase] (340) at (3.25, -5.5) {$\otimes$};
		\node [style=whitephase] (341) at (4, -6.5) {};
		\node [style=none] (342) at (2, -7.75) {};
		\node [style=none] (343) at (3, -7) {};
		\node [style={white_dot}] (344) at (3, -7.75) {};
		\node [style=none] (345) at (3.5, -8.25) {};
		\node [style=none] (346) at (2.5, -8.25) {};
		\node [style=none] (347) at (3, -7) {};
		\node [style=none] (348) at (2.25, -7) {};
		\node [style=none] (349) at (3.75, -7) {};
		\node [style=none] (350) at (3.75, -8.5) {};
		\node [style=none] (351) at (2.25, -8.5) {};
		\node [style=none] (352) at (3, -7.25) {};
		\node [style=none] (353) at (2.5, -8.25) {};
		\node [style=none] (354) at (6.75, -5.25) {$=$};
		\node [style=whitephase] (356) at (9, -4) {$\circ$};
		\node [style=none] (357) at (11.5, -5.5) {};
		\node [style=none] (358) at (9, -3.5) {};
		\node [style={white_dot}] (359) at (11.5, -6.25) {};
		\node [style=none] (360) at (12, -6.75) {};
		\node [style=none] (361) at (11, -6.75) {};
		\node [style=none] (362) at (11.5, -5.5) {};
		\node [style=none] (363) at (10.75, -5.5) {};
		\node [style=none] (364) at (12.25, -5.5) {};
		\node [style=none] (365) at (12.25, -7) {};
		\node [style=none] (366) at (10.75, -7) {};
		\node [style=none] (367) at (11.5, -5.75) {};
		\node [style=none] (368) at (11, -6.75) {};
		\node [style=whitephase] (370) at (8, -4.75) {$\Delta$};
		\node [style=none] (375) at (7.75, -6.75) {};
		\node [style=none] (376) at (8.75, -5.75) {};
		\node [style={white_dot}] (377) at (8.75, -6.5) {};
		\node [style=none] (378) at (9.25, -7) {};
		\node [style=none] (379) at (8.25, -7) {};
		\node [style=none] (380) at (8.75, -5.75) {};
		\node [style=none] (381) at (8, -5.75) {};
		\node [style=none] (382) at (9.5, -5.75) {};
		\node [style=none] (383) at (9.5, -7.25) {};
		\node [style=none] (384) at (8, -7.25) {};
		\node [style=none] (385) at (8.75, -6) {};
		\node [style=none] (386) at (8.25, -7) {};
		\node [style=none] (387) at (7.5, -6) {};
		\node [style=whitephase] (388) at (10, -4.75) {$\Delta$};
		\node [style=none] (389) at (10.25, -6.75) {};
		\node [style=none] (390) at (13, -5.25) {$=$};
		\node [style=whitephase] (391) at (14.25, -5) {$\circ$};
		\node [style=none] (393) at (14.25, -4.5) {};
		\node [style=none] (417) at (13.75, -6.25) {};
		\node [style=box] (420) at (13.75, -5.75) {$\gamma$};
		\node [style=box] (421) at (14.75, -5.75) {$\gamma$};
		\node [style=none] (422) at (14.75, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153) to (154);
		\draw [bend left=45] (154) to (156.center);
		\draw [in=90, out=-90] (154) to (155);
		\draw [bend right=45, looseness=1.25] (155) to (157.center);
		\draw [bend left=60, looseness=1.25] (155) to (158.center);
		\draw [in=90, out=-90] (160) to (161);
		\draw [bend right=45, looseness=1.25] (161) to (162.center);
		\draw [bend left=60, looseness=1.25] (161) to (163.center);
		\draw [in=90, out=-15] (165) to (166.center);
		\draw (165) to (160);
		\draw [in=90, out=-45] (160) to (167.center);
		\draw (71.center) to (153);
		\draw (219.center) to (165);
		\draw (224.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (224.center);
		\draw [bend left] (227.center) to (226);
		\draw (226) to (225.center);
		\draw [bend left] (226) to (228.center);
		\draw (233.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw [bend left] (236.center) to (235);
		\draw (235) to (234.center);
		\draw [bend left] (235) to (237.center);
		\draw (242.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw [bend left] (245.center) to (244);
		\draw (244) to (243.center);
		\draw [bend left] (244) to (246.center);
		\draw [bend right=45, looseness=1.25] (248) to (249.center);
		\draw [bend left=60, looseness=1.25] (248) to (250.center);
		\draw [in=90, out=-15] (251) to (252.center);
		\draw (254.center) to (251);
		\draw [bend right] (262.center) to (261);
		\draw [bend right] (261) to (263.center);
		\draw (268.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (267.center);
		\draw (267.center) to (268.center);
		\draw (270) to (269.center);
		\draw [bend right] (270) to (272.center);
		\draw [in=90, out=-90] (251) to (248);
		\draw [bend right] (261) to (270);
		\draw [bend right=45, looseness=1.25] (275) to (276.center);
		\draw [bend left=60, looseness=1.25] (275) to (277.center);
		\draw [in=90, out=-15] (278) to (279.center);
		\draw (281.center) to (278);
		\draw [bend left] (283.center) to (282);
		\draw [bend left] (282) to (284.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (291) to (290.center);
		\draw [bend left] (291) to (292.center);
		\draw [in=90, out=-90] (278) to (275);
		\draw [bend left] (282) to (291);
		\draw [bend right=45, looseness=1.25] (295) to (296.center);
		\draw [bend left=60, looseness=1.25] (295) to (297.center);
		\draw [in=90, out=-15] (298) to (299.center);
		\draw (301.center) to (298);
		\draw [bend left] (303.center) to (302);
		\draw [bend left] (302) to (304.center);
		\draw (309.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (311) to (310.center);
		\draw [bend left] (311) to (312.center);
		\draw [bend left] (302) to (311);
		\draw [bend right] (298) to (313);
		\draw [in=225, out=75] (315) to (313);
		\draw (295) to (313);
		\draw [in=90, out=-15] (321) to (322.center);
		\draw (324.center) to (321);
		\draw [bend right] (326.center) to (325);
		\draw [bend right] (325) to (327.center);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw [in=225, out=75] (338) to (336);
		\draw (318.center) to (336);
		\draw (333.center) to (325);
		\draw [in=90, out=-90] (339) to (336);
		\draw [in=75, out=-150] (321) to (337);
		\draw [bend left] (337) to (340);
		\draw [bend right] (337) to (339);
		\draw [in=315, out=90] (342.center) to (339);
		\draw [bend right] (341) to (340);
		\draw [bend right] (345.center) to (344);
		\draw [bend right] (344) to (346.center);
		\draw (351.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (352.center) to (344);
		\draw [in=90, out=-105] (340) to (347.center);
		\draw (358.center) to (356);
		\draw [bend right] (360.center) to (359);
		\draw [bend right] (359) to (361.center);
		\draw (366.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (359);
		\draw [in=75, out=-150] (356) to (370);
		\draw [bend right] (378.center) to (377);
		\draw [bend right] (377) to (379.center);
		\draw (384.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (385.center) to (377);
		\draw [in=90, out=-150] (370) to (387.center);
		\draw [bend right] (380.center) to (370);
		\draw [in=90, out=-30, looseness=0.75] (388) to (362.center);
		\draw [bend right=15] (388) to (356);
		\draw [in=90, out=-90] (388) to (389.center);
		\draw (393.center) to (391);
		\draw (417.center) to (420);
		\draw [bend left] (420) to (391);
		\draw [bend left] (391) to (421);
		\draw (421) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=whitephase] (39) at (0.25, -0.25) {$\circ$};
		\node [style=box] (48) at (0, 1.75) {$\mathcal{F}_{AC}$};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (73) at (-1, 1) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (75) at (1, -1.25) {};
		\node [style=none] (76) at (-1, -1.25) {};
		\node [style=none] (77) at (-0.5, 0.5) {$\mathcal{F}^{V}$};
		\node [style=none] (97) at (0, 1) {};
		\node [style=none] (98) at (0.25, 0.5) {};
		\node [style=none] (99) at (0, -1.25) {};
		\node [style=whitephase] (100) at (0, -2) {$x^{V}$};
		\node [style=none] (101) at (-0.5, -2.75) {};
		\node [style=none] (102) at (0.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw (49.center) to (48);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw (97.center) to (48);
		\draw (39) to (98.center);
		\draw [in=240, out=90] (101.center) to (100);
		\draw (100) to (99.center);
		\draw [in=90, out=-60] (100) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, 1.75) {};
		\node [style=box] (153) at (-0.25, 1) {$\gamma$};
		\node [style=whitephase] (154) at (-0.25, 0.25) {$\circ$};
		\node [style=whitephase] (155) at (-1, -1) {$x$};
		\node [style=none] (156) at (0.75, -0.25) {};
		\node [style=none] (157) at (-1.5, -1.5) {};
		\node [style=none] (158) at (-0.5, -1.5) {};
		\node [style=none] (221) at (0, -0.25) {};
		\node [style=none] (222) at (1.5, -0.25) {};
		\node [style=none] (223) at (1.5, -1.75) {};
		\node [style=none] (224) at (0, -1.75) {};
		\node [style=none] (225) at (0.75, -0.5) {};
		\node [style={white_dot}] (226) at (0.75, -1) {};
		\node [style=none] (227) at (0.25, -1.5) {};
		\node [style=none] (228) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153) to (154);
		\draw [bend left=45] (154) to (156.center);
		\draw [in=90, out=-90] (154) to (155);
		\draw [bend right=45, looseness=1.25] (155) to (157.center);
		\draw [bend left=60, looseness=1.25] (155) to (158.center);
		\draw (71.center) to (153);
		\draw (224.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (224.center);
		\draw [bend left] (227.center) to (226);
		\draw (226) to (225.center);
		\draw [bend left] (226) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (160) at (-1, 0.25) {$\circ$};
		\node [style=whitephase] (161) at (-1.5, -1) {$x$};
		\node [style=none] (162) at (-2, -1.5) {};
		\node [style=none] (163) at (-1, -1.5) {};
		\node [style=whitephase] (165) at (-1, 1.25) {$\Delta$};
		\node [style=none] (166) at (1.75, 0.25) {};
		\node [style=none] (167) at (0, -0.75) {};
		\node [style=none] (219) at (-1, 2) {};
		\node [style=none] (229) at (0, -0.75) {};
		\node [style=none] (230) at (-0.75, -0.75) {};
		\node [style=none] (231) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, -2.25) {};
		\node [style=none] (233) at (-0.75, -2.25) {};
		\node [style=none] (234) at (0, -1) {};
		\node [style={white_dot}] (235) at (0, -1.5) {};
		\node [style=none] (236) at (-0.5, -2) {};
		\node [style=none] (237) at (0.5, -2) {};
		\node [style=none] (238) at (1.75, 0.25) {};
		\node [style=none] (239) at (1, 0.25) {};
		\node [style=none] (240) at (2.5, 0.25) {};
		\node [style=none] (241) at (2.5, -1.25) {};
		\node [style=none] (242) at (1, -1.25) {};
		\node [style=none] (243) at (1.75, 0) {};
		\node [style={white_dot}] (244) at (1.75, -0.5) {};
		\node [style=none] (245) at (1.25, -1) {};
		\node [style=none] (246) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (160) to (161);
		\draw [bend right=45, looseness=1.25] (161) to (162.center);
		\draw [bend left=60, looseness=1.25] (161) to (163.center);
		\draw [in=90, out=-15] (165) to (166.center);
		\draw (165) to (160);
		\draw [in=90, out=-45] (160) to (167.center);
		\draw (219.center) to (165);
		\draw (233.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw [bend left] (236.center) to (235);
		\draw (235) to (234.center);
		\draw [bend left] (235) to (237.center);
		\draw (242.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw [bend left] (245.center) to (244);
		\draw (244) to (243.center);
		\draw [bend left] (244) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-1.5, -1.75) {};
		\node [style=whitephase] (248) at (-1.25, -1) {$x$};
		\node [style=none] (249) at (-1.75, -1.5) {};
		\node [style=none] (250) at (-0.75, -1.5) {};
		\node [style=whitephase] (251) at (-0.25, 1.25) {$\Delta$};
		\node [style=none] (252) at (1, 0) {};
		\node [style=none] (253) at (-0.75, -1) {};
		\node [style=none] (254) at (-0.25, 2) {};
		\node [style={white_dot}] (261) at (1, -1.25) {};
		\node [style=none] (262) at (1.5, -1.75) {};
		\node [style=none] (263) at (0.5, -1.75) {};
		\node [style=none] (264) at (1, 0) {};
		\node [style=none] (265) at (-0.25, 0) {};
		\node [style=none] (266) at (1.75, 0) {};
		\node [style=none] (267) at (1.75, -2) {};
		\node [style=none] (268) at (-0.25, -2) {};
		\node [style=none] (269) at (0.5, -0.25) {};
		\node [style={white_dot}] (270) at (0.5, -0.75) {};
		\node [style=none] (272) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (248) to (249.center);
		\draw [bend left=60, looseness=1.25] (248) to (250.center);
		\draw [in=90, out=-15] (251) to (252.center);
		\draw (254.center) to (251);
		\draw [bend right] (262.center) to (261);
		\draw [bend right] (261) to (263.center);
		\draw (268.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (267.center);
		\draw (267.center) to (268.center);
		\draw (270) to (269.center);
		\draw [bend right] (270) to (272.center);
		\draw [in=90, out=-90] (251) to (248);
		\draw [bend right] (261) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (-1.5, -1.75) {};
		\node [style=whitephase] (275) at (-1.25, -1) {$x$};
		\node [style=none] (276) at (-1.75, -1.5) {};
		\node [style=none] (277) at (-0.75, -1.5) {};
		\node [style=whitephase] (278) at (-0.25, 1.25) {$\Delta$};
		\node [style=none] (279) at (1, 0) {};
		\node [style=none] (280) at (-0.75, -1) {};
		\node [style=none] (281) at (-0.25, 2) {};
		\node [style={white_dot}] (282) at (0.5, -1.25) {};
		\node [style=none] (283) at (0, -1.75) {};
		\node [style=none] (284) at (1, -1.75) {};
		\node [style=none] (285) at (1, 0) {};
		\node [style=none] (286) at (-0.25, 0) {};
		\node [style=none] (287) at (1.75, 0) {};
		\node [style=none] (288) at (1.75, -2) {};
		\node [style=none] (289) at (-0.25, -2) {};
		\node [style=none] (290) at (1, -0.25) {};
		\node [style={white_dot}] (291) at (1, -0.75) {};
		\node [style=none] (292) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (275) to (276.center);
		\draw [bend left=60, looseness=1.25] (275) to (277.center);
		\draw [in=90, out=-15] (278) to (279.center);
		\draw (281.center) to (278);
		\draw [bend left] (283.center) to (282);
		\draw [bend left] (282) to (284.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (291) to (290.center);
		\draw [bend left] (291) to (292.center);
		\draw [in=90, out=-90] (278) to (275);
		\draw [bend left] (282) to (291);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (294) at (-1, -1.5) {};
		\node [style=whitephase] (295) at (-0.75, -0.75) {$\otimes$};
		\node [style=none] (296) at (-1.25, -1.25) {};
		\node [style=none] (297) at (-0.25, -1.25) {};
		\node [style=whitephase] (298) at (0, 1.25) {$\circ$};
		\node [style=none] (299) at (1.5, 0) {};
		\node [style=none] (300) at (-0.25, -0.75) {};
		\node [style=none] (301) at (0, 2) {};
		\node [style={white_dot}] (302) at (1, -1.25) {};
		\node [style=none] (303) at (0.5, -1.75) {};
		\node [style=none] (304) at (1.5, -1.75) {};
		\node [style=none] (305) at (1.5, 0) {};
		\node [style=none] (306) at (0.25, 0) {};
		\node [style=none] (307) at (2.25, 0) {};
		\node [style=none] (308) at (2.25, -2) {};
		\node [style=none] (309) at (0.25, -2) {};
		\node [style=none] (310) at (1.5, -0.25) {};
		\node [style={white_dot}] (311) at (1.5, -0.75) {};
		\node [style=none] (312) at (2, -1.25) {};
		\node [style=whitephase] (313) at (-0.75, 0.5) {$\otimes$};
		\node [style=none] (314) at (-0.75, 1) {};
		\node [style=whitephase] (315) at (-1.5, -0.25) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (295) to (296.center);
		\draw [bend left=60, looseness=1.25] (295) to (297.center);
		\draw [in=90, out=-15] (298) to (299.center);
		\draw (301.center) to (298);
		\draw [bend left] (303.center) to (302);
		\draw [bend left] (302) to (304.center);
		\draw (309.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (311) to (310.center);
		\draw [bend left] (311) to (312.center);
		\draw [bend left] (302) to (311);
		\draw [bend right] (298) to (313);
		\draw [in=225, out=75] (315) to (313);
		\draw (295) to (313);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (318) at (-2.25, -2) {};
		\node [style=whitephase] (321) at (-0.25, 2) {$\circ$};
		\node [style=none] (322) at (2, 1.25) {};
		\node [style=none] (324) at (-0.25, 2.75) {};
		\node [style={white_dot}] (325) at (2, 0.5) {};
		\node [style=none] (326) at (2.5, 0) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (2, 1.25) {};
		\node [style=none] (329) at (1.25, 1.25) {};
		\node [style=none] (330) at (2.75, 1.25) {};
		\node [style=none] (331) at (2.75, -0.25) {};
		\node [style=none] (332) at (1.25, -0.25) {};
		\node [style=none] (333) at (2, 1) {};
		\node [style=none] (335) at (1.5, 0) {};
		\node [style=whitephase] (336) at (-2.25, -0.75) {$\otimes$};
		\node [style=whitephase] (337) at (-1.25, 1) {$\circ$};
		\node [style=whitephase] (338) at (-3, -1.5) {$\circ$};
		\node [style=whitephase] (339) at (-1.75, 0.25) {$\otimes$};
		\node [style=whitephase] (340) at (0, 0.25) {$\otimes$};
		\node [style=whitephase] (341) at (0.75, -0.75) {$\circ$};
		\node [style=none] (342) at (-1.25, -2) {};
		\node [style=none] (343) at (-0.25, -1.25) {};
		\node [style={white_dot}] (344) at (-0.25, -2) {};
		\node [style=none] (345) at (0.25, -2.5) {};
		\node [style=none] (346) at (-0.75, -2.5) {};
		\node [style=none] (347) at (-0.25, -1.25) {};
		\node [style=none] (348) at (-1, -1.25) {};
		\node [style=none] (349) at (0.5, -1.25) {};
		\node [style=none] (350) at (0.5, -2.75) {};
		\node [style=none] (351) at (-1, -2.75) {};
		\node [style=none] (352) at (-0.25, -1.5) {};
		\node [style=none] (353) at (-0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (321) to (322.center);
		\draw (324.center) to (321);
		\draw [bend right] (326.center) to (325);
		\draw [bend right] (325) to (327.center);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw [in=225, out=75] (338) to (336);
		\draw (318.center) to (336);
		\draw (333.center) to (325);
		\draw [in=90, out=-90] (339) to (336);
		\draw [in=75, out=-150] (321) to (337);
		\draw [bend left] (337) to (340);
		\draw [bend right] (337) to (339);
		\draw [in=315, out=90] (342.center) to (339);
		\draw [bend right] (341) to (340);
		\draw [bend right] (345.center) to (344);
		\draw [bend right] (344) to (346.center);
		\draw (351.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (352.center) to (344);
		\draw [in=90, out=-105] (340) to (347.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a6b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (318) at (-2.25, -2) {};
		\node [style=whitephase] (321) at (-0.25, 2) {$\circ$};
		\node [style=none] (322) at (2, 1.25) {};
		\node [style=none] (324) at (-0.25, 2.75) {};
		\node [style={white_dot}] (325) at (2, 0.5) {};
		\node [style=none] (326) at (2.5, 0) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (2, 1.25) {};
		\node [style=none] (329) at (1.25, 1.25) {};
		\node [style=none] (330) at (2.75, 1.25) {};
		\node [style=none] (331) at (2.75, -0.25) {};
		\node [style=none] (332) at (1.25, -0.25) {};
		\node [style=none] (333) at (2, 1) {};
		\node [style=none] (335) at (1.5, 0) {};
		\node [style=whitephase] (336) at (-2.25, -0.75) {$\otimes$};
		\node [style=whitephase] (337) at (-1.25, 1) {$\circ$};
		\node [style=whitephase] (338) at (-3, -1.5) {$\circ$};
		\node [style=whitephase] (339) at (-1.75, 0.25) {$\otimes$};
		\node [style=whitephase] (340) at (0, 0.25) {$\otimes$};
		\node [style=whitephase] (341) at (0.75, -0.75) {$\circ$};
		\node [style=none] (342) at (1.5, -3) {};
		\node [style=none] (343) at (-1, -1.5) {};
		\node [style={white_dot}] (344) at (-1, -2.25) {};
		\node [style=none] (345) at (-0.5, -2.75) {};
		\node [style=none] (346) at (-1.5, -2.75) {};
		\node [style=none] (347) at (-1, -1.5) {};
		\node [style=none] (348) at (-1.75, -1.5) {};
		\node [style=none] (349) at (-0.25, -1.5) {};
		\node [style=none] (350) at (-0.25, -3) {};
		\node [style=none] (351) at (-1.75, -3) {};
		\node [style=none] (352) at (-1, -1.75) {};
		\node [style=none] (353) at (-1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (321) to (322.center);
		\draw (324.center) to (321);
		\draw [bend right] (326.center) to (325);
		\draw [bend right] (325) to (327.center);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw [in=225, out=75] (338) to (336);
		\draw (318.center) to (336);
		\draw (333.center) to (325);
		\draw [in=90, out=-90] (339) to (336);
		\draw [in=75, out=-150] (321) to (337);
		\draw [bend left] (337) to (340);
		\draw [bend right] (337) to (339);
		\draw [in=315, out=90] (342.center) to (339);
		\draw [bend right] (341) to (340);
		\draw [bend right] (345.center) to (344);
		\draw [bend right] (344) to (346.center);
		\draw (351.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (352.center) to (344);
		\draw [in=90, out=-105] (340) to (347.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a6c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (318) at (-2.25, -2) {};
		\node [style=whitephase] (321) at (-0.25, 2) {$\circ$};
		\node [style=none] (322) at (2, 1.25) {};
		\node [style=none] (324) at (-0.25, 2.75) {};
		\node [style={white_dot}] (325) at (2, 0.5) {};
		\node [style=none] (326) at (2.5, 0) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (2, 1.25) {};
		\node [style=none] (329) at (1.25, 1.25) {};
		\node [style=none] (330) at (2.75, 1.25) {};
		\node [style=none] (331) at (2.75, -0.25) {};
		\node [style=none] (332) at (1.25, -0.25) {};
		\node [style=none] (333) at (2, 1) {};
		\node [style=none] (335) at (1.5, 0) {};
		\node [style=whitephase] (336) at (-2.25, -0.75) {$\otimes$};
		\node [style=whitephase] (337) at (-1.25, 1) {$\otimes$};
		\node [style=whitephase] (338) at (-3, -1.5) {$\circ$};
		\node [style=whitephase] (339) at (-1.75, 0.25) {$\circ$};
		\node [style=whitephase] (340) at (0, 0.25) {$\circ$};
		\node [style=whitephase] (341) at (0.75, -0.75) {$\circ$};
		\node [style=none] (342) at (-1, -1.5) {};
		\node [style=none] (343) at (-1, -1.5) {};
		\node [style={white_dot}] (344) at (-1, -2.25) {};
		\node [style=none] (345) at (-0.5, -2.75) {};
		\node [style=none] (346) at (-1.5, -2.75) {};
		\node [style=none] (347) at (0.25, -2) {};
		\node [style=none] (348) at (-1.75, -1.5) {};
		\node [style=none] (349) at (-0.25, -1.5) {};
		\node [style=none] (350) at (-0.25, -3) {};
		\node [style=none] (351) at (-1.75, -3) {};
		\node [style=none] (352) at (-1, -1.75) {};
		\node [style=none] (353) at (-1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (321) to (322.center);
		\draw (324.center) to (321);
		\draw [bend right] (326.center) to (325);
		\draw [bend right] (325) to (327.center);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw [in=225, out=75] (338) to (336);
		\draw (318.center) to (336);
		\draw (333.center) to (325);
		\draw [in=90, out=-90] (339) to (336);
		\draw [in=75, out=-150] (321) to (337);
		\draw [bend left] (337) to (340);
		\draw [bend right] (337) to (339);
		\draw [in=315, out=90] (342.center) to (339);
		\draw [bend right] (341) to (340);
		\draw [bend right] (345.center) to (344);
		\draw [bend right] (344) to (346.center);
		\draw (351.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (352.center) to (344);
		\draw [in=90, out=-105] (340) to (347.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a6d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (321) at (-0.25, 2) {$\circ$};
		\node [style=none] (322) at (2, 1.25) {};
		\node [style=none] (324) at (-0.25, 2.75) {};
		\node [style={white_dot}] (325) at (2, 0.5) {};
		\node [style=none] (326) at (2.5, 0) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (2, 1.25) {};
		\node [style=none] (329) at (1.25, 1.25) {};
		\node [style=none] (330) at (2.75, 1.25) {};
		\node [style=none] (331) at (2.75, -0.25) {};
		\node [style=none] (332) at (1.25, -0.25) {};
		\node [style=none] (333) at (2, 1) {};
		\node [style=none] (335) at (1.5, 0) {};
		\node [style=whitephase] (337) at (-1.25, 1) {$\otimes$};
		\node [style=whitephase] (340) at (0, 0.25) {$\circ$};
		\node [style=whitephase] (341) at (0.75, -0.75) {$\circ$};
		\node [style=none] (347) at (0.25, -2) {};
		\node [style=whitephase] (354) at (-2, 0) {$\Delta$};
		\node [style=none] (355) at (-2.25, -2) {};
		\node [style=none] (356) at (-1.25, -1) {};
		\node [style={white_dot}] (357) at (-1.25, -1.75) {};
		\node [style=none] (358) at (-0.75, -2.25) {};
		\node [style=none] (359) at (-1.75, -2.25) {};
		\node [style=none] (360) at (-1.25, -1) {};
		\node [style=none] (361) at (-2, -1) {};
		\node [style=none] (362) at (-0.5, -1) {};
		\node [style=none] (363) at (-0.5, -2.5) {};
		\node [style=none] (364) at (-2, -2.5) {};
		\node [style=none] (365) at (-1.25, -1.25) {};
		\node [style=none] (366) at (-1.75, -2.25) {};
		\node [style=none] (367) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (321) to (322.center);
		\draw (324.center) to (321);
		\draw [bend right] (326.center) to (325);
		\draw [bend right] (325) to (327.center);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw (333.center) to (325);
		\draw [in=75, out=-150] (321) to (337);
		\draw [bend left] (337) to (340);
		\draw [bend right] (341) to (340);
		\draw [in=90, out=-105] (340) to (347.center);
		\draw [bend right] (358.center) to (357);
		\draw [bend right] (357) to (359.center);
		\draw (364.center) to (361.center);
		\draw (361.center) to (362.center);
		\draw (362.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (357);
		\draw [in=90, out=-150] (354) to (367.center);
		\draw [bend right] (360.center) to (354);
		\draw [bend left] (354) to (337);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a6e.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (321) at (-0.25, 2) {$\circ$};
		\node [style=none] (322) at (2, 1.25) {};
		\node [style=none] (324) at (-0.25, 2.75) {};
		\node [style={white_dot}] (325) at (2, 0.5) {};
		\node [style=none] (326) at (2.5, 0) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (2, 1.25) {};
		\node [style=none] (329) at (1.25, 1.25) {};
		\node [style=none] (330) at (2.75, 1.25) {};
		\node [style=none] (331) at (2.75, -0.25) {};
		\node [style=none] (332) at (1.25, -0.25) {};
		\node [style=none] (333) at (2, 1) {};
		\node [style=none] (335) at (1.5, 0) {};
		\node [style=whitephase] (337) at (-1.25, 1) {$\otimes$};
		\node [style=none] (340) at (0.25, -0.75) {};
		\node [style=whitephase] (354) at (-2, 0) {$\Delta$};
		\node [style=none] (355) at (-2.25, -2) {};
		\node [style=none] (356) at (-1.25, -1) {};
		\node [style={white_dot}] (357) at (-1.25, -1.75) {};
		\node [style=none] (358) at (-0.75, -2.25) {};
		\node [style=none] (359) at (-1.75, -2.25) {};
		\node [style=none] (360) at (-1.25, -1) {};
		\node [style=none] (361) at (-2, -1) {};
		\node [style=none] (362) at (-0.5, -1) {};
		\node [style=none] (363) at (-0.5, -2.5) {};
		\node [style=none] (364) at (-2, -2.5) {};
		\node [style=none] (365) at (-1.25, -1.25) {};
		\node [style=none] (366) at (-1.75, -2.25) {};
		\node [style=none] (367) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (321) to (322.center);
		\draw (324.center) to (321);
		\draw [bend right] (326.center) to (325);
		\draw [bend right] (325) to (327.center);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw (333.center) to (325);
		\draw [in=75, out=-150] (321) to (337);
		\draw [bend left] (337) to (340.center);
		\draw [bend right] (358.center) to (357);
		\draw [bend right] (357) to (359.center);
		\draw (364.center) to (361.center);
		\draw (361.center) to (362.center);
		\draw (362.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (357);
		\draw [in=90, out=-150] (354) to (367.center);
		\draw [bend right] (360.center) to (354);
		\draw [bend left] (354) to (337);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (356) at (-0.5, 1.25) {$\circ$};
		\node [style=none] (357) at (2, -0.25) {};
		\node [style=none] (358) at (-0.5, 1.75) {};
		\node [style={white_dot}] (359) at (2, -1) {};
		\node [style=none] (360) at (2.5, -1.5) {};
		\node [style=none] (361) at (1.5, -1.5) {};
		\node [style=none] (362) at (2, -0.25) {};
		\node [style=none] (363) at (1.25, -0.25) {};
		\node [style=none] (364) at (2.75, -0.25) {};
		\node [style=none] (365) at (2.75, -1.75) {};
		\node [style=none] (366) at (1.25, -1.75) {};
		\node [style=none] (367) at (2, -0.5) {};
		\node [style=none] (368) at (1.5, -1.5) {};
		\node [style=whitephase] (370) at (-1.5, 0.5) {$\Delta$};
		\node [style=none] (375) at (-1.75, -1.5) {};
		\node [style=none] (376) at (-0.75, -0.5) {};
		\node [style={white_dot}] (377) at (-0.75, -1.25) {};
		\node [style=none] (378) at (-0.25, -1.75) {};
		\node [style=none] (379) at (-1.25, -1.75) {};
		\node [style=none] (380) at (-0.75, -0.5) {};
		\node [style=none] (381) at (-1.5, -0.5) {};
		\node [style=none] (382) at (0, -0.5) {};
		\node [style=none] (383) at (0, -2) {};
		\node [style=none] (384) at (-1.5, -2) {};
		\node [style=none] (385) at (-0.75, -0.75) {};
		\node [style=none] (386) at (-1.25, -1.75) {};
		\node [style=none] (387) at (-2, -0.75) {};
		\node [style=whitephase] (388) at (0.5, 0.5) {$\Delta$};
		\node [style=none] (389) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (358.center) to (356);
		\draw [bend right] (360.center) to (359);
		\draw [bend right] (359) to (361.center);
		\draw (366.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (359);
		\draw [in=75, out=-150] (356) to (370);
		\draw [bend right] (378.center) to (377);
		\draw [bend right] (377) to (379.center);
		\draw (384.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (385.center) to (377);
		\draw [in=90, out=-150] (370) to (387.center);
		\draw [bend right] (380.center) to (370);
		\draw [in=90, out=-30, looseness=0.75] (388) to (362.center);
		\draw [bend right=15] (388) to (356);
		\draw [in=90, out=-90] (388) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (391) at (0, 0.5) {$\circ$};
		\node [style=none] (393) at (0, 1) {};
		\node [style=none] (417) at (-0.5, -0.75) {};
		\node [style=box] (420) at (-0.5, -0.25) {$\gamma$};
		\node [style=box] (421) at (0.5, -0.25) {$\gamma$};
		\node [style=none] (422) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (393.center) to (391);
		\draw (417.center) to (420);
		\draw [bend left] (420) to (391);
		\draw [bend left] (391) to (421);
		\draw (421) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2a9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0, 1) {};
		\node [style=whitephase] (31) at (0, 0.25) {$\circ$};
		\node [style=box] (44) at (0.5, -0.5) {$\mathcal{F}_{BC}$};
		\node [style=box] (45) at (-0.5, -0.5) {$\mathcal{F}_{AB}$};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=none] (47) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw (45) to (46.center);
		\draw (44) to (47.center);
		\draw [bend right] (31) to (45);
		\draw [bend left] (31) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (175) at (-8.5, 0) {$=$};
		\node [style=whitephase] (176) at (-6, 1.5) {$\circ$};
		\node [style=none] (178) at (-6, 2.25) {};
		\node [style=none] (179) at (-8, -2) {};
		\node [style=none] (180) at (-7, -2) {};
		\node [style=whitephase] (181) at (-6.5, -0.75) {$\phi$};
		\node [style=box] (182) at (-5, 0.75) {$\circ_{IAC}$};
		\node [style=whitephase] (184) at (-6, -1.5) {$\phi$};
		\node [style=none] (185) at (-6.5, -2) {};
		\node [style=none] (186) at (-5.5, -2) {};
		\node [style=whitephase] (188) at (-6.25, 0.25) {$\circ$};
		\node [style=box] (189) at (-4.5, -0.75) {$\kappa{id \otimes {\circ}_{ABC}}$};
		\node [style=none] (190) at (-3.75, 0) {$=$};
		\node [style=whitephase] (191) at (-0.75, 1.5) {$\circ$};
		\node [style=none] (194) at (-2.75, -2) {};
		\node [style=none] (195) at (-1.75, -2) {};
		\node [style=whitephase] (196) at (-1.25, -0.75) {$\phi$};
		\node [style=box] (197) at (1.5, -1.25) {$\circ_{IAC}$};
		\node [style=whitephase] (198) at (-0.75, -1.5) {$\phi$};
		\node [style=none] (199) at (-1.25, -2) {};
		\node [style=none] (200) at (-0.25, -2) {};
		\node [style=box] (202) at (0, -0.5) {$\kappa{id \otimes {\circ}_{ABC}}$};
		\node [style=whitephase] (203) at (0.25, 0.5) {$\circ$};
		\node [style=none] (204) at (2.25, 0) {$=$};
		\node [style=whitephase] (205) at (5.25, 1.5) {$\circ$};
		\node [style=none] (207) at (5.25, 2.25) {};
		\node [style=none] (208) at (3.25, -2) {};
		\node [style=box] (211) at (7.75, -1) {$\circ_{IBC}$};
		\node [style=whitephase] (212) at (4.5, -1.5) {$\phi$};
		\node [style=none] (213) at (4, -2) {};
		\node [style=none] (214) at (5, -2) {};
		\node [style=box] (215) at (6.25, -0.5) {$\widehat{{\circ}_{IAB} \otimes id}$};
		\node [style=whitephase] (216) at (6.25, 0.5) {$\circ$};
		\node [style=whitephase] (217) at (5, -0.75) {$\phi$};
		\node [style=none] (218) at (5.75, -2) {};
		\node [style=none] (221) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (181) to (180.center);
		\draw [in=90, out=-30] (176) to (182);
		\draw [bend right=45, looseness=1.25] (184) to (185.center);
		\draw [bend left=60, looseness=1.25] (184) to (186.center);
		\draw [in=105, out=-45] (188) to (189);
		\draw [bend left] (181) to (184);
		\draw [in=90, out=-105] (176) to (188);
		\draw [in=90, out=-105, looseness=1.25] (188) to (181);
		\draw [in=90, out=-120, looseness=0.75] (196) to (195.center);
		\draw [bend right=45, looseness=1.25] (198) to (199.center);
		\draw [bend left=60, looseness=1.25] (198) to (200.center);
		\draw [bend left] (196) to (198);
		\draw [in=90, out=-45, looseness=1.25] (191) to (203);
		\draw [in=90, out=-120] (203) to (202);
		\draw [in=105, out=-45] (203) to (197);
		\draw [in=255, out=90] (196) to (191);
		\draw [bend right=45, looseness=1.25] (212) to (213.center);
		\draw [bend left=60, looseness=1.25] (212) to (214.center);
		\draw [in=90, out=-45, looseness=1.25] (205) to (216);
		\draw [in=90, out=-120] (216) to (215);
		\draw [in=105, out=-45] (216) to (211);
		\draw [in=90, out=-90] (205) to (217);
		\draw [bend right] (217) to (212);
		\draw [bend left] (217) to (218.center);
		\draw (178.center) to (176);
		\draw (221.center) to (191);
		\draw (207.center) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-3.25, -1.5) {};
		\node [style=box] (51) at (-3.25, -0.75) {$\gamma$};
		\node [style=none] (54) at (0.25, -1.75) {};
		\node [style=whitephase] (55) at (0.25, -1) {$\Delta$};
		\node [style=none] (56) at (-1.75, 0) {$:=$};
		\node [style=box] (57) at (1.25, -2) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (59) at (-4, 0) {$\otimes$};
		\node [style=none] (60) at (-4.75, -1.5) {};
		\node [style=box] (61) at (-4.75, -0.75) {$\gamma$};
		\node [style=none] (63) at (2.25, -1.75) {};
		\node [style=whitephase] (64) at (2.25, -1) {$\Delta$};
		\node [style=box] (65) at (3.25, -2) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (67) at (1.25, 0.25) {$\otimes$};
		\node [style=whitephase] (69) at (-4, 1.5) {$\circ$};
		\node [style=none] (70) at (-4, 2.25) {};
		\node [style=box] (73) at (-5, 0.75) {$\kappa_2^3(\phi^-1)$};
		\node [style=none] (81) at (4.25, 0) {$=$};
		\node [style=box] (199) at (-3, 0.75) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (200) at (1.25, 1.75) {$\circ$};
		\node [style=none] (201) at (1.25, 2.5) {};
		\node [style=box] (202) at (0.25, 1) {$\kappa_2^3(\phi^-1)$};
		\node [style=box] (203) at (2.25, 1) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (204) at (5.75, -1.5) {$\phi$};
		\node [style=whitephase] (208) at (5.25, -2.25) {$\kappa(i)$};
		\node [style=none] (209) at (6.25, -2.25) {};
		\node [style=whitephase] (211) at (6.5, -0.75) {$\circ$};
		\node [style=box] (212) at (7.5, -1.75) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (214) at (8.5, -0.75) {$\circ$};
		\node [style=box] (215) at (10.25, -1.75) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (216) at (7.5, 0.5) {$\otimes$};
		\node [style=whitephase] (217) at (7.5, 2) {$\circ$};
		\node [style=none] (218) at (7.5, 2.75) {};
		\node [style=box] (219) at (6.5, 1.25) {$\kappa_2^3(\phi^-1)$};
		\node [style=box] (220) at (8.5, 1.25) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (221) at (8.5, -2) {$\phi$};
		\node [style=whitephase] (222) at (8, -2.75) {$\kappa(i)$};
		\node [style=none] (223) at (9, -2.75) {};
		\node [style=none] (224) at (-8, -6.5) {$=$};
		\node [style=whitephase] (225) at (-6.5, -8) {$\phi$};
		\node [style=whitephase] (226) at (-7, -8.75) {$\kappa(i)$};
		\node [style=none] (227) at (-6, -8.75) {};
		\node [style=box] (229) at (-3.75, -7) {$\kappa_2^3(\circ)$};
		\node [style=box] (231) at (-1.5, -7.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (232) at (-5.75, -7) {$\otimes$};
		\node [style=whitephase] (233) at (-4.75, -4.5) {$\circ$};
		\node [style=none] (234) at (-4.75, -3.75) {};
		\node [style=box] (235) at (-6.25, -5.75) {$\kappa_2^3(\phi^-1)$};
		\node [style=box] (236) at (-1, -6.25) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (237) at (-3.75, -8.5) {$\phi$};
		\node [style=whitephase] (238) at (-4.25, -9.25) {$\kappa(i)$};
		\node [style=none] (239) at (-3.25, -9.25) {};
		\node [style=whitephase] (240) at (-3.25, -5.25) {$\circ$};
		\node [style=whitephase] (241) at (-3.75, -6) {$\otimes$};
		\node [style=none] (242) at (0.75, -6.5) {$=$};
		\node [style=whitephase] (243) at (2.25, -8) {$\phi$};
		\node [style=whitephase] (244) at (1.75, -8.75) {$\kappa(i)$};
		\node [style=none] (245) at (2.75, -8.75) {};
		\node [style=whitephase] (248) at (3, -7) {$\otimes$};
		\node [style=whitephase] (249) at (4, -4.5) {$\circ$};
		\node [style=none] (250) at (4, -3.75) {};
		\node [style=box] (251) at (2.5, -5.75) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (253) at (5, -8.5) {$\phi$};
		\node [style=whitephase] (254) at (4.5, -9.25) {$\kappa(i)$};
		\node [style=none] (255) at (5.5, -9.25) {};
		\node [style=box] (256) at (5.75, -6.25) {$\kappa_2^3(\phi \bullet (\circ \boxtimes \circ))$};
		\node [style=none] (257) at (7.5, -6.5) {$=$};
		\node [style=whitephase] (258) at (9, -8) {$\phi$};
		\node [style=whitephase] (259) at (8.5, -8.75) {$\kappa(i)$};
		\node [style=none] (260) at (9.5, -8.75) {};
		\node [style=whitephase] (261) at (9.75, -7) {$\otimes$};
		\node [style=whitephase] (262) at (10.75, -4.5) {$\circ$};
		\node [style=none] (263) at (10.75, -3.75) {};
		\node [style=box] (264) at (9.25, -5.75) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (265) at (11.75, -8.5) {$\phi$};
		\node [style=whitephase] (266) at (11.25, -9.25) {$\kappa(i)$};
		\node [style=none] (267) at (12.25, -9.25) {};
		\node [style=box] (268) at (12.5, -6.25) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ) \bullet (i \boxtimes B \boxtimes i))$};
		\node [style=none] (269) at (-8, -13.25) {$=$};
		\node [style=whitephase] (270) at (-6.5, -14.75) {$\phi$};
		\node [style=whitephase] (271) at (-7, -15.5) {$\kappa(i)$};
		\node [style=none] (272) at (-6, -15.5) {};
		\node [style=whitephase] (273) at (-5.75, -13.75) {$\otimes$};
		\node [style=whitephase] (274) at (-4.75, -11.25) {$\circ$};
		\node [style=none] (275) at (-4.75, -10.5) {};
		\node [style=box] (276) at (-6.25, -12.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (277) at (-3.75, -15) {$\phi$};
		\node [style=whitephase] (278) at (-4.25, -16) {$\kappa(i)$};
		\node [style=none] (279) at (-3.25, -16) {};
		\node [style=box] (280) at (-1.5, -12.75) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=whitephase] (281) at (-4.75, -12.5) {$\circ$};
		\node [style=box] (282) at (-3, -13.75) {$\kappa_2^3(i \boxtimes B \boxtimes i)$};
		\node [style=none] (283) at (0.75, -13.25) {$=$};
		\node [style=whitephase] (284) at (3, -14.5) {$\phi$};
		\node [style=whitephase] (285) at (2.25, -15.75) {$\kappa(i)$};
		\node [style=none] (286) at (5.25, -15.75) {};
		\node [style=whitephase] (287) at (3.5, -13.5) {$\otimes$};
		\node [style=whitephase] (288) at (4, -11.25) {$\circ$};
		\node [style=none] (289) at (4, -10.5) {};
		\node [style=box] (290) at (2.5, -12.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (291) at (5.75, -14.75) {$\phi$};
		\node [style=whitephase] (292) at (3.75, -15.75) {$\kappa(i)$};
		\node [style=none] (293) at (6.25, -15.75) {};
		\node [style=box] (294) at (7.25, -12.75) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=none] (295) at (8.25, -13.25) {$=$};
		\node [style=none] (298) at (11.5, -15.75) {};
		\node [style=whitephase] (299) at (10.5, -12.75) {$\otimes$};
		\node [style=whitephase] (300) at (10.5, -11.25) {$\circ$};
		\node [style=none] (301) at (10.5, -10.5) {};
		\node [style=box] (302) at (9.5, -14.75) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (303) at (12, -14.75) {$\phi$};
		\node [style=none] (305) at (12.5, -15.75) {};
		\node [style=box] (306) at (13.5, -12.75) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=none] (307) at (-8, -19.75) {$=$};
		\node [style=none] (308) at (-6, -23) {};
		\node [style=whitephase] (309) at (-6.75, -20.25) {$\otimes$};
		\node [style=whitephase] (310) at (-5.75, -17.75) {$\circ$};
		\node [style=none] (311) at (-5.75, -17) {};
		\node [style=box] (312) at (-8, -22.25) {$\kappa_2^3(i)$};
		\node [style=whitephase] (313) at (-5.5, -22) {$\phi$};
		\node [style=none] (314) at (-5, -23) {};
		\node [style=box] (315) at (-2.75, -19.25) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=whitephase] (316) at (-6.5, -18.75) {$\circ$};
		\node [style=whitephase] (317) at (-2.75, -21.25) {$\kappa_2^3(i)$};
		\node [style=box] (318) at (-4.75, -21) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (319) at (-4, -20) {$\otimes$};
		\node [style=none] (320) at (0.25, -19.75) {$=$};
		\node [style=none] (321) at (3, -23) {};
		\node [style=whitephase] (322) at (2.25, -20.25) {$\otimes$};
		\node [style=whitephase] (323) at (3.25, -17.75) {$\circ$};
		\node [style=none] (324) at (3.25, -17) {};
		\node [style=box] (325) at (1.25, -22) {$\kappa_2^3(i)$};
		\node [style=whitephase] (326) at (3.5, -22) {$\phi$};
		\node [style=none] (327) at (4, -23) {};
		\node [style=box] (328) at (4.75, -19) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ) \bullet (\phi^-1 \boxtimes i))$};
		\node [style=none] (329) at (6.75, -19.75) {$=$};
		\node [style=none] (330) at (9.5, -23) {};
		\node [style=whitephase] (331) at (8.75, -20.25) {$\otimes$};
		\node [style=whitephase] (332) at (9.75, -17.75) {$\circ$};
		\node [style=none] (333) at (9.75, -17) {};
		\node [style=box] (334) at (7.75, -22) {$\kappa_2^3(i)$};
		\node [style=whitephase] (335) at (10, -22) {$\phi$};
		\node [style=none] (336) at (10.5, -23) {};
		\node [style=box] (337) at (11, -19.75) {$\kappa_2^3(\circ \bullet (i \boxtimes \otimes))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (50.center);
		\draw (55) to (54.center);
		\draw [in=90, out=-15] (55) to (57);
		\draw [in=90, out=-15, looseness=1.25] (59) to (51);
		\draw (61) to (60.center);
		\draw [in=-165, out=90, looseness=1.25] (61) to (59);
		\draw (64) to (63.center);
		\draw [in=90, out=-15] (64) to (65);
		\draw [bend left=45] (55) to (67);
		\draw [bend left=45] (67) to (64);
		\draw (70.center) to (69);
		\draw (69) to (59);
		\draw [in=90, out=-165, looseness=0.75] (69) to (73);
		\draw [in=75, out=-15, looseness=0.75] (69) to (199);
		\draw (201.center) to (200);
		\draw [in=90, out=-165, looseness=0.75] (200) to (202);
		\draw [in=75, out=-15, looseness=0.75] (200) to (203);
		\draw (200) to (67);
		\draw [in=90, out=-60, looseness=0.75] (204) to (209.center);
		\draw [in=90, out=-135] (204) to (208);
		\draw [in=90, out=-15] (211) to (212);
		\draw [in=90, out=-15] (214) to (215);
		\draw [bend left=45] (211) to (216);
		\draw [bend left=45] (216) to (214);
		\draw (218.center) to (217);
		\draw [in=90, out=-165, looseness=0.75] (217) to (219);
		\draw [in=75, out=-15, looseness=0.75] (217) to (220);
		\draw (217) to (216);
		\draw [in=-150, out=90] (204) to (211);
		\draw [in=90, out=-60, looseness=0.75] (221) to (223.center);
		\draw [in=90, out=-135] (221) to (222);
		\draw (221) to (214);
		\draw [in=90, out=-60, looseness=0.75] (225) to (227.center);
		\draw [in=90, out=-135] (225) to (226);
		\draw (234.center) to (233);
		\draw [in=90, out=-165, looseness=0.75] (233) to (235);
		\draw (233) to (232);
		\draw [in=90, out=-60, looseness=0.75] (237) to (239.center);
		\draw [in=90, out=-135] (237) to (238);
		\draw [in=-135, out=75, looseness=0.75] (225) to (232);
		\draw [in=90, out=-15] (232) to (237);
		\draw [in=90, out=-30] (233) to (240);
		\draw [in=90, out=-30] (240) to (236);
		\draw [in=240, out=60] (241) to (240);
		\draw [in=90, out=-105, looseness=1.25] (241) to (229);
		\draw [in=90, out=-45] (241) to (231);
		\draw [in=90, out=-60, looseness=0.75] (243) to (245.center);
		\draw [in=90, out=-135] (243) to (244);
		\draw (250.center) to (249);
		\draw [in=90, out=-165, looseness=0.75] (249) to (251);
		\draw (249) to (248);
		\draw [in=90, out=-60, looseness=0.75] (253) to (255.center);
		\draw [in=90, out=-135] (253) to (254);
		\draw [in=-135, out=75, looseness=0.75] (243) to (248);
		\draw [in=90, out=-15] (248) to (253);
		\draw [in=90, out=-45, looseness=0.75] (249) to (256);
		\draw [in=90, out=-60, looseness=0.75] (258) to (260.center);
		\draw [in=90, out=-135] (258) to (259);
		\draw (263.center) to (262);
		\draw [in=90, out=-165, looseness=0.75] (262) to (264);
		\draw [in=90, out=-90, looseness=0.75] (262) to (261);
		\draw [in=90, out=-60, looseness=0.75] (265) to (267.center);
		\draw [in=90, out=-135] (265) to (266);
		\draw [in=-135, out=75, looseness=0.75] (258) to (261);
		\draw [in=90, out=-15] (261) to (265);
		\draw [in=90, out=-45, looseness=0.75] (262) to (268);
		\draw [in=90, out=-60, looseness=0.75] (270) to (272.center);
		\draw [in=90, out=-135] (270) to (271);
		\draw (275.center) to (274);
		\draw [in=90, out=-165, looseness=0.75] (274) to (276);
		\draw [in=90, out=-60, looseness=0.75] (277) to (279.center);
		\draw [in=90, out=-135] (277) to (278);
		\draw [in=-135, out=75, looseness=0.75] (270) to (273);
		\draw [in=90, out=-15] (273) to (277);
		\draw [in=90, out=-45, looseness=0.75] (274) to (280);
		\draw [in=90, out=-45, looseness=0.75] (281) to (282);
		\draw (274) to (281);
		\draw [in=90, out=-135] (281) to (273);
		\draw [in=90, out=-150] (284) to (285);
		\draw (289.center) to (288);
		\draw [in=90, out=-165, looseness=0.75] (288) to (290);
		\draw [in=90, out=-60, looseness=0.75] (291) to (293.center);
		\draw [in=-135, out=75, looseness=0.75] (284) to (287);
		\draw [in=90, out=-15] (287) to (291);
		\draw [in=90, out=-45, looseness=0.75] (288) to (294);
		\draw [in=90, out=-15] (284) to (292);
		\draw [in=-135, out=90, looseness=0.75] (286.center) to (291);
		\draw [in=-90, out=90, looseness=0.75] (287) to (288);
		\draw (301.center) to (300);
		\draw [in=90, out=-60, looseness=0.75] (303) to (305.center);
		\draw [in=90, out=-15] (299) to (303);
		\draw [in=90, out=-45, looseness=0.75] (300) to (306);
		\draw [in=-135, out=90, looseness=0.75] (298.center) to (303);
		\draw [in=-90, out=90, looseness=0.75] (299) to (300);
		\draw [in=-150, out=90] (302) to (299);
		\draw (311.center) to (310);
		\draw [in=90, out=-60, looseness=0.75] (313) to (314.center);
		\draw [in=90, out=-15] (309) to (313);
		\draw [in=90, out=-45, looseness=0.75] (310) to (315);
		\draw [in=-135, out=90, looseness=0.75] (308.center) to (313);
		\draw [in=-150, out=90] (312) to (309);
		\draw [in=90, out=-120] (310) to (316);
		\draw [in=90, out=-90] (316) to (309);
		\draw [in=90, out=-15, looseness=0.75] (316) to (319);
		\draw [in=90, out=-120, looseness=1.25] (319) to (318);
		\draw [in=90, out=-45] (319) to (317);
		\draw (324.center) to (323);
		\draw [in=90, out=-60, looseness=0.75] (326) to (327.center);
		\draw [in=90, out=-15] (322) to (326);
		\draw [in=90, out=0] (323) to (328);
		\draw [in=-135, out=90, looseness=0.75] (321.center) to (326);
		\draw [in=-150, out=90] (325) to (322);
		\draw [in=-150, out=90] (322) to (323);
		\draw (333.center) to (332);
		\draw [in=90, out=-60, looseness=0.75] (335) to (336.center);
		\draw [in=90, out=-15] (331) to (335);
		\draw [in=90, out=-15, looseness=0.75] (332) to (337);
		\draw [in=-135, out=90, looseness=0.75] (330.center) to (335);
		\draw [in=-150, out=90] (334) to (331);
		\draw [in=-150, out=90] (331) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.5, 1.75) {};
		\node [style=box] (51) at (-6.5, 2.5) {$\gamma$};
		\node [style=none] (54) at (-3, 1.5) {};
		\node [style=whitephase] (55) at (-3, 2.25) {$\Delta$};
		\node [style=none] (56) at (-5, 3.25) {$:=$};
		\node [style=box] (57) at (-2, 1.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (59) at (-7.25, 3.25) {$\otimes$};
		\node [style=none] (60) at (-8, 1.75) {};
		\node [style=box] (61) at (-8, 2.5) {$\gamma$};
		\node [style=none] (63) at (-1, 1.5) {};
		\node [style=whitephase] (64) at (-1, 2.25) {$\Delta$};
		\node [style=box] (65) at (0, 1.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (67) at (-2, 3.5) {$\otimes$};
		\node [style=whitephase] (69) at (-7.25, 4.75) {$\circ$};
		\node [style=none] (70) at (-7.25, 5.5) {};
		\node [style=box] (73) at (-8.25, 4) {$\kappa_2^3(\phi^-1)$};
		\node [style=none] (81) at (1, 3.25) {$=$};
		\node [style=box] (199) at (-6.25, 4) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (200) at (-2, 5) {$\circ$};
		\node [style=none] (201) at (-2, 5.75) {};
		\node [style=box] (202) at (-3, 4.25) {$\kappa_2^3(\phi^-1)$};
		\node [style=box] (203) at (-1, 4.25) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (204) at (2.5, 1.75) {$\phi$};
		\node [style=whitephase] (208) at (2, 1) {$\kappa(i)$};
		\node [style=none] (209) at (3, 1) {};
		\node [style=whitephase] (211) at (3.25, 2.5) {$\circ$};
		\node [style=box] (212) at (4.25, 1.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (214) at (5.25, 2.5) {$\circ$};
		\node [style=box] (215) at (7, 1.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (216) at (4.25, 3.75) {$\otimes$};
		\node [style=whitephase] (217) at (4.25, 5.25) {$\circ$};
		\node [style=none] (218) at (4.25, 6) {};
		\node [style=box] (219) at (3.25, 4.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=box] (220) at (5.25, 4.5) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (221) at (5.25, 1.25) {$\phi$};
		\node [style=whitephase] (222) at (4.75, 0.5) {$\kappa(i)$};
		\node [style=none] (223) at (5.75, 0.5) {};
		\node [style=none] (224) at (-11.25, -3.25) {$=$};
		\node [style=whitephase] (225) at (-9.75, -4.75) {$\phi$};
		\node [style=whitephase] (226) at (-10.25, -5.5) {$\kappa(i)$};
		\node [style=none] (227) at (-9.25, -5.5) {};
		\node [style=box] (229) at (-7, -3.75) {$\kappa_2^3(\circ)$};
		\node [style=box] (231) at (-4.75, -4.25) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (232) at (-9, -3.75) {$\otimes$};
		\node [style=whitephase] (233) at (-8, -1.25) {$\circ$};
		\node [style=none] (234) at (-8, -0.5) {};
		\node [style=box] (235) at (-9.5, -2.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=box] (236) at (-4.25, -3) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (237) at (-7, -5.25) {$\phi$};
		\node [style=whitephase] (238) at (-7.5, -6) {$\kappa(i)$};
		\node [style=none] (239) at (-6.5, -6) {};
		\node [style=whitephase] (240) at (-6.5, -2) {$\circ$};
		\node [style=whitephase] (241) at (-7, -2.75) {$\otimes$};
		\node [style=none] (242) at (-2.5, -3.25) {$=$};
		\node [style=whitephase] (243) at (-1, -4.75) {$\phi$};
		\node [style=whitephase] (244) at (-1.5, -5.5) {$\kappa(i)$};
		\node [style=none] (245) at (-0.5, -5.5) {};
		\node [style=whitephase] (248) at (-0.25, -3.75) {$\otimes$};
		\node [style=whitephase] (249) at (0.75, -1.25) {$\circ$};
		\node [style=none] (250) at (0.75, -0.5) {};
		\node [style=box] (251) at (-0.75, -2.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (253) at (1.75, -5.25) {$\phi$};
		\node [style=whitephase] (254) at (1.25, -6) {$\kappa(i)$};
		\node [style=none] (255) at (2.25, -6) {};
		\node [style=box] (256) at (2.5, -3) {$\kappa_2^3(\phi \bullet (\circ \boxtimes \circ))$};
		\node [style=none] (257) at (4.25, -3.25) {$=$};
		\node [style=whitephase] (258) at (5.75, -4.75) {$\phi$};
		\node [style=whitephase] (259) at (5.25, -5.5) {$\kappa(i)$};
		\node [style=none] (260) at (6.25, -5.5) {};
		\node [style=whitephase] (261) at (6.5, -3.75) {$\otimes$};
		\node [style=whitephase] (262) at (7.5, -1.25) {$\circ$};
		\node [style=none] (263) at (7.5, -0.5) {};
		\node [style=box] (264) at (6, -2.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (265) at (8.5, -5.25) {$\phi$};
		\node [style=whitephase] (266) at (8, -6) {$\kappa(i)$};
		\node [style=none] (267) at (9, -6) {};
		\node [style=box] (268) at (9.25, -3) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ) \bullet (i \boxtimes B \boxtimes i))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (50.center);
		\draw (55) to (54.center);
		\draw [in=90, out=-15] (55) to (57);
		\draw [in=90, out=-15, looseness=1.25] (59) to (51);
		\draw (61) to (60.center);
		\draw [in=-165, out=90, looseness=1.25] (61) to (59);
		\draw (64) to (63.center);
		\draw [in=90, out=-15] (64) to (65);
		\draw [bend left=45] (55) to (67);
		\draw [bend left=45] (67) to (64);
		\draw (70.center) to (69);
		\draw (69) to (59);
		\draw [in=90, out=-165, looseness=0.75] (69) to (73);
		\draw [in=75, out=-15, looseness=0.75] (69) to (199);
		\draw (201.center) to (200);
		\draw [in=90, out=-165, looseness=0.75] (200) to (202);
		\draw [in=75, out=-15, looseness=0.75] (200) to (203);
		\draw (200) to (67);
		\draw [in=90, out=-60, looseness=0.75] (204) to (209.center);
		\draw [in=90, out=-135] (204) to (208);
		\draw [in=90, out=-15] (211) to (212);
		\draw [in=90, out=-15] (214) to (215);
		\draw [bend left=45] (211) to (216);
		\draw [bend left=45] (216) to (214);
		\draw (218.center) to (217);
		\draw [in=90, out=-165, looseness=0.75] (217) to (219);
		\draw [in=75, out=-15, looseness=0.75] (217) to (220);
		\draw (217) to (216);
		\draw [in=-150, out=90] (204) to (211);
		\draw [in=90, out=-60, looseness=0.75] (221) to (223.center);
		\draw [in=90, out=-135] (221) to (222);
		\draw (221) to (214);
		\draw [in=90, out=-60, looseness=0.75] (225) to (227.center);
		\draw [in=90, out=-135] (225) to (226);
		\draw (234.center) to (233);
		\draw [in=90, out=-165, looseness=0.75] (233) to (235);
		\draw (233) to (232);
		\draw [in=90, out=-60, looseness=0.75] (237) to (239.center);
		\draw [in=90, out=-135] (237) to (238);
		\draw [in=-135, out=75, looseness=0.75] (225) to (232);
		\draw [in=90, out=-15] (232) to (237);
		\draw [in=90, out=-30] (233) to (240);
		\draw [in=90, out=-30] (240) to (236);
		\draw [in=240, out=60] (241) to (240);
		\draw [in=90, out=-105, looseness=1.25] (241) to (229);
		\draw [in=90, out=-45] (241) to (231);
		\draw [in=90, out=-60, looseness=0.75] (243) to (245.center);
		\draw [in=90, out=-135] (243) to (244);
		\draw (250.center) to (249);
		\draw [in=90, out=-165, looseness=0.75] (249) to (251);
		\draw (249) to (248);
		\draw [in=90, out=-60, looseness=0.75] (253) to (255.center);
		\draw [in=90, out=-135] (253) to (254);
		\draw [in=-135, out=75, looseness=0.75] (243) to (248);
		\draw [in=90, out=-15] (248) to (253);
		\draw [in=90, out=-45, looseness=0.75] (249) to (256);
		\draw [in=90, out=-60, looseness=0.75] (258) to (260.center);
		\draw [in=90, out=-135] (258) to (259);
		\draw (263.center) to (262);
		\draw [in=90, out=-165, looseness=0.75] (262) to (264);
		\draw [in=90, out=-90, looseness=0.75] (262) to (261);
		\draw [in=90, out=-60, looseness=0.75] (265) to (267.center);
		\draw [in=90, out=-135] (265) to (266);
		\draw [in=-135, out=75, looseness=0.75] (258) to (261);
		\draw [in=90, out=-15] (261) to (265);
		\draw [in=90, out=-45, looseness=0.75] (262) to (268);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 2.75) {$=$};
		\node [style=whitephase] (1) at (-9.25, 1.25) {$\phi$};
		\node [style=whitephase] (2) at (-9.75, 0.5) {$\kappa(i)$};
		\node [style=none] (3) at (-8.75, 0.5) {};
		\node [style=whitephase] (4) at (-8.5, 2.25) {$\otimes$};
		\node [style=whitephase] (5) at (-7.5, 4.75) {$\circ$};
		\node [style=none] (6) at (-7.5, 5.5) {};
		\node [style=box] (7) at (-9, 3.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (8) at (-6.5, 1) {$\phi$};
		\node [style=whitephase] (9) at (-7, 0) {$\kappa(i)$};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=box] (11) at (-4.25, 3.25) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=whitephase] (12) at (-7.5, 3.5) {$\circ$};
		\node [style=box] (13) at (-5.75, 2.25) {$\kappa_2^3(i \boxtimes B \boxtimes i)$};
		\node [style=none] (14) at (-2, 2.75) {$=$};
		\node [style=whitephase] (15) at (0.25, 1.5) {$\phi$};
		\node [style=whitephase] (16) at (-0.5, 0.25) {$\kappa(i)$};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=whitephase] (18) at (0.75, 2.5) {$\otimes$};
		\node [style=whitephase] (19) at (1.25, 4.75) {$\circ$};
		\node [style=none] (20) at (1.25, 5.5) {};
		\node [style=box] (21) at (-0.25, 3.5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (22) at (3, 1.25) {$\phi$};
		\node [style=whitephase] (23) at (1, 0.25) {$\kappa(i)$};
		\node [style=none] (24) at (3.5, 0.25) {};
		\node [style=box] (25) at (4.5, 3.25) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=none] (26) at (5.5, 2.75) {$=$};
		\node [style=none] (27) at (8.75, 0.25) {};
		\node [style=whitephase] (28) at (7.75, 3.25) {$\otimes$};
		\node [style=whitephase] (29) at (7.75, 4.75) {$\circ$};
		\node [style=none] (30) at (7.75, 5.5) {};
		\node [style=box] (31) at (6.75, 1.25) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (32) at (9.25, 1.25) {$\phi$};
		\node [style=none] (33) at (9.75, 0.25) {};
		\node [style=box] (34) at (10.75, 3.25) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=none] (35) at (-10.75, -3.75) {$=$};
		\node [style=none] (36) at (-8.75, -7) {};
		\node [style=whitephase] (37) at (-9.5, -4.25) {$\otimes$};
		\node [style=whitephase] (38) at (-8.5, -1.75) {$\circ$};
		\node [style=none] (39) at (-8.5, -1) {};
		\node [style=box] (40) at (-10.75, -6.25) {$\kappa_2^3(i)$};
		\node [style=whitephase] (41) at (-8.25, -6) {$\phi$};
		\node [style=none] (42) at (-7.75, -7) {};
		\node [style=box] (43) at (-5.5, -3.25) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ))$};
		\node [style=whitephase] (44) at (-9.25, -2.75) {$\circ$};
		\node [style=whitephase] (45) at (-5.5, -5.25) {$\kappa_2^3(i)$};
		\node [style=box] (46) at (-7.5, -5) {$\kappa_2^3(\phi^-1)$};
		\node [style=whitephase] (47) at (-6.75, -4) {$\otimes$};
		\node [style=none] (48) at (-2.5, -3.75) {$=$};
		\node [style=none] (49) at (0.25, -7) {};
		\node [style=whitephase] (50) at (-0.5, -4.25) {$\otimes$};
		\node [style=whitephase] (51) at (0.5, -1.75) {$\circ$};
		\node [style=none] (52) at (0.5, -1) {};
		\node [style=box] (53) at (-1.5, -6) {$\kappa_2^3(i)$};
		\node [style=whitephase] (54) at (0.75, -6) {$\phi$};
		\node [style=none] (55) at (1.25, -7) {};
		\node [style=box] (56) at (2, -3) {$\kappa_2^3(\circ \bullet (\circ \boxtimes \circ) \bullet (\phi^-1 \boxtimes i))$};
		\node [style=none] (57) at (4, -3.75) {$=$};
		\node [style=none] (58) at (6.75, -7) {};
		\node [style=whitephase] (59) at (6, -4.25) {$\otimes$};
		\node [style=whitephase] (60) at (7, -1.75) {$\circ$};
		\node [style=none] (61) at (7, -1) {};
		\node [style=box] (62) at (5, -6) {$\kappa_2^3(i)$};
		\node [style=whitephase] (63) at (7.25, -6) {$\phi$};
		\node [style=none] (64) at (7.75, -7) {};
		\node [style=box] (65) at (8.25, -3.75) {$\kappa_2^3(\circ \bullet (i \boxtimes \otimes))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60, looseness=0.75] (1) to (3.center);
		\draw [in=90, out=-135] (1) to (2);
		\draw (6.center) to (5);
		\draw [in=90, out=-165, looseness=0.75] (5) to (7);
		\draw [in=90, out=-60, looseness=0.75] (8) to (10.center);
		\draw [in=90, out=-135] (8) to (9);
		\draw [in=-135, out=75, looseness=0.75] (1) to (4);
		\draw [in=90, out=-15] (4) to (8);
		\draw [in=90, out=-45, looseness=0.75] (5) to (11);
		\draw [in=90, out=-45, looseness=0.75] (12) to (13);
		\draw (5) to (12);
		\draw [in=90, out=-135] (12) to (4);
		\draw [in=90, out=-150] (15) to (16);
		\draw (20.center) to (19);
		\draw [in=90, out=-165, looseness=0.75] (19) to (21);
		\draw [in=90, out=-60, looseness=0.75] (22) to (24.center);
		\draw [in=-135, out=75, looseness=0.75] (15) to (18);
		\draw [in=90, out=-15] (18) to (22);
		\draw [in=90, out=-45, looseness=0.75] (19) to (25);
		\draw [in=90, out=-15] (15) to (23);
		\draw [in=-135, out=90, looseness=0.75] (17.center) to (22);
		\draw [in=-90, out=90, looseness=0.75] (18) to (19);
		\draw (30.center) to (29);
		\draw [in=90, out=-60, looseness=0.75] (32) to (33.center);
		\draw [in=90, out=-15] (28) to (32);
		\draw [in=90, out=-45, looseness=0.75] (29) to (34);
		\draw [in=-135, out=90, looseness=0.75] (27.center) to (32);
		\draw [in=-90, out=90, looseness=0.75] (28) to (29);
		\draw [in=-150, out=90] (31) to (28);
		\draw (39.center) to (38);
		\draw [in=90, out=-60, looseness=0.75] (41) to (42.center);
		\draw [in=90, out=-15] (37) to (41);
		\draw [in=90, out=-45, looseness=0.75] (38) to (43);
		\draw [in=-135, out=90, looseness=0.75] (36.center) to (41);
		\draw [in=-150, out=90] (40) to (37);
		\draw [in=90, out=-120] (38) to (44);
		\draw [in=90, out=-90] (44) to (37);
		\draw [in=90, out=-15, looseness=0.75] (44) to (47);
		\draw [in=90, out=-120, looseness=1.25] (47) to (46);
		\draw [in=90, out=-45] (47) to (45);
		\draw (52.center) to (51);
		\draw [in=90, out=-60, looseness=0.75] (54) to (55.center);
		\draw [in=90, out=-15] (50) to (54);
		\draw [in=90, out=0] (51) to (56);
		\draw [in=-135, out=90, looseness=0.75] (49.center) to (54);
		\draw [in=-150, out=90] (53) to (50);
		\draw [in=-150, out=90] (50) to (51);
		\draw (61.center) to (60);
		\draw [in=90, out=-60, looseness=0.75] (63) to (64.center);
		\draw [in=90, out=-15] (59) to (63);
		\draw [in=90, out=-15, looseness=0.75] (60) to (65);
		\draw [in=-135, out=90, looseness=0.75] (58.center) to (63);
		\draw [in=-150, out=90] (62) to (59);
		\draw [in=-150, out=90] (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-3.25, -1.25) {};
		\node [style=none] (56) at (-0.5, 0.75) {$=$};
		\node [style=whitephase] (59) at (-4, -0.25) {$\phi$};
		\node [style=none] (61) at (-4.75, -1.25) {};
		\node [style=whitephase] (69) at (-4, 1.25) {$\circ$};
		\node [style=whitephase] (70) at (-4, 2.25) {$\Delta$};
		\node [style=box] (199) at (-2.75, 0.25) {$\kappa_2^3(\phi)$};
		\node [style=none] (330) at (14.25, -2.5) {};
		\node [style=whitephase] (331) at (13.5, 0.25) {$\otimes$};
		\node [style=whitephase] (332) at (14.5, 2.75) {$\circ$};
		\node [style=none] (333) at (14.5, 3.5) {};
		\node [style=box] (334) at (12.5, -1.5) {$\kappa_2^3(i)$};
		\node [style=whitephase] (335) at (14.75, -1.5) {$\phi$};
		\node [style=none] (336) at (15.25, -2.5) {};
		\node [style=box] (337) at (15.75, 0.75) {$\kappa_2^3(\circ \bullet (i \boxtimes \otimes))$};
		\node [style=none] (338) at (-4, 3.25) {};
		\node [style=box] (339) at (-2.25, 1.25) {$\kappa_2^3(\circ)$};
		\node [style=none] (340) at (3, -2) {};
		\node [style=none] (341) at (5.75, 0.75) {$=$};
		\node [style=whitephase] (342) at (2.25, -1) {$\phi$};
		\node [style=none] (343) at (1.5, -2) {};
		\node [style=whitephase] (344) at (2.25, 0.5) {$\circ$};
		\node [style=whitephase] (345) at (2.25, 2.5) {$\circ$};
		\node [style=box] (346) at (3.5, -0.5) {$\kappa_2^3(\phi)$};
		\node [style=none] (347) at (2.25, 3.5) {};
		\node [style=box] (348) at (4, 1.5) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (349) at (1.75, 1.5) {$\phi$};
		\node [style=whitephase] (350) at (1, 0.5) {$\kappa_2^3(i)$};
		\node [style=none] (351) at (8.75, -2) {};
		\node [style=none] (352) at (11.75, 0.75) {$=$};
		\node [style=whitephase] (353) at (8, -1) {$\phi$};
		\node [style=none] (354) at (7.25, -2) {};
		\node [style=whitephase] (356) at (8, 2.5) {$\circ$};
		\node [style=none] (358) at (8, 3.5) {};
		\node [style=box] (359) at (10.5, 1) {$\kappa_2^3(\circ)$};
		\node [style=whitephase] (360) at (7.25, 0.25) {$\phi$};
		\node [style=whitephase] (361) at (6.5, -0.75) {$\kappa_2^3(i)$};
		\node [style=box] (363) at (8.5, 0.5) {$\kappa_2^3(\phi)$};
		\node [style=whitephase] (364) at (9.25, 1.75) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15, looseness=1.25] (59) to (51.center);
		\draw [in=-165, out=90, looseness=1.25] (61.center) to (59);
		\draw (70) to (69);
		\draw (69) to (59);
		\draw [in=75, out=-15, looseness=0.75] (69) to (199);
		\draw (333.center) to (332);
		\draw [in=90, out=-60, looseness=0.75] (335) to (336.center);
		\draw [in=90, out=-15] (331) to (335);
		\draw [in=90, out=-15, looseness=0.75] (332) to (337);
		\draw [in=-135, out=90, looseness=0.75] (330.center) to (335);
		\draw [in=-150, out=90] (334) to (331);
		\draw [in=-150, out=90] (331) to (332);
		\draw (338.center) to (70);
		\draw [in=90, out=-30] (70) to (339);
		\draw [in=90, out=-15, looseness=1.25] (342) to (340.center);
		\draw [in=-165, out=90, looseness=1.25] (343.center) to (342);
		\draw (344) to (342);
		\draw [in=75, out=-15, looseness=0.75] (344) to (346);
		\draw (347.center) to (345);
		\draw [in=90, out=-30] (345) to (348);
		\draw [in=-150, out=90] (349) to (345);
		\draw [in=90, out=-135] (349) to (350);
		\draw [in=90, out=-45] (349) to (344);
		\draw [in=90, out=-15, looseness=1.25] (353) to (351.center);
		\draw [in=-165, out=90, looseness=1.25] (354.center) to (353);
		\draw (358.center) to (356);
		\draw [in=-150, out=90] (360) to (356);
		\draw [in=90, out=-135] (360) to (361);
		\draw [in=90, out=-45] (360) to (353);
		\draw [in=90, out=-15, looseness=0.75] (356) to (364);
		\draw [in=90, out=-30] (364) to (359);
		\draw [in=-150, out=90] (363) to (364);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-2, 0.5) {$\Delta$};
		\node [style=box] (1) at (-0.25, -0.75) {$\kappa(\circ)$};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=box] (3) at (-2.5, -1.25) {$\mathcal{R}_{i+1}^{i+2}(\kappa_1^2(f))$};
		\node [style=none] (4) at (0.5, 0.5) {$=$};
		\node [style=whitephase] (5) at (3.25, 0.5) {$\Delta$};
		\node [style=box] (6) at (5, -0.75) {$\kappa(\circ)$};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=whitephase] (8) at (2.75, -1) {$\circ$};
		\node [style=none] (9) at (5.75, 0.5) {$=$};
		\node [style=whitephase] (10) at (-2.5, -2.25) {};
		\node [style=whitephase] (11) at (2.75, -2.25) {};
		\node [style=box] (12) at (4, -2.25) {$\kappa_1^2(f)$};
		\node [style=whitephase] (13) at (7.5, 0.5) {$\circ$};
		\node [style=box] (14) at (9, -1) {$\kappa(\circ)$};
		\node [style=none] (15) at (7.5, 2) {};
		\node [style=whitephase] (16) at (7.25, -1) {$\phi$};
		\node [style=none] (17) at (-4, -5.25) {$=$};
		\node [style=whitephase] (18) at (6.5, -2.25) {};
		\node [style=box] (19) at (8.75, -3) {$\kappa_1^2(f)$};
		\node [style=whitephase] (20) at (-2, -5.25) {$\circ$};
		\node [style=box] (21) at (1, -7.75) {$\kappa(\circ)$};
		\node [style=none] (22) at (-2, -3.75) {};
		\node [style=whitephase] (23) at (-2.25, -7.5) {$\phi$};
		\node [style=none] (24) at (1, -5.25) {$=$};
		\node [style=whitephase] (25) at (-3, -8.75) {};
		\node [style=whitephase] (26) at (-1.5, -8.75) {};
		\node [style=whitephase] (27) at (8, -2) {$\circ$};
		\node [style=whitephase] (28) at (7, -3) {};
		\node [style=box] (30) at (-1.25, -7.25) {$\kappa_1^2(i \boxtimes f)$};
		\node [style=whitephase] (31) at (-0.75, -6) {$\circ$};
		\node [style=whitephase] (32) at (3, -5.25) {$\circ$};
		\node [style=box] (33) at (4.25, -6.5) {$\kappa(\circ \bullet (i \boxtimes f))$};
		\node [style=none] (34) at (3, -3.75) {};
		\node [style=whitephase] (35) at (2.25, -6.5) {};
		\node [style=none] (36) at (5.25, -5.25) {$=$};
		\node [style=none] (37) at (6.75, -4.75) {};
		\node [style=box] (38) at (6.75, -6) {$\kappa(\circ \bullet (i \boxtimes f))$};
		\node [style=none] (39) at (8.75, -5.25) {$=$};
		\node [style=none] (40) at (10.25, -4.75) {};
		\node [style=box] (41) at (10.25, -6) {$\kappa(\mathcal{R}_i^{i+1}(f))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=90, out=-30] (0) to (1);
		\draw [in=90, out=-135] (0) to (3);
		\draw (7.center) to (5);
		\draw [in=90, out=-30] (5) to (6);
		\draw [in=90, out=-135] (5) to (8);
		\draw (10) to (3);
		\draw (11) to (8);
		\draw [in=90, out=-45] (8) to (12);
		\draw (15.center) to (13);
		\draw [in=90, out=-30] (13) to (14);
		\draw [in=90, out=-135] (13) to (16);
		\draw [in=255, out=90] (18) to (16);
		\draw (22.center) to (20);
		\draw [in=90, out=-135] (20) to (23);
		\draw [in=255, out=90] (25) to (23);
		\draw [in=90, out=-45] (23) to (26);
		\draw [in=105, out=-60] (16) to (27);
		\draw [in=90, out=-135] (27) to (28);
		\draw [in=90, out=-45] (27) to (19);
		\draw [in=90, out=-30] (20) to (31);
		\draw [in=105, out=-120] (31) to (30);
		\draw [in=90, out=-45] (31) to (21);
		\draw (34.center) to (32);
		\draw [in=90, out=-135] (32) to (35);
		\draw [in=90, out=-45] (32) to (33);
		\draw (37.center) to (38);
		\draw (40.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (356) at (-6.5, 4) {$\otimes$};
		\node [style=none] (357) at (-4, 2.5) {};
		\node [style={white_dot}] (359) at (-4, 1.75) {};
		\node [style=none] (360) at (-3.5, 1.25) {};
		\node [style=none] (361) at (-4.5, 1.25) {};
		\node [style=none] (362) at (-4, 2.5) {};
		\node [style=none] (363) at (-4.75, 2.5) {};
		\node [style=none] (364) at (-3.25, 2.5) {};
		\node [style=none] (365) at (-3.25, 1) {};
		\node [style=none] (366) at (-4.75, 1) {};
		\node [style=none] (367) at (-4, 2.25) {};
		\node [style=none] (368) at (-4.5, 1.25) {};
		\node [style=whitephase] (370) at (-7.5, 3.25) {$\Delta$};
		\node [style=none] (375) at (-7.75, 1.25) {};
		\node [style=none] (376) at (-6.75, 2.25) {};
		\node [style={white_dot}] (377) at (-6.75, 1.5) {};
		\node [style=none] (378) at (-6.25, 1) {};
		\node [style=none] (379) at (-7.25, 1) {};
		\node [style=none] (380) at (-6.75, 2.25) {};
		\node [style=none] (381) at (-7.5, 2.25) {};
		\node [style=none] (382) at (-6, 2.25) {};
		\node [style=none] (383) at (-6, 0.75) {};
		\node [style=none] (384) at (-7.5, 0.75) {};
		\node [style=none] (385) at (-6.75, 2) {};
		\node [style=none] (386) at (-7.25, 1) {};
		\node [style=none] (387) at (-8, 2) {};
		\node [style=whitephase] (388) at (-5.5, 3.25) {$\Delta$};
		\node [style=none] (389) at (-5.25, 1.25) {};
		\node [style=none] (390) at (-8.5, 3.75) {$=$};
		\node [style=whitephase] (391) at (-11.75, 3.25) {$\otimes$};
		\node [style=whitephase] (393) at (-11.5, 4.5) {};
		\node [style=none] (417) at (-12.25, 2) {};
		\node [style=box] (420) at (-12.25, 2.5) {$\gamma$};
		\node [style=box] (421) at (-11.25, 2.5) {$\gamma$};
		\node [style=none] (422) at (-11.25, 2) {};
		\node [style=none] (423) at (-11.5, 5.25) {};
		\node [style=none] (424) at (-10, 3.75) {};
		\node [style={white_dot}] (425) at (-10, 3) {$\otimes$};
		\node [style=none] (426) at (-9.5, 2.5) {};
		\node [style=none] (427) at (-10.5, 2.5) {};
		\node [style=none] (428) at (-10, 3.75) {};
		\node [style=none] (429) at (-10.75, 3.75) {};
		\node [style=none] (430) at (-9.25, 3.75) {};
		\node [style=none] (431) at (-9.25, 2.25) {};
		\node [style=none] (432) at (-10.75, 2.25) {};
		\node [style=none] (433) at (-10, 3.5) {};
		\node [style=none] (434) at (-10.5, 2.5) {};
		\node [style=none] (435) at (-4, 4.75) {};
		\node [style={white_dot}] (436) at (-4, 4) {$\otimes$};
		\node [style=none] (437) at (-3.5, 3.5) {};
		\node [style=none] (438) at (-4.5, 3.5) {};
		\node [style=none] (439) at (-4, 4.75) {};
		\node [style=none] (440) at (-4.75, 4.75) {};
		\node [style=none] (441) at (-3.25, 4.75) {};
		\node [style=none] (442) at (-3.25, 3.25) {};
		\node [style=none] (443) at (-4.75, 3.25) {};
		\node [style=none] (444) at (-4, 4.5) {};
		\node [style=none] (445) at (-4.5, 3.5) {};
		\node [style=whitephase] (446) at (-6, 5.25) {};
		\node [style=none] (447) at (-6, 6) {};
		\node [style=whitephase] (448) at (0, 3.5) {$\otimes$};
		\node [style=none] (449) at (2.75, 2.5) {};
		\node [style=none] (453) at (1.75, 1.75) {};
		\node [style=whitephase] (460) at (-1, 2.75) {$\otimes$};
		\node [style=none] (462) at (-0.25, 1.75) {};
		\node [style=none] (466) at (-0.5, 1.75) {};
		\node [style=whitephase] (473) at (-1.5, 1.75) {};
		\node [style=whitephase] (474) at (1, 2.75) {$\otimes$};
		\node [style=whitephase] (475) at (0.5, 1.75) {};
		\node [style=none] (476) at (-2.25, 3.75) {$=$};
		\node [style=none] (477) at (3.75, 4.25) {};
		\node [style={white_dot}] (478) at (4, 3.5) {$\otimes$};
		\node [style=none] (481) at (3.75, 4.25) {};
		\node [style=none] (482) at (2.5, 4.25) {};
		\node [style=none] (483) at (5.5, 4.25) {};
		\node [style=none] (484) at (5.5, 2) {};
		\node [style=none] (485) at (2.5, 2) {};
		\node [style=none] (486) at (4, 4) {};
		\node [style=whitephase] (488) at (0.5, 4.75) {};
		\node [style=none] (489) at (0.5, 5.5) {};
		\node [style=none] (490) at (5, 2.25) {};
		\node [style={white_dot}] (491) at (3.25, 2.75) {};
		\node [style=none] (492) at (3.75, 2.25) {};
		\node [style=none] (493) at (2.75, 2.25) {};
		\node [style=none] (494) at (5, 2.25) {};
		\node [style=none] (500) at (2.75, 2.25) {};
		\node [style={white_dot}] (502) at (4.75, 2.75) {};
		\node [style=none] (503) at (5.25, 2.25) {};
		\node [style=none] (504) at (4.25, 2.25) {};
		\node [style=none] (511) at (4.25, 2.25) {};
		\node [style=none] (513) at (-10, -5.25) {};
		\node [style=none] (514) at (-10.75, -5.75) {};
		\node [style=whitephase] (515) at (-12.5, -3.75) {$\otimes$};
		\node [style=whitephase] (518) at (-13.25, -4.75) {};
		\node [style=whitephase] (519) at (-11.5, -4.75) {$\otimes$};
		\node [style=none] (520) at (-12, -5.75) {};
		\node [style=none] (521) at (-14, -3.75) {$=$};
		\node [style=none] (522) at (-9, -3.5) {};
		\node [style={white_dot}] (523) at (-8.75, -4.25) {};
		\node [style=none] (524) at (-9, -3.5) {};
		\node [style=none] (525) at (-10.25, -3.5) {};
		\node [style=none] (526) at (-7.25, -3.5) {};
		\node [style=none] (527) at (-7.25, -5.75) {};
		\node [style=none] (528) at (-10.25, -5.75) {};
		\node [style=none] (529) at (-8.75, -3.75) {};
		\node [style=whitephase] (530) at (-12, -2.75) {};
		\node [style=none] (531) at (-12, -2) {};
		\node [style=none] (532) at (-7.75, -5.5) {};
		\node [style={white_dot}] (533) at (-9.5, -5) {$\otimes$};
		\node [style=none] (534) at (-9, -5.5) {};
		\node [style=none] (535) at (-10, -5.5) {};
		\node [style=none] (536) at (-7.75, -5.5) {};
		\node [style=none] (537) at (-10, -5.5) {};
		\node [style={white_dot}] (538) at (-8, -5) {$\otimes$};
		\node [style=none] (539) at (-7.5, -5.5) {};
		\node [style=none] (540) at (-8.5, -5.5) {};
		\node [style=none] (541) at (-9.25, -5.5) {};
		\node [style=none] (543) at (-3, -7.5) {};
		\node [style=whitephase] (544) at (-4, -4.75) {$\otimes$};
		\node [style=whitephase] (545) at (-4.75, -5.5) {};
		\node [style=whitephase] (546) at (-3.75, -6.5) {$\otimes$};
		\node [style=none] (547) at (-4.25, -7.5) {};
		\node [style=none] (548) at (-6.5, -4) {$=$};
		\node [style=none] (549) at (-1.5, -4) {};
		\node [style=none] (551) at (-1.5, -4) {};
		\node [style=whitephase] (557) at (-3.5, -3.5) {};
		\node [style=none] (559) at (-5, -1.75) {};
		\node [style={white_dot}] (560) at (-5, -2.5) {$\otimes$};
		\node [style=none] (561) at (-4.5, -3) {};
		\node [style=none] (562) at (-5.5, -3) {};
		\node [style=none] (563) at (-5, -1.75) {};
		\node [style=none] (564) at (-5.75, -1.75) {};
		\node [style=none] (565) at (-4.25, -1.75) {};
		\node [style=none] (566) at (-4.25, -3.25) {};
		\node [style=none] (567) at (-5.75, -3.25) {};
		\node [style=none] (568) at (-5, -2) {};
		\node [style=none] (569) at (-5.5, -3) {};
		\node [style=none] (571) at (-0.5, -6.5) {};
		\node [style={white_dot}] (572) at (-0.5, -7.25) {$\otimes$};
		\node [style=none] (573) at (0, -7.75) {};
		\node [style=none] (574) at (-1, -7.75) {};
		\node [style=none] (575) at (-0.5, -6.5) {};
		\node [style=none] (576) at (-1.25, -6.5) {};
		\node [style=none] (577) at (0.25, -6.5) {};
		\node [style=none] (578) at (0.25, -8) {};
		\node [style=none] (579) at (-1.25, -8) {};
		\node [style=none] (580) at (-0.5, -6.75) {};
		\node [style=none] (581) at (-1, -7.75) {};
		\node [style=none] (582) at (-1.5, -4) {};
		\node [style={white_dot}] (583) at (-1.5, -4.75) {$\circ$};
		\node [style=none] (584) at (-1, -5.25) {};
		\node [style=none] (585) at (-2, -5.25) {};
		\node [style=none] (586) at (-1.5, -4) {};
		\node [style=none] (587) at (-2.25, -4) {};
		\node [style=none] (588) at (-0.75, -4) {};
		\node [style=none] (589) at (-0.75, -5.5) {};
		\node [style=none] (590) at (-2.25, -5.5) {};
		\node [style=none] (591) at (-1.5, -4.25) {};
		\node [style=none] (592) at (-2, -5.25) {};
		\node [style=whitephase] (593) at (-3, -5.5) {};
		\node [style=whitephase] (594) at (-3.25, -1) {};
		\node [style=none] (595) at (-3.25, -0.25) {};
		\node [style=none] (596) at (2.5, -3) {};
		\node [style={white_dot}] (597) at (2.5, -3.75) {$\otimes$};
		\node [style=none] (598) at (3, -4.25) {};
		\node [style=none] (599) at (2, -4.25) {};
		\node [style=none] (600) at (2.5, -3) {};
		\node [style=none] (601) at (1.75, -3) {};
		\node [style=none] (602) at (3.25, -3) {};
		\node [style=none] (603) at (3.25, -4.5) {};
		\node [style=none] (604) at (1.75, -4.5) {};
		\node [style=none] (605) at (2.5, -3.25) {};
		\node [style=none] (606) at (2, -4.25) {};
		\node [style=whitephase] (607) at (4.25, -2.25) {};
		\node [style=none] (608) at (4.25, -1.5) {};
		\node [style=box] (609) at (4.25, -3.25) {$\gamma$};
		\node [style=none] (610) at (4.25, -6.25) {};
		\node [style=whitephase] (611) at (3.5, -5.25) {$\otimes$};
		\node [style=none] (612) at (3, -6.25) {};
		\node [style=none] (613) at (5.5, -5) {};
		\node [style={white_dot}] (614) at (5.5, -5.75) {$\otimes$};
		\node [style=none] (615) at (6, -6.25) {};
		\node [style=none] (616) at (5, -6.25) {};
		\node [style=none] (617) at (5.5, -5) {};
		\node [style=none] (618) at (4.75, -5) {};
		\node [style=none] (619) at (6.25, -5) {};
		\node [style=none] (620) at (6.25, -6.5) {};
		\node [style=none] (621) at (4.75, -6.5) {};
		\node [style=none] (622) at (5.5, -5.25) {};
		\node [style=none] (623) at (5, -6.25) {};
		\node [style=whitephase] (626) at (4.25, -4.25) {};
		\node [style=none] (627) at (0.5, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (360.center) to (359);
		\draw [bend right] (359) to (361.center);
		\draw (366.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (359);
		\draw [in=75, out=-150] (356) to (370);
		\draw [bend right] (378.center) to (377);
		\draw [bend right] (377) to (379.center);
		\draw (384.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (385.center) to (377);
		\draw [in=90, out=-150] (370) to (387.center);
		\draw [bend right] (380.center) to (370);
		\draw [in=90, out=-30, looseness=0.75] (388) to (362.center);
		\draw [bend right=15] (388) to (356);
		\draw [in=90, out=-90] (388) to (389.center);
		\draw [in=90, out=-90] (393) to (391);
		\draw (417.center) to (420);
		\draw [bend left] (420) to (391);
		\draw [bend left] (391) to (421);
		\draw (421) to (422.center);
		\draw (423.center) to (393);
		\draw [bend right] (426.center) to (425);
		\draw [bend right] (425) to (427.center);
		\draw (432.center) to (429.center);
		\draw (429.center) to (430.center);
		\draw (430.center) to (431.center);
		\draw (431.center) to (432.center);
		\draw (433.center) to (425);
		\draw [in=90, out=-15, looseness=0.75] (393) to (428.center);
		\draw [bend right] (437.center) to (436);
		\draw [bend right] (436) to (438.center);
		\draw (443.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (444.center) to (436);
		\draw (447.center) to (446);
		\draw [in=90, out=0, looseness=0.75] (446) to (439.center);
		\draw [in=90, out=-90] (446) to (356);
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw [bend right] (466.center) to (460);
		\draw [in=90, out=-30, looseness=0.75] (474) to (453.center);
		\draw [bend right=15] (474) to (448);
		\draw [in=90, out=-120] (474) to (475);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=0, looseness=0.75] (488) to (481.center);
		\draw [in=90, out=-90] (488) to (448);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [in=90, out=-150] (515) to (518);
		\draw [in=90, out=-30, looseness=0.75] (519) to (514.center);
		\draw [in=90, out=-120] (519) to (520.center);
		\draw (528.center) to (525.center);
		\draw (525.center) to (526.center);
		\draw (526.center) to (527.center);
		\draw (527.center) to (528.center);
		\draw (529.center) to (523);
		\draw (531.center) to (530);
		\draw [in=90, out=0, looseness=0.75] (530) to (524.center);
		\draw [bend right] (534.center) to (533);
		\draw [bend right] (533) to (535.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw [bend left] (533) to (523);
		\draw [bend left] (523) to (538);
		\draw [in=-165, out=90, looseness=1.25] (515) to (530);
		\draw [bend right=45] (519) to (515);
		\draw [in=90, out=-150] (544) to (545);
		\draw [in=90, out=-30, looseness=0.75] (546) to (543.center);
		\draw [in=90, out=-120] (546) to (547.center);
		\draw [in=90, out=0, looseness=0.75] (557) to (551.center);
		\draw [bend right] (561.center) to (560);
		\draw [bend right] (560) to (562.center);
		\draw (567.center) to (564.center);
		\draw (564.center) to (565.center);
		\draw (565.center) to (566.center);
		\draw (566.center) to (567.center);
		\draw (568.center) to (560);
		\draw [bend right] (573.center) to (572);
		\draw [bend right] (572) to (574.center);
		\draw (579.center) to (576.center);
		\draw (576.center) to (577.center);
		\draw (577.center) to (578.center);
		\draw (578.center) to (579.center);
		\draw (580.center) to (572);
		\draw [bend right] (584.center) to (583);
		\draw [in=75, out=-165] (583) to (585.center);
		\draw (590.center) to (587.center);
		\draw (587.center) to (588.center);
		\draw (588.center) to (589.center);
		\draw (589.center) to (590.center);
		\draw (591.center) to (583);
		\draw [in=90, out=-15, looseness=0.75] (593) to (575.center);
		\draw [in=90, out=-90] (593) to (546);
		\draw [in=90, out=180] (594) to (563.center);
		\draw [in=90, out=-90] (594) to (557);
		\draw (595.center) to (594);
		\draw [in=255, out=75] (544) to (557);
		\draw [in=105, out=-30] (544) to (593);
		\draw [bend right] (598.center) to (597);
		\draw [bend right] (597) to (599.center);
		\draw (604.center) to (601.center);
		\draw (601.center) to (602.center);
		\draw (602.center) to (603.center);
		\draw (603.center) to (604.center);
		\draw (605.center) to (597);
		\draw [in=90, out=180] (607) to (600.center);
		\draw (608.center) to (607);
		\draw (609) to (607);
		\draw [in=90, out=-30, looseness=0.75] (611) to (610.center);
		\draw [in=90, out=-120] (611) to (612.center);
		\draw [bend right] (615.center) to (614);
		\draw [bend right] (614) to (616.center);
		\draw (621.center) to (618.center);
		\draw (618.center) to (619.center);
		\draw (619.center) to (620.center);
		\draw (620.center) to (621.center);
		\draw (622.center) to (614);
		\draw [in=90, out=-15, looseness=0.75] (626) to (617.center);
		\draw [in=90, out=-90] (626) to (611);
		\draw (626) to (609);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (391) at (-0.75, 0) {$\otimes$};
		\node [style=whitephase] (393) at (-0.5, 1.25) {$\circ$};
		\node [style=none] (417) at (-1.25, -1.25) {};
		\node [style=box] (420) at (-1.25, -0.75) {$\gamma$};
		\node [style=box] (421) at (-0.25, -0.75) {$\gamma$};
		\node [style=none] (422) at (-0.25, -1.25) {};
		\node [style=none] (423) at (-0.5, 2) {};
		\node [style=none] (424) at (1, 0.5) {};
		\node [style={white_dot}] (425) at (1, -0.25) {$\otimes$};
		\node [style=none] (426) at (1.5, -0.75) {};
		\node [style=none] (427) at (0.5, -0.75) {};
		\node [style=none] (428) at (1, 0.5) {};
		\node [style=none] (429) at (0.25, 0.5) {};
		\node [style=none] (430) at (1.75, 0.5) {};
		\node [style=none] (431) at (1.75, -1) {};
		\node [style=none] (432) at (0.25, -1) {};
		\node [style=none] (433) at (1, 0.25) {};
		\node [style=none] (434) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (393) to (391);
		\draw (417.center) to (420);
		\draw [bend left] (420) to (391);
		\draw [bend left] (391) to (421);
		\draw (421) to (422.center);
		\draw (423.center) to (393);
		\draw [bend right] (426.center) to (425);
		\draw [bend right] (425) to (427.center);
		\draw (432.center) to (429.center);
		\draw (429.center) to (430.center);
		\draw (430.center) to (431.center);
		\draw (431.center) to (432.center);
		\draw (433.center) to (425);
		\draw [in=90, out=-15, looseness=0.75] (393) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (356) at (-1, 0.75) {$\otimes$};
		\node [style=none] (357) at (1.5, -0.75) {};
		\node [style={white_dot}] (359) at (1.5, -1.5) {};
		\node [style=none] (360) at (2, -2) {};
		\node [style=none] (361) at (1, -2) {};
		\node [style=none] (362) at (1.5, -0.75) {};
		\node [style=none] (363) at (0.75, -0.75) {};
		\node [style=none] (364) at (2.25, -0.75) {};
		\node [style=none] (365) at (2.25, -2.25) {};
		\node [style=none] (366) at (0.75, -2.25) {};
		\node [style=none] (367) at (1.5, -1) {};
		\node [style=none] (368) at (1, -2) {};
		\node [style=whitephase] (370) at (-2, 0) {$\Delta$};
		\node [style=none] (375) at (-2.25, -2) {};
		\node [style=none] (376) at (-1.25, -1) {};
		\node [style={white_dot}] (377) at (-1.25, -1.75) {};
		\node [style=none] (378) at (-0.75, -2.25) {};
		\node [style=none] (379) at (-1.75, -2.25) {};
		\node [style=none] (380) at (-1.25, -1) {};
		\node [style=none] (381) at (-2, -1) {};
		\node [style=none] (382) at (-0.5, -1) {};
		\node [style=none] (383) at (-0.5, -2.5) {};
		\node [style=none] (384) at (-2, -2.5) {};
		\node [style=none] (385) at (-1.25, -1.25) {};
		\node [style=none] (386) at (-1.75, -2.25) {};
		\node [style=none] (387) at (-2.5, -1.25) {};
		\node [style=whitephase] (388) at (0, 0) {$\Delta$};
		\node [style=none] (389) at (0.25, -2) {};
		\node [style=none] (435) at (1.5, 1.5) {};
		\node [style={white_dot}] (436) at (1.5, 0.75) {$\otimes$};
		\node [style=none] (437) at (2, 0.25) {};
		\node [style=none] (438) at (1, 0.25) {};
		\node [style=none] (439) at (1.5, 1.5) {};
		\node [style=none] (440) at (0.75, 1.5) {};
		\node [style=none] (441) at (2.25, 1.5) {};
		\node [style=none] (442) at (2.25, 0) {};
		\node [style=none] (443) at (0.75, 0) {};
		\node [style=none] (444) at (1.5, 1.25) {};
		\node [style=none] (445) at (1, 0.25) {};
		\node [style=whitephase] (446) at (-0.5, 2) {$\circ$};
		\node [style=none] (447) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (360.center) to (359);
		\draw [bend right] (359) to (361.center);
		\draw (366.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (359);
		\draw [in=75, out=-150] (356) to (370);
		\draw [bend right] (378.center) to (377);
		\draw [bend right] (377) to (379.center);
		\draw (384.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (385.center) to (377);
		\draw [in=90, out=-150] (370) to (387.center);
		\draw [bend right] (380.center) to (370);
		\draw [in=90, out=-30, looseness=0.75] (388) to (362.center);
		\draw [bend right=15] (388) to (356);
		\draw [in=90, out=-90] (388) to (389.center);
		\draw [bend right] (437.center) to (436);
		\draw [bend right] (436) to (438.center);
		\draw (443.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (444.center) to (436);
		\draw (447.center) to (446);
		\draw [in=90, out=0, looseness=0.75] (446) to (439.center);
		\draw [in=90, out=-90] (446) to (356);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (356) at (-0.5, 1.25) {$\otimes$};
		\node [style=none] (357) at (2, -0.25) {};
		\node [style={white_dot}] (359) at (2, -1) {};
		\node [style=none] (360) at (2.5, -1.5) {};
		\node [style=none] (361) at (1.5, -1.5) {};
		\node [style=none] (362) at (2, -0.25) {};
		\node [style=none] (363) at (1.25, -0.25) {};
		\node [style=none] (364) at (2.75, -0.25) {};
		\node [style=none] (365) at (2.75, -1.75) {};
		\node [style=none] (366) at (1.25, -1.75) {};
		\node [style=none] (367) at (2, -0.5) {};
		\node [style=none] (368) at (1.5, -1.5) {};
		\node [style=whitephase] (370) at (-1.5, 0.5) {$\circ$};
		\node [style=none] (375) at (-1.75, -1.5) {};
		\node [style=none] (376) at (-0.75, -0.5) {};
		\node [style={white_dot}] (377) at (-0.75, -1.25) {};
		\node [style=none] (378) at (-0.25, -1.75) {};
		\node [style=none] (379) at (-1.25, -1.75) {};
		\node [style=none] (380) at (-0.75, -0.5) {};
		\node [style=none] (381) at (-1.5, -0.5) {};
		\node [style=none] (382) at (0, -0.5) {};
		\node [style=none] (383) at (0, -2) {};
		\node [style=none] (384) at (-1.5, -2) {};
		\node [style=none] (385) at (-0.75, -0.75) {};
		\node [style=none] (386) at (-1.25, -1.75) {};
		\node [style=whitephase] (387) at (-2.5, -0.5) {$\otimes$};
		\node [style=whitephase] (388) at (0.5, 0.5) {$\circ$};
		\node [style=whitephase] (389) at (0.75, -1.5) {$\otimes$};
		\node [style=none] (435) at (2, 2) {};
		\node [style={white_dot}] (436) at (2, 1.25) {$\otimes$};
		\node [style=none] (437) at (2.5, 0.75) {};
		\node [style=none] (438) at (1.5, 0.75) {};
		\node [style=none] (439) at (2, 2) {};
		\node [style=none] (440) at (1.25, 2) {};
		\node [style=none] (441) at (2.75, 2) {};
		\node [style=none] (442) at (2.75, 0.5) {};
		\node [style=none] (443) at (1.25, 0.5) {};
		\node [style=none] (444) at (2, 1.75) {};
		\node [style=none] (445) at (1.5, 0.75) {};
		\node [style=whitephase] (446) at (0, 2.5) {$\circ$};
		\node [style=none] (447) at (0, 3.25) {};
		\node [style=whitephase] (448) at (-3.25, -1.5) {$\circ$};
		\node [style=whitephase] (449) at (0.25, -2.75) {$\circ$};
		\node [style=none] (450) at (-2.5, -2.5) {};
		\node [style=none] (451) at (1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (360.center) to (359);
		\draw [bend right] (359) to (361.center);
		\draw (366.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (359);
		\draw [in=75, out=-150] (356) to (370);
		\draw [bend right] (378.center) to (377);
		\draw [bend right] (377) to (379.center);
		\draw (384.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (385.center) to (377);
		\draw [in=90, out=-150] (370) to (387);
		\draw [bend right] (380.center) to (370);
		\draw [in=90, out=-30, looseness=0.75] (388) to (362.center);
		\draw [bend right=15] (388) to (356);
		\draw [in=90, out=-90] (388) to (389);
		\draw [bend right] (437.center) to (436);
		\draw [bend right] (436) to (438.center);
		\draw (443.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (444.center) to (436);
		\draw (447.center) to (446);
		\draw [in=90, out=0, looseness=0.75] (446) to (439.center);
		\draw [in=90, out=-90] (446) to (356);
		\draw [bend right] (387) to (448);
		\draw (387) to (450.center);
		\draw [bend left=15] (449) to (389);
		\draw [in=105, out=-60] (389) to (451.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_2c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (356) at (-0.5, 1.25) {$\circ$};
		\node [style=none] (357) at (2, -0.25) {};
		\node [style={white_dot}] (359) at (2, -1) {};
		\node [style=none] (360) at (2.5, -1.5) {};
		\node [style=none] (361) at (1.5, -1.5) {};
		\node [style=none] (362) at (2, -0.25) {};
		\node [style=none] (363) at (1.25, -0.25) {};
		\node [style=none] (364) at (2.75, -0.25) {};
		\node [style=none] (365) at (2.75, -1.75) {};
		\node [style=none] (366) at (1.25, -1.75) {};
		\node [style=none] (367) at (2, -0.5) {};
		\node [style=none] (368) at (1.5, -1.5) {};
		\node [style=whitephase] (370) at (-1.5, 0.5) {$\otimes$};
		\node [style=none] (375) at (-2, -2.5) {};
		\node [style=none] (376) at (-1, -1.5) {};
		\node [style={white_dot}] (377) at (-1, -2.25) {};
		\node [style=none] (378) at (-0.5, -2.75) {};
		\node [style=none] (379) at (-1.5, -2.75) {};
		\node [style=none] (380) at (-1, -1.5) {};
		\node [style=none] (381) at (-1.75, -1.5) {};
		\node [style=none] (382) at (-0.25, -1.5) {};
		\node [style=none] (383) at (-0.25, -3) {};
		\node [style=none] (384) at (-1.75, -3) {};
		\node [style=none] (385) at (-1, -1.75) {};
		\node [style=none] (386) at (-1.5, -2.75) {};
		\node [style=whitephase] (387) at (-2.5, -0.5) {$\otimes$};
		\node [style=whitephase] (388) at (0.5, 0.5) {$\otimes$};
		\node [style=whitephase] (389) at (0.75, -1.5) {$\otimes$};
		\node [style=none] (435) at (2, 2) {};
		\node [style={white_dot}] (436) at (2, 1.25) {$\otimes$};
		\node [style=none] (437) at (2.5, 0.75) {};
		\node [style=none] (438) at (1.5, 0.75) {};
		\node [style=none] (439) at (2, 2) {};
		\node [style=none] (440) at (1.25, 2) {};
		\node [style=none] (441) at (2.75, 2) {};
		\node [style=none] (442) at (2.75, 0.5) {};
		\node [style=none] (443) at (1.25, 0.5) {};
		\node [style=none] (444) at (2, 1.75) {};
		\node [style=none] (445) at (1.5, 0.75) {};
		\node [style=whitephase] (446) at (0, 2.5) {$\circ$};
		\node [style=none] (447) at (0, 3.25) {};
		\node [style=whitephase] (448) at (-3.25, -1.5) {$\circ$};
		\node [style=whitephase] (449) at (0.25, -2.75) {$\circ$};
		\node [style=none] (450) at (-2.5, -2.5) {};
		\node [style=none] (451) at (1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (360.center) to (359);
		\draw [bend right] (359) to (361.center);
		\draw (366.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (359);
		\draw [in=75, out=-150] (356) to (370);
		\draw [bend right] (378.center) to (377);
		\draw [bend right] (377) to (379.center);
		\draw (384.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (385.center) to (377);
		\draw [in=90, out=-150] (370) to (387);
		\draw [in=90, out=-30, looseness=0.75] (388) to (362.center);
		\draw [bend right=15] (388) to (356);
		\draw [bend right] (437.center) to (436);
		\draw [bend right] (436) to (438.center);
		\draw (443.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (444.center) to (436);
		\draw (447.center) to (446);
		\draw [in=90, out=0, looseness=0.75] (446) to (439.center);
		\draw [in=90, out=-90] (446) to (356);
		\draw [bend right] (387) to (448);
		\draw (387) to (450.center);
		\draw [bend left=15] (449) to (389);
		\draw [in=105, out=-60] (389) to (451.center);
		\draw [in=90, out=-45, looseness=0.75] (370) to (389);
		\draw [in=-135, out=90] (380.center) to (388);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-1.75, 0.25) {$\otimes$};
		\node [style=none] (449) at (1, -0.75) {};
		\node [style=none] (453) at (0, -1.5) {};
		\node [style=whitephase] (460) at (-2.75, -0.5) {$\otimes$};
		\node [style=none] (462) at (-2, -1.5) {};
		\node [style=none] (466) at (-2.25, -1.5) {};
		\node [style=whitephase] (473) at (-3.25, -1.5) {};
		\node [style=whitephase] (474) at (-0.75, -0.5) {$\otimes$};
		\node [style=whitephase] (475) at (-1.25, -1.5) {};
		\node [style=none] (477) at (2, 1) {};
		\node [style={white_dot}] (478) at (2.25, 0.25) {$\otimes$};
		\node [style=none] (481) at (2, 1) {};
		\node [style=none] (482) at (0.75, 1) {};
		\node [style=none] (483) at (3.75, 1) {};
		\node [style=none] (484) at (3.75, -1.25) {};
		\node [style=none] (485) at (0.75, -1.25) {};
		\node [style=none] (486) at (2.25, 0.75) {};
		\node [style=whitephase] (488) at (-1.25, 1.5) {$\circ$};
		\node [style=none] (489) at (-1.25, 2.25) {};
		\node [style=none] (490) at (3.25, -1) {};
		\node [style={white_dot}] (491) at (1.5, -0.5) {};
		\node [style=none] (492) at (2, -1) {};
		\node [style=none] (493) at (1, -1) {};
		\node [style=none] (494) at (3.25, -1) {};
		\node [style=none] (500) at (1, -1) {};
		\node [style={white_dot}] (502) at (3, -0.5) {};
		\node [style=none] (503) at (3.5, -1) {};
		\node [style=none] (504) at (2.5, -1) {};
		\node [style=none] (511) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw [bend right] (466.center) to (460);
		\draw [in=90, out=-30, looseness=0.75] (474) to (453.center);
		\draw [bend right=15] (474) to (448);
		\draw [in=90, out=-120] (474) to (475);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=0, looseness=0.75] (488) to (481.center);
		\draw [in=90, out=-90] (488) to (448);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-2, -0.5) {$\otimes$};
		\node [style=none] (449) at (0.5, -1.25) {};
		\node [style=none] (453) at (-0.25, -2.25) {};
		\node [style=whitephase] (460) at (-3, -1.25) {$\otimes$};
		\node [style=none] (462) at (-2.25, -2.25) {};
		\node [style=none] (466) at (-2.5, -2.25) {};
		\node [style=whitephase] (473) at (-3.5, -2.25) {};
		\node [style=whitephase] (474) at (-1, -1.25) {$\otimes$};
		\node [style=whitephase] (475) at (-1.5, -2.25) {};
		\node [style=none] (477) at (1.5, 0.5) {};
		\node [style={white_dot}] (478) at (1.75, -0.25) {$\otimes$};
		\node [style=none] (481) at (1.5, 0.5) {};
		\node [style=none] (482) at (0.25, 0.5) {};
		\node [style=none] (483) at (3.25, 0.5) {};
		\node [style=none] (484) at (3.25, -1.75) {};
		\node [style=none] (485) at (0.25, -1.75) {};
		\node [style=none] (486) at (1.75, 0.25) {};
		\node [style=whitephase] (488) at (-0.75, 2) {$\circ$};
		\node [style=none] (489) at (-0.75, 2.75) {};
		\node [style=none] (490) at (2.75, -1.5) {};
		\node [style={white_dot}] (491) at (1, -1) {};
		\node [style=none] (492) at (2, -1.5) {};
		\node [style=none] (493) at (0.5, -1.5) {};
		\node [style=none] (494) at (2.75, -1.5) {};
		\node [style=none] (500) at (0.5, -1.5) {};
		\node [style={white_dot}] (502) at (2.5, -1) {};
		\node [style=none] (503) at (3, -1.5) {};
		\node [style=none] (504) at (1.5, -1.5) {};
		\node [style=none] (511) at (1.5, -1.5) {};
		\node [style=box] (521) at (-1.75, 0.75) {$[i, i \otimes \beta \otimes i]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw [bend right] (466.center) to (460);
		\draw [in=90, out=-30, looseness=0.75] (474) to (453.center);
		\draw [bend right=15] (474) to (448);
		\draw [in=90, out=-120] (474) to (475);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=0, looseness=0.75] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [in=225, out=90, looseness=1.25] (521) to (488);
		\draw [in=75, out=-105] (521) to (448);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-2, -0.5) {$\otimes$};
		\node [style=none] (449) at (0.5, -1.25) {};
		\node [style=none] (453) at (-1.25, -2) {};
		\node [style=whitephase] (460) at (-3, -1.25) {$\otimes$};
		\node [style=whitephase] (466) at (-2.5, -2.25) {$\otimes$};
		\node [style=whitephase] (473) at (-3.5, -2.25) {$\circ$};
		\node [style=whitephase] (475) at (-2, -3) {$\circ$};
		\node [style=none] (477) at (1.5, 0.5) {};
		\node [style={white_dot}] (478) at (1.75, -0.25) {$\otimes$};
		\node [style=none] (481) at (1.5, 0.5) {};
		\node [style=none] (482) at (0.25, 0.5) {};
		\node [style=none] (483) at (3.25, 0.5) {};
		\node [style=none] (484) at (3.25, -1.75) {};
		\node [style=none] (485) at (0.25, -1.75) {};
		\node [style=none] (486) at (1.75, 0.25) {};
		\node [style=whitephase] (488) at (-0.75, 2) {$\circ$};
		\node [style=none] (489) at (-0.75, 2.75) {};
		\node [style=none] (490) at (2.75, -1.5) {};
		\node [style={white_dot}] (491) at (1, -1) {};
		\node [style=none] (492) at (2, -1.5) {};
		\node [style=none] (493) at (0.5, -1.5) {};
		\node [style=none] (494) at (2.75, -1.5) {};
		\node [style=none] (500) at (0.5, -1.5) {};
		\node [style={white_dot}] (502) at (2.5, -1) {};
		\node [style=none] (503) at (3, -1.5) {};
		\node [style=none] (504) at (1.5, -1.5) {};
		\node [style=none] (511) at (1.5, -1.5) {};
		\node [style=box] (521) at (-1.75, 0.75) {$[i, i \otimes \beta \otimes i]$};
		\node [style=none] (522) at (-3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw [bend right] (466) to (460);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=0, looseness=0.75] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [in=225, out=90, looseness=1.25] (521) to (488);
		\draw [in=75, out=-105] (521) to (448);
		\draw [bend left] (448) to (453.center);
		\draw [bend right] (466) to (522.center);
		\draw [bend left=15] (466) to (475);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-1.25, 0.75) {$\otimes$};
		\node [style=none] (449) at (0.5, -1.25) {};
		\node [style=none] (453) at (-0.5, -0.75) {};
		\node [style=whitephase] (460) at (-2.25, 0) {$\otimes$};
		\node [style=whitephase] (466) at (-1.75, -2) {$\otimes$};
		\node [style=whitephase] (473) at (-2.75, -1) {$\circ$};
		\node [style=whitephase] (475) at (-1.25, -2.75) {$\circ$};
		\node [style=none] (477) at (1.5, 0.5) {};
		\node [style={white_dot}] (478) at (1.75, -0.25) {$\otimes$};
		\node [style=none] (481) at (1.5, 0.5) {};
		\node [style=none] (482) at (0.25, 0.5) {};
		\node [style=none] (483) at (3.25, 0.5) {};
		\node [style=none] (484) at (3.25, -1.75) {};
		\node [style=none] (485) at (0.25, -1.75) {};
		\node [style=none] (486) at (1.75, 0.25) {};
		\node [style=whitephase] (488) at (0, 2) {$\circ$};
		\node [style=none] (489) at (0, 2.75) {};
		\node [style=none] (490) at (2.75, -1.5) {};
		\node [style={white_dot}] (491) at (1, -1) {};
		\node [style=none] (492) at (2, -1.5) {};
		\node [style=none] (493) at (0.5, -1.5) {};
		\node [style=none] (494) at (2.75, -1.5) {};
		\node [style=none] (500) at (0.5, -1.5) {};
		\node [style={white_dot}] (502) at (2.5, -1) {};
		\node [style=none] (503) at (3, -1.5) {};
		\node [style=none] (504) at (1.5, -1.5) {};
		\node [style=none] (511) at (1.5, -1.5) {};
		\node [style=none] (522) at (-2.25, -2.75) {};
		\node [style=box] (523) at (-1.75, -1) {$[i, \beta]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left] (448) to (453.center);
		\draw [bend right] (466) to (522.center);
		\draw [bend left=15] (466) to (475);
		\draw [bend left] (448) to (488);
		\draw [bend left] (460) to (523);
		\draw (523) to (466);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3e.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-1, 1) {$\otimes$};
		\node [style=none] (449) at (0.75, -1) {};
		\node [style=none] (453) at (-0.25, -0.5) {};
		\node [style=whitephase] (460) at (-2, 0.25) {$\otimes$};
		\node [style=whitephase] (466) at (-1.5, -1.75) {$\otimes$};
		\node [style=whitephase] (473) at (-2.75, -1.75) {$\circ$};
		\node [style=whitephase] (475) at (-1, -3.5) {$\circ$};
		\node [style=none] (477) at (1.75, 0.75) {};
		\node [style={white_dot}] (478) at (2, 0) {$\otimes$};
		\node [style=none] (481) at (1.75, 0.75) {};
		\node [style=none] (482) at (0.5, 0.75) {};
		\node [style=none] (483) at (3.5, 0.75) {};
		\node [style=none] (484) at (3.5, -1.5) {};
		\node [style=none] (485) at (0.5, -1.5) {};
		\node [style=none] (486) at (2, 0.5) {};
		\node [style=whitephase] (488) at (0.25, 2.25) {$\circ$};
		\node [style=none] (489) at (0.25, 3) {};
		\node [style=none] (490) at (3, -1.25) {};
		\node [style={white_dot}] (491) at (1.25, -0.75) {};
		\node [style=none] (492) at (2.25, -1.25) {};
		\node [style=none] (493) at (0.75, -1.25) {};
		\node [style=none] (494) at (3, -1.25) {};
		\node [style=none] (500) at (0.75, -1.25) {};
		\node [style={white_dot}] (502) at (2.75, -0.75) {};
		\node [style=none] (503) at (3.25, -1.25) {};
		\node [style=none] (504) at (1.75, -1.25) {};
		\node [style=none] (511) at (1.75, -1.25) {};
		\node [style=none] (522) at (-2, -2.5) {};
		\node [style=box] (523) at (-1.5, -0.75) {$[\beta, i]$};
		\node [style=none] (524) at (-1, -2.5) {};
		\node [style=none] (525) at (-2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left] (448) to (453.center);
		\draw [bend right] (466) to (522.center);
		\draw [bend left] (448) to (488);
		\draw [bend left] (460) to (523);
		\draw (523) to (466);
		\draw [in=90, out=-90] (522.center) to (475);
		\draw [bend left, looseness=0.75] (466) to (524.center);
		\draw [in=90, out=-90] (524.center) to (525.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3f.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-1, 1) {$\otimes$};
		\node [style=none] (449) at (0.75, -1) {};
		\node [style=none] (453) at (-0.25, -0.5) {};
		\node [style=whitephase] (460) at (-2, 0.25) {$\otimes$};
		\node [style=whitephase] (466) at (-1.5, -1.75) {$\otimes$};
		\node [style=whitephase] (473) at (-2.75, -1.75) {$\circ$};
		\node [style=whitephase] (475) at (-2, -2.5) {$\circ$};
		\node [style=none] (477) at (1.75, 0.75) {};
		\node [style={white_dot}] (478) at (2, 0) {$\otimes$};
		\node [style=none] (481) at (1.75, 0.75) {};
		\node [style=none] (482) at (0.5, 0.75) {};
		\node [style=none] (483) at (3.5, 0.75) {};
		\node [style=none] (484) at (3.5, -1.5) {};
		\node [style=none] (485) at (0.5, -1.5) {};
		\node [style=none] (486) at (2, 0.5) {};
		\node [style=whitephase] (488) at (0.25, 2.25) {$\circ$};
		\node [style=none] (489) at (0.25, 3) {};
		\node [style=none] (490) at (3, -1.25) {};
		\node [style={white_dot}] (491) at (1.25, -0.75) {};
		\node [style=none] (492) at (2.25, -1.25) {};
		\node [style=none] (493) at (0.75, -1.25) {};
		\node [style=none] (494) at (3, -1.25) {};
		\node [style=none] (500) at (0.75, -1.25) {};
		\node [style={white_dot}] (502) at (2.75, -0.75) {};
		\node [style=none] (503) at (3.25, -1.25) {};
		\node [style=none] (504) at (1.75, -1.25) {};
		\node [style=none] (511) at (1.75, -1.25) {};
		\node [style=box] (523) at (-1.5, -0.75) {$[\beta_{IX}, i]$};
		\node [style=none] (524) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left] (448) to (453.center);
		\draw [bend left] (448) to (488);
		\draw [bend left] (460) to (523);
		\draw (523) to (466);
		\draw [bend left, looseness=0.75] (466) to (524.center);
		\draw [bend left=15] (475) to (466);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3g.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-1, 1) {$\otimes$};
		\node [style=none] (449) at (0.75, -1) {};
		\node [style=none] (453) at (-0.25, -0.5) {};
		\node [style=whitephase] (460) at (-2, 0.25) {$\otimes$};
		\node [style=whitephase] (466) at (-1.5, -1.75) {$\otimes$};
		\node [style=whitephase] (473) at (-2.75, -1.75) {$\circ$};
		\node [style=whitephase] (475) at (-2, -2.5) {$\circ$};
		\node [style=none] (477) at (1.75, 0.75) {};
		\node [style={white_dot}] (478) at (2, 0) {$\otimes$};
		\node [style=none] (481) at (1.75, 0.75) {};
		\node [style=none] (482) at (0.5, 0.75) {};
		\node [style=none] (483) at (3.5, 0.75) {};
		\node [style=none] (484) at (3.5, -1.5) {};
		\node [style=none] (485) at (0.5, -1.5) {};
		\node [style=none] (486) at (2, 0.5) {};
		\node [style=whitephase] (488) at (0.25, 2.25) {$\circ$};
		\node [style=none] (489) at (0.25, 3) {};
		\node [style=none] (490) at (3, -1.25) {};
		\node [style={white_dot}] (491) at (1.25, -0.75) {};
		\node [style=none] (492) at (2.25, -1.25) {};
		\node [style=none] (493) at (0.75, -1.25) {};
		\node [style=none] (494) at (3, -1.25) {};
		\node [style=none] (500) at (0.75, -1.25) {};
		\node [style={white_dot}] (502) at (2.75, -0.75) {};
		\node [style=none] (503) at (3.25, -1.25) {};
		\node [style=none] (504) at (1.75, -1.25) {};
		\node [style=none] (511) at (1.75, -1.25) {};
		\node [style=none] (524) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left] (448) to (453.center);
		\draw [bend left] (448) to (488);
		\draw [bend left, looseness=0.75] (466) to (524.center);
		\draw [bend left=15] (475) to (466);
		\draw [bend left=15] (460) to (466);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3h.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-1, 1) {$\otimes$};
		\node [style=none] (449) at (0.75, -1) {};
		\node [style=none] (453) at (-0.25, -0.5) {};
		\node [style=whitephase] (460) at (-2, 0.25) {$\otimes$};
		\node [style=whitephase] (466) at (-1.5, -1.75) {$\otimes$};
		\node [style=whitephase] (473) at (-2.75, -1.75) {$\circ$};
		\node [style=whitephase] (475) at (-2, -2.5) {$\circ$};
		\node [style=none] (477) at (1.75, 0.75) {};
		\node [style={white_dot}] (478) at (2, 0) {$\circ$};
		\node [style=none] (481) at (1.75, 0.75) {};
		\node [style=none] (482) at (0.5, 0.75) {};
		\node [style=none] (483) at (3.5, 0.75) {};
		\node [style=none] (484) at (3.5, -1.5) {};
		\node [style=none] (485) at (0.5, -1.5) {};
		\node [style=none] (486) at (2, 0.5) {};
		\node [style=whitephase] (488) at (0.25, 2.25) {$\circ$};
		\node [style=none] (489) at (0.25, 3) {};
		\node [style=none] (490) at (3, -1.25) {};
		\node [style={white_dot}] (491) at (1.25, -0.75) {$\otimes$};
		\node [style=none] (492) at (1.75, -1.25) {};
		\node [style=none] (493) at (0.75, -1.25) {};
		\node [style=none] (494) at (3, -1.25) {};
		\node [style=none] (500) at (0.75, -1.25) {};
		\node [style={white_dot}] (502) at (2.75, -0.75) {$\otimes$};
		\node [style=none] (503) at (3.25, -1.25) {};
		\node [style=none] (504) at (2.25, -1.25) {};
		\node [style=none] (511) at (2.25, -1.25) {};
		\node [style=none] (524) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (492.center) to (491);
		\draw [bend right] (491) to (493.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left] (448) to (453.center);
		\draw [bend left] (448) to (488);
		\draw [bend left, looseness=0.75] (466) to (524.center);
		\draw [bend left=15] (475) to (466);
		\draw [bend left=15] (460) to (466);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3i.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-2.75, 0) {$\otimes$};
		\node [style=none] (453) at (-2, -3.75) {};
		\node [style=whitephase] (460) at (-3.75, -0.75) {$\otimes$};
		\node [style=whitephase] (466) at (-3.25, -2.75) {$\otimes$};
		\node [style=whitephase] (473) at (-4.5, -2.75) {$\circ$};
		\node [style=whitephase] (475) at (-3.75, -3.5) {$\circ$};
		\node [style=none] (477) at (2.5, 1.25) {};
		\node [style={white_dot}] (478) at (2.75, 0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 1.25) {};
		\node [style=none] (482) at (1.75, 1.25) {};
		\node [style=none] (483) at (4.25, 1.25) {};
		\node [style=none] (484) at (4.25, -1) {};
		\node [style=none] (485) at (1.75, -1) {};
		\node [style=none] (486) at (2.75, 1) {};
		\node [style=whitephase] (488) at (1, 2.75) {$\circ$};
		\node [style=none] (489) at (1, 3.5) {};
		\node [style=none] (490) at (3.75, -0.75) {};
		\node [style=none] (491) at (2, -0.75) {};
		\node [style=none] (494) at (3.75, -0.75) {};
		\node [style={white_dot}] (502) at (3.5, -0.25) {$\otimes$};
		\node [style=none] (503) at (4, -0.75) {};
		\node [style=none] (504) at (3, -0.75) {};
		\node [style=none] (511) at (3, -0.75) {};
		\node [style=none] (524) at (-2.75, -3.5) {};
		\node [style=none] (525) at (-0.25, -2.25) {};
		\node [style=none] (527) at (-0.25, -2.25) {};
		\node [style=none] (528) at (-1, -2.25) {};
		\node [style=none] (529) at (0.5, -2.25) {};
		\node [style=none] (530) at (0.5, -3.75) {};
		\node [style=none] (531) at (-1, -3.75) {};
		\node [style=whitephase] (533) at (-1, 1.25) {$\circ$};
		\node [style=none] (535) at (0, -3.5) {};
		\node [style=none] (536) at (-0.25, -2.5) {};
		\node [style=none] (537) at (0, -3.5) {};
		\node [style={white_dot}] (538) at (-0.25, -3) {$\otimes$};
		\node [style=none] (539) at (0.25, -3.5) {};
		\node [style=none] (540) at (-0.75, -3.5) {};
		\node [style=none] (541) at (-0.75, -3.5) {};
		\node [style=whitephase] (542) at (0.5, -0.5) {$\otimes$};
		\node [style=whitephase] (543) at (1.75, -2) {$\otimes$};
		\node [style=whitephase] (544) at (1.25, -3) {$\circ$};
		\node [style=whitephase] (545) at (2.25, -3) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left=15] (448) to (453.center);
		\draw [bend left, looseness=0.75] (466) to (524.center);
		\draw [bend left=15] (475) to (466);
		\draw [bend left=15] (460) to (466);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-150] (542) to (527.center);
		\draw [in=75, out=-150] (533) to (448);
		\draw [in=90, out=-30] (533) to (542);
		\draw [in=210, out=90] (533) to (488);
		\draw [in=105, out=-30] (542) to (543);
		\draw [bend left=15] (543) to (545);
		\draw [bend right=15, looseness=1.25] (543) to (544);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3j.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-2.75, 0) {$\otimes$};
		\node [style=whitephase] (460) at (-3.75, -0.75) {$\otimes$};
		\node [style=whitephase] (466) at (-3.25, -2.75) {$\circ$};
		\node [style=whitephase] (473) at (-4.5, -2.75) {$\circ$};
		\node [style=none] (477) at (2.5, 1.25) {};
		\node [style={white_dot}] (478) at (2.75, 0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 1.25) {};
		\node [style=none] (482) at (1.75, 1.25) {};
		\node [style=none] (483) at (4.25, 1.25) {};
		\node [style=none] (484) at (4.25, -1) {};
		\node [style=none] (485) at (1.75, -1) {};
		\node [style=none] (486) at (2.75, 1) {};
		\node [style=whitephase] (488) at (1, 2.75) {$\circ$};
		\node [style=none] (489) at (1, 3.5) {};
		\node [style=none] (490) at (3.75, -0.75) {};
		\node [style=none] (491) at (2, -0.75) {};
		\node [style=none] (494) at (3.75, -0.75) {};
		\node [style={white_dot}] (502) at (3.5, -0.25) {$\otimes$};
		\node [style=none] (503) at (4, -0.75) {};
		\node [style=none] (504) at (3, -0.75) {};
		\node [style=none] (511) at (3, -0.75) {};
		\node [style=none] (525) at (-0.5, -1.5) {};
		\node [style=none] (527) at (-0.5, -1.5) {};
		\node [style=none] (528) at (-1.25, -1.5) {};
		\node [style=none] (529) at (0.25, -1.5) {};
		\node [style=none] (530) at (0.25, -3) {};
		\node [style=none] (531) at (-1.25, -3) {};
		\node [style=whitephase] (533) at (-1, 1.25) {$\circ$};
		\node [style=none] (535) at (-0.25, -2.75) {};
		\node [style=none] (536) at (-0.5, -1.75) {};
		\node [style=none] (537) at (-0.25, -2.75) {};
		\node [style={white_dot}] (538) at (-0.5, -2.25) {$\otimes$};
		\node [style=none] (539) at (0, -2.75) {};
		\node [style=none] (540) at (-1, -2.75) {};
		\node [style=none] (541) at (-1, -2.75) {};
		\node [style=whitephase] (542) at (0.5, -0.5) {$\otimes$};
		\node [style=whitephase] (543) at (1.75, -2) {$\otimes$};
		\node [style=whitephase] (544) at (1.25, -3) {$\circ$};
		\node [style=whitephase] (545) at (2.25, -3) {$\circ$};
		\node [style=whitephase] (546) at (-2.25, -2.75) {$\otimes$};
		\node [style=none] (547) at (-2.75, -3.5) {};
		\node [style=none] (548) at (-1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left=15] (460) to (466);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-150] (542) to (527.center);
		\draw [in=75, out=-150] (533) to (448);
		\draw [in=90, out=-30] (533) to (542);
		\draw [in=210, out=90] (533) to (488);
		\draw [in=105, out=-30] (542) to (543);
		\draw [bend left=15] (543) to (545);
		\draw [bend right=15, looseness=1.25] (543) to (544);
		\draw [bend left, looseness=0.75] (546) to (548.center);
		\draw [bend left=15] (547.center) to (546);
		\draw [in=90, out=-60] (448) to (546);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3k.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (448) at (-2.75, 0) {$\circ$};
		\node [style=whitephase] (460) at (-3.75, -0.75) {$\otimes$};
		\node [style=whitephase] (466) at (-3.25, -2.75) {$\circ$};
		\node [style=whitephase] (473) at (-4.5, -2.75) {$\circ$};
		\node [style=none] (477) at (2.5, 1.25) {};
		\node [style={white_dot}] (478) at (2.75, 0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 1.25) {};
		\node [style=none] (482) at (1.75, 1.25) {};
		\node [style=none] (483) at (4.25, 1.25) {};
		\node [style=none] (484) at (4.25, -1) {};
		\node [style=none] (485) at (1.75, -1) {};
		\node [style=none] (486) at (2.75, 1) {};
		\node [style=whitephase] (488) at (1, 2.75) {$\circ$};
		\node [style=none] (489) at (1, 3.5) {};
		\node [style=none] (490) at (3.75, -0.75) {};
		\node [style=none] (491) at (2, -0.75) {};
		\node [style=none] (494) at (3.75, -0.75) {};
		\node [style={white_dot}] (502) at (3.5, -0.25) {$\otimes$};
		\node [style=none] (503) at (4, -0.75) {};
		\node [style=none] (504) at (3, -0.75) {};
		\node [style=none] (511) at (3, -0.75) {};
		\node [style=none] (525) at (-0.5, -2) {};
		\node [style=none] (528) at (-1.25, -2) {};
		\node [style=none] (529) at (0.25, -2) {};
		\node [style=none] (530) at (0.25, -3.5) {};
		\node [style=none] (531) at (-1.25, -3.5) {};
		\node [style=whitephase] (533) at (-1, 1.25) {$\otimes$};
		\node [style=none] (535) at (-0.25, -3.25) {};
		\node [style=none] (536) at (-0.5, -2.25) {};
		\node [style=none] (537) at (-0.25, -3.25) {};
		\node [style={white_dot}] (538) at (-0.5, -2.75) {$\otimes$};
		\node [style=none] (539) at (0, -3.25) {};
		\node [style=none] (540) at (-1, -3.25) {};
		\node [style=none] (541) at (-1, -3.25) {};
		\node [style=whitephase] (542) at (0.5, -0.5) {$\circ$};
		\node [style=whitephase] (543) at (1.75, -2) {$\otimes$};
		\node [style=whitephase] (544) at (1.25, -3) {$\circ$};
		\node [style=whitephase] (545) at (2.25, -3) {$\circ$};
		\node [style=whitephase] (546) at (-2.25, -2.75) {$\otimes$};
		\node [style=none] (547) at (-2.75, -3.5) {};
		\node [style=none] (548) at (-1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-150] (448) to (460);
		\draw [in=90, out=-150] (460) to (473);
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw [bend left=15] (460) to (466);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=75, out=-150] (533) to (448);
		\draw [in=90, out=-30] (533) to (542);
		\draw [in=210, out=90] (533) to (488);
		\draw [in=105, out=-30] (542) to (543);
		\draw [bend left=15] (543) to (545);
		\draw [bend right=15, looseness=1.25] (543) to (544);
		\draw [bend left, looseness=0.75] (546) to (548.center);
		\draw [bend left=15] (547.center) to (546);
		\draw [in=90, out=-30, looseness=0.75] (448) to (525.center);
		\draw [in=90, out=-135] (542) to (546);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3l.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (2.5, 1.25) {};
		\node [style={white_dot}] (478) at (2.75, 0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 1.25) {};
		\node [style=none] (482) at (1.75, 1.25) {};
		\node [style=none] (483) at (4.25, 1.25) {};
		\node [style=none] (484) at (4.25, -1) {};
		\node [style=none] (485) at (1.75, -1) {};
		\node [style=none] (486) at (2.75, 1) {};
		\node [style=whitephase] (488) at (1, 2.75) {$\circ$};
		\node [style=none] (489) at (1, 3.5) {};
		\node [style=none] (490) at (3.75, -0.75) {};
		\node [style=none] (491) at (2, -0.75) {};
		\node [style=none] (494) at (3.75, -0.75) {};
		\node [style={white_dot}] (502) at (3.5, -0.25) {$\otimes$};
		\node [style=none] (503) at (4, -0.75) {};
		\node [style=none] (504) at (3, -0.75) {};
		\node [style=none] (511) at (3, -0.75) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=whitephase] (533) at (-1, 1.25) {$\otimes$};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (0.5, -0.5) {$\circ$};
		\node [style=whitephase] (543) at (1.75, -2) {$\otimes$};
		\node [style=whitephase] (544) at (1.25, -3) {$\circ$};
		\node [style=whitephase] (545) at (2.25, -3) {$\circ$};
		\node [style=whitephase] (546) at (-0.5, -1.75) {$\otimes$};
		\node [style=none] (547) at (-1, -2.5) {};
		\node [style=none] (548) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-30] (533) to (542);
		\draw [in=210, out=90] (533) to (488);
		\draw [in=105, out=-30] (542) to (543);
		\draw [bend left=15] (543) to (545);
		\draw [bend right=15, looseness=1.25] (543) to (544);
		\draw [bend left, looseness=0.75] (546) to (548.center);
		\draw [bend left=15] (547.center) to (546);
		\draw [in=90, out=-135] (542) to (546);
		\draw [in=90, out=-150] (533) to (525.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3m.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (2.5, 1.25) {};
		\node [style={white_dot}] (478) at (2.75, 0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 1.25) {};
		\node [style=none] (482) at (1.75, 1.25) {};
		\node [style=none] (483) at (4.25, 1.25) {};
		\node [style=none] (484) at (4.25, -1) {};
		\node [style=none] (485) at (1.75, -1) {};
		\node [style=none] (486) at (2.75, 1) {};
		\node [style=whitephase] (488) at (1, 2.75) {$\circ$};
		\node [style=none] (489) at (1, 3.5) {};
		\node [style=none] (490) at (3.75, -0.75) {};
		\node [style=none] (491) at (2, -0.75) {};
		\node [style=none] (494) at (3.75, -0.75) {};
		\node [style={white_dot}] (502) at (3.5, -0.25) {$\otimes$};
		\node [style=none] (503) at (4, -0.75) {};
		\node [style=none] (504) at (3, -0.75) {};
		\node [style=none] (511) at (3, -0.75) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=whitephase] (533) at (-1, 1.25) {$\otimes$};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (0.25, 0) {$\otimes$};
		\node [style=none] (543) at (0.75, -1) {};
		\node [style=none] (546) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-30] (533) to (542);
		\draw [in=210, out=90] (533) to (488);
		\draw [in=90, out=-30] (542) to (543.center);
		\draw [in=90, out=-135] (542) to (546.center);
		\draw [in=90, out=-150] (533) to (525.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3n.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (2.5, 1.25) {};
		\node [style={white_dot}] (478) at (2.75, 0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 1.25) {};
		\node [style=none] (482) at (1.75, 1.25) {};
		\node [style=none] (483) at (4.25, 1.25) {};
		\node [style=none] (484) at (4.25, -1) {};
		\node [style=none] (485) at (1.75, -1) {};
		\node [style=none] (486) at (2.75, 1) {};
		\node [style=whitephase] (488) at (1, 2.75) {$\circ$};
		\node [style=none] (489) at (1, 3.5) {};
		\node [style=none] (490) at (3.75, -0.75) {};
		\node [style=none] (491) at (2, -0.75) {};
		\node [style=none] (494) at (3.75, -0.75) {};
		\node [style={white_dot}] (502) at (3.5, -0.25) {$\otimes$};
		\node [style=none] (503) at (4, -0.75) {};
		\node [style=none] (504) at (3, -0.75) {};
		\node [style=none] (511) at (3, -0.75) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=whitephase] (533) at (-1, 1.25) {$\circ$};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (0.5, -0.75) {$\otimes$};
		\node [style=none] (543) at (1, -1.75) {};
		\node [style=none] (546) at (0, -1.75) {};
		\node [style=whitephase] (547) at (0, 0.25) {$\otimes$};
		\node [style=whitephase] (548) at (-1, -0.75) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [in=90, out=-15] (488) to (481.center);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=210, out=90] (533) to (488);
		\draw [in=90, out=-30] (542) to (543.center);
		\draw [in=90, out=-135] (542) to (546.center);
		\draw [in=90, out=-150] (533) to (525.center);
		\draw (533) to (547);
		\draw [in=90, out=-45] (547) to (542);
		\draw [bend left] (548) to (547);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3o.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (2.5, 0.25) {};
		\node [style={white_dot}] (478) at (2.75, -0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 0.25) {};
		\node [style=none] (482) at (1.75, 0.25) {};
		\node [style=none] (483) at (4.25, 0.25) {};
		\node [style=none] (484) at (4.25, -2) {};
		\node [style=none] (485) at (1.75, -2) {};
		\node [style=none] (486) at (2.75, 0) {};
		\node [style=whitephase] (488) at (-1, 2.5) {$\circ$};
		\node [style=none] (489) at (-1, 3.25) {};
		\node [style=none] (490) at (3.75, -1.75) {};
		\node [style=none] (491) at (2, -1.75) {};
		\node [style=none] (494) at (3.75, -1.75) {};
		\node [style={white_dot}] (502) at (3.5, -1.25) {$\otimes$};
		\node [style=none] (503) at (4, -1.75) {};
		\node [style=none] (504) at (3, -1.75) {};
		\node [style=none] (511) at (3, -1.75) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (0.5, -0.75) {$\otimes$};
		\node [style=none] (543) at (1, -1.75) {};
		\node [style=none] (546) at (0, -1.75) {};
		\node [style=whitephase] (547) at (0, 0.25) {$\otimes$};
		\node [style=whitephase] (548) at (-1, -0.75) {$\circ$};
		\node [style=whitephase] (549) at (0.75, 1.25) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [bend right] (503.center) to (502);
		\draw [bend right] (502) to (504.center);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-30] (542) to (543.center);
		\draw [in=90, out=-135] (542) to (546.center);
		\draw [in=90, out=-45] (547) to (542);
		\draw [bend left] (548) to (547);
		\draw [in=240, out=90] (525.center) to (488);
		\draw [in=120, out=-30, looseness=1.50] (488) to (549);
		\draw [in=90, out=-120, looseness=1.25] (549) to (547);
		\draw [in=90, out=-30] (549) to (481.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (2.5, 0.25) {};
		\node [style={white_dot}] (478) at (2.75, -0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 0.25) {};
		\node [style=none] (482) at (2, 0.25) {};
		\node [style=none] (483) at (3.5, 0.25) {};
		\node [style=none] (484) at (3.5, -1.5) {};
		\node [style=none] (485) at (2, -1.5) {};
		\node [style=none] (486) at (2.75, 0) {};
		\node [style=whitephase] (488) at (-1, 2.5) {$\circ$};
		\node [style=none] (489) at (-1, 3.25) {};
		\node [style=none] (491) at (2.25, -1.25) {};
		\node [style=none] (502) at (3.25, -1.25) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (-0.25, -2.5) {$\otimes$};
		\node [style=none] (543) at (0.25, -3.5) {};
		\node [style=none] (546) at (-0.75, -3.5) {};
		\node [style=whitephase] (547) at (0, 0.25) {$\otimes$};
		\node [style=whitephase] (548) at (-1, -0.75) {$\circ$};
		\node [style=whitephase] (549) at (0.75, 1.25) {$\circ$};
		\node [style=whitephase] (550) at (0.75, -1) {$\circ$};
		\node [style=none] (551) at (1.25, -2) {};
		\node [style={white_dot}] (552) at (1.5, -2.75) {$\circ$};
		\node [style=none] (553) at (1.25, -2) {};
		\node [style=none] (554) at (0.75, -2) {};
		\node [style=none] (555) at (2.25, -2) {};
		\node [style=none] (556) at (2.25, -3.75) {};
		\node [style=none] (557) at (0.75, -3.75) {};
		\node [style=none] (558) at (1.5, -2.25) {};
		\node [style=none] (559) at (1, -3.5) {};
		\node [style=none] (560) at (2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502.center);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-30] (542) to (543.center);
		\draw [in=90, out=-135] (542) to (546.center);
		\draw [bend left] (548) to (547);
		\draw [in=240, out=90] (525.center) to (488);
		\draw [in=120, out=-30, looseness=1.50] (488) to (549);
		\draw [in=90, out=-120, looseness=1.25] (549) to (547);
		\draw [in=90, out=-30] (549) to (481.center);
		\draw [in=105, out=-60] (547) to (550);
		\draw [in=240, out=90] (542) to (550);
		\draw (557.center) to (554.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (557.center);
		\draw (558.center) to (552);
		\draw [bend left] (559.center) to (552);
		\draw [bend left] (552) to (560.center);
		\draw [in=90, out=-45, looseness=0.75] (550) to (553.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3q.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (2.5, 0.25) {};
		\node [style={white_dot}] (478) at (2.75, -0.5) {$\circ$};
		\node [style=none] (481) at (2.5, 0.25) {};
		\node [style=none] (482) at (2, 0.25) {};
		\node [style=none] (483) at (3.5, 0.25) {};
		\node [style=none] (484) at (3.5, -1.5) {};
		\node [style=none] (485) at (2, -1.5) {};
		\node [style=none] (486) at (2.75, 0) {};
		\node [style=whitephase] (488) at (-1, 2.5) {$\circ$};
		\node [style=none] (489) at (-1, 3.25) {};
		\node [style=none] (491) at (2.25, -1.25) {};
		\node [style=none] (502) at (3.25, -1.25) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (-1, -2) {$\otimes$};
		\node [style=none] (543) at (-0.5, -3) {};
		\node [style=none] (546) at (-1.5, -3) {};
		\node [style=whitephase] (549) at (0.75, 1.25) {$\Delta$};
		\node [style=whitephase] (550) at (0, -0.5) {$\circ$};
		\node [style=none] (551) at (0.5, -1.5) {};
		\node [style={white_dot}] (552) at (0.75, -2.25) {$\circ$};
		\node [style=none] (553) at (0.5, -1.5) {};
		\node [style=none] (554) at (0, -1.5) {};
		\node [style=none] (555) at (1.5, -1.5) {};
		\node [style=none] (556) at (1.5, -3.25) {};
		\node [style=none] (557) at (0, -3.25) {};
		\node [style=none] (558) at (0.75, -1.75) {};
		\node [style=none] (559) at (0.25, -3) {};
		\node [style=none] (560) at (1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (485.center) to (482.center);
		\draw (482.center) to (483.center);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (486.center) to (478);
		\draw (489.center) to (488);
		\draw [bend left] (491.center) to (478);
		\draw [bend left] (478) to (502.center);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-30] (542) to (543.center);
		\draw [in=90, out=-135] (542) to (546.center);
		\draw [in=240, out=90] (525.center) to (488);
		\draw [in=120, out=-30, looseness=1.50] (488) to (549);
		\draw [in=90, out=-30] (549) to (481.center);
		\draw [in=240, out=90] (542) to (550);
		\draw (557.center) to (554.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (557.center);
		\draw (558.center) to (552);
		\draw [bend left] (559.center) to (552);
		\draw [bend left] (552) to (560.center);
		\draw [in=90, out=-45, looseness=0.75] (550) to (553.center);
		\draw [in=90, out=-90] (549) to (550);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_3r.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (488) at (-1, 2.5) {$\circ$};
		\node [style=none] (489) at (-1, 3.25) {};
		\node [style=none] (525) at (-2.5, 0.25) {};
		\node [style=none] (528) at (-3.25, 0.25) {};
		\node [style=none] (529) at (-1.75, 0.25) {};
		\node [style=none] (530) at (-1.75, -1.25) {};
		\node [style=none] (531) at (-3.25, -1.25) {};
		\node [style=none] (535) at (-2.25, -1) {};
		\node [style=none] (536) at (-2.5, 0) {};
		\node [style=none] (537) at (-2.25, -1) {};
		\node [style={white_dot}] (538) at (-2.5, -0.5) {$\otimes$};
		\node [style=none] (539) at (-2, -1) {};
		\node [style=none] (540) at (-3, -1) {};
		\node [style=none] (541) at (-3, -1) {};
		\node [style=whitephase] (542) at (-1, -2) {$\otimes$};
		\node [style=none] (543) at (-0.5, -3) {};
		\node [style=none] (546) at (-1.5, -3) {};
		\node [style=box] (549) at (0.75, 1.25) {$\gamma$};
		\node [style=whitephase] (550) at (0, -0.5) {$\circ$};
		\node [style=none] (551) at (0.5, -1.5) {};
		\node [style={white_dot}] (552) at (0.75, -2.25) {$\circ$};
		\node [style=none] (553) at (0.5, -1.5) {};
		\node [style=none] (554) at (0, -1.5) {};
		\node [style=none] (555) at (1.5, -1.5) {};
		\node [style=none] (556) at (1.5, -3.25) {};
		\node [style=none] (557) at (0, -3.25) {};
		\node [style=none] (558) at (0.75, -1.75) {};
		\node [style=none] (559) at (0.25, -3) {};
		\node [style=none] (560) at (1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (489.center) to (488);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw (536.center) to (538);
		\draw [in=90, out=-30] (542) to (543.center);
		\draw [in=90, out=-135] (542) to (546.center);
		\draw [in=240, out=90] (525.center) to (488);
		\draw [in=120, out=-30, looseness=1.50] (488) to (549);
		\draw [in=240, out=90] (542) to (550);
		\draw (557.center) to (554.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (556.center);
		\draw (556.center) to (557.center);
		\draw (558.center) to (552);
		\draw [bend left] (559.center) to (552);
		\draw [bend left] (552) to (560.center);
		\draw [in=90, out=-45, looseness=0.75] (550) to (553.center);
		\draw [in=90, out=-90] (549) to (550);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (513) at (0.25, -1.25) {};
		\node [style=none] (514) at (-0.5, -1.75) {};
		\node [style=whitephase] (515) at (-2.25, 0.25) {$\otimes$};
		\node [style=whitephase] (518) at (-3, -0.75) {};
		\node [style=whitephase] (519) at (-1.25, -0.75) {$\otimes$};
		\node [style=none] (520) at (-1.75, -1.75) {};
		\node [style=none] (522) at (1.25, 0.5) {};
		\node [style={white_dot}] (523) at (1.5, -0.25) {};
		\node [style=none] (524) at (1.25, 0.5) {};
		\node [style=none] (525) at (0, 0.5) {};
		\node [style=none] (526) at (3, 0.5) {};
		\node [style=none] (527) at (3, -1.75) {};
		\node [style=none] (528) at (0, -1.75) {};
		\node [style=none] (529) at (1.5, 0.25) {};
		\node [style=whitephase] (530) at (-1.75, 1.25) {};
		\node [style=none] (531) at (-1.75, 2) {};
		\node [style=none] (532) at (2.5, -1.5) {};
		\node [style={white_dot}] (533) at (0.75, -1) {$\otimes$};
		\node [style=none] (534) at (1.25, -1.5) {};
		\node [style=none] (535) at (0.25, -1.5) {};
		\node [style=none] (536) at (2.5, -1.5) {};
		\node [style=none] (537) at (0.25, -1.5) {};
		\node [style={white_dot}] (538) at (2.25, -1) {$\otimes$};
		\node [style=none] (539) at (2.75, -1.5) {};
		\node [style=none] (540) at (1.75, -1.5) {};
		\node [style=none] (541) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (515) to (518);
		\draw [in=90, out=-30, looseness=0.75] (519) to (514.center);
		\draw [in=90, out=-120] (519) to (520.center);
		\draw (528.center) to (525.center);
		\draw (525.center) to (526.center);
		\draw (526.center) to (527.center);
		\draw (527.center) to (528.center);
		\draw (529.center) to (523);
		\draw (531.center) to (530);
		\draw [in=90, out=0, looseness=0.75] (530) to (524.center);
		\draw [bend right] (534.center) to (533);
		\draw [bend right] (533) to (535.center);
		\draw [bend right] (539.center) to (538);
		\draw [bend right] (538) to (540.center);
		\draw [bend left] (533) to (523);
		\draw [bend left] (523) to (538);
		\draw [in=-165, out=90, looseness=1.25] (515) to (530);
		\draw [bend right=45] (519) to (515);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (543) at (0, -3.5) {};
		\node [style=whitephase] (544) at (-1, -0.75) {$\otimes$};
		\node [style=whitephase] (545) at (-1.75, -1.5) {};
		\node [style=whitephase] (546) at (-0.75, -2.5) {$\otimes$};
		\node [style=none] (547) at (-1.25, -3.5) {};
		\node [style=none] (549) at (1.5, 0) {};
		\node [style=none] (551) at (1.5, 0) {};
		\node [style=whitephase] (557) at (-0.5, 0.5) {};
		\node [style=none] (559) at (-2, 2.25) {};
		\node [style={white_dot}] (560) at (-2, 1.5) {$\otimes$};
		\node [style=none] (561) at (-1.5, 1) {};
		\node [style=none] (562) at (-2.5, 1) {};
		\node [style=none] (563) at (-2, 2.25) {};
		\node [style=none] (564) at (-2.75, 2.25) {};
		\node [style=none] (565) at (-1.25, 2.25) {};
		\node [style=none] (566) at (-1.25, 0.75) {};
		\node [style=none] (567) at (-2.75, 0.75) {};
		\node [style=none] (568) at (-2, 2) {};
		\node [style=none] (569) at (-2.5, 1) {};
		\node [style=none] (571) at (2.5, -2.5) {};
		\node [style={white_dot}] (572) at (2.5, -3.25) {$\otimes$};
		\node [style=none] (573) at (3, -3.75) {};
		\node [style=none] (574) at (2, -3.75) {};
		\node [style=none] (575) at (2.5, -2.5) {};
		\node [style=none] (576) at (1.75, -2.5) {};
		\node [style=none] (577) at (3.25, -2.5) {};
		\node [style=none] (578) at (3.25, -4) {};
		\node [style=none] (579) at (1.75, -4) {};
		\node [style=none] (580) at (2.5, -2.75) {};
		\node [style=none] (581) at (2, -3.75) {};
		\node [style=none] (582) at (1.5, 0) {};
		\node [style={white_dot}] (583) at (1.5, -0.75) {$\circ$};
		\node [style=none] (584) at (2, -1.25) {};
		\node [style=none] (585) at (1, -1.25) {};
		\node [style=none] (586) at (1.5, 0) {};
		\node [style=none] (587) at (0.75, 0) {};
		\node [style=none] (588) at (2.25, 0) {};
		\node [style=none] (589) at (2.25, -1.5) {};
		\node [style=none] (590) at (0.75, -1.5) {};
		\node [style=none] (591) at (1.5, -0.25) {};
		\node [style=none] (592) at (1, -1.25) {};
		\node [style=whitephase] (593) at (0, -1.5) {};
		\node [style=whitephase] (594) at (-0.25, 3) {};
		\node [style=none] (595) at (-0.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (544) to (545);
		\draw [in=90, out=-30, looseness=0.75] (546) to (543.center);
		\draw [in=90, out=-120] (546) to (547.center);
		\draw [in=90, out=0, looseness=0.75] (557) to (551.center);
		\draw [bend right] (561.center) to (560);
		\draw [bend right] (560) to (562.center);
		\draw (567.center) to (564.center);
		\draw (564.center) to (565.center);
		\draw (565.center) to (566.center);
		\draw (566.center) to (567.center);
		\draw (568.center) to (560);
		\draw [bend right] (573.center) to (572);
		\draw [bend right] (572) to (574.center);
		\draw (579.center) to (576.center);
		\draw (576.center) to (577.center);
		\draw (577.center) to (578.center);
		\draw (578.center) to (579.center);
		\draw (580.center) to (572);
		\draw [bend right] (584.center) to (583);
		\draw [in=75, out=-165] (583) to (585.center);
		\draw (590.center) to (587.center);
		\draw (587.center) to (588.center);
		\draw (588.center) to (589.center);
		\draw (589.center) to (590.center);
		\draw (591.center) to (583);
		\draw [in=90, out=-15, looseness=0.75] (593) to (575.center);
		\draw [in=90, out=-90] (593) to (546);
		\draw [in=90, out=180] (594) to (563.center);
		\draw [in=90, out=-90] (594) to (557);
		\draw (595.center) to (594);
		\draw [in=255, out=75] (544) to (557);
		\draw [in=105, out=-30] (544) to (593);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (596) at (-1.5, 0.75) {};
		\node [style={white_dot}] (597) at (-1.5, 0) {$\otimes$};
		\node [style=none] (598) at (-1, -0.5) {};
		\node [style=none] (599) at (-2, -0.5) {};
		\node [style=none] (600) at (-1.5, 0.75) {};
		\node [style=none] (601) at (-2.25, 0.75) {};
		\node [style=none] (602) at (-0.75, 0.75) {};
		\node [style=none] (603) at (-0.75, -0.75) {};
		\node [style=none] (604) at (-2.25, -0.75) {};
		\node [style=none] (605) at (-1.5, 0.5) {};
		\node [style=none] (606) at (-2, -0.5) {};
		\node [style=whitephase] (607) at (0.25, 1.5) {};
		\node [style=none] (608) at (0.25, 2.25) {};
		\node [style=box] (609) at (0.25, 0.5) {$\gamma$};
		\node [style=none] (610) at (0.25, -2.5) {};
		\node [style=whitephase] (611) at (-0.5, -1.5) {$\otimes$};
		\node [style=none] (612) at (-1, -2.5) {};
		\node [style=none] (613) at (1.5, -1.25) {};
		\node [style={white_dot}] (614) at (1.5, -2) {$\otimes$};
		\node [style=none] (615) at (2, -2.5) {};
		\node [style=none] (616) at (1, -2.5) {};
		\node [style=none] (617) at (1.5, -1.25) {};
		\node [style=none] (618) at (0.75, -1.25) {};
		\node [style=none] (619) at (2.25, -1.25) {};
		\node [style=none] (620) at (2.25, -2.75) {};
		\node [style=none] (621) at (0.75, -2.75) {};
		\node [style=none] (622) at (1.5, -1.5) {};
		\node [style=none] (623) at (1, -2.5) {};
		\node [style=whitephase] (626) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (598.center) to (597);
		\draw [bend right] (597) to (599.center);
		\draw (604.center) to (601.center);
		\draw (601.center) to (602.center);
		\draw (602.center) to (603.center);
		\draw (603.center) to (604.center);
		\draw (605.center) to (597);
		\draw [in=90, out=180] (607) to (600.center);
		\draw (608.center) to (607);
		\draw (609) to (607);
		\draw [in=90, out=-30, looseness=0.75] (611) to (610.center);
		\draw [in=90, out=-120] (611) to (612.center);
		\draw [bend right] (615.center) to (614);
		\draw [bend right] (614) to (616.center);
		\draw (621.center) to (618.center);
		\draw (618.center) to (619.center);
		\draw (619.center) to (620.center);
		\draw (620.center) to (621.center);
		\draw (622.center) to (614);
		\draw [in=90, out=-15, looseness=0.75] (626) to (617.center);
		\draw [in=90, out=-90] (626) to (611);
		\draw (626) to (609);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_begin.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0.25, -1.5) {};
		\node [style=none] (62) at (-0.75, -1.5) {};
		\node [style=whitephase] (64) at (-0.25, -0.75) {$\otimes$};
		\node [style=box] (69) at (-0.25, 1.25) {$\mathcal{F}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (85) at (-1.5, 0.5) {};
		\node [style=none] (86) at (0.5, 0.5) {};
		\node [style=none] (87) at (0.5, -1.75) {};
		\node [style=none] (88) at (-1.5, -1.75) {};
		\node [style=none] (89) at (-1, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (103) at (-0.25, 0.5) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.5, -1.75) {};
		\node [style=whitephase] (106) at (-0.5, -2.5) {$x^{V}$};
		\node [style=none] (107) at (-1, -3.25) {};
		\node [style=none] (108) at (0, -3.25) {};
		\node [style=box] (109) at (-2, 2) {$\kappa(x^C)$};
		\node [style=whitephase] (110) at (-0.25, 2.5) {$\circ$};
		\node [style=none] (111) at (-0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (64) to (62.center);
		\draw [in=90, out=-45] (64) to (61.center);
		\draw [style=new edge style 1] (85.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (85.center);
		\draw (103.center) to (69);
		\draw (104.center) to (64);
		\draw [in=240, out=90] (107.center) to (106);
		\draw (106) to (105.center);
		\draw [in=90, out=-60] (106) to (108.center);
		\draw (69) to (110);
		\draw [in=90, out=-180, looseness=1.25] (110) to (109);
		\draw (111.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_enrich_par_end.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (58) at (0, 1) {$\circ$};
		\node [style=whitephase] (59) at (0, 0) {$\otimes$};
		\node [style=box] (65) at (0.5, -1) {$\mathcal{F}_{BB'}$};
		\node [style=box] (66) at (-0.5, -1) {$\mathcal{F}_{AA'}$};
		\node [style=none] (67) at (-0.5, -1.75) {};
		\node [style=none] (68) at (0.5, -1.75) {};
		\node [style=none] (90) at (0, 1.75) {};
		\node [style=box] (91) at (1.25, 0) {$\kappa(x^C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58);
		\draw (66) to (67.center);
		\draw (65) to (68.center);
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65);
		\draw (58) to (90.center);
		\draw [in=90, out=0] (58) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_func_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (200) at (-10.5, 0) {$\phi$};
		\node [style=none] (201) at (-9.5, -1.25) {};
		\node [style=none] (202) at (-7, 0) {=};
		\node [style=whitephase] (203) at (-11.25, -1) {$\phi$};
		\node [style=whitephase] (204) at (-10.5, 1) {$\circ$};
		\node [style=none] (207) at (-10.5, 1.75) {};
		\node [style=box] (208) at (-8.5, 0.25) {$\mathcal{E}(\alpha)$};
		\node [style=none] (209) at (-10.75, -1.75) {};
		\node [style=none] (210) at (-11.75, -1.75) {};
		\node [style=whitephase] (211) at (-4.5, 0) {$\otimes$};
		\node [style=none] (212) at (-3.5, -1.25) {};
		\node [style=whitephase] (213) at (-5, -1.75) {$\otimes$};
		\node [style=whitephase] (214) at (-4.5, 1.5) {$\circ$};
		\node [style=none] (215) at (-4.5, 2.25) {};
		\node [style=box] (216) at (-2.5, 0.75) {$\mathcal{E}(\alpha)$};
		\node [style=none] (217) at (-4.5, -2.5) {};
		\node [style=none] (218) at (-5.5, -2.5) {};
		\node [style=whitephase] (219) at (-4.5, 0.75) {$\circ$};
		\node [style=whitephase] (220) at (-5, -0.75) {$\circ$};
		\node [style=box] (221) at (-5.75, 0) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=box] (222) at (-6.25, -1.25) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=none] (223) at (-1.5, 0) {=};
		\node [style=whitephase] (224) at (1, 0) {$\otimes$};
		\node [style=whitephase] (225) at (2.5, -1) {$\circ$};
		\node [style=whitephase] (226) at (0.5, -1.75) {$\otimes$};
		\node [style=whitephase] (227) at (1, 1.5) {$\circ$};
		\node [style=none] (228) at (1, 2.25) {};
		\node [style=box] (229) at (3, 0.75) {$\mathcal{E}(\alpha)$};
		\node [style=none] (230) at (1, -2.5) {};
		\node [style=none] (231) at (0, -2.5) {};
		\node [style=whitephase] (232) at (1, 0.75) {$\circ$};
		\node [style=whitephase] (233) at (0.5, -0.75) {$\circ$};
		\node [style=box] (234) at (-0.25, 0) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=box] (235) at (-0.75, -1.25) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=whitephase] (236) at (2, -2) {$\mathcal{E}(i)$};
		\node [style=none] (237) at (3.25, -2) {};
		\node [style=none] (238) at (4.25, 0) {=};
		\node [style=whitephase] (239) at (6.75, 0) {$\circ$};
		\node [style=whitephase] (240) at (8.25, -1) {$\otimes$};
		\node [style=whitephase] (241) at (6.25, -1.75) {$\otimes$};
		\node [style=whitephase] (242) at (6.75, 1.5) {$\circ$};
		\node [style=none] (243) at (6.75, 2.25) {};
		\node [style=box] (244) at (8.75, 0.75) {$\mathcal{E}(\alpha)$};
		\node [style=none] (245) at (6.75, -2.5) {};
		\node [style=none] (246) at (5.75, -2.5) {};
		\node [style=whitephase] (247) at (6.75, 0.75) {$\circ$};
		\node [style=whitephase] (248) at (6.25, -0.75) {$\otimes$};
		\node [style=box] (249) at (5.5, 0) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=box] (250) at (5, -1.25) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=whitephase] (251) at (7.75, -2) {$\mathcal{E}(i)$};
		\node [style=none] (252) at (9, -2) {};
		\node [style=none] (253) at (-10.25, -5.5) {=};
		\node [style=whitephase] (255) at (-6.25, -6.5) {$\otimes$};
		\node [style=whitephase] (256) at (-8.25, -7.25) {$\otimes$};
		\node [style=whitephase] (257) at (-7.75, -4) {$\circ$};
		\node [style=none] (258) at (-7.75, -3.25) {};
		\node [style=box] (259) at (-5.75, -4.75) {$\mathcal{E}(\alpha)$};
		\node [style=none] (260) at (-7.75, -8) {};
		\node [style=none] (261) at (-8.75, -8) {};
		\node [style=whitephase] (262) at (-7.75, -4.75) {$\circ$};
		\node [style=box] (264) at (-8.5, -6) {$\mathcal{E}((\lambda^{-1} \otimes i) \circ \lambda^{-1})$};
		\node [style=none] (267) at (-5.5, -7.5) {};
		\node [style=none] (268) at (-4.5, -5.5) {=};
		\node [style=whitephase] (269) at (-0.5, -6.5) {$\otimes$};
		\node [style=whitephase] (270) at (-1.5, -7.25) {$\otimes$};
		\node [style=whitephase] (271) at (-0.25, -4) {$\circ$};
		\node [style=none] (272) at (-0.25, -3) {};
		\node [style=box] (273) at (0.75, -6) {$\mathcal{E}(\alpha)$};
		\node [style=none] (274) at (-1, -8) {};
		\node [style=none] (275) at (-2, -8) {};
		\node [style=whitephase] (276) at (-0.25, -5) {$\circ$};
		\node [style=box] (277) at (-2.5, -5) {$\mathcal{E}((\lambda^{-1} \otimes i) \circ \lambda^{-1})$};
		\node [style=none] (279) at (1.25, -7.5) {};
		\node [style=none] (280) at (2.25, -5.5) {=};
		\node [style=whitephase] (281) at (6.75, -6.5) {$\otimes$};
		\node [style=whitephase] (283) at (6.5, -4) {$\circ$};
		\node [style=none] (284) at (6.5, -3) {};
		\node [style=box] (285) at (5.25, -6.25) {$\mathcal{E}(\alpha)$};
		\node [style=none] (286) at (7, -8) {};
		\node [style=none] (287) at (5.75, -8) {};
		\node [style=whitephase] (288) at (6.5, -5) {$\circ$};
		\node [style=box] (289) at (4.25, -5) {$\mathcal{E}((\lambda^{-1} \otimes i) \circ \lambda^{-1})$};
		\node [style=none] (290) at (8, -8) {};
		\node [style=whitephase] (291) at (7.5, -7.25) {$\otimes$};
		\node [style=none] (292) at (-10.75, -11) {=};
		\node [style=whitephase] (293) at (-6.75, -11.5) {$\otimes$};
		\node [style=none] (295) at (-7, -9) {};
		\node [style=box] (296) at (-9, -11.5) {$\mathcal{E}((i \otimes \lambda^{-1}) \circ \lambda^{-1})$};
		\node [style=none] (297) at (-6.5, -13) {};
		\node [style=none] (298) at (-7.75, -13) {};
		\node [style=whitephase] (299) at (-7, -10) {$\circ$};
		\node [style=none] (301) at (-5.5, -13) {};
		\node [style=whitephase] (302) at (-6, -12.25) {$\otimes$};
		\node [style=none] (303) at (-4.5, -11) {=};
		\node [style=whitephase] (304) at (-1, -11.75) {$\otimes$};
		\node [style=none] (305) at (-1.75, -9) {};
		\node [style=box] (306) at (-3, -10.75) {$\mathcal{E}( \lambda^{-1})$};
		\node [style=none] (307) at (-0.25, -13.75) {};
		\node [style=none] (308) at (-2.5, -13) {};
		\node [style=whitephase] (309) at (-1.75, -10) {$\circ$};
		\node [style=none] (310) at (0.75, -13.75) {};
		\node [style=whitephase] (311) at (0.25, -13) {$\otimes$};
		\node [style=whitephase] (312) at (-1.25, -10.75) {$\circ$};
		\node [style=box] (313) at (-1, -12.75) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=whitephase] (314) at (-2.5, -11.75) {$\otimes$};
		\node [style=whitephase] (315) at (-3.5, -12.75) {$\mathcal{E}(i)$};
		\node [style=none] (316) at (1.5, -11) {=};
		\node [style=whitephase] (317) at (5, -11.75) {$\circ$};
		\node [style=none] (318) at (4.25, -9) {};
		\node [style=box] (319) at (3, -10.75) {$\mathcal{E}( \lambda^{-1})$};
		\node [style=none] (320) at (5.75, -13.75) {};
		\node [style=none] (321) at (3, -13.75) {};
		\node [style=whitephase] (322) at (4.25, -10) {$\circ$};
		\node [style=none] (323) at (6.75, -13.75) {};
		\node [style=whitephase] (324) at (6.25, -13) {$\otimes$};
		\node [style=whitephase] (325) at (4.75, -10.75) {$\otimes$};
		\node [style=box] (326) at (4.5, -12.75) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=whitephase] (327) at (3.5, -11.75) {$\circ$};
		\node [style=whitephase] (328) at (2.5, -12.75) {$\mathcal{E}(i)$};
		\node [style=none] (329) at (7.75, -11) {=};
		\node [style=whitephase] (330) at (9.25, -10.75) {$\phi$};
		\node [style=none] (331) at (9.25, -10) {};
		\node [style=none] (333) at (9.5, -12.5) {};
		\node [style=none] (336) at (10.5, -12.5) {};
		\node [style=whitephase] (337) at (10, -11.75) {$\phi$};
		\node [style=none] (339) at (8.75, -12.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (200) to (201.center);
		\draw [in=-135, out=90, looseness=0.75] (203) to (200);
		\draw (207.center) to (204);
		\draw [in=90, out=-30, looseness=0.75] (204) to (208);
		\draw (204) to (200);
		\draw [in=240, out=90] (210.center) to (203);
		\draw [in=90, out=-60] (203) to (209.center);
		\draw [in=90, out=-45] (211) to (212.center);
		\draw (215.center) to (214);
		\draw [in=90, out=-30, looseness=0.75] (214) to (216);
		\draw [in=240, out=90] (218.center) to (213);
		\draw [in=90, out=-60] (213) to (217.center);
		\draw [in=255, out=90] (213) to (220);
		\draw [in=240, out=75, looseness=1.25] (220) to (211);
		\draw (211) to (219);
		\draw (219) to (214);
		\draw [in=90, out=-150] (219) to (221);
		\draw [in=90, out=-165, looseness=1.25] (220) to (222);
		\draw [in=90, out=-45] (224) to (225);
		\draw (228.center) to (227);
		\draw [in=90, out=-30, looseness=0.75] (227) to (229);
		\draw [in=240, out=90] (231.center) to (226);
		\draw [in=90, out=-60] (226) to (230.center);
		\draw [in=255, out=90] (226) to (233);
		\draw [in=240, out=75, looseness=1.25] (233) to (224);
		\draw (224) to (232);
		\draw (232) to (227);
		\draw [in=90, out=-150] (232) to (234);
		\draw [in=90, out=-165, looseness=1.25] (233) to (235);
		\draw [in=240, out=90, looseness=1.25] (236) to (225);
		\draw [in=90, out=-60, looseness=1.25] (225) to (237.center);
		\draw [in=90, out=-45] (239) to (240);
		\draw (243.center) to (242);
		\draw [in=90, out=-30, looseness=0.75] (242) to (244);
		\draw [in=240, out=90] (246.center) to (241);
		\draw [in=90, out=-60] (241) to (245.center);
		\draw [in=240, out=75, looseness=1.25] (248) to (239);
		\draw (239) to (247);
		\draw (247) to (242);
		\draw [in=90, out=-150] (247) to (249);
		\draw [in=90, out=-165, looseness=1.25] (248) to (250);
		\draw [in=90, out=-60, looseness=1.25] (240) to (252.center);
		\draw [in=90, out=-45] (248) to (251);
		\draw [in=195, out=90, looseness=0.75] (241) to (240);
		\draw (258.center) to (257);
		\draw [in=90, out=-30, looseness=0.75] (257) to (259);
		\draw [in=240, out=90] (261.center) to (256);
		\draw [in=90, out=-60] (256) to (260.center);
		\draw (262) to (257);
		\draw [in=90, out=-150] (262) to (264);
		\draw [in=90, out=-60, looseness=1.25] (255) to (267.center);
		\draw [in=195, out=90, looseness=0.75] (256) to (255);
		\draw [in=90, out=-45, looseness=1.25] (262) to (255);
		\draw (272.center) to (271);
		\draw [in=240, out=90] (275.center) to (270);
		\draw [in=90, out=-60] (270) to (274.center);
		\draw (276) to (271);
		\draw [in=90, out=-60, looseness=1.25] (269) to (279.center);
		\draw [in=195, out=90, looseness=0.75] (270) to (269);
		\draw [in=90, out=-90, looseness=1.25] (276) to (269);
		\draw [in=210, out=90] (277) to (271);
		\draw [in=90, out=-45, looseness=1.50] (276) to (273);
		\draw (284.center) to (283);
		\draw (288) to (283);
		\draw [in=90, out=-90, looseness=1.25] (288) to (281);
		\draw [in=210, out=90] (289) to (283);
		\draw [in=90, out=-150] (288) to (285);
		\draw [in=210, out=90] (286.center) to (291);
		\draw [in=90, out=-30] (291) to (290.center);
		\draw [in=330, out=90, looseness=1.25] (291) to (281);
		\draw [in=90, out=-150] (281) to (287.center);
		\draw [in=90, out=-90, looseness=1.25] (299) to (293);
		\draw [in=90, out=-150] (299) to (296);
		\draw [in=210, out=90] (297.center) to (302);
		\draw [in=90, out=-30] (302) to (301.center);
		\draw [in=330, out=90, looseness=1.25] (302) to (293);
		\draw [in=90, out=-150] (293) to (298.center);
		\draw (295.center) to (299);
		\draw [in=90, out=-150] (309) to (306);
		\draw [in=210, out=90] (307.center) to (311);
		\draw [in=90, out=-30] (311) to (310.center);
		\draw [in=330, out=90, looseness=1.25] (311) to (304);
		\draw [in=90, out=-150] (304) to (308.center);
		\draw (305.center) to (309);
		\draw [in=90, out=-60, looseness=1.25] (309) to (312);
		\draw [in=90, out=-60, looseness=0.75] (312) to (304);
		\draw [in=210, out=90] (315) to (314);
		\draw [in=225, out=90] (314) to (312);
		\draw [in=90, out=-30] (314) to (313);
		\draw [in=90, out=-150] (322) to (319);
		\draw [in=210, out=90] (320.center) to (324);
		\draw [in=90, out=-30] (324) to (323.center);
		\draw [in=330, out=90, looseness=1.25] (324) to (317);
		\draw (318.center) to (322);
		\draw [in=90, out=-60, looseness=1.25] (322) to (325);
		\draw [in=90, out=-60, looseness=0.75] (325) to (317);
		\draw [in=210, out=90] (328) to (327);
		\draw [in=225, out=90] (327) to (325);
		\draw [in=90, out=-120] (317) to (326);
		\draw [in=90, out=-90] (327) to (321.center);
		\draw [in=210, out=90] (333.center) to (337);
		\draw [in=90, out=-30] (337) to (336.center);
		\draw [in=330, out=90, looseness=1.25] (337) to (330);
		\draw [in=90, out=-120] (330) to (339.center);
		\draw [in=90, out=-90] (331.center) to (330);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_func_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (200) at (-10.5, 0) {$\phi$};
		\node [style=box] (201) at (-9.75, -1) {$[I,g]$};
		\node [style=none] (202) at (-8.75, -0.25) {=};
		\node [style=box] (203) at (-11.25, -1) {$[I,f]$};
		\node [style=none] (207) at (-10.5, 1) {};
		\node [style=none] (208) at (-11.25, -1.75) {};
		\node [style=none] (209) at (-9.75, -1.75) {};
		\node [style=whitephase] (210) at (-6, 0) {$\otimes$};
		\node [style=whitephase] (211) at (-5.25, -1.25) {$\circ$};
		\node [style=none] (212) at (-4.25, -0.25) {=};
		\node [style=whitephase] (213) at (-7.5, -1.25) {$\circ$};
		\node [style=whitephase] (214) at (-6, 1.25) {$\circ$};
		\node [style=none] (215) at (-7.5, -2.25) {};
		\node [style=none] (216) at (-5.25, -2.25) {};
		\node [style=none] (217) at (-6, 2) {};
		\node [style=box] (218) at (-7.25, 0.5) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=box] (219) at (-6.5, -2) {$\mathcal{E}(f)$};
		\node [style=box] (220) at (-4, -2) {$\mathcal{E}(g)$};
		\node [style=whitephase] (221) at (-1.5, 0) {$\circ$};
		\node [style=whitephase] (222) at (-0.75, -1) {$\otimes$};
		\node [style=none] (223) at (1.25, -0.25) {=};
		\node [style=whitephase] (224) at (-3, -1.25) {$\otimes$};
		\node [style=whitephase] (225) at (-1.5, 1.25) {$\circ$};
		\node [style=none] (226) at (-3, -2.25) {};
		\node [style=none] (227) at (-0.75, -2.25) {};
		\node [style=none] (228) at (-1.5, 2) {};
		\node [style=box] (229) at (-2.75, 0.5) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=box] (230) at (-2, -2.25) {$\mathcal{E}(f)$};
		\node [style=box] (231) at (0.5, -2.25) {$\mathcal{E}(g)$};
		\node [style=whitephase] (232) at (3, -0.25) {$\circ$};
		\node [style=box] (233) at (4.5, -0.25) {$\mathcal{E}(f \otimes g)$};
		\node [style=none] (234) at (6, -0.25) {=};
		\node [style=whitephase] (235) at (4, -1.5) {$\otimes$};
		\node [style=whitephase] (236) at (3, 0.75) {$\circ$};
		\node [style=none] (237) at (3.25, -2.5) {};
		\node [style=none] (238) at (4.75, -2.5) {};
		\node [style=none] (239) at (3, 1.75) {};
		\node [style=box] (240) at (2, -1.5) {$\mathcal{E}(\lambda^{-1})$};
		\node [style=whitephase] (244) at (8, -0.5) {$\phi$};
		\node [style=box] (245) at (8, 0.5) {$[I,f \otimes g]$};
		\node [style=none] (246) at (7.5, -1.5) {};
		\node [style=none] (247) at (8.5, -1.5) {};
		\node [style=none] (248) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (200) to (201);
		\draw [in=-135, out=90, looseness=0.75] (203) to (200);
		\draw (207.center) to (200);
		\draw (203) to (208.center);
		\draw (201) to (209.center);
		\draw [in=90, out=-45] (210) to (211);
		\draw [in=-135, out=90, looseness=0.75] (213) to (210);
		\draw (214) to (210);
		\draw (213) to (215.center);
		\draw (211) to (216.center);
		\draw (217.center) to (214);
		\draw [in=210, out=90] (218) to (214);
		\draw [in=90, out=-30, looseness=1.25] (213) to (219);
		\draw [in=90, out=-30, looseness=1.25] (211) to (220);
		\draw [in=90, out=-45] (221) to (222);
		\draw [in=-135, out=90, looseness=0.75] (224) to (221);
		\draw (225) to (221);
		\draw (224) to (226.center);
		\draw (228.center) to (225);
		\draw [in=210, out=90] (229) to (225);
		\draw [in=90, out=-30, looseness=1.25] (222) to (231);
		\draw [in=90, out=-30, looseness=0.75] (224) to (227.center);
		\draw [in=210, out=90] (230) to (222);
		\draw [in=-90, out=90, looseness=0.75] (235) to (232);
		\draw (236) to (232);
		\draw [in=90, out=-135] (235) to (237.center);
		\draw (239.center) to (236);
		\draw [in=90, out=-30, looseness=0.75] (235) to (238.center);
		\draw [in=90, out=-30, looseness=1.25] (236) to (233);
		\draw [in=90, out=-135, looseness=1.25] (232) to (240);
		\draw [in=90, out=-135, looseness=0.75] (244) to (246.center);
		\draw (248.center) to (245);
		\draw [in=90, out=-45] (244) to (247.center);
		\draw (245) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-9.25, 2.5) {};
		\node [style=none] (73) at (-5.25, 2.5) {};
		\node [style=none] (74) at (-9.25, 1.5) {};
		\node [style=none] (75) at (-5.25, 1.5) {};
		\node [style=none] (76) at (-7.25, 2) {$\epsilon$};
		\node [style=none] (77) at (-8.5, 1.5) {};
		\node [style=none] (78) at (-6, 1.5) {};
		\node [style=none] (79) at (-8.5, -1.75) {};
		\node [style=none] (80) at (-3.75, -1.25) {};
		\node [style=none] (81) at (-7.25, 2.5) {};
		\node [style=discarding] (82) at (-7.25, 3.5) {};
		\node [style=none] (86) at (-4.5, 2.5) {};
		\node [style=none] (87) at (-0.5, 2.5) {};
		\node [style=none] (88) at (-4.5, 1.5) {};
		\node [style=none] (89) at (-0.5, 1.5) {};
		\node [style=none] (90) at (-2.5, 2) {$\epsilon$};
		\node [style=none] (91) at (-3.75, 1.5) {};
		\node [style=none] (92) at (-1.25, 1.5) {};
		\node [style=none] (93) at (-6.5, -1.75) {};
		\node [style=none] (94) at (-1.25, -1.25) {};
		\node [style=none] (95) at (-2.5, 2.5) {};
		\node [style=none] (96) at (-2.5, 3.5) {};
		\node [style=none] (102) at (0, -7.5) {};
		\node [style=none] (105) at (5.5, -7) {$B \Rightarrow B'$};
		\node [style=none] (106) at (-0.5, -7.5) {};
		\node [style=none] (107) at (0.5, -7.5) {};
		\node [style=none] (108) at (0.5, -8.5) {};
		\node [style=none] (109) at (-0.5, -8.5) {};
		\node [style=none] (110) at (1.5, -8.75) {};
		\node [style=none] (111) at (2.5, -8.75) {};
		\node [style=none] (112) at (2.5, -9.75) {};
		\node [style=none] (113) at (1.5, -9.75) {};
		\node [style=discarding] (114) at (0, -8) {};
		\node [style=none] (115) at (2, -9.25) {$f'$};
		\node [style=none] (136) at (-9.25, -1.75) {};
		\node [style=none] (137) at (-5.75, -1.75) {};
		\node [style=none] (138) at (-5.75, -2.75) {};
		\node [style=none] (139) at (-9.25, -2.75) {};
		\node [style=none] (140) at (-7.5, -2.25) {$f$};
		\node [style=none] (143) at (-7.5, 0) {$A \Rightarrow A'$};
		\node [style=none] (146) at (-3, 0.75) {$B \Rightarrow B'$};
		\node [style=none] (147) at (0.25, 0) {$=$};
		\node [style=none] (148) at (3, 1.75) {};
		\node [style=none] (149) at (7, 1.75) {};
		\node [style=none] (150) at (3, 0.75) {};
		\node [style=none] (151) at (7, 0.75) {};
		\node [style=none] (152) at (5, 1.25) {$\epsilon$};
		\node [style=none] (153) at (3.75, 0.75) {};
		\node [style=none] (154) at (6.25, 0.75) {};
		\node [style=none] (155) at (3.75, -2.5) {};
		\node [style=none] (156) at (8.5, -2) {};
		\node [style=none] (157) at (5, 1.75) {};
		\node [style=none] (158) at (5, 3.25) {};
		\node [style=none] (162) at (7.75, 1.75) {};
		\node [style=none] (163) at (11.75, 1.75) {};
		\node [style=none] (164) at (7.75, 0.75) {};
		\node [style=none] (165) at (11.75, 0.75) {};
		\node [style=none] (166) at (9.75, 1.25) {$\epsilon$};
		\node [style=none] (167) at (8.5, 0.75) {};
		\node [style=none] (168) at (11, 0.75) {};
		\node [style=none] (169) at (5.75, -2.5) {};
		\node [style=none] (170) at (11, -2) {};
		\node [style=none] (171) at (9.75, 1.75) {};
		\node [style=none] (176) at (3, -2.5) {};
		\node [style=none] (177) at (6.5, -2.5) {};
		\node [style=none] (178) at (6.5, -3.5) {};
		\node [style=none] (179) at (3, -3.5) {};
		\node [style=none] (180) at (4.75, -3) {$f$};
		\node [style=none] (181) at (4.5, -0.75) {$A \Rightarrow A'$};
		\node [style=none] (182) at (9.25, 0) {$B \Rightarrow B'$};
		\node [style=none] (184) at (1.75, 4.25) {};
		\node [style=none] (185) at (5.75, 4.25) {};
		\node [style=none] (186) at (1.75, 3.25) {};
		\node [style=none] (187) at (5.75, 3.25) {};
		\node [style=none] (188) at (3.75, 3.75) {$\epsilon$};
		\node [style=none] (189) at (2.5, 3.25) {};
		\node [style=none] (192) at (3.75, 4.25) {};
		\node [style=none] (197) at (1.5, 0.25) {};
		\node [style=none] (198) at (-11.5, -5.25) {};
		\node [style=none] (199) at (-7.5, -5.25) {};
		\node [style=none] (200) at (-11.5, -6.25) {};
		\node [style=none] (201) at (-7.5, -6.25) {};
		\node [style=none] (202) at (-9.5, -5.75) {$\epsilon$};
		\node [style=none] (204) at (-8.25, -6.25) {};
		\node [style=none] (206) at (-6, -9) {};
		\node [style=none] (207) at (-9.5, -5.25) {};
		\node [style=none] (209) at (-9.75, -6.75) {$A \Rightarrow I$};
		\node [style=none] (212) at (-6.75, -5.25) {};
		\node [style=none] (213) at (-2.75, -5.25) {};
		\node [style=none] (214) at (-6.75, -6.25) {};
		\node [style=none] (215) at (-2.75, -6.25) {};
		\node [style=none] (216) at (-4.75, -5.75) {$\epsilon$};
		\node [style=none] (217) at (-6, -6.25) {};
		\node [style=none] (218) at (-3.5, -6.25) {};
		\node [style=none] (219) at (-8.75, -8.75) {};
		\node [style=none] (220) at (-3.5, -9) {};
		\node [style=none] (221) at (-4.75, -5.25) {};
		\node [style=none] (222) at (-4.75, -4.25) {};
		\node [style=none] (226) at (-11.5, -8.75) {};
		\node [style=none] (227) at (-8, -8.75) {};
		\node [style=none] (228) at (-8, -9.75) {};
		\node [style=none] (229) at (-11.5, -9.75) {};
		\node [style=none] (230) at (-9.75, -9.25) {$f$};
		\node [style=none] (231) at (-9.75, -8) {$A \Rightarrow A'$};
		\node [style=none] (232) at (-7.5, -8.25) {$B \Rightarrow B'$};
		\node [style=whitephase] (237) at (-10.75, -7.5) {$\sigma$};
		\node [style=none] (241) at (-10.75, -8.75) {};
		\node [style=none] (243) at (-10.75, -6.25) {};
		\node [style=none] (244) at (-2, -7) {$=$};
		\node [style=none] (245) at (-0.75, -5.25) {};
		\node [style=none] (246) at (3.25, -5.25) {};
		\node [style=none] (247) at (-0.75, -6.25) {};
		\node [style=none] (248) at (3.25, -6.25) {};
		\node [style=none] (249) at (1.25, -5.75) {$\epsilon$};
		\node [style=none] (250) at (2.5, -6.25) {};
		\node [style=none] (251) at (4.75, -9) {};
		\node [style=none] (252) at (1.25, -5.25) {};
		\node [style=none] (254) at (0.75, -6.75) {$A \Rightarrow I$};
		\node [style=none] (257) at (4, -5.25) {};
		\node [style=none] (258) at (8, -5.25) {};
		\node [style=none] (259) at (4, -6.25) {};
		\node [style=none] (260) at (8, -6.25) {};
		\node [style=none] (261) at (6, -5.75) {$\epsilon$};
		\node [style=none] (262) at (4.75, -6.25) {};
		\node [style=none] (263) at (7.25, -6.25) {};
		\node [style=none] (264) at (2, -8.75) {};
		\node [style=none] (265) at (7.25, -9) {};
		\node [style=none] (266) at (6, -5.25) {};
		\node [style=none] (267) at (6, -4.25) {};
		\node [style=none] (287) at (0, -7.5) {};
		\node [style=none] (288) at (0, -6.25) {};
		\node [style=none] (289) at (8.75, -7) {$=$};
		\node [style=none] (296) at (11.5, -7.5) {};
		\node [style=none] (297) at (12.5, -7.5) {};
		\node [style=none] (298) at (12.5, -8.5) {};
		\node [style=none] (299) at (11.5, -8.5) {};
		\node [style=none] (301) at (12, -8) {$f'$};
		\node [style=discarding] (307) at (10, -8) {};
		\node [style=none] (308) at (10, -9) {};
		\node [style=none] (313) at (11.25, -5.25) {};
		\node [style=none] (314) at (15.25, -5.25) {};
		\node [style=none] (315) at (11.25, -6.25) {};
		\node [style=none] (316) at (15.25, -6.25) {};
		\node [style=none] (317) at (13.25, -5.75) {$\epsilon$};
		\node [style=none] (318) at (12, -6.25) {};
		\node [style=none] (319) at (14.5, -6.25) {};
		\node [style=none] (320) at (12, -7.5) {};
		\node [style=none] (321) at (14.5, -9) {};
		\node [style=none] (322) at (13.25, -5.25) {};
		\node [style=none] (323) at (13.25, -4.25) {};
		\node [style=none] (324) at (12.75, -6.75) {$B \Rightarrow B'$};
		\node [style=none] (327) at (1.5, 0.25) {};
		\node [style=none] (328) at (1, 0.25) {};
		\node [style=none] (329) at (2, 0.25) {};
		\node [style=none] (330) at (2, -0.75) {};
		\node [style=none] (331) at (1, -0.75) {};
		\node [style=discarding] (332) at (1.5, -0.25) {};
		\node [style=none] (333) at (1.5, 0.25) {};
		\node [style=none] (341) at (-12.5, -8.75) {};
		\node [style=none] (342) at (-13, -8.75) {};
		\node [style=none] (343) at (-12, -8.75) {};
		\node [style=none] (344) at (-12, -9.75) {};
		\node [style=none] (345) at (-13, -9.75) {};
		\node [style=discarding] (346) at (-12.5, -9.25) {};
		\node [style=none] (347) at (-12.5, -8.75) {};
		\node [style=none] (348) at (3.25, 2.5) {$A' \Rightarrow I$};
		\node [style=none] (355) at (-13, -8) {$A' \Rightarrow I$};
		\node [style=none] (356) at (9.75, 1.75) {};
		\node [style=none] (357) at (9.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge] (79.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw (81.center) to (82);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (109.center);
		\draw [style=none] (109.center) to (106.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (112.center);
		\draw [style=none] (112.center) to (113.center);
		\draw [style=none] (113.center) to (110.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (150.center) to (151.center);
		\draw [style=none] (151.center) to (149.center);
		\draw [style=none] (149.center) to (148.center);
		\draw [style=none] (148.center) to (150.center);
		\draw [style=double edge] (155.center) to (153.center);
		\draw [in=90, out=-90, looseness=1.25] (154.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw [style=none] (164.center) to (165.center);
		\draw [style=none] (165.center) to (163.center);
		\draw [style=none] (163.center) to (162.center);
		\draw [style=none] (162.center) to (164.center);
		\draw [style=double edge, in=-90, out=90] (169.center) to (167.center);
		\draw (168.center) to (170.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (176.center);
		\draw [style=none] (186.center) to (187.center);
		\draw [style=none] (187.center) to (185.center);
		\draw [style=none] (185.center) to (184.center);
		\draw [style=none] (184.center) to (186.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (199.center);
		\draw [style=none] (199.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw [in=90, out=-90, looseness=1.25] (204.center) to (206.center);
		\draw [style=none] (214.center) to (215.center);
		\draw [style=none] (215.center) to (213.center);
		\draw [style=none] (213.center) to (212.center);
		\draw [style=none] (212.center) to (214.center);
		\draw [style=double edge, in=-90, out=90] (219.center) to (217.center);
		\draw (218.center) to (220.center);
		\draw (221.center) to (222.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none] (228.center) to (229.center);
		\draw [style=none] (229.center) to (226.center);
		\draw [style=none] (247.center) to (248.center);
		\draw [style=none] (248.center) to (246.center);
		\draw [style=none] (246.center) to (245.center);
		\draw [style=none] (245.center) to (247.center);
		\draw [in=90, out=-90, looseness=1.25] (250.center) to (251.center);
		\draw [style=none] (259.center) to (260.center);
		\draw [style=none] (260.center) to (258.center);
		\draw [style=none] (258.center) to (257.center);
		\draw [style=none] (257.center) to (259.center);
		\draw [style=double edge, in=-90, out=90] (264.center) to (262.center);
		\draw (263.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw [style=double edge] (287.center) to (288.center);
		\draw [style=none] (296.center) to (297.center);
		\draw [style=none] (297.center) to (298.center);
		\draw [style=none] (298.center) to (299.center);
		\draw [style=none] (299.center) to (296.center);
		\draw (307) to (308.center);
		\draw [style=none] (315.center) to (316.center);
		\draw [style=none] (316.center) to (314.center);
		\draw [style=none] (314.center) to (313.center);
		\draw [style=none] (313.center) to (315.center);
		\draw [style=double edge, in=-90, out=90] (320.center) to (318.center);
		\draw (319.center) to (321.center);
		\draw (322.center) to (323.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=none] (342.center) to (343.center);
		\draw [style=none] (343.center) to (344.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (342.center);
		\draw [style=double edge, in=210, out=90] (347.center) to (237);
		\draw [style=double edge] (241.center) to (237);
		\draw [style=double edge] (237) to (243.center);
		\draw (356.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-1.25, 1.75) {};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-1.25, 0.75) {};
		\node [style=none] (76) at (-2, 1.25) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (77) at (-2.5, 0.75) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-2.25, -0.75) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=discarding] (82) at (-2, 2.5) {};
		\node [style=none] (91) at (-0.75, 1.5) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=none] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-2.5, -1.75) {};
		\node [style=none] (140) at (-1.75, -1.25) {$f$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (153) at (2.5, -0.25) {};
		\node [style=none] (154) at (3, -0.25) {};
		\node [style=none] (155) at (2.5, -1.25) {};
		\node [style=none] (156) at (4.75, -1.75) {};
		\node [style=none] (157) at (2.75, 0.75) {};
		\node [style=none] (158) at (2.75, 1.5) {};
		\node [style=none] (167) at (4, 0.25) {};
		\node [style=none] (169) at (3.5, -1.25) {};
		\node [style=none] (176) at (2.25, -1.25) {};
		\node [style=none] (177) at (3.75, -1.25) {};
		\node [style=none] (178) at (3.75, -2.25) {};
		\node [style=none] (179) at (2.25, -2.25) {};
		\node [style=none] (180) at (3, -1.75) {$f$};
		\node [style=none] (189) at (1.75, 1.5) {};
		\node [style=none] (197) at (1.25, 0.75) {};
		\node [style=none] (204) at (8.5, 1) {};
		\node [style=none] (206) at (9.5, -1.5) {};
		\node [style=none] (217) at (9.5, 1.75) {};
		\node [style=none] (219) at (8.5, -0.75) {};
		\node [style=none] (226) at (7.25, -0.75) {};
		\node [style=none] (227) at (8.75, -0.75) {};
		\node [style=none] (228) at (8.75, -1.75) {};
		\node [style=none] (229) at (7.25, -1.75) {};
		\node [style=none] (230) at (8, -1.25) {$f$};
		\node [style=whitephase] (237) at (7.5, 0) {$\sigma$};
		\node [style=none] (241) at (7.5, -0.75) {};
		\node [style=none] (243) at (7.5, 1) {};
		\node [style=none] (327) at (1.25, 0.75) {};
		\node [style=none] (328) at (0.75, 0.75) {};
		\node [style=none] (329) at (1.75, 0.75) {};
		\node [style=none] (330) at (1.75, -0.25) {};
		\node [style=none] (331) at (0.75, -0.25) {};
		\node [style=discarding] (332) at (1.25, 0.25) {};
		\node [style=none] (333) at (1.25, 0.75) {};
		\node [style=none] (341) at (6.5, -0.75) {};
		\node [style=none] (342) at (6, -0.75) {};
		\node [style=none] (343) at (7, -0.75) {};
		\node [style=none] (344) at (7, -1.75) {};
		\node [style=none] (345) at (6, -1.75) {};
		\node [style=discarding] (346) at (6.5, -1.25) {};
		\node [style=none] (347) at (6.5, -0.75) {};
		\node [style=none] (358) at (1.5, 2.5) {};
		\node [style=none] (359) at (3, 2.5) {};
		\node [style=none] (360) at (1.5, 1.5) {};
		\node [style=none] (361) at (3, 1.5) {};
		\node [style=none] (362) at (2.25, 2) {$\epsilon_{A' \Rightarrow I}$};
		\node [style=none] (363) at (1.25, 1.25) {};
		\node [style=none] (364) at (2.75, 1.5) {};
		\node [style=none] (365) at (2.25, 2.5) {};
		\node [style=none] (366) at (2, 0.75) {};
		\node [style=none] (367) at (3.5, 0.75) {};
		\node [style=none] (368) at (2, -0.25) {};
		\node [style=none] (369) at (3.5, -0.25) {};
		\node [style=none] (370) at (2.75, 0.25) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (371) at (2.5, -0.25) {};
		\node [style=none] (372) at (3, -0.25) {};
		\node [style=none] (373) at (2.75, 0.75) {};
		\node [style=none] (374) at (7.25, 2) {};
		\node [style=none] (375) at (8.75, 2) {};
		\node [style=none] (376) at (7.25, 1) {};
		\node [style=none] (377) at (8.75, 1) {};
		\node [style=none] (378) at (8, 1.5) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (379) at (7.5, 1) {};
		\node [style=none] (380) at (8.5, 1) {};
		\node [style=none] (381) at (8, 2) {};
		\node [style=none] (382) at (5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw (81.center) to (82);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (155.center) to (153.center);
		\draw [in=90, out=-90, looseness=1.25] (154.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw [style=double edge, in=-90, out=90] (169.center) to (167.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (176.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [in=90, out=-90, looseness=1.25] (204.center) to (206.center);
		\draw [style=double edge, in=-90, out=90] (219.center) to (217.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none] (228.center) to (229.center);
		\draw [style=none] (229.center) to (226.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=none] (342.center) to (343.center);
		\draw [style=none] (343.center) to (344.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (342.center);
		\draw [style=double edge, in=210, out=90] (347.center) to (237);
		\draw [style=double edge] (241.center) to (237);
		\draw [style=double edge] (237) to (243.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (368.center) to (369.center);
		\draw [style=none] (369.center) to (367.center);
		\draw [style=none] (367.center) to (366.center);
		\draw [style=none] (366.center) to (368.center);
		\draw [style=none] (376.center) to (377.center);
		\draw [style=none] (377.center) to (375.center);
		\draw [style=none] (375.center) to (374.center);
		\draw [style=none] (374.center) to (376.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-3.5, -1) {$f$};
		\node [style=whitephase] (9) at (-4, 0.25) {$\sigma$};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, 1.25) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-4.5, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=discarding] (17) at (-5, -1) {};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-4.25, 2.25) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-4.25, 1.25) {};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (-3.5, 1.75) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-3.5, 2.25) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (0, -1.75) {};
		\node [style=none] (35) at (0.5, -1.25) {$f'$};
		\node [style=none] (36) at (0.25, -0.75) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=discarding] (38) at (4, -0.5) {};
		\node [style=none] (39) at (4, -1.5) {};
		\node [style=none] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=discarding] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (-0.25, 0.5) {};
		\node [style=none] (47) at (-0.5, 2) {};
		\node [style=none] (48) at (1, 2) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (51) at (0.25, 1.5) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=none] (54) at (2.5, 0.25) {$=$};
		\node [style=none] (55) at (4, 1.75) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (3.5, 1) {};
		\node [style=none] (58) at (4.5, 1) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (3.5, 0) {};
		\node [style=none] (61) at (4, 0.5) {$f'$};
		\node [style=none] (62) at (3.75, 1) {};
		\node [style=none] (63) at (-1.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=double edge, in=210, out=90] (18.center) to (9);
		\draw [style=double edge] (10.center) to (9);
		\draw [style=double edge] (9) to (11.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=double edge, in=-90, out=90] (30.center) to (29.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (31.center);
		\draw (38) to (39.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (44.center) to (41.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=double edge] (46.center) to (37.center);
		\draw [style=double edge, in=-90, out=90] (56.center) to (55.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (-3.5, 3.25) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-3.5, 2.25) {};
		\node [style=morph] (26) at (-2.75, 2.75) {$f$};
		\node [style=none] (27) at (-2.75, 3.25) {};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-1.25, 3.25) {};
		\node [style=none] (30) at (0.25, 3.25) {};
		\node [style=none] (31) at (0.25, 2.25) {};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=morph] (33) at (-0.5, 2.75) {$g$};
		\node [style=none] (34) at (-0.5, 3.25) {};
		\node [style=none] (35) at (-0.5, 2.25) {};
		\node [style=none] (36) at (-2, 2.75) {};
		\node [style=none] (37) at (-1.25, 2.75) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=none] (41) at (5.5, 2) {};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (3, 0.5) {};
		\node [style=morph] (44) at (3.75, 1.25) {$f$};
		\node [style=none] (45) at (3.75, 1.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (48) at (5.5, 2) {};
		\node [style=none] (49) at (5.5, 0.5) {};
		\node [style=morph] (51) at (4.75, 1.25) {$g$};
		\node [style=none] (52) at (4.75, 1.75) {};
		\node [style=none] (53) at (4.75, 0.75) {};
		\node [style=none] (54) at (-4, 2.25) {};
		\node [style=none] (55) at (-5.5, 2) {};
		\node [style=none] (56) at (-7.5, 1.5) {};
		\node [style=none] (57) at (-6, 1.5) {};
		\node [style=none] (58) at (-6, 0.5) {};
		\node [style=none] (59) at (-7.5, 0.5) {};
		\node [style=morph] (60) at (-6.75, 1) {$f$};
		\node [style=none] (62) at (-6.75, 0.5) {};
		\node [style=none] (63) at (-7.5, 2.5) {};
		\node [style=none] (64) at (-6, 2.5) {};
		\node [style=none] (65) at (-6, 1.5) {};
		\node [style=none] (66) at (-7.5, 1.5) {};
		\node [style=morph] (67) at (-6.75, 2) {$g$};
		\node [style=none] (68) at (-6.75, 2.5) {};
		\node [style=none] (70) at (-6, 1) {};
		\node [style=none] (71) at (-7.5, 2) {};
		\node [style=none] (72) at (-6.75, 3.5) {\textit{sequential}};
		\node [style=none] (74) at (4.25, 3.5) {\textit{parrallel}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (21.center) to (14.center);
		\draw (27.center) to (26);
		\draw (26) to (28.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (25.center) to (24.center);
		\draw [style=dottededge] (24.center) to (23.center);
		\draw [style=dottededge] (22.center) to (25.center);
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (32.center) to (31.center);
		\draw [style=dottededge] (31.center) to (30.center);
		\draw [style=dottededge] (29.center) to (32.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw (45.center) to (44);
		\draw (44) to (46.center);
		\draw [style=dottededge, bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (43.center) to (42.center);
		\draw [style=dottededge] (40.center) to (43.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
		\draw [style=dottededge] (49.center) to (48.center);
		\draw [style=new edge style 0] (55.center) to (54.center);
		\draw (60) to (62.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (59.center) to (58.center);
		\draw [style=dottededge] (58.center) to (57.center);
		\draw [style=dottededge] (56.center) to (59.center);
		\draw (68.center) to (67);
		\draw [style=dottededge, bend left=90, looseness=1.50] (63.center) to (64.center);
		\draw [style=dottededge] (65.center) to (64.center);
		\draw [style=dottededge, in=90, out=-90] (63.center) to (66.center);
		\draw (67) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scsc_partial.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11.25, -1.25) {};
		\node [style=none] (2) at (-10.25, 1) {};
		\node [style=whitephase] (6) at (-10.25, 0.25) {$\sigma$};
		\node [style=none] (7) at (-8.75, -1.25) {};
		\node [style=none] (8) at (-10.25, -1.25) {};
		\node [style=antipode] (10) at (-9.5, -0.5) {$\Delta$};
		\node [style=none] (12) at (-13, -1.25) {};
		\node [style=none] (13) at (-14, 1) {};
		\node [style=whitephase] (14) at (-14, 0.25) {$\sigma$};
		\node [style=none] (15) at (-15.25, -1.25) {};
		\node [style=none] (16) at (-14.25, -1.25) {};
		\node [style=whitephase] (17) at (-14.75, -0.5) {$\phi$};
		\node [style=none] (18) at (-12, -0.25) {=};
		\node [style=none] (19) at (-15.25, -1.75) {$[I,X]$};
		\node [style=none] (20) at (-14.25, -1.75) {$[I,Y]$};
		\node [style=none] (21) at (-13, -1.75) {$[X \otimes Y,Z]$};
		\node [style=none] (22) at (-11.25, -1.75) {$[I,X]$};
		\node [style=none] (23) at (-10.25, -1.75) {$[I,Y]$};
		\node [style=none] (24) at (-8.75, -1.75) {$[X \otimes Y,Z]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=90, out=-165, looseness=0.75] (6) to (1.center);
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (7.center);
		\draw [bend left] (6) to (10);
		\draw (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (12.center);
		\draw [bend left] (17) to (16.center);
		\draw [bend right] (17) to (15.center);
		\draw [bend right] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scsc_partial_proof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.5, 1) {};
		\node [style=none] (7) at (-12.75, -0.75) {};
		\node [style=none] (8) at (-14.25, -0.75) {};
		\node [style=antipode] (10) at (-13.5, 0) {$\Delta$};
		\node [style=none] (12) at (-9.25, -0.75) {};
		\node [style=none] (13) at (-10.25, 1.5) {};
		\node [style=whitephase] (14) at (-10.25, 0.75) {$\circ$};
		\node [style=box] (17) at (-10.75, 0) {$[I,\lambda]$};
		\node [style=none] (18) at (-12, 0) {:=};
		\node [style=none] (20) at (-10.25, -1.75) {$[I,Y]$};
		\node [style=none] (21) at (-9.25, -1.25) {$[X \otimes Y,Z]$};
		\node [style=none] (23) at (-14.25, -1.25) {$[I,Y]$};
		\node [style=none] (24) at (-12.75, -1.25) {$[X \otimes Y,Z]$};
		\node [style=whitephase] (25) at (-10.75, -0.75) {$\otimes$};
		\node [style=whitephase] (26) at (-11.25, -1.5) {$\circ$};
		\node [style=none] (27) at (-10.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (7.center);
		\draw (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (12.center);
		\draw [bend right] (14) to (17);
		\draw (10) to (1.center);
		\draw (17) to (25);
		\draw [bend left] (26) to (25);
		\draw [bend left] (25) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seqplac.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathbf{\hat{S}}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (2, 1.25) {$(A \Rightarrow B)\Rightarrow(C \Rightarrow D)$};
		\node [style=none] (14) at (1.5, -1.5) {$C \Rightarrow A$};
		\node [style=none] (15) at (-1.25, -1.5) {$B \Rightarrow D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=double edge] (10.center) to (9.center);
		\draw [style=double edge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sequentialproper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (7.75, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (8) at (8.5, -1.25) {};
		\node [style=none] (81) at (1.5, 1) {};
		\node [style=none] (82) at (1.5, 2) {};
		\node [style=none] (83) at (7.75, 2) {};
		\node [style=none] (84) at (4.75, 3.25) {};
		\node [style=none] (85) at (4.75, 1.5) {$\mathbf{C}$};
		\node [style=none] (86) at (4.75, 2) {};
		\node [style=none] (87) at (3.25, -0.75) {};
		\node [style=none] (88) at (3.25, -1.75) {};
		\node [style=none] (89) at (3.25, -1.75) {};
		\node [style=none] (90) at (2.75, -1.75) {};
		\node [style=none] (91) at (3.75, -1.75) {};
		\node [style=none] (92) at (3.75, -2.75) {};
		\node [style=none] (93) at (2.75, -2.75) {};
		\node [style=none] (94) at (3.25, -2.25) {$\hat{id}$};
		\node [style=none] (104) at (2.5, 1) {};
		\node [style=none] (105) at (2.5, 0.25) {};
		\node [style=none] (106) at (1.25, 0.25) {};
		\node [style=none] (107) at (3.75, 0.25) {};
		\node [style=none] (108) at (1.25, -0.75) {};
		\node [style=none] (109) at (3.75, -0.75) {};
		\node [style=none] (110) at (2.5, -0.25) {$P$};
		\node [style=none] (115) at (2.5, 0.25) {};
		\node [style=none] (134) at (4.75, -0.75) {};
		\node [style=none] (135) at (4.75, -1.75) {};
		\node [style=none] (136) at (4.75, -1.75) {};
		\node [style=none] (137) at (4.25, -1.75) {};
		\node [style=none] (138) at (5.25, -1.75) {};
		\node [style=none] (139) at (5.25, -2.75) {};
		\node [style=none] (140) at (4.25, -2.75) {};
		\node [style=none] (141) at (4.75, -2.25) {$\hat{id}$};
		\node [style=none] (142) at (5.5, 1) {};
		\node [style=none] (143) at (5.5, 0.25) {};
		\node [style=none] (144) at (4.25, 0.25) {};
		\node [style=none] (145) at (6.75, 0.25) {};
		\node [style=none] (146) at (4.25, -0.75) {};
		\node [style=none] (147) at (6.75, -0.75) {};
		\node [style=none] (148) at (5.5, -0.25) {$P$};
		\node [style=none] (149) at (5.5, 0.25) {};
		\node [style=none] (150) at (6.25, -0.75) {};
		\node [style=none] (151) at (6.25, -1.75) {};
		\node [style=none] (152) at (6.25, -1.75) {};
		\node [style=none] (153) at (1.75, -0.75) {};
		\node [style=none] (154) at (1.75, -1.75) {};
		\node [style=none] (155) at (1.75, -1.75) {};
		\node [style=none] (156) at (0, 0) {$\equiv$};
		\node [style=none] (157) at (-1, -0.5) {};
		\node [style=none] (158) at (-1.75, -0.5) {};
		\node [style=none] (159) at (-1.75, -1.25) {};
		\node [style=none] (160) at (-7.25, -0.5) {};
		\node [style=none] (161) at (-7.25, 0.5) {};
		\node [style=none] (162) at (-1, 0.5) {};
		\node [style=none] (163) at (-4, 1.75) {};
		\node [style=none] (164) at (-4, 0) {$\mathbf{S}$};
		\node [style=none] (165) at (-4, 0.5) {};
		\node [style=none] (174) at (-6.25, -0.5) {};
		\node [style=none] (175) at (-6.25, -1.25) {};
		\node [style=none] (181) at (-6.25, -1.25) {};
		\node [style=none] (190) at (-4.25, -0.5) {};
		\node [style=none] (191) at (-4.25, -1.25) {};
		\node [style=none] (197) at (-4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (3.center);
		\draw (3.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw [style=none] (90.center) to (91.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (93.center);
		\draw [style=none] (93.center) to (90.center);
		\draw (104.center) to (105.center);
		\draw [style=none] (108.center) to (109.center);
		\draw [style=none] (109.center) to (107.center);
		\draw [style=none] (107.center) to (106.center);
		\draw [style=none] (106.center) to (108.center);
		\draw (135.center) to (134.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (140.center);
		\draw [style=none] (140.center) to (137.center);
		\draw (142.center) to (143.center);
		\draw [style=none] (146.center) to (147.center);
		\draw [style=none] (147.center) to (145.center);
		\draw [style=none] (145.center) to (144.center);
		\draw [style=none] (144.center) to (146.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (165.center) to (163.center);
		\draw (174.center) to (175.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seqvspar1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-8.75, 2.5) {};
		\node [style=none] (177) at (-6.75, 2.5) {};
		\node [style=none] (178) at (-8.75, 1.5) {};
		\node [style=none] (179) at (-6.75, 1.5) {};
		\node [style=none] (180) at (-7.75, 2) {$\epsilon$};
		\node [style=none] (181) at (-8.25, 1.5) {};
		\node [style=none] (182) at (-7.25, 1.5) {};
		\node [style=none] (183) at (-7.25, 0) {};
		\node [style=none] (184) at (-7.75, 2.5) {};
		\node [style=none] (185) at (-7.75, 3.5) {};
		\node [style=none] (189) at (-8.75, 0) {};
		\node [style=none] (190) at (-6.75, 0) {};
		\node [style=none] (191) at (-8.75, -1) {};
		\node [style=none] (192) at (-6.75, -1) {};
		\node [style=none] (193) at (-7.75, -0.5) {$\epsilon$};
		\node [style=none] (194) at (-8.25, -1) {};
		\node [style=none] (195) at (-6.75, -1) {};
		\node [style=none] (212) at (-7, -1) {};
		\node [style=none] (213) at (-7, -3.25) {};
		\node [style=none] (215) at (-11.25, -3.25) {};
		\node [style=none] (216) at (-10.75, -3.25) {};
		\node [style=none] (384) at (-4.5, 2.5) {};
		\node [style=none] (385) at (-2.5, 2.5) {};
		\node [style=none] (386) at (-4.5, 1.5) {};
		\node [style=none] (387) at (-2.5, 1.5) {};
		\node [style=none] (388) at (-3.5, 2) {$\epsilon$};
		\node [style=none] (389) at (-4.25, 1.5) {};
		\node [style=none] (390) at (-3, 1.5) {};
		\node [style=none] (391) at (-3, 0) {};
		\node [style=none] (392) at (-3, 2.5) {};
		\node [style=none] (396) at (-4.5, 0) {};
		\node [style=none] (397) at (-2.5, 0) {};
		\node [style=none] (398) at (-4.5, -1) {};
		\node [style=none] (399) at (-2.5, -1) {};
		\node [style=none] (400) at (-3.5, -0.5) {$\epsilon$};
		\node [style=none] (401) at (-4, -1) {};
		\node [style=none] (404) at (-3, -1) {};
		\node [style=none] (405) at (-3, -3.25) {};
		\node [style=none] (406) at (-8.75, -3.25) {};
		\node [style=none] (407) at (-7.75, -3.25) {};
		\node [style=none] (408) at (-3, 2.5) {};
		\node [style=none] (409) at (-3, 3.5) {};
		\node [style=none] (410) at (-1.25, 0) {$=$};
		\node [style=none] (411) at (0.25, 1.5) {};
		\node [style=none] (412) at (2.25, 1.5) {};
		\node [style=none] (413) at (0.25, 0.5) {};
		\node [style=none] (414) at (2.25, 0.5) {};
		\node [style=none] (415) at (1.25, 1) {$\epsilon$};
		\node [style=none] (417) at (1.75, 0.5) {};
		\node [style=none] (419) at (1.25, 1.5) {};
		\node [style=none] (420) at (1.25, 2.5) {};
		\node [style=none] (428) at (1.75, 0.5) {};
		\node [style=none] (429) at (1.75, -2) {};
		\node [style=none] (460) at (1, -2) {};
		\node [style=none] (461) at (-1, -2) {};
		\node [style=none] (462) at (0.75, 0.5) {};
		\node [style=whitephase] (463) at (0, -0.75) {$\sigma$};
		\node [style=none] (464) at (4, 1.5) {};
		\node [style=none] (465) at (6, 1.5) {};
		\node [style=none] (466) at (4, 0.5) {};
		\node [style=none] (467) at (6, 0.5) {};
		\node [style=none] (468) at (5, 1) {$\epsilon$};
		\node [style=none] (469) at (5.5, 0.5) {};
		\node [style=none] (470) at (5, 1.5) {};
		\node [style=none] (471) at (5, 2.5) {};
		\node [style=none] (472) at (5.5, 0.5) {};
		\node [style=none] (473) at (5.5, -2) {};
		\node [style=none] (474) at (4.75, -2) {};
		\node [style=none] (475) at (2.75, -2) {};
		\node [style=none] (476) at (4.5, 0.5) {};
		\node [style=whitephase] (477) at (3.75, -0.75) {$\sigma$};
		\node [style=none] (478) at (7, 0) {$=$};
		\node [style=none] (479) at (10.25, 2) {};
		\node [style=none] (480) at (12.25, 2) {};
		\node [style=none] (481) at (10.25, 1) {};
		\node [style=none] (482) at (12.25, 1) {};
		\node [style=none] (483) at (11.25, 1.5) {$\epsilon$};
		\node [style=none] (484) at (11.75, 1) {};
		\node [style=none] (485) at (11.25, 2) {};
		\node [style=none] (486) at (11.25, 3) {};
		\node [style=none] (487) at (11.75, 1) {};
		\node [style=none] (488) at (11.75, -2.75) {};
		\node [style=whitephase] (489) at (10.25, -1.5) {$\sigma$};
		\node [style=whitephase] (490) at (8.25, -1.5) {$\sigma$};
		\node [style=none] (491) at (10.75, 1) {};
		\node [style=whitephase] (492) at (9.25, -0.25) {$\otimes$};
		\node [style=none] (493) at (7.5, -2.75) {};
		\node [style=none] (494) at (9, -2.75) {};
		\node [style=none] (495) at (9.5, -2.75) {};
		\node [style=none] (496) at (11, -2.75) {};
		\node [style=none] (497) at (11.75, 2) {};
		\node [style=none] (498) at (11.75, 3) {};
		\node [style=none] (499) at (11.25, -2.75) {};
		\node [style=none] (500) at (11.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (177.center) to (176.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [in=90, out=-90] (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (190.center) to (189.center);
		\draw [style=none] (189.center) to (191.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (213.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (215.center) to (181.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (194.center) to (216.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (385.center);
		\draw [style=none] (385.center) to (384.center);
		\draw [style=none] (384.center) to (386.center);
		\draw [in=90, out=-90] (390.center) to (391.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (397.center);
		\draw [style=none] (397.center) to (396.center);
		\draw [style=none] (396.center) to (398.center);
		\draw [in=-90, out=90, looseness=0.75] (405.center) to (404.center);
		\draw [style=double edge, in=-90, out=60, looseness=0.75] (406.center) to (389.center);
		\draw [style=double edge, in=-105, out=90, looseness=0.75] (407.center) to (401.center);
		\draw (408.center) to (409.center);
		\draw [style=none] (413.center) to (414.center);
		\draw [style=none] (414.center) to (412.center);
		\draw [style=none] (412.center) to (411.center);
		\draw [style=none] (411.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw [in=90, out=-90, looseness=0.75] (428.center) to (429.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (463) to (462.center);
		\draw [style=double edge, bend right] (463) to (461.center);
		\draw [style=double edge, bend left] (463) to (460.center);
		\draw [style=none] (466.center) to (467.center);
		\draw [style=none] (467.center) to (465.center);
		\draw [style=none] (465.center) to (464.center);
		\draw [style=none] (464.center) to (466.center);
		\draw (470.center) to (471.center);
		\draw [in=90, out=-90, looseness=0.75] (472.center) to (473.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (477) to (476.center);
		\draw [style=double edge, bend right] (477) to (475.center);
		\draw [style=double edge, bend left] (477) to (474.center);
		\draw [style=none] (481.center) to (482.center);
		\draw [style=none] (482.center) to (480.center);
		\draw [style=none] (480.center) to (479.center);
		\draw [style=none] (479.center) to (481.center);
		\draw (485.center) to (486.center);
		\draw [in=90, out=-90, looseness=0.75] (487.center) to (488.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (492) to (491.center);
		\draw [style=double edge, bend right] (492) to (490);
		\draw [style=double edge, bend left] (492) to (489);
		\draw [style=double edge, bend left] (493.center) to (490);
		\draw [style=double edge, bend left] (490) to (494.center);
		\draw [style=double edge, bend left] (495.center) to (489);
		\draw [style=double edge, bend left] (489) to (496.center);
		\draw (497.center) to (498.center);
		\draw (499.center) to (500.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seqvspar2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-8.75, 2.5) {};
		\node [style=none] (177) at (-6.75, 2.5) {};
		\node [style=none] (178) at (-8.75, 1.5) {};
		\node [style=none] (179) at (-6.75, 1.5) {};
		\node [style=none] (180) at (-7.75, 2) {$\epsilon$};
		\node [style=none] (181) at (-8.25, 1.5) {};
		\node [style=none] (182) at (-7.25, 1.5) {};
		\node [style=none] (183) at (-7.25, 0) {};
		\node [style=none] (184) at (-7.75, 2.5) {};
		\node [style=none] (185) at (-7.75, 3.5) {};
		\node [style=none] (189) at (-8.75, 0) {};
		\node [style=none] (190) at (-6.75, 0) {};
		\node [style=none] (191) at (-8.75, -1) {};
		\node [style=none] (192) at (-6.75, -1) {};
		\node [style=none] (193) at (-7.75, -0.5) {$\epsilon$};
		\node [style=none] (194) at (-8.25, -1) {};
		\node [style=none] (195) at (-6.75, -1) {};
		\node [style=none] (212) at (-7, -1) {};
		\node [style=none] (213) at (-7, -3.25) {};
		\node [style=none] (215) at (-11.25, -3.25) {};
		\node [style=none] (216) at (-10.75, -3.25) {};
		\node [style=none] (384) at (-4.5, 2.5) {};
		\node [style=none] (385) at (-2.5, 2.5) {};
		\node [style=none] (386) at (-4.5, 1.5) {};
		\node [style=none] (387) at (-2.5, 1.5) {};
		\node [style=none] (388) at (-3.5, 2) {$\epsilon$};
		\node [style=none] (389) at (-4.25, 1.5) {};
		\node [style=none] (390) at (-3, 1.5) {};
		\node [style=none] (391) at (-3, 0) {};
		\node [style=none] (392) at (-3, 2.5) {};
		\node [style=none] (396) at (-4.5, 0) {};
		\node [style=none] (397) at (-2.5, 0) {};
		\node [style=none] (398) at (-4.5, -1) {};
		\node [style=none] (399) at (-2.5, -1) {};
		\node [style=none] (400) at (-3.5, -0.5) {$\epsilon$};
		\node [style=none] (401) at (-4, -1) {};
		\node [style=none] (404) at (-3, -1) {};
		\node [style=none] (405) at (-3, -3.25) {};
		\node [style=none] (406) at (-8.75, -3.25) {};
		\node [style=none] (407) at (-7.75, -3.25) {};
		\node [style=none] (408) at (-3, 2.5) {};
		\node [style=none] (409) at (-3, 3.5) {};
		\node [style=none] (410) at (-1.5, 0) {$=$};
		\node [style=none] (497) at (1.75, 2.5) {};
		\node [style=none] (498) at (3.75, 2.5) {};
		\node [style=none] (499) at (1.75, 1.5) {};
		\node [style=none] (500) at (3.75, 1.5) {};
		\node [style=none] (501) at (2.75, 2) {$\epsilon$};
		\node [style=none] (502) at (2, 1.5) {};
		\node [style=none] (503) at (3.25, 1.5) {};
		\node [style=none] (504) at (3.25, 0) {};
		\node [style=none] (505) at (3.25, 2.5) {};
		\node [style=none] (506) at (1.75, 0) {};
		\node [style=none] (507) at (3.75, 0) {};
		\node [style=none] (508) at (1.75, -1) {};
		\node [style=none] (509) at (3.75, -1) {};
		\node [style=none] (510) at (2.75, -0.5) {$\epsilon$};
		\node [style=none] (511) at (2.25, -1) {};
		\node [style=none] (512) at (3.25, -1) {};
		\node [style=none] (513) at (3.25, -3.25) {};
		\node [style=none] (514) at (3.25, 2.5) {};
		\node [style=none] (515) at (3.25, 3.5) {};
		\node [style=none] (516) at (4.75, 0) {$=$};
		\node [style=none] (517) at (2.75, 1.5) {};
		\node [style=none] (518) at (2.75, 0) {};
		\node [style=none] (525) at (0.75, -3.25) {};
		\node [style=none] (526) at (-1, -3.25) {};
		\node [style=none] (527) at (2.25, 1.5) {};
		\node [style=whitephase] (528) at (0.75, -0.25) {$\otimes$};
		\node [style=none] (529) at (2.25, -3.25) {};
		\node [style=none] (530) at (0, -3.25) {};
		\node [style=whitephase] (531) at (1.5, -2.25) {$\otimes$};
		\node [style=none] (532) at (2.75, 2.5) {};
		\node [style=none] (533) at (2.75, 2.5) {};
		\node [style=none] (534) at (2.75, 3.5) {};
		\node [style=none] (535) at (2.75, -3.25) {};
		\node [style=none] (536) at (2.75, -3.25) {};
		\node [style=none] (537) at (2.75, -1) {};
		\node [style=none] (538) at (8, 2) {};
		\node [style=none] (539) at (10, 2) {};
		\node [style=none] (540) at (8, 1) {};
		\node [style=none] (541) at (10, 1) {};
		\node [style=none] (542) at (9, 1.5) {$\epsilon$};
		\node [style=none] (543) at (8.25, 1) {};
		\node [style=none] (544) at (9.5, 1) {};
		\node [style=none] (545) at (9.5, -2.25) {};
		\node [style=none] (546) at (9.5, 2) {};
		\node [style=none] (555) at (9.5, 2) {};
		\node [style=none] (556) at (9.5, 3) {};
		\node [style=none] (557) at (9, 1) {};
		\node [style=none] (558) at (9, -2.25) {};
		\node [style=none] (559) at (7.25, -2.25) {};
		\node [style=none] (560) at (5.25, -2.25) {};
		\node [style=whitephase] (562) at (5.75, -1.25) {$\otimes$};
		\node [style=none] (563) at (8.25, -2.25) {};
		\node [style=none] (564) at (6.25, -2.25) {};
		\node [style=whitephase] (565) at (7.75, -1.25) {$\otimes$};
		\node [style=none] (566) at (9, 2) {};
		\node [style=none] (567) at (9, 2) {};
		\node [style=none] (568) at (9, 3) {};
		\node [style=whitephase] (569) at (6.75, -0.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (177.center) to (176.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [in=90, out=-90] (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (190.center) to (189.center);
		\draw [style=none] (189.center) to (191.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (213.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (215.center) to (181.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (194.center) to (216.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (385.center);
		\draw [style=none] (385.center) to (384.center);
		\draw [style=none] (384.center) to (386.center);
		\draw [in=90, out=-90] (390.center) to (391.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (397.center);
		\draw [style=none] (397.center) to (396.center);
		\draw [style=none] (396.center) to (398.center);
		\draw [in=-90, out=90, looseness=0.75] (405.center) to (404.center);
		\draw [style=double edge, in=-90, out=60, looseness=0.75] (406.center) to (389.center);
		\draw [style=double edge, in=-105, out=90, looseness=0.75] (407.center) to (401.center);
		\draw (408.center) to (409.center);
		\draw [style=none] (499.center) to (500.center);
		\draw [style=none] (500.center) to (498.center);
		\draw [style=none] (498.center) to (497.center);
		\draw [style=none] (497.center) to (499.center);
		\draw [in=90, out=-90] (503.center) to (504.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (507.center);
		\draw [style=none] (507.center) to (506.center);
		\draw [style=none] (506.center) to (508.center);
		\draw [in=-90, out=90, looseness=0.75] (513.center) to (512.center);
		\draw (514.center) to (515.center);
		\draw [in=90, out=-90] (517.center) to (518.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (528) to (527.center);
		\draw [style=double edge, bend right, looseness=0.75] (528) to (526.center);
		\draw [style=double edge, in=90, out=-60, looseness=0.75] (528) to (525.center);
		\draw [style=double edge, bend right] (531) to (530.center);
		\draw [style=double edge, bend left] (531) to (529.center);
		\draw [style=double edge, in=-90, out=90] (531) to (511.center);
		\draw (533.center) to (534.center);
		\draw (536.center) to (537.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (539.center);
		\draw [style=none] (539.center) to (538.center);
		\draw [style=none] (538.center) to (540.center);
		\draw [in=90, out=-90] (544.center) to (545.center);
		\draw (555.center) to (556.center);
		\draw [in=90, out=-90] (557.center) to (558.center);
		\draw [style=double edge, bend right, looseness=0.75] (562) to (560.center);
		\draw [style=double edge, bend left, looseness=0.75] (562) to (559.center);
		\draw [style=double edge, bend right] (565) to (564.center);
		\draw [style=double edge, bend left] (565) to (563.center);
		\draw (567.center) to (568.center);
		\draw [style=double edge, in=-90, out=90] (569) to (543.center);
		\draw [style=double edge, bend right] (565) to (569);
		\draw [style=double edge, bend right] (569) to (562);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigma.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (-0.25, -1.25) {$B \Rightarrow C$};
		\node [style=none] (9) at (1.75, -1.25) {$A \Rightarrow B$};
		\node [style=none] (10) at (0.75, 1.25) {$A \Rightarrow C$};
		\node [style=whitephase] (11) at (0, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (11) to (7.center);
		\draw [style=double edge, bend right] (11) to (2.center);
		\draw [style=double edge, bend left] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmabijection.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-5.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {$\sigma$};
		\node [style=none] (5) at (-4.75, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-4.75, -1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-4, -0.75) {$B \Rightarrow C$};
		\node [style=none] (12) at (-1.5, -0.75) {$A \Rightarrow B$};
		\node [style=none] (13) at (-2.75, 1.25) {$A \Rightarrow C$};
		\node [style=none] (14) at (-5.25, -1.25) {};
		\node [style=none] (15) at (-4.25, -1.25) {};
		\node [style=none] (16) at (-4.25, -2.25) {};
		\node [style=none] (17) at (-5.25, -2.25) {};
		\node [style=none] (19) at (-2.75, -1.25) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.75, -2.25) {};
		\node [style=none] (22) at (-2.75, -2.25) {};
		\node [style=none] (23) at (0, -0.25) {=};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (3.25, -0.25) {};
		\node [style=none] (30) at (3.25, -1.25) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (33) at (-4.75, -1.75) {$\theta(f)$};
		\node [style=none] (34) at (-2.25, -1.75) {$\theta(g)$};
		\node [style=none] (35) at (2.25, -0.75) {$\theta(f \circ g)$};
		\node [style=none] (36) at (3, 0.25) {$A \Rightarrow C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaeval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (6, 2.25) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (6, 1.25) {};
		\node [style=none] (18) at (4, 1.75) {$\epsilon$};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (5.25, 1.25) {};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4, 3.25) {};
		\node [style=none] (26) at (5.75, 0.5) {$A$};
		\node [style=none] (27) at (4.5, 2.75) {$C$};
		\node [style=none] (55) at (0, -0.25) {=};
		\node [style=none] (56) at (-6.75, 2.75) {};
		\node [style=none] (57) at (-2.75, 2.75) {};
		\node [style=none] (58) at (-6.75, 1.75) {};
		\node [style=none] (59) at (-2.75, 1.75) {};
		\node [style=none] (60) at (-4.75, 2.25) {$\epsilon$};
		\node [style=none] (61) at (-6, 1.75) {};
		\node [style=none] (62) at (-3.5, 1.75) {};
		\node [style=none] (63) at (-6, -1.75) {};
		\node [style=none] (64) at (-3.5, 0.25) {};
		\node [style=none] (65) at (-4.75, 2.75) {};
		\node [style=none] (66) at (-4.75, 3.75) {};
		\node [style=none] (67) at (-5.25, 1) {$B \Rightarrow C$};
		\node [style=none] (68) at (-3, 1) {$B$};
		\node [style=none] (69) at (-4.25, 3.25) {$C$};
		\node [style=none] (70) at (-5.5, 0.25) {};
		\node [style=none] (71) at (-1.5, 0.25) {};
		\node [style=none] (72) at (-5.5, -0.75) {};
		\node [style=none] (73) at (-1.5, -0.75) {};
		\node [style=none] (74) at (-3.5, -0.25) {$\epsilon$};
		\node [style=none] (75) at (-4.75, -0.75) {};
		\node [style=none] (76) at (-2.25, -0.75) {};
		\node [style=none] (77) at (-4.75, -1.75) {};
		\node [style=none] (78) at (-2.25, -1.75) {};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=none] (80) at (-4, -1.5) {$A \Rightarrow B$};
		\node [style=none] (81) at (-1.75, -1.5) {$A$};
		\node [style=none] (82) at (3.75, -1.25) {};
		\node [style=none] (83) at (1.75, -1.25) {};
		\node [style=none] (84) at (2.75, 1.25) {};
		\node [style=none] (85) at (2.5, -1.25) {$B \Rightarrow C$};
		\node [style=none] (86) at (4.5, -1.25) {$A \Rightarrow B$};
		\node [style=none] (87) at (3.5, 0.5) {$A \Rightarrow C$};
		\node [style=whitephase] (88) at (2.75, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge] (63.center) to (61.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaevalnew.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (55) at (-0.25, 0) {=};
		\node [style=none] (56) at (-3, 1.25) {};
		\node [style=none] (57) at (-1.5, 1.25) {};
		\node [style=none] (58) at (-3, 0.25) {};
		\node [style=none] (59) at (-1.5, 0.25) {};
		\node [style=none] (61) at (-2.75, 0.25) {};
		\node [style=none] (62) at (-1.75, 0.25) {};
		\node [style=none] (63) at (-3.25, -1.75) {};
		\node [style=none] (64) at (-1.75, -0.25) {};
		\node [style=none] (65) at (-2.25, 1.25) {};
		\node [style=none] (66) at (-2.25, 1.75) {};
		\node [style=none] (67) at (-2.25, 0.75) {$\varepsilon_{B \Rightarrow C}$};
		\node [style=none] (70) at (-2.5, -0.25) {};
		\node [style=none] (71) at (-1, -0.25) {};
		\node [style=none] (72) at (-2.5, -1.25) {};
		\node [style=none] (73) at (-1, -1.25) {};
		\node [style=none] (75) at (-2.25, -1.25) {};
		\node [style=none] (76) at (-1.25, -1.25) {};
		\node [style=none] (77) at (-2.25, -1.75) {};
		\node [style=none] (78) at (-1.25, -1.75) {};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (0.5, -1.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=whitephase] (88) at (1, -0.75) {$\sigma$};
		\node [style=none] (90) at (-1.75, -0.75) {$\varepsilon_{A \Rightarrow B}$};
		\node [style=none] (91) at (1.75, 1.5) {};
		\node [style=none] (92) at (1.5, 1.5) {};
		\node [style=none] (93) at (1.5, 1) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (95) at (2.25, 1) {};
		\node [style=none] (96) at (0.75, 0) {};
		\node [style=none] (97) at (2.25, 0) {};
		\node [style=none] (99) at (2, 0) {};
		\node [style=none] (101) at (2.25, -1.5) {};
		\node [style=none] (102) at (2, 1) {};
		\node [style=none] (103) at (1.5, 0.5) {$\varepsilon_{A \Rightarrow C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (61.center);
		\draw [in=90, out=-90] (62.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw [in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [in=90, out=-90] (99.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmafunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (34) at (3.25, -0.75) {};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (3.75, -1.75) {};
		\node [style=none] (47) at (2.75, -1.75) {};
		\node [style=none] (50) at (-1.25, 0) {$\equiv$};
		\node [style=none] (51) at (-3.5, 0) {$f \Rightarrow g$};
		\node [style=none] (52) at (0.25, -1.25) {$\hat{g}$};
		\node [style=none] (53) at (3.25, -1.25) {$\hat{f}$};
		\node [style=none] (54) at (-3.5, 1.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (-4.25, 0.5) {};
		\node [style=none] (57) at (-2.75, 0.5) {};
		\node [style=none] (58) at (-2.75, -0.5) {};
		\node [style=none] (59) at (-4.25, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3.5, -1.5) {};
		\node [style=none] (62) at (3.25, -0.75) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (1.75, 1.75) {};
		\node [style=whitephase] (65) at (1.75, 0.5) {$\sigma$};
		\node [style=none] (66) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (65) to (64.center);
		\draw [style=double edge, bend right] (65) to (63.center);
		\draw [style=double edge, bend left] (65) to (62.center);
		\draw [style=double edge] (66.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmagraphicalfunctorproof.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-3.5, -2.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=none] (4) at (-1.5, -2) {$\sigma$};
		\node [style=none] (5) at (-2.75, -2.5) {};
		\node [style=none] (6) at (-0.25, -2.5) {};
		\node [style=none] (7) at (-2.75, -3.5) {};
		\node [style=none] (8) at (-0.25, -3.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.75, -3) {$B \Rightarrow D$};
		\node [style=none] (12) at (0.75, -3) {$A \Rightarrow B$};
		\node [style=none] (13) at (-0.5, -1) {$A \Rightarrow D$};
		\node [style=none] (14) at (-3.25, -3.5) {};
		\node [style=none] (15) at (-2.25, -3.5) {};
		\node [style=none] (16) at (-2.25, -4.5) {};
		\node [style=none] (17) at (-3.25, -4.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (-2, -0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (0, 0) {$\sigma$};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (38) at (2.5, -1) {$C \Rightarrow A$};
		\node [style=none] (39) at (1, 1) {$C \Rightarrow D$};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (2, -1.5) {};
		\node [style=none] (46) at (2, -2.5) {};
		\node [style=none] (47) at (1, -2.5) {};
		\node [style=none] (50) at (-4.75, 1.25) {$=$};
		\node [style=none] (51) at (-7, -0.25) {$f_2 \Rightarrow g_2$};
		\node [style=none] (52) at (-2.75, -4) {$\theta(g_2)$};
		\node [style=none] (53) at (1.5, -2) {$\theta(f_2)$};
		\node [style=none] (54) at (-7, 1.25) {};
		\node [style=none] (55) at (-7, 0.25) {};
		\node [style=none] (56) at (-7.75, 0.25) {};
		\node [style=none] (57) at (-6.25, 0.25) {};
		\node [style=none] (58) at (-6.25, -0.75) {};
		\node [style=none] (59) at (-7.75, -0.75) {};
		\node [style=none] (60) at (-7, -0.75) {};
		\node [style=none] (61) at (-7, -1.75) {};
		\node [style=none] (62) at (-3.25, 4) {};
		\node [style=none] (63) at (0.75, 4) {};
		\node [style=none] (64) at (-3.25, 3) {};
		\node [style=none] (65) at (0.75, 3) {};
		\node [style=none] (66) at (-1.25, 3.5) {$\sigma$};
		\node [style=none] (67) at (-2.5, 3) {};
		\node [style=none] (68) at (0, 3) {};
		\node [style=none] (69) at (-2.5, 2) {};
		\node [style=none] (70) at (0, 1.5) {};
		\node [style=none] (71) at (-1.25, 4) {};
		\node [style=none] (72) at (-1.25, 5) {};
		\node [style=none] (73) at (-1.5, 2.5) {$D \Rightarrow E$};
		\node [style=none] (74) at (1, 2.5) {$C \Rightarrow D$};
		\node [style=none] (75) at (-0.25, 4.5) {$C \Rightarrow E$};
		\node [style=none] (76) at (-3, 2) {};
		\node [style=none] (77) at (-2, 2) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-3, 1) {};
		\node [style=none] (80) at (-1.75, 6) {};
		\node [style=none] (81) at (2.25, 6) {};
		\node [style=none] (82) at (-1.75, 5) {};
		\node [style=none] (83) at (2.25, 5) {};
		\node [style=none] (84) at (0.25, 5.5) {$\sigma$};
		\node [style=none] (85) at (1.75, 5) {};
		\node [style=none] (86) at (1.75, 4) {};
		\node [style=none] (87) at (0.25, 6) {};
		\node [style=none] (88) at (0.25, 7) {};
		\node [style=none] (89) at (2.75, 4.5) {$F \Rightarrow C$};
		\node [style=none] (90) at (1.25, 6.5) {$F \Rightarrow E$};
		\node [style=none] (91) at (1.25, 4) {};
		\node [style=none] (92) at (2.25, 4) {};
		\node [style=none] (93) at (2.25, 3) {};
		\node [style=none] (94) at (1.25, 3) {};
		\node [style=none] (96) at (-7, 2.75) {$f_{1} \Rightarrow g_1$};
		\node [style=none] (97) at (-2.5, 1.5) {$\theta(g_1)$};
		\node [style=none] (98) at (1.75, 3.5) {$\theta(f_1)$};
		\node [style=none] (99) at (-7, 4.25) {};
		\node [style=none] (100) at (-7, 3.25) {};
		\node [style=none] (101) at (-7.75, 3.25) {};
		\node [style=none] (102) at (-6.25, 3.25) {};
		\node [style=none] (103) at (-6.25, 2.25) {};
		\node [style=none] (104) at (-7.75, 2.25) {};
		\node [style=none] (105) at (-7, 2.25) {};
		\node [style=none] (106) at (-7, 1.25) {};
		\node [style=none] (107) at (-4.25, -8.75) {};
		\node [style=none] (108) at (-0.25, -8.75) {};
		\node [style=none] (109) at (-4.25, -9.75) {};
		\node [style=none] (110) at (-0.25, -9.75) {};
		\node [style=none] (111) at (-2.25, -9.25) {$\sigma$};
		\node [style=none] (112) at (-3.5, -9.75) {};
		\node [style=none] (113) at (-1, -9.75) {};
		\node [style=none] (114) at (-3.5, -10.75) {};
		\node [style=none] (115) at (-1, -10.75) {};
		\node [style=none] (116) at (-2.25, -8.75) {};
		\node [style=none] (117) at (-2.25, -7.75) {};
		\node [style=none] (118) at (-2.5, -10.25) {$B \Rightarrow D$};
		\node [style=none] (119) at (0, -10.25) {$A \Rightarrow B$};
		\node [style=none] (120) at (-1.25, -8.25) {$A \Rightarrow D$};
		\node [style=none] (121) at (-4.25, -10.75) {};
		\node [style=none] (122) at (-2.75, -10.75) {};
		\node [style=none] (123) at (-2.75, -11.75) {};
		\node [style=none] (124) at (-4.25, -11.75) {};
		\node [style=none] (125) at (-2.75, -6.75) {};
		\node [style=none] (126) at (1.25, -6.75) {};
		\node [style=none] (127) at (-2.75, -7.75) {};
		\node [style=none] (128) at (1.25, -7.75) {};
		\node [style=none] (129) at (-0.75, -7.25) {$\sigma$};
		\node [style=none] (130) at (0.75, -7.75) {};
		\node [style=none] (131) at (0.75, -8.75) {};
		\node [style=none] (132) at (-0.75, -6.75) {};
		\node [style=none] (133) at (-0.75, -5.75) {};
		\node [style=none] (134) at (1.75, -8.25) {$C \Rightarrow A$};
		\node [style=none] (135) at (0.25, -6.25) {$C \Rightarrow D$};
		\node [style=none] (136) at (0, -8.75) {};
		\node [style=none] (137) at (1.5, -8.75) {};
		\node [style=none] (138) at (1.5, -9.75) {};
		\node [style=none] (139) at (0, -9.75) {};
		\node [style=none] (140) at (3.5, -8.25) {$\equiv$};
		\node [style=none] (141) at (6.5, -8.25) {$(f_2 \circ f_1) \Rightarrow (g_1 \circ g_2)$};
		\node [style=none] (142) at (-3.5, -11.25) {$\theta(g_1 \circ g_2)$};
		\node [style=none] (143) at (0.75, -9.25) {$\theta(f_2 \circ f_1)$};
		\node [style=none] (144) at (6.5, -6.75) {};
		\node [style=none] (145) at (6.5, -7.75) {};
		\node [style=none] (146) at (4.5, -7.75) {};
		\node [style=none] (147) at (8.5, -7.75) {};
		\node [style=none] (148) at (8.5, -8.75) {};
		\node [style=none] (149) at (4.5, -8.75) {};
		\node [style=none] (150) at (6.5, -8.75) {};
		\node [style=none] (151) at (6.5, -9.75) {};
		\node [style=none] (152) at (5, -1.5) {};
		\node [style=none] (153) at (9, -1.5) {};
		\node [style=none] (154) at (5, -2.5) {};
		\node [style=none] (155) at (9, -2.5) {};
		\node [style=none] (156) at (7, -2) {$\sigma$};
		\node [style=none] (157) at (5.75, -2.5) {};
		\node [style=none] (158) at (8.25, -2.5) {};
		\node [style=none] (159) at (5.75, -3.5) {};
		\node [style=none] (160) at (8.25, -3.5) {};
		\node [style=none] (161) at (7, -1.5) {};
		\node [style=none] (163) at (6.75, -3) {$B \Rightarrow D$};
		\node [style=none] (164) at (9.25, -3) {$A \Rightarrow B$};
		\node [style=none] (165) at (8, -1) {$A \Rightarrow D$};
		\node [style=none] (166) at (5.25, -3.5) {};
		\node [style=none] (167) at (6.25, -3.5) {};
		\node [style=none] (168) at (6.25, -4.5) {};
		\node [style=none] (169) at (5.25, -4.5) {};
		\node [style=none] (176) at (8.75, 0.5) {};
		\node [style=none] (178) at (8.5, 1.5) {};
		\node [style=none] (179) at (11.25, 2) {$C \Rightarrow A$};
		\node [style=none] (181) at (8.25, 0.5) {};
		\node [style=none] (182) at (9.25, 0.5) {};
		\node [style=none] (183) at (9.25, -0.5) {};
		\node [style=none] (184) at (8.25, -0.5) {};
		\node [style=none] (185) at (3.25, 1.25) {$=$};
		\node [style=none] (186) at (5.75, -4) {$\theta(g_2)$};
		\node [style=none] (187) at (8.75, 0) {$\theta(f_2)$};
		\node [style=none] (190) at (4, 0.75) {};
		\node [style=none] (193) at (4.75, 0.75) {};
		\node [style=none] (195) at (4.75, -0.25) {};
		\node [style=none] (196) at (8.5, 1.5) {};
		\node [style=none] (198) at (7.25, 5) {};
		\node [style=none] (199) at (5.75, 0.25) {$D \Rightarrow E$};
		\node [style=none] (200) at (9.5, 2.5) {$C \Rightarrow D$};
		\node [style=none] (202) at (4.25, -0.25) {};
		\node [style=none] (203) at (5.25, -0.25) {};
		\node [style=none] (204) at (5.25, -1.25) {};
		\node [style=none] (205) at (4.25, -1.25) {};
		\node [style=none] (206) at (6.75, 6) {};
		\node [style=none] (207) at (10.75, 6) {};
		\node [style=none] (208) at (6.75, 5) {};
		\node [style=none] (209) at (10.75, 5) {};
		\node [style=none] (210) at (8.75, 5.5) {$\sigma$};
		\node [style=none] (211) at (10.25, 5) {};
		\node [style=none] (212) at (10.25, 4) {};
		\node [style=none] (213) at (8.75, 6) {};
		\node [style=none] (214) at (8.75, 7) {};
		\node [style=none] (215) at (11.25, 4.5) {$F \Rightarrow C$};
		\node [style=none] (216) at (9.75, 6.5) {$F \Rightarrow E$};
		\node [style=none] (217) at (9.75, 4) {};
		\node [style=none] (218) at (10.75, 4) {};
		\node [style=none] (219) at (10.75, 3) {};
		\node [style=none] (220) at (9.75, 3) {};
		\node [style=none] (221) at (4.75, -0.75) {$\theta(g_1)$};
		\node [style=none] (222) at (10.25, 3.5) {$\theta(f_1)$};
		\node [style=none] (223) at (7.25, -0.75) {};
		\node [style=none] (224) at (4, 1.75) {};
		\node [style=none] (225) at (8, 1.75) {};
		\node [style=none] (226) at (4, 0.75) {};
		\node [style=none] (227) at (8, 0.75) {};
		\node [style=none] (228) at (6, 1.25) {$\sigma$};
		\node [style=none] (229) at (4.75, 0.75) {};
		\node [style=none] (230) at (7.25, 0.75) {};
		\node [style=none] (231) at (4.75, -0.25) {};
		\node [style=none] (232) at (7.25, -1.5) {};
		\node [style=none] (233) at (6, 1.75) {};
		\node [style=none] (234) at (5.75, 0.25) {$D \Rightarrow E$};
		\node [style=none] (235) at (7, 2.25) {$C \Rightarrow E$};
		\node [style=none] (236) at (4.25, -0.25) {};
		\node [style=none] (237) at (5.25, -0.25) {};
		\node [style=none] (238) at (4.75, -0.75) {$\theta(g_1)$};
		\node [style=none] (239) at (6, 3) {};
		\node [style=none] (240) at (6.75, 2.5) {$A \Rightarrow D$};
		\node [style=none] (241) at (5.25, 4) {};
		\node [style=none] (242) at (9.25, 4) {};
		\node [style=none] (243) at (5.25, 3) {};
		\node [style=none] (244) at (9.25, 3) {};
		\node [style=none] (245) at (7.25, 3.5) {$\sigma$};
		\node [style=none] (246) at (8.75, 3) {};
		\node [style=none] (247) at (7.25, 4) {};
		\node [style=none] (248) at (7.25, 5) {};
		\node [style=none] (249) at (9.75, 2.5) {$C \Rightarrow A$};
		\node [style=none] (250) at (8.25, 4.5) {$C \Rightarrow D$};
		\node [style=none] (251) at (7.25, 5) {};
		\node [style=none] (252) at (-5.5, -8.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw [style=none] (64.center) to (65.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (62.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw (68.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (78.center);
		\draw [style=none] (78.center) to (79.center);
		\draw [style=none] (79.center) to (76.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (81.center);
		\draw [style=none] (81.center) to (80.center);
		\draw [style=none] (80.center) to (82.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (93.center);
		\draw [style=none] (93.center) to (94.center);
		\draw [style=none] (94.center) to (91.center);
		\draw (100.center) to (99.center);
		\draw [style=none] (101.center) to (102.center);
		\draw [style=none] (102.center) to (103.center);
		\draw [style=none] (103.center) to (104.center);
		\draw [style=none] (104.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw [style=none] (109.center) to (110.center);
		\draw [style=none] (110.center) to (108.center);
		\draw [style=none] (108.center) to (107.center);
		\draw [style=none] (107.center) to (109.center);
		\draw (114.center) to (112.center);
		\draw (113.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw [style=none] (121.center) to (122.center);
		\draw [style=none] (122.center) to (123.center);
		\draw [style=none] (123.center) to (124.center);
		\draw [style=none] (124.center) to (121.center);
		\draw [style=none] (127.center) to (128.center);
		\draw [style=none] (128.center) to (126.center);
		\draw [style=none] (126.center) to (125.center);
		\draw [style=none] (125.center) to (127.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw (145.center) to (144.center);
		\draw [style=none] (146.center) to (147.center);
		\draw [style=none] (147.center) to (148.center);
		\draw [style=none] (148.center) to (149.center);
		\draw [style=none] (149.center) to (146.center);
		\draw (151.center) to (150.center);
		\draw [style=none] (154.center) to (155.center);
		\draw [style=none] (155.center) to (153.center);
		\draw [style=none] (153.center) to (152.center);
		\draw [style=none] (152.center) to (154.center);
		\draw (159.center) to (157.center);
		\draw (158.center) to (160.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (169.center);
		\draw [style=none] (169.center) to (166.center);
		\draw [style=none] (181.center) to (182.center);
		\draw [style=none] (182.center) to (183.center);
		\draw [style=none] (183.center) to (184.center);
		\draw [style=none] (184.center) to (181.center);
		\draw (195.center) to (193.center);
		\draw [style=none] (202.center) to (203.center);
		\draw [style=none] (203.center) to (204.center);
		\draw [style=none] (204.center) to (205.center);
		\draw [style=none] (205.center) to (202.center);
		\draw [style=none] (208.center) to (209.center);
		\draw [style=none] (209.center) to (207.center);
		\draw [style=none] (207.center) to (206.center);
		\draw [style=none] (206.center) to (208.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style=none] (217.center) to (218.center);
		\draw [style=none] (218.center) to (219.center);
		\draw [style=none] (219.center) to (220.center);
		\draw [style=none] (220.center) to (217.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (225.center);
		\draw [style=none] (225.center) to (224.center);
		\draw [style=none] (224.center) to (226.center);
		\draw (231.center) to (229.center);
		\draw (230.center) to (232.center);
		\draw [style=none] (236.center) to (237.center);
		\draw [style=none] (243.center) to (244.center);
		\draw [style=none] (244.center) to (242.center);
		\draw [style=none] (242.center) to (241.center);
		\draw [style=none] (241.center) to (243.center);
		\draw (247.center) to (248.center);
		\draw (233.center) to (239.center);
		\draw (176.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaiscomp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-11, -1.75) {};
		\node [style=none] (8) at (-9, -1.75) {};
		\node [style=none] (10) at (-10, 0.75) {};
		\node [style=none] (14) at (-10.75, 1.75) {};
		\node [style=none] (15) at (-6.75, 1.75) {};
		\node [style=none] (16) at (-10.75, 0.75) {};
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (18) at (-8.75, 1.25) {$\epsilon$};
		\node [style=none] (19) at (-10, 0.75) {};
		\node [style=none] (20) at (-7.5, 0.75) {};
		\node [style=none] (22) at (-7.5, -2.75) {};
		\node [style=none] (23) at (-8.75, 1.75) {};
		\node [style=none] (24) at (-8.75, 2.75) {};
		\node [style=none] (26) at (-7, 0) {$A$};
		\node [style=none] (27) at (-8.25, 2.25) {$C$};
		\node [style=none] (31) at (-11.5, -1.75) {};
		\node [style=none] (32) at (-10.5, -1.75) {};
		\node [style=none] (33) at (-10.5, -2.75) {};
		\node [style=none] (34) at (-11.5, -2.75) {};
		\node [style=none] (35) at (-11, -2.25) {$g$};
		\node [style=none] (39) at (-9.5, -1.75) {};
		\node [style=none] (40) at (-8.5, -1.75) {};
		\node [style=none] (41) at (-8.5, -2.75) {};
		\node [style=none] (42) at (-9.5, -2.75) {};
		\node [style=none] (43) at (-9, -2.25) {$f$};
		\node [style=none] (44) at (-6, -0.25) {=};
		\node [style=none] (45) at (-5, 2.25) {};
		\node [style=none] (46) at (-1, 2.25) {};
		\node [style=none] (47) at (-5, 1.25) {};
		\node [style=none] (48) at (-1, 1.25) {};
		\node [style=none] (49) at (-3, 1.75) {$\epsilon$};
		\node [style=none] (50) at (-4.25, 1.25) {};
		\node [style=none] (51) at (-1.75, 1.25) {};
		\node [style=none] (52) at (-4.25, -2.25) {};
		\node [style=none] (53) at (-1.75, -0.25) {};
		\node [style=none] (54) at (-3, 2.25) {};
		\node [style=none] (55) at (-3, 3.25) {};
		\node [style=none] (56) at (-3.5, 0.5) {$B \Rightarrow C$};
		\node [style=none] (57) at (-1.25, 0.5) {$B$};
		\node [style=none] (58) at (-2.5, 2.75) {$C$};
		\node [style=none] (59) at (-3.75, -0.25) {};
		\node [style=none] (60) at (0.25, -0.25) {};
		\node [style=none] (61) at (-3.75, -1.25) {};
		\node [style=none] (62) at (0.25, -1.25) {};
		\node [style=none] (63) at (-1.75, -0.75) {$\epsilon$};
		\node [style=none] (64) at (-3, -1.25) {};
		\node [style=none] (65) at (-0.5, -1.25) {};
		\node [style=none] (66) at (-3, -2.25) {};
		\node [style=none] (67) at (-0.5, -2.25) {};
		\node [style=none] (68) at (-1.75, -0.25) {};
		\node [style=none] (69) at (-2.25, -2) {$A \Rightarrow B$};
		\node [style=none] (70) at (0, -2) {$A$};
		\node [style=none] (71) at (-4.25, -2.25) {};
		\node [style=none] (72) at (-4.75, -2.25) {};
		\node [style=none] (73) at (-3.75, -2.25) {};
		\node [style=none] (74) at (-3.75, -3.25) {};
		\node [style=none] (75) at (-4.75, -3.25) {};
		\node [style=none] (76) at (-4.25, -2.75) {$g$};
		\node [style=none] (77) at (-3, -2.25) {};
		\node [style=none] (78) at (-3.5, -2.25) {};
		\node [style=none] (79) at (-2.5, -2.25) {};
		\node [style=none] (80) at (-2.5, -3.25) {};
		\node [style=none] (81) at (-3.5, -3.25) {};
		\node [style=none] (82) at (-3, -2.75) {$f$};
		\node [style=none] (83) at (1.25, -0.25) {=};
		\node [style=none] (84) at (3.5, -2.5) {$A$};
		\node [style=none] (85) at (2.5, -1) {};
		\node [style=none] (86) at (3.5, -1) {};
		\node [style=none] (87) at (3.5, -2) {};
		\node [style=none] (88) at (2.5, -2) {};
		\node [style=none] (89) at (3, -1.5) {$f$};
		\node [style=none] (90) at (3, -2) {};
		\node [style=none] (91) at (3, -2.75) {};
		\node [style=none] (92) at (3.5, -0.5) {$B$};
		\node [style=none] (93) at (3, 2) {};
		\node [style=none] (94) at (3, 1) {};
		\node [style=none] (95) at (2.5, 1) {};
		\node [style=none] (96) at (3.5, 1) {};
		\node [style=none] (97) at (3.5, 0) {};
		\node [style=none] (98) at (2.5, 0) {};
		\node [style=none] (99) at (3, 0.5) {$g$};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (101) at (3, -1) {};
		\node [style=none] (102) at (3.5, 1.5) {$C$};
		\node [style=none] (103) at (5, -0.25) {=};
		\node [style=none] (105) at (8.25, 1.75) {};
		\node [style=none] (106) at (8.25, 0.5) {};
		\node [style=none] (108) at (8.75, 1.25) {$B$};
		\node [style=none] (109) at (6.25, 0.5) {};
		\node [style=none] (110) at (10.25, 0.5) {};
		\node [style=none] (111) at (6.25, -0.5) {};
		\node [style=none] (112) at (10.25, -0.5) {};
		\node [style=none] (113) at (8.25, 0) {$\epsilon$};
		\node [style=none] (114) at (7, -0.5) {};
		\node [style=none] (115) at (9.5, -0.5) {};
		\node [style=none] (116) at (7, -1.5) {};
		\node [style=none] (117) at (9.5, -1.5) {};
		\node [style=none] (118) at (8.25, 0.5) {};
		\node [style=none] (119) at (7.75, -1) {$A \Rightarrow C$};
		\node [style=none] (120) at (10, -1.25) {$A$};
		\node [style=none] (123) at (7, -1.5) {};
		\node [style=none] (124) at (6.5, -1.5) {};
		\node [style=none] (125) at (7.5, -1.5) {};
		\node [style=none] (126) at (7.5, -2.5) {};
		\node [style=none] (127) at (6.5, -2.5) {};
		\node [style=none] (128) at (7, -2) {$g \circ f$};
		\node [style=none] (129) at (-9, -1.75) {};
		\node [style=none] (130) at (-11, -1.75) {};
		\node [style=none] (131) at (-10, 0.75) {};
		\node [style=none] (132) at (-10.25, -1.5) {$B \Rightarrow C$};
		\node [style=none] (133) at (-8.25, -1.5) {$A \Rightarrow B$};
		\node [style=none] (134) at (-9.25, 0.25) {$A \Rightarrow C$};
		\node [style=whitephase] (135) at (-10, -0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (39.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (46.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (45.center) to (47.center);
		\draw [style=double edge] (52.center) to (50.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (66.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (74.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (72.center);
		\draw [style=none] (78.center) to (79.center);
		\draw [style=none] (79.center) to (80.center);
		\draw [style=none] (80.center) to (81.center);
		\draw [style=none] (81.center) to (78.center);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (88.center) to (85.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw [style=none] (95.center) to (96.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (98.center);
		\draw [style=none] (98.center) to (95.center);
		\draw (101.center) to (100.center);
		\draw (105.center) to (106.center);
		\draw [style=none] (111.center) to (112.center);
		\draw [style=none] (112.center) to (110.center);
		\draw [style=none] (110.center) to (109.center);
		\draw [style=none] (109.center) to (111.center);
		\draw [style=double edge] (116.center) to (114.center);
		\draw (115.center) to (117.center);
		\draw [style=none] (124.center) to (125.center);
		\draw [style=none] (125.center) to (126.center);
		\draw [style=none] (126.center) to (127.center);
		\draw [style=none] (127.center) to (124.center);
		\draw [style=double edge] (135) to (131.center);
		\draw [style=double edge, bend right] (135) to (130.center);
		\draw [style=double edge, bend left] (135) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaproof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-8.25, 1.5) {};
		\node [style=none] (11) at (-8.5, -0.5) {$B \Rightarrow C$};
		\node [style=none] (12) at (-6.5, -0.75) {$A \Rightarrow B$};
		\node [style=none] (13) at (-7.5, 1) {$A \Rightarrow C$};
		\node [style=none] (14) at (-9, 2.5) {};
		\node [style=none] (15) at (-5, 2.5) {};
		\node [style=none] (16) at (-9, 1.5) {};
		\node [style=none] (17) at (-5, 1.5) {};
		\node [style=none] (18) at (-7, 2) {$\epsilon$};
		\node [style=none] (19) at (-8.25, 1.5) {};
		\node [style=none] (20) at (-5.75, 1.5) {};
		\node [style=none] (22) at (-5.75, -2.25) {};
		\node [style=none] (23) at (-7, 2.5) {};
		\node [style=none] (24) at (-7, 3.5) {};
		\node [style=none] (26) at (-5.25, 0.75) {$A$};
		\node [style=none] (27) at (-6.5, 3) {$C$};
		\node [style=none] (56) at (-2.25, 3.5) {};
		\node [style=none] (57) at (1.75, 3.5) {};
		\node [style=none] (58) at (-2.25, 2.5) {};
		\node [style=none] (59) at (1.75, 2.5) {};
		\node [style=none] (60) at (-0.25, 3) {$\epsilon$};
		\node [style=none] (61) at (-1.5, 2.5) {};
		\node [style=none] (62) at (1, 2.5) {};
		\node [style=none] (64) at (1.25, 1) {};
		\node [style=none] (65) at (-0.25, 3.5) {};
		\node [style=none] (66) at (-0.25, 4.5) {};
		\node [style=none] (67) at (-1, 1.75) {$B \Rightarrow C$};
		\node [style=none] (68) at (1.5, 1.75) {$B$};
		\node [style=none] (69) at (0.25, 4) {$C$};
		\node [style=none] (70) at (-0.75, 1) {};
		\node [style=none] (71) at (3.25, 1) {};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=none] (73) at (3.25, 0) {};
		\node [style=none] (74) at (1.25, 0.5) {$\epsilon$};
		\node [style=none] (75) at (0, 0) {};
		\node [style=none] (76) at (2.5, 0) {};
		\node [style=none] (78) at (2.5, -3) {};
		\node [style=none] (79) at (1.25, 1) {};
		\node [style=none] (80) at (1, -0.75) {$A \Rightarrow B$};
		\node [style=none] (81) at (3, -2) {$A$};
		\node [style=none] (92) at (-9.5, -2.25) {$E \Rightarrow C$};
		\node [style=none] (93) at (-7.5, -2.25) {$B \Rightarrow E$};
		\node [style=none] (102) at (1, -3) {};
		\node [style=none] (115) at (2.5, -3) {};
		\node [style=none] (130) at (-2.5, -1.5) {$E \Rightarrow C$};
		\node [style=none] (131) at (-0.5, -1) {$B \Rightarrow E$};
		\node [style=none] (132) at (-4.25, 0.25) {=};
		\node [style=none] (175) at (4.25, 0.25) {=};
		\node [style=none] (176) at (5, 4) {};
		\node [style=none] (177) at (9, 4) {};
		\node [style=none] (178) at (5, 3) {};
		\node [style=none] (179) at (9, 3) {};
		\node [style=none] (180) at (7, 3.5) {$\epsilon$};
		\node [style=none] (181) at (5.75, 3) {};
		\node [style=none] (182) at (8.25, 3) {};
		\node [style=none] (183) at (8, 1.5) {};
		\node [style=none] (184) at (7, 4) {};
		\node [style=none] (185) at (7, 5) {};
		\node [style=none] (187) at (8.75, 2.25) {$E$};
		\node [style=none] (188) at (7.5, 4.5) {$C$};
		\node [style=none] (189) at (6, 1.5) {};
		\node [style=none] (190) at (10, 1.5) {};
		\node [style=none] (191) at (6, 0.5) {};
		\node [style=none] (192) at (10, 0.5) {};
		\node [style=none] (193) at (8, 1) {$\epsilon$};
		\node [style=none] (194) at (6.75, 0.5) {};
		\node [style=none] (195) at (9.25, 0.5) {};
		\node [style=none] (196) at (8, 1.5) {};
		\node [style=none] (197) at (9, -1) {};
		\node [style=none] (198) at (7, -1) {};
		\node [style=none] (199) at (11, -1) {};
		\node [style=none] (200) at (7, -2) {};
		\node [style=none] (201) at (11, -2) {};
		\node [style=none] (202) at (9, -1.5) {$\epsilon$};
		\node [style=none] (203) at (7.75, -2) {};
		\node [style=none] (204) at (10.25, -2) {};
		\node [style=none] (205) at (10.25, -3.25) {};
		\node [style=none] (206) at (9, -1) {};
		\node [style=none] (209) at (7.75, -3.25) {};
		\node [style=none] (211) at (10.25, -3.25) {};
		\node [style=none] (212) at (9.25, 0.5) {};
		\node [style=none] (213) at (9, -1) {};
		\node [style=none] (214) at (9, -1) {};
		\node [style=none] (215) at (5.75, -3.25) {};
		\node [style=none] (216) at (6.75, -3.25) {};
		\node [style=none] (217) at (-4.75, -5) {};
		\node [style=none] (218) at (-0.75, -5) {};
		\node [style=none] (219) at (-4.75, -6) {};
		\node [style=none] (220) at (-0.75, -6) {};
		\node [style=none] (221) at (-2.75, -5.5) {$\epsilon$};
		\node [style=none] (222) at (-4, -6) {};
		\node [style=none] (223) at (-1.5, -6) {};
		\node [style=none] (224) at (-1.25, -7.5) {};
		\node [style=none] (225) at (-2.75, -5) {};
		\node [style=none] (226) at (-2.75, -4) {};
		\node [style=none] (229) at (-2.25, -4.5) {$C$};
		\node [style=none] (230) at (-3.25, -7.5) {};
		\node [style=none] (231) at (0.75, -7.5) {};
		\node [style=none] (232) at (-3.25, -8.5) {};
		\node [style=none] (233) at (0.75, -8.5) {};
		\node [style=none] (234) at (-1.25, -8) {$\epsilon$};
		\node [style=none] (235) at (-2.5, -8.5) {};
		\node [style=none] (236) at (0, -8.5) {};
		\node [style=none] (237) at (-1.25, -7.5) {};
		\node [style=none] (245) at (0, -11.25) {};
		\node [style=none] (249) at (0, -11.75) {$A$};
		\node [style=none] (253) at (0, -8.5) {};
		\node [style=none] (256) at (-4.5, -11.25) {};
		\node [style=none] (267) at (-3, -12.25) {};
		\node [style=none] (272) at (3.75, -6) {};
		\node [style=none] (273) at (7.75, -6) {};
		\node [style=none] (274) at (3.75, -7) {};
		\node [style=none] (275) at (7.75, -7) {};
		\node [style=none] (276) at (5.75, -6.5) {$\epsilon$};
		\node [style=none] (278) at (7, -7) {};
		\node [style=none] (280) at (5.75, -6) {};
		\node [style=none] (281) at (5.75, -5) {};
		\node [style=none] (282) at (5.25, -7.75) {$B \Rightarrow C$};
		\node [style=none] (284) at (6.25, -5.5) {$C$};
		\node [style=none] (296) at (7.25, -11.25) {$A$};
		\node [style=none] (297) at (7.25, -10.75) {};
		\node [style=none] (369) at (1.75, -8.25) {=};
		\node [style=none] (370) at (6, -3.5) {$E \Rightarrow C$};
		\node [style=none] (371) at (7, -3.5) {$B \Rightarrow E$};
		\node [style=none] (372) at (-4.5, -11.75) {$E \Rightarrow C$};
		\node [style=none] (373) at (-3.25, -11.75) {$B \Rightarrow E$};
		\node [style=none] (374) at (3, -11.25) {$E \Rightarrow C$};
		\node [style=none] (375) at (4.5, -11.25) {$B \Rightarrow E$};
		\node [style=none] (376) at (8.5, -3.5) {$A \Rightarrow B$};
		\node [style=none] (377) at (10.75, -3.5) {$A$};
		\node [style=none] (378) at (6.25, -11.25) {$A \Rightarrow B$};
		\node [style=none] (379) at (-1.5, -11.75) {$A \Rightarrow B$};
		\node [style=none] (381) at (-1.75, -9.25) {$A \Rightarrow E$};
		\node [style=none] (382) at (-1, -6.75) {$E$};
		\node [style=none] (383) at (9.75, -0.25) {$B$};
		\node [style=none] (384) at (3, -10.75) {};
		\node [style=none] (385) at (4.5, -7) {};
		\node [style=whitephase] (386) at (4.5, -8.25) {$\sigma_{BEC}$};
		\node [style=none] (387) at (6.5, -10.75) {};
		\node [style=none] (388) at (4.5, -10.75) {};
		\node [style=whitephase] (389) at (5.5, -9.5) {$\sigma_{ABE}$};
		\node [style=none] (390) at (-6, -8.25) {=};
		\node [style=none] (397) at (-6.75, -2.25) {};
		\node [style=none] (398) at (-8.25, 1.5) {};
		\node [style=whitephase] (399) at (-8.25, 0.25) {$\sigma_{ABC}$};
		\node [style=none] (400) at (-10.25, -2.25) {};
		\node [style=none] (401) at (-8.25, -2.25) {};
		\node [style=whitephase] (402) at (-9.25, -1) {$\sigma_{BEC}$};
		\node [style=none] (403) at (-1.5, 2.5) {};
		\node [style=none] (404) at (-3.25, -1.5) {};
		\node [style=none] (405) at (-1.25, -1.5) {};
		\node [style=whitephase] (406) at (-2.25, -0.25) {$\sigma_{BEC}$};
		\node [style=none] (407) at (-2.5, -8.5) {};
		\node [style=none] (408) at (-1.5, -11.25) {};
		\node [style=none] (409) at (-3.25, -11.25) {};
		\node [style=whitephase] (410) at (-2.5, -10) {$\sigma_{ABE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [in=90, out=-90] (62.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw (76.center) to (78.center);
		\draw [style=double edge, in=90, out=-75, looseness=1.25] (75.center) to (102.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (177.center) to (176.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [in=90, out=-90] (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (190.center) to (189.center);
		\draw [style=none] (189.center) to (191.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (199.center);
		\draw [style=none] (199.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw (204.center) to (205.center);
		\draw [style=double edge] (203.center) to (209.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (213.center);
		\draw [style=double edge] (215.center) to (181.center);
		\draw [style=double edge] (194.center) to (216.center);
		\draw [style=none] (219.center) to (220.center);
		\draw [style=none] (220.center) to (218.center);
		\draw [style=none] (218.center) to (217.center);
		\draw [style=none] (217.center) to (219.center);
		\draw [in=90, out=-90] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw [style=none] (232.center) to (233.center);
		\draw [style=none] (233.center) to (231.center);
		\draw [style=none] (231.center) to (230.center);
		\draw [style=none] (230.center) to (232.center);
		\draw [style=double edge, in=270, out=90, looseness=1.50] (256.center) to (222.center);
		\draw (253.center) to (245.center);
		\draw [style=none] (274.center) to (275.center);
		\draw [style=none] (275.center) to (273.center);
		\draw [style=none] (273.center) to (272.center);
		\draw [style=none] (272.center) to (274.center);
		\draw (280.center) to (281.center);
		\draw (297.center) to (278.center);
		\draw [style=double edge] (386) to (385.center);
		\draw [style=double edge, in=90, out=-165, looseness=0.75] (386) to (384.center);
		\draw [style=double edge, bend right] (389) to (388.center);
		\draw [style=double edge, bend left] (389) to (387.center);
		\draw [style=double edge, bend left] (386) to (389);
		\draw [style=double edge] (399) to (398.center);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (399) to (397.center);
		\draw [style=double edge, bend left] (402) to (401.center);
		\draw [style=double edge, bend right] (402) to (400.center);
		\draw [style=double edge, bend right] (399) to (402);
		\draw [style=double edge, bend left] (406) to (405.center);
		\draw [style=double edge, bend right] (406) to (404.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (403.center) to (406);
		\draw [style=double edge, bend right] (410) to (409.center);
		\draw [style=double edge, bend left] (410) to (408.center);
		\draw [style=double edge] (407.center) to (410);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaprovefunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2) {};
		\node [style=none] (1) at (5.75, 2) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (5.75, 1) {};
		\node [style=none] (4) at (3.75, 1.5) {$\sigma$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (3.75, 2) {};
		\node [style=none] (10) at (3.75, 3) {};
		\node [style=none] (11) at (3.5, 0.5) {$A_2 \Rightarrow B_2$};
		\node [style=none] (12) at (6, 0.5) {$A_1 \Rightarrow A_2$};
		\node [style=none] (13) at (4.75, 2.5) {$A_1 \Rightarrow B_2$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (24) at (2.5, -0.5) {$\hat{f}$};
		\node [style=none] (26) at (3.25, 4) {};
		\node [style=none] (27) at (7.25, 4) {};
		\node [style=none] (28) at (3.25, 3) {};
		\node [style=none] (29) at (7.25, 3) {};
		\node [style=none] (30) at (5.25, 3.5) {$\sigma$};
		\node [style=none] (32) at (6.75, 3) {};
		\node [style=none] (34) at (6.75, 2) {};
		\node [style=none] (35) at (5.25, 4) {};
		\node [style=none] (36) at (5.25, 5) {};
		\node [style=none] (38) at (7.75, 2.5) {$B_1 \Rightarrow A_1$};
		\node [style=none] (39) at (6.25, 4.5) {$B_1 \Rightarrow B_2$};
		\node [style=none] (44) at (6.25, 2) {};
		\node [style=none] (45) at (7.25, 2) {};
		\node [style=none] (46) at (7.25, 1) {};
		\node [style=none] (47) at (6.25, 1) {};
		\node [style=none] (49) at (6.75, 1.5) {$\hat{g}$};
		\node [style=none] (50) at (-1.25, 0) {=};
		\node [style=none] (51) at (-4.5, 0) {$f \Rightarrow g$};
		\node [style=none] (52) at (-3.75, 0) {};
		\node [style=none] (53) at (-3, 0) {$f \Rightarrow g$};
		\node [style=none] (54) at (1.5, -3.25) {};
		\node [style=none] (55) at (5.5, -3.25) {};
		\node [style=none] (56) at (1.5, -4.25) {};
		\node [style=none] (57) at (5.5, -4.25) {};
		\node [style=none] (58) at (3.5, -3.75) {$\sigma$};
		\node [style=none] (59) at (2.25, -4.25) {};
		\node [style=none] (60) at (4.75, -4.25) {};
		\node [style=none] (61) at (2.25, -5.25) {};
		\node [style=none] (62) at (4.75, -5.25) {};
		\node [style=none] (63) at (3.5, -3.25) {};
		\node [style=none] (64) at (3.5, -2.25) {};
		\node [style=none] (65) at (3.25, -4.75) {$A_2 \Rightarrow B_2$};
		\node [style=none] (66) at (5.75, -4.75) {$A_1 \Rightarrow A_2$};
		\node [style=none] (67) at (4.5, -2.75) {$A_1 \Rightarrow B_2$};
		\node [style=none] (68) at (1.75, -5.25) {};
		\node [style=none] (69) at (2.75, -5.25) {};
		\node [style=none] (70) at (2.75, -6.25) {};
		\node [style=none] (71) at (1.75, -6.25) {};
		\node [style=none] (72) at (2.25, -5.75) {$\hat{f}$};
		\node [style=none] (73) at (3, -1.25) {};
		\node [style=none] (74) at (7, -1.25) {};
		\node [style=none] (75) at (3, -2.25) {};
		\node [style=none] (76) at (7, -2.25) {};
		\node [style=none] (77) at (5, -1.75) {$\sigma$};
		\node [style=none] (78) at (6.5, -2.25) {};
		\node [style=none] (79) at (6.5, -3.25) {};
		\node [style=none] (80) at (5, -1.25) {};
		\node [style=none] (81) at (5, -0.25) {};
		\node [style=none] (82) at (7.5, -2.75) {$B_1 \Rightarrow A_1$};
		\node [style=none] (83) at (6, -0.75) {$B_1 \Rightarrow B_2$};
		\node [style=none] (84) at (6, -3.25) {};
		\node [style=none] (85) at (7, -3.25) {};
		\node [style=none] (86) at (7, -4.25) {};
		\node [style=none] (87) at (6, -4.25) {};
		\node [style=none] (88) at (6.5, -3.75) {$\hat{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (26.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw [style=none] (68.center) to (69.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (71.center);
		\draw [style=none] (71.center) to (68.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaunit.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-8, 0.75) {};
		\node [style=none] (14) at (-8.75, 1.75) {};
		\node [style=none] (15) at (-4.75, 1.75) {};
		\node [style=none] (16) at (-8.75, 0.75) {};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=none] (18) at (-6.75, 1.25) {$\epsilon$};
		\node [style=none] (19) at (-8, 0.75) {};
		\node [style=none] (20) at (-5.5, 0.75) {};
		\node [style=none] (22) at (-5.5, -1.75) {};
		\node [style=none] (23) at (-6.75, 1.75) {};
		\node [style=none] (24) at (-6.75, 2.75) {};
		\node [style=none] (55) at (-4, 0) {=};
		\node [style=none] (56) at (-3, 2.25) {};
		\node [style=none] (57) at (1, 2.25) {};
		\node [style=none] (58) at (-3, 1.25) {};
		\node [style=none] (59) at (1, 1.25) {};
		\node [style=none] (60) at (-1, 1.75) {$\epsilon$};
		\node [style=none] (61) at (-2.25, 1.25) {};
		\node [style=none] (62) at (0.25, 1.25) {};
		\node [style=whitephase] (63) at (-2.25, -2.25) {};
		\node [style=none] (64) at (0.25, -0.25) {};
		\node [style=none] (65) at (-1, 2.25) {};
		\node [style=none] (66) at (-1, 3.25) {};
		\node [style=none] (70) at (-1.75, -0.25) {};
		\node [style=none] (71) at (2.25, -0.25) {};
		\node [style=none] (72) at (-1.75, -1.25) {};
		\node [style=none] (73) at (2.25, -1.25) {};
		\node [style=none] (74) at (0.25, -0.75) {$\epsilon$};
		\node [style=none] (75) at (-1, -1.25) {};
		\node [style=none] (76) at (1.5, -1.25) {};
		\node [style=none] (77) at (-1, -2.25) {};
		\node [style=none] (78) at (1.5, -2.25) {};
		\node [style=none] (79) at (0.25, -0.25) {};
		\node [style=none] (82) at (-7, -1.75) {};
		\node [style=whitephase] (83) at (-9, -1.75) {};
		\node [style=none] (84) at (-8, 0.75) {};
		\node [style=whitephase] (88) at (-8, -0.5) {$\sigma$};
		\node [style=none] (89) at (3, 0) {=};
		\node [style=none] (91) at (5.75, 1.75) {};
		\node [style=none] (92) at (5.75, 0.75) {};
		\node [style=none] (93) at (3.75, 0.75) {};
		\node [style=none] (94) at (7.75, 0.75) {};
		\node [style=none] (95) at (3.75, -0.25) {};
		\node [style=none] (96) at (7.75, -0.25) {};
		\node [style=none] (97) at (5.75, 0.25) {$\epsilon$};
		\node [style=none] (98) at (4.5, -0.25) {};
		\node [style=none] (99) at (7, -0.25) {};
		\node [style=none] (100) at (4.5, -1.25) {};
		\node [style=none] (101) at (7, -1.25) {};
		\node [style=none] (102) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge] (63) to (61.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw (91.center) to (92.center);
		\draw [style=none] (95.center) to (96.center);
		\draw [style=none] (96.center) to (94.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (93.center) to (95.center);
		\draw [style=double edge] (100.center) to (98.center);
		\draw (99.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (5.75, 1.5) {};
		\node [style=none] (6) at (5.75, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=box] (10) at (-3, 0.25) {$f$};
		\node [style=box] (13) at (2.25, -0.25) {$\hat{f}$};
		\node [style=none] (15) at (-2.75, 0.25) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (-1.75, 1) {$\texttt{Physics}$};
		\node [style=none] (20) at (4, 1) {$\texttt{Super-Physics}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw [style=new edge style 0] (16.center) to (15.center);
		\draw (17.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc1_comp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.75, 1.75) {};
		\node [style=none] (5) at (4, 1.75) {};
		\node [style=none] (6) at (4, -1.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=whitephase] (17) at (-3, 0.5) {};
		\node [style=none] (20) at (2.5, 1.25) {$\texttt{Super-Physics}$};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (-2.5, -1.5) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=antipode] (27) at (-1.75, -1) {$f$};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-5, -0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-5, -1.5) {};
		\node [style=none] (33) at (-4.75, -1) {};
		\node [style=none] (34) at (-3.75, -1) {};
		\node [style=antipode] (35) at (-4.25, -1) {$g$};
		\node [style=none] (36) at (-4.25, -0.5) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=antipode] (45) at (2, -1) {$f$};
		\node [style=none] (47) at (0.25, -0.5) {};
		\node [style=none] (48) at (2.75, -0.5) {};
		\node [style=none] (49) at (2.75, -1.5) {};
		\node [style=none] (50) at (0.25, -1.5) {};
		\node [style=none] (51) at (0.5, -1) {};
		\node [style=antipode] (53) at (1, -1) {$g$};
		\node [style=none] (54) at (1.5, -0.5) {};
		\node [style=none] (55) at (1.5, 0.75) {};
		\node [style=none] (56) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (25.center) to (27);
		\draw (26.center) to (27);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-30, looseness=1.25] (17) to (28.center);
		\draw (33.center) to (35);
		\draw (34.center) to (35);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [in=-150, out=90, looseness=1.25] (36.center) to (17);
		\draw (17) to (37.center);
		\draw (44.center) to (45);
		\draw (51.center) to (53);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (53) to (45);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc1_par.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.75, 1.75) {};
		\node [style=none] (5) at (4, 1.75) {};
		\node [style=none] (6) at (4, -1.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=whitephase] (17) at (-3, 0.5) {$\otimes$};
		\node [style=none] (20) at (2.5, 1.25) {$\texttt{Super-Physics}$};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (-2.5, -1.5) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=none] (26) at (-1.25, -1) {};
		\node [style=antipode] (27) at (-1.75, -1) {$f$};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-5, -0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-5, -1.5) {};
		\node [style=none] (33) at (-4.75, -1) {};
		\node [style=none] (34) at (-3.75, -1) {};
		\node [style=antipode] (35) at (-4.25, -1) {$g$};
		\node [style=none] (36) at (-4.25, -0.5) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (2.75, 0) {};
		\node [style=none] (49) at (2.75, -1.5) {};
		\node [style=none] (50) at (0.25, -1.5) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (0.75, 1.25) {};
		\node [style=none] (56) at (-0.5, 0) {$=$};
		\node [style=none] (57) at (1, -1) {};
		\node [style=none] (58) at (2, -1) {};
		\node [style=antipode] (59) at (1.5, -1) {$f$};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (2, -0.5) {};
		\node [style=antipode] (62) at (1.5, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (25.center) to (27);
		\draw (26.center) to (27);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-30, looseness=1.25] (17) to (28.center);
		\draw (33.center) to (35);
		\draw (34.center) to (35);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [in=-150, out=90, looseness=1.25] (36.center) to (17);
		\draw (17) to (37.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [in=-90, out=90] (54.center) to (55.center);
		\draw (57.center) to (59);
		\draw (58.center) to (59);
		\draw (60.center) to (62);
		\draw (61.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (5.75, 1.75) {};
		\node [style=none] (6) at (5.75, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=box] (10) at (-3, 0.25) {$f$};
		\node [style=none] (15) at (-2.75, 0.25) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.25) {$\texttt{Physics}$};
		\node [style=none] (20) at (4.25, 1.25) {$\texttt{Super-Physics}$};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=antipode] (27) at (2.75, 0) {$f$};
		\node [style=none] (28) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw [style=new edge style 0] (16.center) to (15.center);
		\draw (25.center) to (27);
		\draw (26.center) to (27);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=box] (10) at (-3.5, 0.25) {$f$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=whitephase] (14) at (1.5, 0.5) {$\circ_2$};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=none] (18) at (5.75, 1.75) {};
		\node [style=none] (19) at (5.75, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (4.25, -0.5) {};
		\node [style=none] (22) at (4.5, 1.25) {};
		\node [style=none] (23) at (5.25, -0.5) {};
		\node [style=whitephase] (24) at (4.75, 0.5) {$\circ_3$};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (-1.75, 1.25) {$\mathcal{C}_1$};
		\node [style=none] (27) at (1.75, 1.25) {$\mathcal{C}_2$};
		\node [style=none] (28) at (5.25, 1.25) {$\mathcal{C}_3$};
		\node [style=none] (29) at (6.25, 0.25) {};
		\node [style=none] (30) at (7.5, 0.25) {};
		\node [style=box] (31) at (0.25, -0.5) {$\mathcal{E}(f)$};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=box] (34) at (3.5, -0.5) {$\mathcal{E}(\circ_2)$};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (12.center) to (14);
		\draw [in=90, out=-165] (14) to (11.center);
		\draw [in=90, out=-15] (14) to (13.center);
		\draw [style=new edge style 0] (16.center) to (15.center);
		\draw [style=double edge] (17.center) to (18.center);
		\draw [style=double edge] (18.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge] (20.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (24);
		\draw [in=90, out=-165] (24) to (21.center);
		\draw [in=90, out=-15] (24) to (23.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw (25.center) to (34);
		\draw [style=new edge style 0] (36.center) to (35.center);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (4.5, 2.25) {};
		\node [style=none] (6) at (4.5, -0.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=box] (10) at (0.5, 0.25) {$f$};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=state] (13) at (4, 0) {$\hat{f}$};
		\node [style={qwhite_dot}] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (26) at (1.5, 1.5) {$\mathcal{C}_i$};
		\node [style=none] (27) at (4, 1.5) {$\mathcal{C}_{i+1}$};
		\node [style=none] (29) at (5, 0.25) {};
		\node [style=none] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (3, 1.25) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (1.75, -0.75) {$\eta_{i}^{i+1}$};
		\node [style=none] (38) at (-1.75, 0.25) {};
		\node [style=none] (39) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (12.center) to (14);
		\draw [bend right=15] (14) to (11.center);
		\draw [bend left=45] (14) to (13);
		\draw [style=new edge style 0] (16.center) to (15.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=new edge style 0] (32.center) to (31.center);
		\draw [style=dottededge] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_asso1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.75, -1.25) {};
		\node [style=none] (2) at (-7.75, 1) {};
		\node [style=whitephase] (6) at (-7.75, 0.25) {$\circ$};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-7.75, -1.25) {};
		\node [style=whitephase] (10) at (-7.25, -0.5) {$\circ$};
		\node [style=none] (11) at (-6, -0.25) {=};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=whitephase] (14) at (-4.25, 0.25) {$\circ$};
		\node [style=none] (15) at (-5.25, -1.25) {};
		\node [style=none] (16) at (-4.25, -1.25) {};
		\node [style=whitephase] (17) at (-4.75, -0.5) {$\circ$};
		\node [style=none] (18) at (-2.25, -0.25) {$,$};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=whitephase] (27) at (-0.75, -1) {$\kappa(i_A)$};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=whitephase] (31) at (-0.25, -0.25) {$\circ$};
		\node [style=none] (32) at (1, -0.25) {=};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (-5.25, -1.75) {$[A,B]$};
		\node [style=none] (36) at (-4.25, -1.75) {$[B,C]$};
		\node [style=none] (37) at (-3.25, -1.75) {$[C,D]$};
		\node [style=none] (38) at (-8.75, -1.75) {$[A,B]$};
		\node [style=none] (39) at (-7.75, -1.75) {$[B,C]$};
		\node [style=none] (40) at (-6.75, -1.75) {$[C,D]$};
		\node [style=none] (41) at (0.25, -1.5) {$[A,B]$};
		\node [style=none] (42) at (2, -1.5) {$[A,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=90, out=-165, looseness=0.75] (6) to (1.center);
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (7.center);
		\draw [bend left] (6) to (10);
		\draw (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (12.center);
		\draw [bend left] (17) to (16.center);
		\draw [bend right] (17) to (15.center);
		\draw [bend right] (14) to (17);
		\draw (31) to (28.center);
		\draw [bend right] (31) to (27);
		\draw [bend left] (31) to (26.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_bifunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1, 0) {$:=$};
		\node [style=none] (54) at (-2, 0.75) {};
		\node [style=box] (55) at (-2, 0) {$[f,g]$};
		\node [style=none] (61) at (-2, -0.75) {};
		\node [style=box] (63) at (-0.25, -0.25) {$\mathcal{E}({f})$};
		\node [style=none] (64) at (0.25, 1.25) {};
		\node [style=whitephase] (65) at (0.25, 0.5) {$\circ$};
		\node [style=whitephase] (67) at (0.75, -0.25) {$\circ$};
		\node [style=none] (68) at (0.25, -1) {};
		\node [style=box] (69) at (1.25, -1) {$\mathcal{E}({g})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (54.center);
		\draw (65) to (64.center);
		\draw [bend right] (65) to (63);
		\draw (61.center) to (55);
		\draw [bend left] (65) to (67);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_cohere_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=whitephase] (4) at (-2.75, 0) {$\otimes$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=whitephase] (7) at (-1.25, 0) {$\otimes$};
		\node [style=whitephase] (8) at (-2, 0.5) {$\circ$};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=whitephase] (12) at (1.25, 0) {$\circ$};
		\node [style=none] (13) at (3.25, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=whitephase] (15) at (2.75, 0) {$\circ$};
		\node [style=whitephase] (16) at (2, 0.5) {$\otimes$};
		\node [style=none] (17) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (4) to (3.center);
		\draw [bend left, looseness=0.75] (4) to (2.center);
		\draw [bend right] (7) to (6.center);
		\draw [bend left] (7) to (5.center);
		\draw [in=-90, out=90] (8) to (1.center);
		\draw [bend right] (7) to (8);
		\draw [bend right] (8) to (4);
		\draw [bend right, looseness=0.75] (12) to (11.center);
		\draw [bend left, looseness=0.75] (12) to (10.center);
		\draw [bend right] (15) to (14.center);
		\draw [bend left] (15) to (13.center);
		\draw [in=-90, out=90] (16) to (9.center);
		\draw [bend right] (15) to (16);
		\draw [bend right] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_cohere_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-11.75, -0.25) {:=};
		\node [style=none] (26) at (-10.75, -1) {};
		\node [style=whitephase] (30) at (-13.75, -0.75) {$\otimes$};
		\node [style=none] (31) at (-14.25, -1.5) {};
		\node [style={white_dot}] (32) at (-13.25, -1.5) {};
		\node [style=none] (33) at (-14.25, -2) {$[A.B]$};
		\node [style=none] (37) at (-10.75, -1.5) {$[A,B]$};
		\node [style=none] (38) at (-13.25, -2) {$[I,I]$};
		\node [style=whitephase] (53) at (-13.75, 0.25) {$\circ$};
		\node [style=whitephase] (54) at (-13.75, 1) {$\circ$};
		\node [style=box] (55) at (-12.75, -0.5) {$\hat{\lambda}_{B}$};
		\node [style=none] (56) at (-13.75, 1.75) {};
		\node [style=box] (57) at (-14.75, 0) {$\hat{\lambda}_A$};
		\node [style=none] (58) at (-10.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (31.center) to (30);
		\draw [bend left] (30) to (32);
		\draw (53) to (30);
		\draw (56.center) to (54);
		\draw (54) to (53);
		\draw [in=90, out=0, looseness=1.25] (53) to (55);
		\draw [in=90, out=-180, looseness=1.25] (54) to (57);
		\draw (58.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_cohere_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-12.5, -0.25) {:=};
		\node [style=whitephase] (30) at (-13.75, -0.75) {$\otimes$};
		\node [style={white_dot}] (31) at (-14.25, -1.5) {};
		\node [style=none] (32) at (-13.25, -1.5) {};
		\node [style=none] (33) at (-13.25, -2) {$[I.B]$};
		\node [style=whitephase] (53) at (-13.75, 0) {$\circ$};
		\node [style=whitephase] (54) at (-15, 0.75) {$\circ$};
		\node [style=box] (55) at (-14.75, -0.75) {$\hat{\lambda}_{B}$};
		\node [style=none] (56) at (-15, 1.5) {};
		\node [style=none] (57) at (-16, -1.5) {};
		\node [style=whitephase] (60) at (-10.5, -0.5) {$\otimes$};
		\node [style=none] (61) at (-11, -1.25) {};
		\node [style=none] (62) at (-10, -1.25) {};
		\node [style=whitephase] (63) at (-10.5, 0.25) {$\circ$};
		\node [style=box] (64) at (-11.5, -0.5) {$\hat{\lambda}_{B}$};
		\node [style=none] (65) at (-10.5, 1) {};
		\node [style=none] (66) at (-10, -1.75) {$[I.B]$};
		\node [style=none] (67) at (-11, -1.75) {$[A,A']$};
		\node [style=none] (68) at (-16, -2) {$[A,A']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (31) to (30);
		\draw [bend left] (30) to (32.center);
		\draw (53) to (30);
		\draw (56.center) to (54);
		\draw [in=90, out=0, looseness=0.75] (54) to (53);
		\draw [in=90, out=180] (53) to (55);
		\draw [in=90, out=-180, looseness=1.25] (54) to (57.center);
		\draw [bend left] (61.center) to (60);
		\draw [bend left] (60) to (62.center);
		\draw (63) to (60);
		\draw [in=90, out=180] (63) to (64);
		\draw (65.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_comppar.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (28) at (-3, 0.5) {$\texttt{eval}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (32) at (-4.75, 0) {=};
		\node [style=none] (33) at (-3, 1.25) {};
		\node [style=none] (44) at (-4, -1) {};
		\node [style=none] (45) at (-3.5, -1) {};
		\node [style=none] (47) at (-3.5, 0.5) {};
		\node [style=none] (48) at (-3.5, 0.5) {};
		\node [style=none] (49) at (-2.5, 0.5) {};
		\node [style=box] (50) at (-8.25, 0.25) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (51) at (-8.25, 1) {};
		\node [style=none] (52) at (-8.75, -0.75) {};
		\node [style=none] (54) at (-6.5, -0.75) {};
		\node [style=none] (55) at (-8.75, 0.25) {};
		\node [style=none] (56) at (-8.75, 0.25) {};
		\node [style=none] (57) at (-7.75, 0.25) {};
		\node [style=whitephase] (58) at (-2.5, -0.25) {$\otimes$};
		\node [style=none] (59) at (-3, -1) {};
		\node [style=none] (60) at (-2, -1) {};
		\node [style=none] (61) at (-3.5, 1.25) {};
		\node [style=box] (62) at (-6.25, 0.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (63) at (-6.25, 1) {};
		\node [style=none] (64) at (-7.75, -0.75) {};
		\node [style=none] (65) at (-5.75, -0.75) {};
		\node [style=none] (66) at (-6.5, 0.25) {};
		\node [style=none] (67) at (-6.75, 0.25) {};
		\node [style=none] (68) at (-5.75, 0.25) {};
		\node [style=none] (69) at (-4, 0.5) {};
		\node [style=box] (70) at (1.75, 1) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (73) at (1.25, 1) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (3, -1) {};
		\node [style=box] (77) at (1.25, 0) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=none] (83) at (1.75, -1) {};
		\node [style=none] (84) at (0.75, 0) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=box] (86) at (5, 0.5) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (87) at (5, 1.25) {};
		\node [style=none] (88) at (4.5, 0.5) {};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (5.5, 0.5) {};
		\node [style=none] (92) at (4.5, -1) {};
		\node [style=whitephase] (93) at (5.75, -0.25) {$\circ$};
		\node [style=none] (94) at (5.25, -1) {};
		\node [style=none] (95) at (6.25, -1) {};
		\node [style=none] (96) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (28);
		\draw [in=90, out=-90] (47.center) to (45.center);
		\draw (51.center) to (50);
		\draw (52.center) to (56.center);
		\draw [in=-90, out=90] (54.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (49.center) to (58);
		\draw [bend right] (58) to (59.center);
		\draw [bend left] (58) to (60.center);
		\draw (48.center) to (61.center);
		\draw (63.center) to (62);
		\draw [in=-105, out=90] (64.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (44.center) to (69.center);
		\draw (71.center) to (70);
		\draw (74.center) to (77);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (76.center);
		\draw (84.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw [in=90, out=-75] (90.center) to (93);
		\draw [in=-135, out=90] (94.center) to (93);
		\draw [in=90, out=-45] (93) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_eval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (2.5, 1) {};
		\node [style=box] (77) at (2.5, 0.25) {$f$};
		\node [style=none] (83) at (2.5, -0.5) {};
		\node [style=box] (86) at (5, 0.5) {$\texttt{eval}_{A,B}$};
		\node [style=none] (87) at (5, 1.25) {};
		\node [style=none] (88) at (4.5, 0.5) {};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (5.5, 0.5) {};
		\node [style=none] (92) at (4.5, -0.5) {};
		\node [style=box] (93) at (5.75, -0.5) {$\hat{f}$};
		\node [style=none] (96) at (3.5, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (77);
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw [in=90, out=-75] (90.center) to (93);
		\draw (77) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_evalfunc.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (5, 0.5) {$\texttt{eval}_{A,B}$};
		\node [style=none] (87) at (5, 1.25) {};
		\node [style=none] (88) at (4.5, 0.5) {};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (5.5, 0.5) {};
		\node [style=none] (92) at (4.5, -0.75) {};
		\node [style=box] (93) at (5.75, -0.25) {$h$};
		\node [style=none] (96) at (3.5, 0.25) {:=};
		\node [style=none] (97) at (5.75, -1) {};
		\node [style=none] (98) at (2.25, 0.25) {$\texttt{eval}_{A \Rightarrow B, C} (h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw [in=90, out=-75] (90.center) to (93);
		\draw (93) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_monhom.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4, 1) {};
		\node [style=whitephase] (31) at (-4, 0.25) {$\circ$};
		\node [style=none] (32) at (-2.75, 0) {=};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=qredphase] (39) at (-1.5, -0.5) {$\circ$};
		\node [style=box] (44) at (-3.5, -0.5) {$\gamma$};
		\node [style=box] (45) at (-4.5, -0.5) {$\gamma$};
		\node [style=none] (46) at (-4.5, -1) {};
		\node [style=none] (47) at (-3.5, -1) {};
		\node [style=box] (48) at (-1.5, 0.5) {$\gamma$};
		\node [style=none] (49) at (-1.5, 1.25) {};
		\node [style=box] (50) at (1.5, -0.75) {$i_A$};
		\node [style=box] (51) at (1.5, 0) {$\gamma$};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=qredphase] (54) at (3, -0.25) {$i_A$};
		\node [style=none] (55) at (3, 0.5) {};
		\node [style=none] (56) at (2.25, 0) {$=$};
		\node [style=none] (57) at (0, 0) {,};
		\node [style=none] (58) at (5.5, 1) {};
		\node [style=whitephase] (59) at (5.5, 0.25) {$\otimes$};
		\node [style=none] (60) at (6.75, 0) {=};
		\node [style=none] (61) at (8.5, -1.25) {};
		\node [style=none] (62) at (7.5, -1.25) {};
		\node [style=qredphase] (64) at (8, -0.5) {$\otimes$};
		\node [style=box] (65) at (6, -0.5) {$\gamma$};
		\node [style=box] (66) at (5, -0.5) {$\gamma$};
		\node [style=none] (67) at (5, -1) {};
		\node [style=none] (68) at (6, -1) {};
		\node [style=box] (69) at (8, 0.5) {$\gamma$};
		\node [style=none] (70) at (8, 1.25) {};
		\node [style=none] (71) at (4, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [bend right] (39) to (37.center);
		\draw [bend left] (39) to (36.center);
		\draw (45) to (46.center);
		\draw (44) to (47.center);
		\draw [bend right] (31) to (45);
		\draw [bend left] (31) to (44);
		\draw (49.center) to (48);
		\draw (52.center) to (51);
		\draw (51) to (50);
		\draw (55.center) to (54);
		\draw (59) to (58.center);
		\draw [bend right] (64) to (62.center);
		\draw [bend left] (64) to (61.center);
		\draw (66) to (67.center);
		\draw (65) to (68.center);
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65);
		\draw (70.center) to (69);
		\draw (48) to (39);
		\draw (69) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_monhom_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1.5, -0.75) {};
		\node [style=box] (51) at (-1.5, 0) {$\gamma_{AB}$};
		\node [style=none] (52) at (-1.5, 0.75) {};
		\node [style=none] (54) at (0.5, -0.75) {};
		\node [style=whitephase] (55) at (0.5, 0) {$\Delta$};
		\node [style=none] (56) at (-0.5, 0) {$:=$};
		\node [style=box] (57) at (1.75, -0.75) {$\kappa(\circ_{IAB})$};
		\node [style=none] (58) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51);
		\draw (51) to (50.center);
		\draw (55) to (54.center);
		\draw (55) to (58.center);
		\draw [in=90, out=-15] (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_monhom_r.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=whitephase] (31) at (3.25, 0.25) {$\circ$};
		\node [style=none] (32) at (1.75, 0) {=};
		\node [style=none] (36) at (0.75, -1.5) {};
		\node [style=none] (37) at (-0.25, -1.5) {};
		\node [style=whitephase] (39) at (0.25, -0.25) {$\circ$};
		\node [style=box] (44) at (3.75, -0.5) {$\mathcal{F}_{BC}$};
		\node [style=box] (45) at (2.75, -0.5) {$\mathcal{F}_{AB}$};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (3.75, -1) {};
		\node [style=box] (48) at (0.25, 1) {$\mathcal{F}_{AC}$};
		\node [style=none] (49) at (0.25, 1.75) {};
		\node [style=box] (50) at (-5, -0.75) {$\mathcal{E}_1(f)$};
		\node [style=box] (51) at (-5, 0.75) {$\mathcal{F}_{AB}$};
		\node [style=none] (52) at (-5, 1.5) {};
		\node [style=box] (54) at (-2.75, -0.25) {$\mathcal{E}_{2}(\mathcal{F}^C (f))$};
		\node [style=none] (55) at (-2.75, 0.5) {};
		\node [style=none] (56) at (-3.5, 0) {$=$};
		\node [style=none] (57) at (-1.75, 0) {,};
		\node [style=whitephase] (58) at (10.75, 0.75) {$\circ$};
		\node [style=whitephase] (59) at (10.75, -0.25) {$\otimes$};
		\node [style=none] (60) at (8.5, 0) {=};
		\node [style=none] (61) at (7.5, -1.75) {};
		\node [style=none] (62) at (6.5, -1.75) {};
		\node [style=whitephase] (64) at (7, -0.5) {$\otimes$};
		\node [style=box] (65) at (11.25, -1.25) {$\mathcal{F}_{BB'}$};
		\node [style=box] (66) at (10.25, -1.25) {$\mathcal{F}_{AA'}$};
		\node [style=none] (67) at (10.25, -2) {};
		\node [style=none] (68) at (11.25, -2) {};
		\node [style=box] (69) at (7, 1) {$\mathcal{F}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (70) at (7, 1.75) {};
		\node [style=none] (71) at (5, 0) {,};
		\node [style=none] (73) at (-0.75, 0.5) {};
		\node [style=none] (74) at (1.25, 0.5) {};
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (-0.75, -1) {};
		\node [style=none] (77) at (-0.25, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-6, 0.25) {};
		\node [style=none] (80) at (-4, 0.25) {};
		\node [style=none] (81) at (-4, -1.25) {};
		\node [style=none] (82) at (-6, -1.25) {};
		\node [style=none] (83) at (-5.5, -0.25) {$\mathcal{F}^{V}$};
		\node [style=none] (85) at (6, 0.25) {};
		\node [style=none] (86) at (8, 0.25) {};
		\node [style=none] (87) at (8, -1.25) {};
		\node [style=none] (88) at (6, -1.25) {};
		\node [style=none] (89) at (6.5, -0.25) {$\mathcal{F}^{V}$};
		\node [style=none] (90) at (10.75, 1.5) {};
		\node [style=box] (91) at (12, -0.25) {$\mathcal{E}(m_{A'B'})$};
		\node [style=box] (92) at (9.5, -0.25) {$\mathcal{E}(m_{AB})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw (45) to (46.center);
		\draw (44) to (47.center);
		\draw [bend right] (31) to (45);
		\draw [bend left] (31) to (44);
		\draw (49.center) to (48);
		\draw (52.center) to (51);
		\draw (51) to (50);
		\draw (55.center) to (54);
		\draw (59) to (58);
		\draw [in=90, out=-135] (64) to (62.center);
		\draw [in=90, out=-45] (64) to (61.center);
		\draw (66) to (67.center);
		\draw (65) to (68.center);
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65);
		\draw (70.center) to (69);
		\draw (48) to (39);
		\draw (69) to (64);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 1] (79.center) to (80.center);
		\draw [style=new edge style 1] (80.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (79.center);
		\draw [style=new edge style 1] (85.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (85.center);
		\draw (58) to (90.center);
		\draw [in=90, out=-180] (58) to (92);
		\draw [in=90, out=0] (58) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_monhom_r_nf.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (4, 1) {};
		\node [style=whitephase] (31) at (4, 0.25) {$\circ$};
		\node [style=none] (32) at (2.5, 0) {=};
		\node [style=none] (36) at (1.75, -1.5) {};
		\node [style=none] (37) at (0.75, -1.5) {};
		\node [style=whitephase] (39) at (1.25, -0.75) {$\circ$};
		\node [style=box] (44) at (4.5, -0.5) {$\mathcal{F}_{BC}$};
		\node [style=box] (45) at (3.5, -0.5) {$\mathcal{F}_{AB}$};
		\node [style=none] (46) at (3.5, -1) {};
		\node [style=none] (47) at (4.5, -1) {};
		\node [style=box] (48) at (1, 1.25) {$\mathcal{F}_{AC}$};
		\node [style=none] (49) at (1, 2) {};
		\node [style=box] (50) at (-5, -1) {$\kappa_1(f)$};
		\node [style=box] (51) at (-5, 1) {$\mathcal{F}_{AB}$};
		\node [style=none] (52) at (-5, 1.75) {};
		\node [style=box] (54) at (-2.25, -0.5) {$\kappa_{2}(\mathcal{F}^C (f))$};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-3.5, 0) {$=$};
		\node [style=none] (57) at (-1.25, 0) {,};
		\node [style=whitephase] (58) at (12, 0.5) {$\circ$};
		\node [style=whitephase] (59) at (12, -0.5) {$\otimes$};
		\node [style=none] (60) at (10, 0) {=};
		\node [style=none] (61) at (9, -1.5) {};
		\node [style=none] (62) at (8, -1.5) {};
		\node [style=whitephase] (64) at (8.5, -0.75) {$\otimes$};
		\node [style=box] (65) at (12.5, -1.5) {$\mathcal{F}_{BB'}$};
		\node [style=box] (66) at (11.5, -1.5) {$\mathcal{F}_{AA'}$};
		\node [style=none] (67) at (11.5, -2.25) {};
		\node [style=none] (68) at (12.5, -2.25) {};
		\node [style=box] (69) at (8.5, 1.25) {$\mathcal{F}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (71) at (5.75, 0) {,};
		\node [style=none] (73) at (0, 0.5) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -1.75) {};
		\node [style=none] (76) at (0, -1.75) {};
		\node [style=none] (77) at (0.5, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-6, 0.25) {};
		\node [style=none] (80) at (-4, 0.25) {};
		\node [style=none] (81) at (-4, -1.5) {};
		\node [style=none] (82) at (-6, -1.5) {};
		\node [style=none] (83) at (-5.5, -0.25) {$\mathcal{F}^{V}$};
		\node [style=none] (85) at (7.25, 0.5) {};
		\node [style=none] (86) at (9.25, 0.5) {};
		\node [style=none] (87) at (9.25, -1.75) {};
		\node [style=none] (88) at (7.25, -1.75) {};
		\node [style=none] (89) at (7.75, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (90) at (12, 1.25) {};
		\node [style=box] (91) at (13.25, -0.5) {$\kappa(x^C)$};
		\node [style=none] (93) at (-5, -0.25) {};
		\node [style=none] (94) at (-5, 0.25) {};
		\node [style=none] (95) at (-5, -1.5) {};
		\node [style=whitephase] (96) at (-5, -2.25) {$y^{V}$};
		\node [style=none] (97) at (1, 0.5) {};
		\node [style=none] (98) at (1.25, 0) {};
		\node [style=none] (99) at (1, -1.75) {};
		\node [style=whitephase] (100) at (1, -2.5) {$x^{V}$};
		\node [style=none] (101) at (0.5, -3.25) {};
		\node [style=none] (102) at (1.5, -3.25) {};
		\node [style=none] (103) at (8.5, 0.5) {};
		\node [style=none] (104) at (8.5, 0) {};
		\node [style=none] (105) at (8.25, -1.75) {};
		\node [style=whitephase] (106) at (8.25, -2.5) {$x^{V}$};
		\node [style=none] (107) at (7.75, -3.25) {};
		\node [style=none] (108) at (8.75, -3.25) {};
		\node [style=box] (109) at (6.75, 2) {$\kappa(x^C)$};
		\node [style=whitephase] (110) at (8.5, 2.5) {$\circ$};
		\node [style=none] (111) at (8.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw (45) to (46.center);
		\draw (44) to (47.center);
		\draw [bend right] (31) to (45);
		\draw [bend left] (31) to (44);
		\draw (49.center) to (48);
		\draw (52.center) to (51);
		\draw (55.center) to (54);
		\draw (59) to (58);
		\draw [in=90, out=-135] (64) to (62.center);
		\draw [in=90, out=-45] (64) to (61.center);
		\draw (66) to (67.center);
		\draw (65) to (68.center);
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 1] (79.center) to (80.center);
		\draw [style=new edge style 1] (80.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (79.center);
		\draw [style=new edge style 1] (85.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (85.center);
		\draw (58) to (90.center);
		\draw [in=90, out=0] (58) to (91);
		\draw (51) to (94.center);
		\draw (50) to (93.center);
		\draw (95.center) to (96);
		\draw (97.center) to (48);
		\draw (39) to (98.center);
		\draw [in=240, out=90] (101.center) to (100);
		\draw (100) to (99.center);
		\draw [in=90, out=-60] (100) to (102.center);
		\draw (103.center) to (69);
		\draw (104.center) to (64);
		\draw [in=240, out=90] (107.center) to (106);
		\draw (106) to (105.center);
		\draw [in=90, out=-60] (106) to (108.center);
		\draw (69) to (110);
		\draw [in=90, out=-180, looseness=1.25] (110) to (109);
		\draw (111.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_monhom_r_nf_simp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (4, 1) {};
		\node [style=whitephase] (31) at (4, 0.25) {$\circ$};
		\node [style=none] (32) at (2.5, 0) {=};
		\node [style=none] (36) at (1.5, -2.25) {};
		\node [style=none] (37) at (0.5, -2.25) {};
		\node [style=whitephase] (39) at (1, -0.75) {$\circ$};
		\node [style=box] (44) at (4.5, -0.5) {$\mathcal{F}_{BC}$};
		\node [style=box] (45) at (3.5, -0.5) {$\mathcal{F}_{AB}$};
		\node [style=none] (46) at (3.5, -1) {};
		\node [style=none] (47) at (4.5, -1) {};
		\node [style=box] (48) at (1, 1.25) {$\mathcal{F}_{AC}$};
		\node [style=none] (49) at (1, 2) {};
		\node [style=box] (50) at (-5.25, -1) {$\kappa_1(f)$};
		\node [style=box] (51) at (-5.25, 1) {$\mathcal{F}_{AB}$};
		\node [style=none] (52) at (-5.25, 1.75) {};
		\node [style=box] (54) at (-2.25, -0.5) {$\kappa_{2}(\mathcal{F}^C (f))$};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-3.5, 0) {$=$};
		\node [style=none] (57) at (-1.25, 0) {,};
		\node [style=whitephase] (59) at (12, 0.25) {$\otimes$};
		\node [style=none] (60) at (10, 0) {=};
		\node [style=none] (61) at (9, -2.25) {};
		\node [style=none] (62) at (7.5, -2.25) {};
		\node [style=whitephase] (64) at (8.25, -0.75) {$\otimes$};
		\node [style=box] (65) at (12.5, -0.75) {$\mathcal{F}_{BB'}$};
		\node [style=box] (66) at (11.5, -0.75) {$\mathcal{F}_{AA'}$};
		\node [style=none] (67) at (11.5, -1.5) {};
		\node [style=none] (68) at (12.5, -1.5) {};
		\node [style=box] (69) at (8.25, 1.25) {$\mathcal{F}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (71) at (5.75, 0) {,};
		\node [style=none] (73) at (0, 0.5) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -1.75) {};
		\node [style=none] (76) at (0, -1.75) {};
		\node [style=none] (77) at (0.5, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (79) at (-6.25, 0.25) {};
		\node [style=none] (80) at (-4.25, 0.25) {};
		\node [style=none] (81) at (-4.25, -1.5) {};
		\node [style=none] (82) at (-6.25, -1.5) {};
		\node [style=none] (83) at (-5.75, -0.25) {$\mathcal{F}^{V}$};
		\node [style=none] (85) at (7.25, 0.5) {};
		\node [style=none] (86) at (9.25, 0.5) {};
		\node [style=none] (87) at (9.25, -1.75) {};
		\node [style=none] (88) at (7.25, -1.75) {};
		\node [style=none] (89) at (7.75, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (90) at (12, 1.25) {};
		\node [style=none] (93) at (-5.25, -0.25) {};
		\node [style=none] (94) at (-5.25, 0.25) {};
		\node [style=none] (95) at (-5.25, -1.5) {};
		\node [style=none] (97) at (1, 0.5) {};
		\node [style=none] (98) at (1, 0.5) {};
		\node [style=none] (99) at (1, -1.75) {};
		\node [style=none] (103) at (8.5, 0.5) {};
		\node [style=none] (104) at (8.5, 0) {};
		\node [style=none] (105) at (8.25, -1.75) {};
		\node [style=none] (111) at (8.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [in=90, out=-135] (39) to (37.center);
		\draw [in=90, out=-45] (39) to (36.center);
		\draw (45) to (46.center);
		\draw (44) to (47.center);
		\draw [bend right] (31) to (45);
		\draw [bend left] (31) to (44);
		\draw (49.center) to (48);
		\draw (52.center) to (51);
		\draw (55.center) to (54);
		\draw [in=90, out=-135] (64) to (62.center);
		\draw [in=90, out=-45] (64) to (61.center);
		\draw (66) to (67.center);
		\draw (65) to (68.center);
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 1] (79.center) to (80.center);
		\draw [style=new edge style 1] (80.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (79.center);
		\draw [style=new edge style 1] (85.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (85.center);
		\draw (51) to (94.center);
		\draw (50) to (93.center);
		\draw (39) to (48);
		\draw (69) to (64);
		\draw (111.center) to (69);
		\draw (59) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_par_comp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-12.75, 0.75) {};
		\node [style=whitephase] (30) at (-12.75, 0) {$\otimes$};
		\node [style=none] (31) at (-13.25, -0.75) {};
		\node [style=none] (32) at (-12.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw [bend left] (31.center) to (30);
		\draw [bend left] (30) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_par_comp2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-14.5, 0.75) {};
		\node [style=whitephase] (30) at (-14.5, 0) {$\otimes$};
		\node [style=box] (31) at (-15, -0.75) {$\hat{f}$};
		\node [style=box] (32) at (-14, -0.75) {$\hat{g}$};
		\node [style=none] (33) at (-13.25, 0) {=};
		\node [style=box] (34) at (-12.25, -0.5) {$\widehat{f \otimes g}$};
		\node [style=none] (35) at (-12.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw [bend left] (31) to (30);
		\draw [bend left] (30) to (32);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (-11.5, -0.75) {$\eta$};
		\node [style=whitephase] (65) at (-11, 0.25) {$\Delta$};
		\node [style=none] (66) at (-11.5, -2) {$Y$};
		\node [style=none] (72) at (-11, 1.25) {};
		\node [style=none] (73) at (-10.25, -0.75) {};
		\node [style=none] (74) at (-11.5, -1.5) {};
		\node [style=none] (75) at (-10.25, -1.25) {$[X \otimes Y,Z]$};
		\node [style=none] (76) at (-11, 1.75) {$[X,Z]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (65);
		\draw [bend left=15] (65) to (73.center);
		\draw (74.center) to (62);
		\draw [bend left] (62) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (68) at (-13.5, 0) {$\Delta$};
		\node [style=box] (69) at (-14, 0.75) {$eval_{[X,Z]}$};
		\node [style=box] (71) at (-13, -0.75) {$\hat{f}$};
		\node [style=none] (77) at (-14, 1.5) {};
		\node [style=none] (78) at (-15.25, -0.75) {};
		\node [style=none] (79) at (-14.5, 0.75) {};
		\node [style=none] (86) at (-13.75, 0.75) {};
		\node [style=none] (87) at (-12.5, 0.25) {$=$};
		\node [style=whitephase] (97) at (-11.25, 0.75) {$\circ$};
		\node [style=none] (98) at (-11.25, 2.25) {};
		\node [style=box] (99) at (-11.25, 1.5) {$\eta^{-1}$};
		\node [style=box] (100) at (-11.25, 0) {$\eta$};
		\node [style=none] (101) at (-11.25, -0.75) {};
		\node [style=whitephase] (102) at (-10.25, 0) {$\Delta$};
		\node [style=box] (103) at (-10.75, -0.75) {$\eta$};
		\node [style=box] (105) at (-9.75, -0.75) {$\hat{f}$};
		\node [style=none] (106) at (-10.75, -1.5) {};
		\node [style=none] (107) at (-8.75, 0.25) {$=$};
		\node [style=whitephase] (108) at (-7.5, 0.75) {$\circ$};
		\node [style=none] (109) at (-7.5, 2.25) {};
		\node [style=box] (110) at (-7.5, 1.5) {$\eta^{-1}$};
		\node [style=box] (111) at (-8, -0.75) {$\eta$};
		\node [style=none] (112) at (-8, -1.5) {};
		\node [style=box] (114) at (-7, -0.75) {$\eta$};
		\node [style=box] (115) at (-6.25, 0) {$\hat{f}$};
		\node [style=none] (116) at (-7, -1.5) {};
		\node [style=whitephase] (117) at (-7.5, 0) {$x$};
		\node [style=none] (118) at (-5.25, 0.25) {$=$};
		\node [style=whitephase] (119) at (-4.25, 0.5) {$\circ$};
		\node [style=none] (120) at (-4.25, 2) {};
		\node [style=box] (121) at (-4.25, 1.25) {$\eta^{-1}$};
		\node [style=none] (123) at (-4.5, -1.25) {};
		\node [style=box] (125) at (-3, -0.25) {$\hat{f}$};
		\node [style=none] (126) at (-4, -1.25) {};
		\node [style=box] (127) at (-4.25, -0.25) {$\eta$};
		\node [style=none] (128) at (-4.5, -0.25) {};
		\node [style=none] (129) at (-4, -0.25) {};
		\node [style=none] (130) at (-2, 0.25) {=};
		\node [style=box] (131) at (-0.75, 0.25) {$f$};
		\node [style=none] (132) at (-1, -0.5) {};
		\node [style=none] (133) at (-0.5, -0.5) {};
		\node [style=none] (134) at (-0.75, 1) {};
		\node [style=none] (135) at (-1, 0.25) {};
		\node [style=none] (136) at (-0.5, 0.25) {};
		\node [style=box] (137) at (-14, -0.75) {$\eta$};
		\node [style=none] (138) at (-14, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (68) to (71);
		\draw (77.center) to (69);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68);
		\draw (97) to (100);
		\draw (100) to (101.center);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [in=90, out=0, looseness=1.25] (97) to (102);
		\draw (103) to (106.center);
		\draw [bend right] (102) to (103);
		\draw [bend left] (102) to (105);
		\draw (111) to (112.center);
		\draw (108) to (110);
		\draw (110) to (109.center);
		\draw (114) to (116.center);
		\draw [in=90, out=0] (108) to (115);
		\draw (108) to (117);
		\draw [bend right=45] (117) to (111);
		\draw [bend left=45] (117) to (114);
		\draw (119) to (121);
		\draw (121) to (120.center);
		\draw [in=90, out=0] (119) to (125);
		\draw (119) to (127);
		\draw (128.center) to (123.center);
		\draw (129.center) to (126.center);
		\draw (134.center) to (131);
		\draw (136.center) to (133.center);
		\draw (132.center) to (135.center);
		\draw (137) to (138.center);
		\draw [bend left] (137) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-12.75, -0.75) {};
		\node [style=none] (8) at (-14.25, -0.75) {};
		\node [style=antipode] (10) at (-13.5, 0) {$\Delta$};
		\node [style=none] (12) at (-9, -1) {};
		\node [style=whitephase] (14) at (-10, 0.5) {$\circ$};
		\node [style=box] (17) at (-10.5, -0.25) {$[I,\lambda]$};
		\node [style=none] (18) at (-12, 0) {:=};
		\node [style=none] (20) at (-10, -2.25) {$[I,Y]$};
		\node [style=none] (21) at (-9, -1.5) {$[X \otimes Y,Z]$};
		\node [style=none] (23) at (-14.25, -1.25) {$[I,Y]$};
		\node [style=none] (24) at (-12.75, -1.25) {$[X \otimes Y,Z]$};
		\node [style=whitephase] (25) at (-10.5, -1) {$\otimes$};
		\node [style=whitephase] (26) at (-11, -1.75) {$\circ$};
		\node [style=none] (27) at (-10, -1.75) {};
		\node [style=whitephase] (28) at (-14, 0.75) {$\circ$};
		\node [style=none] (29) at (-14, 1.5) {};
		\node [style=none] (30) at (-15, -0.75) {};
		\node [style=whitephase] (32) at (-10.5, 1.25) {$\circ$};
		\node [style=none] (33) at (-10.5, 2) {};
		\node [style=none] (34) at (-11.5, -0.25) {};
		\node [style=none] (35) at (-5, -1) {};
		\node [style=box] (37) at (-6.5, -0.25) {$[I,\lambda]$};
		\node [style=none] (38) at (-8, 0) {=};
		\node [style=none] (39) at (-6, -2.25) {$[I,Y]$};
		\node [style=none] (40) at (-5, -1.5) {$[X \otimes Y,Z]$};
		\node [style=whitephase] (41) at (-6.5, -1) {$\otimes$};
		\node [style=whitephase] (42) at (-7, -1.75) {$\circ$};
		\node [style=none] (43) at (-6, -1.75) {};
		\node [style=none] (45) at (-6.5, 2) {};
		\node [style=none] (46) at (-7.5, -0.5) {};
		\node [style=whitephase] (47) at (-7, 0.5) {$\circ$};
		\node [style=whitephase] (48) at (-6.5, 1.25) {$\circ$};
		\node [style=none] (61) at (-7.5, -1) {$[I,X]$};
		\node [style=none] (62) at (-11.5, -0.75) {$[I,X]$};
		\node [style=none] (63) at (-15, -1.25) {$[I,X]$};
		\node [style=none] (65) at (-1.25, -1) {};
		\node [style=box] (66) at (-3.25, 0.25) {$[I,\lambda]$};
		\node [style=none] (67) at (-4.25, 0) {=};
		\node [style=none] (68) at (-2.5, -2) {$[I,Y]$};
		\node [style=none] (69) at (-1.25, -1.5) {$[X \otimes Y,Z]$};
		\node [style=whitephase] (70) at (-3.25, -0.5) {$\otimes$};
		\node [style=none] (72) at (-2.5, -1.5) {};
		\node [style=none] (73) at (-2.75, 2) {};
		\node [style=none] (74) at (-3.75, -1.5) {};
		\node [style=whitephase] (76) at (-2.75, 1.25) {$\circ$};
		\node [style=none] (77) at (-3.75, -2) {$[I,X]$};
		\node [style=none] (78) at (2.25, 0) {};
		\node [style=none] (80) at (-0.25, 0) {=};
		\node [style=none] (81) at (1.25, -1.25) {$[I,Y]$};
		\node [style=none] (82) at (2.25, -0.5) {$[X \otimes Y,Z]$};
		\node [style=whitephase] (83) at (0.75, 0) {$\phi$};
		\node [style=none] (84) at (1.25, -0.75) {};
		\node [style=none] (85) at (1.25, 2) {};
		\node [style=none] (86) at (0.25, -0.75) {};
		\node [style=whitephase] (87) at (1.25, 1.25) {$\circ$};
		\node [style=none] (88) at (0.25, -1.25) {$[I,X]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (7.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (12.center);
		\draw [bend right] (14) to (17);
		\draw (17) to (25);
		\draw [bend left] (26) to (25);
		\draw [bend left] (25) to (27.center);
		\draw (29.center) to (28);
		\draw [in=90, out=-150, looseness=0.75] (28) to (30.center);
		\draw [in=90, out=-30, looseness=1.25] (28) to (10);
		\draw (33.center) to (32);
		\draw [in=90, out=-150, looseness=0.75] (32) to (34.center);
		\draw [in=90, out=-30, looseness=1.25] (32) to (14);
		\draw (37) to (41);
		\draw [bend left] (42) to (41);
		\draw [bend left] (41) to (43.center);
		\draw [in=-135, out=90] (46.center) to (47);
		\draw [in=90, out=-45] (47) to (37);
		\draw [in=-135, out=90] (47) to (48);
		\draw (48) to (45.center);
		\draw [in=90, out=-45] (48) to (35.center);
		\draw (66) to (70);
		\draw [in=90, out=-30] (70) to (72.center);
		\draw (76) to (73.center);
		\draw [in=90, out=-45] (76) to (65.center);
		\draw [bend left] (66) to (76);
		\draw [bend right] (70) to (74.center);
		\draw [in=90, out=-30] (83) to (84.center);
		\draw (87) to (85.center);
		\draw [in=90, out=-45] (87) to (78.center);
		\draw [bend right] (83) to (86.center);
		\draw [in=90, out=-135] (87) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_phi.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (17) at (-10.25, 0.5) {$[\lambda,A \otimes B]$};
		\node [style=none] (18) at (-11.75, 0) {:=};
		\node [style=whitephase] (25) at (-10.25, -0.25) {$\otimes$};
		\node [style=none] (26) at (-10.75, -1) {};
		\node [style=none] (27) at (-9.75, -1) {};
		\node [style=none] (28) at (-10.25, 1) {};
		\node [style=none] (29) at (-13, 0.75) {};
		\node [style=whitephase] (30) at (-13, 0) {$\phi$};
		\node [style=none] (31) at (-13.5, -0.75) {};
		\node [style=none] (32) at (-12.5, -0.75) {};
		\node [style=none] (33) at (-13.5, -1.25) {$[I,A]$};
		\node [style=none] (37) at (-10.75, -1.5) {$[I,A]$};
		\node [style=none] (38) at (-12.5, -1.25) {$[I,B]$};
		\node [style=none] (39) at (-13, 1.25) {$[I,A\otimes B]$};
		\node [style=none] (40) at (-9.75, -1.5) {$[I,B]$};
		\node [style=none] (41) at (-10.25, 1.5) {$[I,A\otimes B]$};
		\node [style=none] (43) at (-8.5, 0) {=};
		\node [style=whitephase] (44) at (-6.25, -0.25) {$\otimes$};
		\node [style=none] (45) at (-6.75, -1) {};
		\node [style=none] (46) at (-5.75, -1) {};
		\node [style=none] (47) at (-6.25, 1) {};
		\node [style=none] (48) at (-6.75, -1.5) {$[I,A]$};
		\node [style=none] (49) at (-5.75, -1.5) {$[I,B]$};
		\node [style=none] (50) at (-6.25, 1.5) {$[I,A\otimes B]$};
		\node [style=box] (51) at (-7.5, -0.5) {$\mathcal{E}({\lambda})$};
		\node [style=whitephase] (52) at (-6.25, 0.5) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (25);
		\draw [bend left] (26.center) to (25);
		\draw [bend left] (25) to (27.center);
		\draw (17) to (28.center);
		\draw (29.center) to (30);
		\draw [bend left] (31.center) to (30);
		\draw [bend left] (30) to (32.center);
		\draw [bend left] (45.center) to (44);
		\draw [bend left] (44) to (46.center);
		\draw (47.center) to (52);
		\draw (52) to (44);
		\draw [in=195, out=90] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_pretty_global.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (3.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (5.75, 0.5) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=box] (10) at (-2, 1.25) {$f$};
		\node [style=none] (11) at (4.25, 0.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (4.75, 0.75) {};
		\node [style={qwhite_dot}] (14) at (4.5, 1.25) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (26) at (-1.25, 1.5) {$\mathcal{H}_1$};
		\node [style=none] (27) at (5.25, 1.5) {$\mathcal{H}_{2}$};
		\node [style=none] (31) at (4.25, 2) {};
		\node [style=none] (32) at (-1.75, 2) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (36) at (4.75, 2) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (3, 2.25) {};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (3, 0.25) {};
		\node [style=none] (41) at (1, 2.25) {};
		\node [style=none] (42) at (2, 0.25) {};
		\node [style=none] (43) at (2, 2.25) {};
		\node [style=none] (44) at (1, 0.25) {};
		\node [style=none] (45) at (2.25, 1) {};
		\node [style=none] (46) at (0.75, 1) {};
		\node [style=none] (47) at (-1, 1.25) {};
		\node [style=none] (48) at (3.75, 1.25) {};
		\node [style=none] (49) at (1.5, 1) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (12.center) to (14);
		\draw [bend right] (14) to (11.center);
		\draw [bend left] (14) to (13.center);
		\draw [style=double edge] (37.center) to (39.center);
		\draw [style=double edge] (39.center) to (40.center);
		\draw [style=double edge] (40.center) to (38.center);
		\draw [style=double edge] (38.center) to (37.center);
		\draw [style=dottededge, bend left] (44.center) to (43.center);
		\draw [style=dottededge, bend left] (41.center) to (42.center);
		\draw [style=new edge style 0] (46.center) to (47.center);
		\draw [style=new edge style 0] (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.5, -0.25) {=};
		\node [style=box] (68) at (-5.25, -0.75) {$\eta$};
		\node [style=box] (69) at (-5.75, 0.5) {$eval_{I \Rightarrow (A \otimes B)}$};
		\node [style=none] (70) at (-5.75, -1.5) {};
		\node [style=none] (71) at (-4.75, -1.5) {};
		\node [style=none] (77) at (-5.75, 1.25) {};
		\node [style=none] (79) at (-6.25, 0.5) {};
		\node [style=none] (80) at (-5.25, 1.25) {};
		\node [style=none] (81) at (-5.25, 0.5) {};
		\node [style=none] (82) at (-9.25, 0.5) {};
		\node [style=none] (83) at (-9.25, -1) {};
		\node [style=none] (84) at (-8.75, 0.5) {};
		\node [style=none] (85) at (-8.75, -1) {};
		\node [style=whitephase] (86) at (-19.25, 0) {$x$};
		\node [style=box] (87) at (-19.25, 0.75) {$eval_{I \Rightarrow (A \otimes B)}$};
		\node [style=box] (88) at (-19.75, -0.75) {$\eta$};
		\node [style=box] (89) at (-18.75, -0.75) {$\eta$};
		\node [style=none] (90) at (-19.25, 1.5) {};
		\node [style=none] (92) at (-19.75, 0.75) {};
		\node [style=none] (93) at (-18.75, 1.5) {};
		\node [style=none] (94) at (-18.75, 0.75) {};
		\node [style=none] (95) at (-19.75, -1.5) {};
		\node [style=none] (96) at (-18.75, -1.5) {};
		\node [style=none] (97) at (-17.5, -0.25) {$=$};
		\node [style=whitephase] (98) at (-15.75, 0) {$\otimes$};
		\node [style=box] (99) at (-15.75, 0.75) {$eval_{(I \otimes I) \Rightarrow (A \otimes B)}$};
		\node [style=box] (100) at (-16.25, -0.75) {$\eta$};
		\node [style=box] (101) at (-15.25, -0.75) {$\eta$};
		\node [style=none] (102) at (-15.75, 1.5) {};
		\node [style=none] (104) at (-16.25, 0.75) {};
		\node [style=none] (105) at (-15.25, 1.5) {};
		\node [style=none] (106) at (-15.25, 0.75) {};
		\node [style=none] (107) at (-16.25, -1.5) {};
		\node [style=none] (108) at (-15.25, -1.5) {};
		\node [style=none] (109) at (-14, -0.25) {$=$};
		\node [style=box] (111) at (-13, 0.5) {$eval_{I \Rightarrow A}$};
		\node [style=box] (112) at (-12.75, -0.75) {$\eta$};
		\node [style=box] (113) at (-11, -0.75) {$\eta$};
		\node [style=none] (114) at (-13, 1.25) {};
		\node [style=none] (118) at (-12.75, -1.5) {};
		\node [style=none] (119) at (-11, -1.5) {};
		\node [style=box] (120) at (-11.25, 0.5) {$eval_{I \Rightarrow B}$};
		\node [style=none] (121) at (-11.25, 1.25) {};
		\node [style=none] (122) at (-10, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (68) to (70.center);
		\draw [in=90, out=-60] (68) to (71.center);
		\draw (77.center) to (69);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw [bend right] (86) to (88);
		\draw [bend left] (86) to (89);
		\draw (86) to (87);
		\draw (90.center) to (87);
		\draw (93.center) to (94.center);
		\draw (88) to (95.center);
		\draw (89) to (96.center);
		\draw [bend right] (98) to (100);
		\draw [bend left] (98) to (101);
		\draw (98) to (99);
		\draw (102.center) to (99);
		\draw (105.center) to (106.center);
		\draw (100) to (107.center);
		\draw (101) to (108.center);
		\draw (114.center) to (111);
		\draw (112) to (118.center);
		\draw (113) to (119.center);
		\draw (121.center) to (120);
		\draw [in=90, out=-90, looseness=1.25] (120) to (113);
		\draw [in=90, out=-90] (111) to (112);
		\draw (68) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_sigma_comp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (26) at (0.25, -1) {$\hat{g}$};
		\node [style=box] (27) at (-0.75, -1) {$\hat{f}$};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=whitephase] (31) at (-0.25, -0.25) {$\circ$};
		\node [style=none] (32) at (1, -0.25) {=};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=box] (34) at (2, -0.75) {$\widehat{g \circ f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [bend right] (31) to (27);
		\draw [bend left] (31) to (26);
		\draw (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_steps_intro.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-13.5, 0.75) {};
		\node [style=none] (83) at (-13.5, -0.75) {};
		\node [style=box] (113) at (-16.5, 0) {$f$};
		\node [style=none] (119) at (-16.5, -0.75) {};
		\node [style=none] (120) at (-16.5, 0.75) {};
		\node [style=none] (122) at (-15.25, 0) {$\longrightarrow$};
		\node [style=box] (123) at (-14.25, 0) {$f$};
		\node [style=none] (124) at (-14.25, -0.75) {};
		\node [style=none] (125) at (-14.25, 0.75) {};
		\node [style=none] (126) at (-16.5, -1.25) {$A$};
		\node [style=none] (127) at (-14.25, -1.25) {$A$};
		\node [style=none] (128) at (-14.25, 1.25) {$B$};
		\node [style=none] (129) at (-16.5, 1.25) {$B$};
		\node [style=none] (131) at (-13.5, -1.25) {$I$};
		\node [style=none] (132) at (-11.25, 1.25) {};
		\node [style=none] (133) at (-10.75, -0.75) {};
		\node [style=none] (134) at (-12.5, 0) {$\longrightarrow$};
		\node [style=box] (135) at (-11.5, 0) {$f$};
		\node [style=none] (136) at (-11.5, -0.75) {};
		\node [style=box] (137) at (-11.5, 1.25) {$\lambda$};
		\node [style=none] (138) at (-11.5, -1.25) {$A$};
		\node [style=none] (139) at (-11.5, 2) {};
		\node [style=none] (142) at (-10.75, -1.25) {$I$};
		\node [style=none] (144) at (-13.5, 1.25) {$I$};
		\node [style=none] (145) at (-8.5, 1.25) {};
		\node [style=none] (146) at (-8.5, -1.25) {};
		\node [style=none] (147) at (-9.75, 0) {$\longrightarrow$};
		\node [style=box] (148) at (-8.75, 0) {$f$};
		\node [style=box] (149) at (-8.75, -1.25) {$\lambda$};
		\node [style=box] (150) at (-8.75, 1.25) {$\lambda$};
		\node [style=none] (151) at (-8.75, -2.5) {$A$};
		\node [style=none] (152) at (-8.75, 2.5) {$B$};
		\node [style=none] (155) at (-11.5, 2.5) {$B$};
		\node [style=none] (156) at (-7, 0) {=};
		\node [style=box] (157) at (-6, 0) {$f$};
		\node [style=none] (158) at (-6, -0.75) {};
		\node [style=none] (159) at (-6, 0.75) {};
		\node [style=none] (160) at (-6, -1.25) {$A$};
		\node [style=none] (161) at (-6, 1.25) {$B$};
		\node [style=none] (162) at (-8.75, 2) {};
		\node [style=none] (163) at (-8.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (82.center) to (83.center);
		\draw (113) to (119.center);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (113);
		\draw (123) to (124.center);
		\draw [in=90, out=-90, looseness=1.25] (125.center) to (123);
		\draw [style=dottededge, in=90, out=-45] (132.center) to (133.center);
		\draw (135) to (136.center);
		\draw [in=90, out=-90, looseness=1.25] (137) to (135);
		\draw [style=dottededge, in=30, out=-30, looseness=0.75] (145.center) to (146.center);
		\draw (148) to (149);
		\draw [in=90, out=-90, looseness=1.25] (150) to (148);
		\draw (139.center) to (137);
		\draw (157) to (158.center);
		\draw [in=90, out=-90, looseness=1.25] (159.center) to (157);
		\draw (162.center) to (150);
		\draw (163.center) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_steps_intro2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (113) at (-10.5, -1) {$f$};
		\node [style=none] (119) at (-10.5, -1.75) {};
		\node [style=none] (122) at (-18, 0) {$\longrightarrow$};
		\node [style=box] (123) at (-16, 0) {$\psi$};
		\node [style=none] (124) at (-16, -0.75) {};
		\node [style=none] (125) at (-16, 0.75) {};
		\node [style=none] (132) at (-17, 0.75) {};
		\node [style=none] (133) at (-17, -0.75) {};
		\node [style=box] (164) at (-19, 0) {$\\psi$};
		\node [style=none] (165) at (-19, -0.75) {};
		\node [style=none] (166) at (-19, 0.75) {};
		\node [style=none] (167) at (-14.75, 0) {$\longrightarrow$};
		\node [style=box] (168) at (-12.75, 0.25) {$\psi$};
		\node [style=none] (169) at (-13.25, -0.5) {};
		\node [style=none] (170) at (-12.75, 1) {};
		\node [style=none] (171) at (-13.5, 1) {};
		\node [style=box] (172) at (-13.5, -0.5) {$\lambda$};
		\node [style=none] (173) at (-11.5, 0) {$\longrightarrow$};
		\node [style=none] (174) at (-13.5, -1.25) {};
		\node [style=box] (175) at (-9.5, 0.75) {$\psi$};
		\node [style=none] (176) at (-10.25, 0) {};
		\node [style=none] (177) at (-9.5, 1.5) {};
		\node [style=none] (178) at (-10.5, 1.5) {};
		\node [style=box] (179) at (-10.5, 0) {$\lambda$};
		\node [style=box] (180) at (-8, -1) {$\lambda$};
		\node [style=none] (181) at (-8, -1.75) {};
		\node [style=none] (182) at (-9, 0) {$=$};
		\node [style=box] (183) at (-7, 0.75) {$\psi$};
		\node [style=none] (184) at (-7.75, -1) {};
		\node [style=none] (185) at (-7, 1.5) {};
		\node [style=none] (186) at (-8, 1.5) {};
		\node [style=box] (187) at (-8, 0.75) {$f$};
		\node [style=none] (188) at (-5.25, -0.75) {};
		\node [style=none] (190) at (-6.25, 0) {$\longleftarrow$};
		\node [style=box] (191) at (-4.25, 0) {$\psi$};
		\node [style=none] (192) at (-4.25, -0.75) {};
		\node [style=none] (193) at (-4.25, 0.75) {};
		\node [style=none] (194) at (-5.25, 0.75) {};
		\node [style=box] (195) at (-5.25, 0) {$f$};
		\node [style=none] (197) at (-3.25, 0) {$\longleftarrow$};
		\node [style=box] (198) at (-2.25, 0) {$\psi$};
		\node [style=none] (199) at (-2.25, -0.75) {};
		\node [style=none] (200) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113) to (119.center);
		\draw [style=dottededge] (123) to (124.center);
		\draw [in=90, out=-90, looseness=1.25] (125.center) to (123);
		\draw (132.center) to (133.center);
		\draw [style=dottededge] (164) to (165.center);
		\draw [in=90, out=-90, looseness=1.25] (166.center) to (164);
		\draw [style=dottededge, in=90, out=-90, looseness=1.50] (168) to (169.center);
		\draw [in=90, out=-90, looseness=1.25] (170.center) to (168);
		\draw (171.center) to (172);
		\draw (172) to (174.center);
		\draw [style=dottededge, in=90, out=-90, looseness=1.50] (175) to (176.center);
		\draw [in=90, out=-90, looseness=1.25] (177.center) to (175);
		\draw (178.center) to (179);
		\draw (113) to (179);
		\draw (180) to (181.center);
		\draw [style=dottededge, in=90, out=-90, looseness=1.50] (183) to (184.center);
		\draw [in=90, out=-90, looseness=1.25] (185.center) to (183);
		\draw (186.center) to (187);
		\draw (180) to (187);
		\draw [style=dottededge, in=90, out=-90, looseness=1.50] (191) to (192.center);
		\draw [in=90, out=-90, looseness=1.25] (193.center) to (191);
		\draw (194.center) to (195);
		\draw (188.center) to (195);
		\draw [style=dottededge, in=90, out=-90, looseness=1.50] (198) to (199.center);
		\draw [in=90, out=-90, looseness=1.25] (200.center) to (198);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staraut.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.25) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-3.5, 1.25) {$\varepsilon_{(A \Rightarrow I) \Rightarrow I}$};
		\node [style=none] (12) at (-2.25, -0.75) {$A \Rightarrow I$};
		\node [style=none] (14) at (-4.5, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-4, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.25) {};
		\node [style=none] (18) at (-4.25, 0) {$d$};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=none] (20) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-4.75, -0.75) {$A$};
		\node [style=none] (22) at (-1.25, 0.5) {=};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none] (27) at (1, 1) {$\varepsilon_{A \Rightarrow I}$};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style=none] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none] (35) at (2.25, -0.5) {$A \RightarrowI$};
		\node [style=none] (37) at (-0.25, -0.5) {$A$};
		\node [style=none] (39) at (-3.75, 1.75) {};
		\node [style=none] (41) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (30.center) to (28.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state_proof_0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (50) at (0, -0.75) {$\kappa_1(f)$};
		\node [style=box] (51) at (0, 1.25) {$\mathcal{F}_{AB}$};
		\node [style=none] (52) at (0, 2) {};
		\node [style=none] (79) at (-1, 0.5) {};
		\node [style=none] (80) at (1, 0.5) {};
		\node [style=none] (81) at (1, -1.25) {};
		\node [style=none] (82) at (-1, -1.25) {};
		\node [style=none] (83) at (-0.5, 0) {$\mathcal{F}^{V}$};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (94) at (0, 0.5) {};
		\node [style=none] (95) at (0, -1.25) {};
		\node [style=whitephase] (96) at (0, -2) {$y^{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51);
		\draw [style=new edge style 1] (79.center) to (80.center);
		\draw [style=new edge style 1] (80.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (79.center);
		\draw (51) to (94.center);
		\draw (50) to (93.center);
		\draw (95.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (275) at (-1, -0.25) {$\circ$};
		\node [style=whitephase] (276) at (-1.5, -0.75) {};
		\node [style=none] (277) at (-0.25, -1.5) {};
		\node [style=whitephase] (278) at (0, 2) {$\Delta$};
		\node [style=none] (279) at (1.25, 0.75) {};
		\node [style=none] (281) at (0, 2.75) {};
		\node [style=none] (285) at (1.25, 0.75) {};
		\node [style=none] (293) at (1.5, 0.75) {};
		\node [style=none] (294) at (1, -0.5) {};
		\node [style=none] (297) at (1.5, 0.75) {};
		\node [style=none] (298) at (0.25, 0.75) {};
		\node [style=none] (299) at (2.25, 0.75) {};
		\node [style=none] (300) at (2.25, -0.75) {};
		\node [style=none] (301) at (0.25, -0.75) {};
		\node [style=none] (302) at (1.5, 0.5) {};
		\node [style={white_dot}] (303) at (1.5, 0) {};
		\node [style=none] (304) at (2, -0.5) {};
		\node [style=none] (305) at (0.75, 0) {$\kappa_{2}$};
		\node [style=none] (309) at (-2, -1.5) {};
		\node [style=none] (310) at (0.25, -1.5) {};
		\node [style=none] (311) at (0.25, -3.5) {};
		\node [style=none] (312) at (-2, -3.5) {};
		\node [style=none] (316) at (-1.5, -2.75) {$\kappa_{2}$};
		\node [style=none] (320) at (-1, -2.25) {};
		\node [style=none] (321) at (0, -2.25) {};
		\node [style=none] (322) at (0, -3.25) {};
		\node [style=none] (323) at (-1, -3.25) {};
		\node [style=none] (324) at (-0.5, -2.75) {$\kappa_{1}(f)$};
		\node [style=none] (325) at (-0.5, -1.75) {};
		\node [style=none] (326) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (275) to (276);
		\draw [in=90, out=0, looseness=1.25] (275) to (277.center);
		\draw [in=90, out=-15] (278) to (279.center);
		\draw (281.center) to (278);
		\draw [in=90, out=-90] (278) to (275);
		\draw (301.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (301.center);
		\draw (303) to (302.center);
		\draw [bend left] (303) to (304.center);
		\draw [bend left] (294.center) to (303);
		\draw (312.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (323.center) to (320.center);
		\draw (320.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw (325.center) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (-0.75, -1.5) {};
		\node [style=whitephase] (278) at (0, 2) {$\Delta$};
		\node [style=none] (279) at (1.25, 0.75) {};
		\node [style=none] (281) at (0, 2.75) {};
		\node [style=none] (285) at (1.25, 0.75) {};
		\node [style=none] (293) at (1.5, 0.75) {};
		\node [style=none] (294) at (1, -0.5) {};
		\node [style=none] (297) at (1.5, 0.75) {};
		\node [style=none] (298) at (0.25, 0.75) {};
		\node [style=none] (299) at (2.25, 0.75) {};
		\node [style=none] (300) at (2.25, -0.75) {};
		\node [style=none] (301) at (0.25, -0.75) {};
		\node [style=none] (302) at (1.5, 0.5) {};
		\node [style={white_dot}] (303) at (1.5, 0) {};
		\node [style=none] (304) at (2, -0.5) {};
		\node [style=none] (305) at (0.75, 0) {$\kappa_{2}$};
		\node [style=none] (309) at (-2, -1.5) {};
		\node [style=none] (310) at (0.25, -1.5) {};
		\node [style=none] (311) at (0.25, -3.5) {};
		\node [style=none] (312) at (-2, -3.5) {};
		\node [style=none] (316) at (-1.5, -2.75) {$\kappa_{2}$};
		\node [style=none] (320) at (-1, -2.25) {};
		\node [style=none] (321) at (0, -2.25) {};
		\node [style=none] (322) at (0, -3.25) {};
		\node [style=none] (323) at (-1, -3.25) {};
		\node [style=none] (324) at (-0.5, -2.75) {$\kappa_{1}(f)$};
		\node [style=none] (325) at (-0.5, -1.75) {};
		\node [style=none] (326) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (278) to (279.center);
		\draw (281.center) to (278);
		\draw (301.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (301.center);
		\draw (303) to (302.center);
		\draw [bend left] (303) to (304.center);
		\draw [bend left] (294.center) to (303);
		\draw (312.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (323.center) to (320.center);
		\draw (320.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw [bend right=15] (278) to (277.center);
		\draw (325.center) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/state_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (279) at (0, 1) {};
		\node [style=none] (285) at (0, 1) {};
		\node [style=none] (293) at (0.25, 1) {};
		\node [style=none] (294) at (-0.25, -0.25) {};
		\node [style=none] (297) at (0.25, 1) {};
		\node [style=none] (298) at (-1, 1) {};
		\node [style=none] (299) at (1.75, 1) {};
		\node [style=none] (300) at (1.75, -1.75) {};
		\node [style=none] (301) at (-1, -1.75) {};
		\node [style=none] (302) at (0.25, 0.75) {};
		\node [style={white_dot}] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.75, -0.25) {};
		\node [style=none] (305) at (-0.5, 0.25) {$\kappa_{2}$};
		\node [style=none] (306) at (0, 2) {};
		\node [style=none] (307) at (0.25, -0.25) {};
		\node [style=none] (308) at (1.25, -0.25) {};
		\node [style=none] (309) at (1.25, -1.25) {};
		\node [style=none] (310) at (0.25, -1.25) {};
		\node [style=none] (311) at (0.75, -0.75) {$\kappa_{1}(f)$};
		\node [style=none] (313) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (301.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (301.center);
		\draw (303) to (302.center);
		\draw [bend left] (303) to (304.center);
		\draw [bend left] (294.center) to (303);
		\draw (306.center) to (285.center);
		\draw (310.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (309.center) to (310.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/subcat_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (285) at (-1.25, -0.75) {};
		\node [style=none] (287) at (-1.25, -0.25) {};
		\node [style=none] (311) at (-1, -0.25) {};
		\node [style=none] (312) at (-1, 0.25) {};
		\node [style=none] (313) at (-4, 0.25) {};
		\node [style=none] (318) at (-4, -0.25) {};
		\node [style=none] (321) at (-3.75, 0.25) {};
		\node [style=smalldiscarding] (322) at (-3.75, 0.75) {};
		\node [style=none] (325) at (-2.5, 0) {$\phi$};
		\node [style=none] (360) at (-3.75, -0.75) {};
		\node [style=none] (361) at (-3.75, -0.25) {};
		\node [style=none] (408) at (-1.25, 0.25) {};
		\node [style=smalldiscarding] (409) at (-1.25, 0.75) {};
		\node [style=none] (410) at (-2.5, -0.75) {};
		\node [style=none] (411) at (-2.5, -0.25) {};
		\node [style=none] (412) at (-2.5, 0.25) {};
		\node [style=none] (413) at (-2.5, 0.75) {};
		\node [style=none] (414) at (-0.25, 0) {$=$};
		\node [style=none] (417) at (2.5, -0.25) {};
		\node [style=none] (418) at (2.5, 0.25) {};
		\node [style=none] (419) at (1.5, 0.25) {};
		\node [style=none] (420) at (1.5, -0.25) {};
		\node [style=none] (421) at (0.75, -0.75) {};
		\node [style=smalldiscarding] (422) at (0.75, -0.25) {};
		\node [style=none] (423) at (2, 0) {$U'$};
		\node [style=none] (428) at (1.75, -0.75) {};
		\node [style=none] (429) at (1.75, -0.25) {};
		\node [style=none] (430) at (2, 0.25) {};
		\node [style=none] (431) at (2, 0.75) {};
		\node [style=none] (549) at (2.25, -0.75) {};
		\node [style=none] (550) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (287.center) to (285.center);
		\draw (318.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (318.center) to (313.center);
		\draw (322) to (321.center);
		\draw (361.center) to (360.center);
		\draw (409) to (408.center);
		\draw (411.center) to (410.center);
		\draw (413.center) to (412.center);
		\draw (420.center) to (417.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (420.center) to (419.center);
		\draw (422) to (421.center);
		\draw (429.center) to (428.center);
		\draw (431.center) to (430.center);
		\draw (550.center) to (549.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/subcat_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-2.75, -0.25) {$\phi$};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2.75, -1.25) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-0.5, -0.25) {$=$};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.25, 0.25) {};
		\node [style=none] (22) at (0.75, 0.5) {$L$};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (29) at (2.25, -1) {};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (1.75, -0.75) {$R$};
		\node [style=none] (34) at (1.25, -1) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (1.5, -1.5) {};
		\node [style=none] (39) at (1, 0.75) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (45) at (-2.75, 0.75) {};
		\node [style=none] (75) at (2, -1.5) {};
		\node [style=none] (76) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw [in=90, out=-90] (45.center) to (16.center);
		\draw [in=90, out=-90] (12.center) to (15.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/subcat_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-4.25, -0.25) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-2.75, -0.5) {$U$};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (-2.75, -0.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {$=$};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1, 0) {$L$};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (0.75, 1.25) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (2.75, -1.75) {};
		\node [style=none] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (1.75, -1.75) {};
		\node [style=none] (33) at (2.25, -1.5) {$R$};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.5, -1.75) {};
		\node [style=none] (37) at (2, -1.75) {};
		\node [style=none] (38) at (2, -2.25) {};
		\node [style=none] (39) at (1.25, 0.25) {};
		\node [style=none] (40) at (1.25, 1.25) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-4.75, -1.5) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (0.25, 0.5) {};
		\node [style=none] (47) at (0.25, -1.5) {};
		\node [style=none] (48) at (3.5, -0.25) {$=$};
		\node [style=none] (49) at (5.5, -0.25) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (4.5, 0.25) {};
		\node [style=none] (52) at (4.5, -0.25) {};
		\node [style=none] (53) at (5, 0) {$L$};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (4.75, 0.25) {};
		\node [style=none] (56) at (4.75, 0.75) {};
		\node [style=none] (57) at (4.75, -1) {};
		\node [style=none] (58) at (5.25, -0.25) {};
		\node [style=none] (59) at (5.5, -1.5) {};
		\node [style=none] (60) at (5.5, -1) {};
		\node [style=none] (61) at (4.5, -1) {};
		\node [style=none] (62) at (4.5, -1.5) {};
		\node [style=none] (63) at (5, -1.25) {$R$};
		\node [style=none] (64) at (4.75, -1.5) {};
		\node [style=none] (65) at (5, -1) {};
		\node [style=none] (66) at (5.25, -1.5) {};
		\node [style=none] (67) at (4.75, -1.5) {};
		\node [style=none] (68) at (4.75, -2) {};
		\node [style=none] (69) at (5.25, 0.25) {};
		\node [style=none] (70) at (5.25, 0.75) {};
		\node [style=none] (71) at (4.75, -0.25) {};
		\node [style=none] (72) at (5.25, -1) {};
		\node [style=none] (73) at (5.25, -2) {};
		\node [style=none] (74) at (5.25, -1.5) {};
		\node [style=none] (75) at (2.5, -2.25) {};
		\node [style=none] (76) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw [bend right=90] (12.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (16.center);
		\draw [bend right=90, looseness=1.75] (47.center) to (23.center);
		\draw (47.center) to (46.center);
		\draw (12.center) to (15.center);
		\draw [bend left=90, looseness=0.75] (46.center) to (41.center);
		\draw (52.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw [in=255, out=75] (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/subcat_pre_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (-2.5, -0.25) {};
		\node [style=none] (312) at (-2.5, 0.25) {};
		\node [style=none] (313) at (-4, 0.25) {};
		\node [style=none] (318) at (-4, -0.25) {};
		\node [style=none] (321) at (-3.75, 0.25) {};
		\node [style=smalldiscarding] (322) at (-3.75, 0.75) {};
		\node [style=none] (325) at (-3.25, 0) {$\phi$};
		\node [style=none] (360) at (-3.75, -0.75) {};
		\node [style=none] (361) at (-3.75, -0.25) {};
		\node [style=none] (410) at (-2.75, -0.75) {};
		\node [style=none] (411) at (-2.75, -0.25) {};
		\node [style=none] (412) at (-2.75, 0.25) {};
		\node [style=none] (413) at (-2.75, 0.75) {};
		\node [style=none] (414) at (-1.75, 0) {$=$};
		\node [style=none] (415) at (0, -0.25) {};
		\node [style=none] (416) at (0, 0.25) {};
		\node [style=none] (417) at (-0.5, 0.25) {};
		\node [style=none] (418) at (-0.5, -0.25) {};
		\node [style=none] (419) at (-1, -0.75) {};
		\node [style=smalldiscarding] (420) at (-1, -0.25) {};
		\node [style=none] (421) at (-0.25, 0) {$\phi'$};
		\node [style=none] (424) at (-0.25, -0.75) {};
		\node [style=none] (425) at (-0.25, -0.25) {};
		\node [style=none] (426) at (-0.25, 0.25) {};
		\node [style=none] (427) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (318.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (318.center) to (313.center);
		\draw (322) to (321.center);
		\draw (361.center) to (360.center);
		\draw (411.center) to (410.center);
		\draw (413.center) to (412.center);
		\draw (418.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (417.center);
		\draw (418.center) to (417.center);
		\draw (420) to (419.center);
		\draw (425.center) to (424.center);
		\draw (427.center) to (426.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/subcat_pre_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (-2.5, -0.25) {};
		\node [style=none] (312) at (-2.5, 0.25) {};
		\node [style=none] (313) at (-4, 0.25) {};
		\node [style=none] (318) at (-4, -0.25) {};
		\node [style=none] (321) at (-3.75, 0.25) {};
		\node [style=none] (322) at (-3.75, 0.75) {};
		\node [style=none] (325) at (-3.25, 0) {$\phi$};
		\node [style=none] (360) at (-3.75, -0.75) {};
		\node [style=none] (361) at (-3.75, -0.25) {};
		\node [style=none] (410) at (-2.75, -0.75) {};
		\node [style=none] (411) at (-2.75, -0.25) {};
		\node [style=none] (412) at (-2.75, 0.25) {};
		\node [style=none] (413) at (-2.75, 0.75) {};
		\node [style=none] (414) at (-1.75, 0) {$=$};
		\node [style=none] (415) at (0, 0.75) {};
		\node [style=none] (416) at (0, 1.25) {};
		\node [style=none] (417) at (-1, 1.25) {};
		\node [style=none] (418) at (-1, 0.75) {};
		\node [style=none] (419) at (-0.75, 1.25) {};
		\node [style=none] (420) at (-0.75, 1.75) {};
		\node [style=none] (421) at (-0.5, 1) {$L$};
		\node [style=none] (422) at (-0.75, -1.5) {};
		\node [style=none] (423) at (-0.75, 0.75) {};
		\node [style=none] (425) at (-0.25, 0.75) {};
		\node [style=none] (428) at (1.25, -1) {};
		\node [style=none] (429) at (1.25, -0.5) {};
		\node [style=none] (430) at (0.25, -0.5) {};
		\node [style=none] (431) at (0.25, -1) {};
		\node [style=none] (432) at (0.5, -0.5) {};
		\node [style=none] (433) at (-0.25, 0.75) {};
		\node [style=none] (434) at (0.75, -0.75) {$R$};
		\node [style=none] (437) at (1, -1.5) {};
		\node [style=none] (438) at (1, -1) {};
		\node [style=none] (439) at (1, -0.5) {};
		\node [style=none] (440) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (318.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (318.center) to (313.center);
		\draw (322.center) to (321.center);
		\draw (361.center) to (360.center);
		\draw (411.center) to (410.center);
		\draw (413.center) to (412.center);
		\draw (418.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (417.center);
		\draw (418.center) to (417.center);
		\draw (420.center) to (419.center);
		\draw (423.center) to (422.center);
		\draw (431.center) to (428.center);
		\draw (428.center) to (429.center);
		\draw (429.center) to (430.center);
		\draw (431.center) to (430.center);
		\draw [in=90, out=-90] (433.center) to (432.center);
		\draw (438.center) to (437.center);
		\draw (440.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/subcat_rho_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (285) at (-1.25, -0.75) {$\rho$};
		\node [style=none] (287) at (-1.25, -0.25) {};
		\node [style=none] (311) at (-1, -0.25) {};
		\node [style=none] (312) at (-1, 0.25) {};
		\node [style=none] (313) at (-4, 0.25) {};
		\node [style=none] (318) at (-4, -0.25) {};
		\node [style=none] (321) at (-3.75, 0.25) {};
		\node [style=smalldiscarding] (322) at (-3.75, 0.75) {};
		\node [style=none] (325) at (-2.5, 0) {$\phi$};
		\node [style=none] (360) at (-3.75, -0.75) {};
		\node [style=none] (361) at (-3.75, -0.25) {};
		\node [style=none] (408) at (-1.25, 0.25) {};
		\node [style=smalldiscarding] (409) at (-1.25, 0.75) {};
		\node [style=none] (410) at (-2.5, -0.75) {};
		\node [style=none] (411) at (-2.5, -0.25) {};
		\node [style=none] (412) at (-2.5, 0.25) {};
		\node [style=none] (413) at (-2.5, 0.75) {};
		\node [style=none] (414) at (-0.25, 0) {$=$};
		\node [style=none] (417) at (2, -0.25) {};
		\node [style=none] (418) at (2, 0.25) {};
		\node [style=none] (419) at (1.5, 0.25) {};
		\node [style=none] (420) at (1.5, -0.25) {};
		\node [style=none] (421) at (0.75, -0.75) {};
		\node [style=smalldiscarding] (422) at (0.75, -0.25) {};
		\node [style=none] (423) at (1.75, 0) {$f_{\rho}$};
		\node [style=none] (428) at (1.75, -0.75) {};
		\node [style=none] (429) at (1.75, -0.25) {};
		\node [style=none] (430) at (1.75, 0.25) {};
		\node [style=none] (431) at (1.75, 0.75) {};
		\node [style=none] (550) at (2, -0.25) {};
		\node [style=none] (551) at (3.5, 0) {$=$};
		\node [style=none] (556) at (4.25, -1) {};
		\node [style=smalldiscarding] (557) at (4.25, -0.5) {};
		\node [style=state] (558) at (7.5, -0.75) {$\rho$};
		\node [style=none] (559) at (7.5, -0.25) {};
		\node [style=none] (560) at (7.75, -0.25) {};
		\node [style=none] (561) at (7.75, 0.25) {};
		\node [style=none] (562) at (4.75, 0.25) {};
		\node [style=none] (563) at (4.75, -0.25) {};
		\node [style=none] (564) at (5, 0.25) {};
		\node [style=smalldiscarding] (565) at (5, 0.75) {};
		\node [style=none] (566) at (6.25, 0) {$\phi$};
		\node [style=smallbackdiscard] (567) at (5, -0.75) {};
		\node [style=none] (568) at (5, -0.25) {};
		\node [style=none] (569) at (7.5, 0.25) {};
		\node [style=smalldiscarding] (570) at (7.5, 0.75) {};
		\node [style=none] (571) at (6.25, -0.75) {};
		\node [style=none] (572) at (6.25, -0.25) {};
		\node [style=none] (573) at (6.25, 0.25) {};
		\node [style=none] (574) at (6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (287.center) to (285);
		\draw (318.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (318.center) to (313.center);
		\draw (322) to (321.center);
		\draw (361.center) to (360.center);
		\draw (409) to (408.center);
		\draw (411.center) to (410.center);
		\draw (413.center) to (412.center);
		\draw (420.center) to (417.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (420.center) to (419.center);
		\draw (422) to (421.center);
		\draw (429.center) to (428.center);
		\draw (431.center) to (430.center);
		\draw (557) to (556.center);
		\draw (559.center) to (558);
		\draw (563.center) to (560.center);
		\draw (560.center) to (561.center);
		\draw (561.center) to (562.center);
		\draw (563.center) to (562.center);
		\draw (565) to (564.center);
		\draw (568.center) to (567);
		\draw (570) to (569.center);
		\draw (572.center) to (571.center);
		\draw (574.center) to (573.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -1.75) {};
		\node [style=none] (1) at (-8.25, -1.75) {};
		\node [style=none] (2) at (-11.25, -2.75) {};
		\node [style=none] (3) at (-8.25, -2.75) {};
		\node [style=none] (4) at (-9.75, -2.25) {$M$};
		\node [style=none] (5) at (-11, -1) {};
		\node [style=none] (6) at (-8.5, -1) {};
		\node [style=none] (7) at (-11, -1.75) {};
		\node [style=none] (8) at (-8.5, -1.75) {};
		\node [style=none] (9) at (-10.5, -1.25) {};
		\node [style=none] (10) at (-9, -1.25) {};
		\node [style=none] (22) at (-11, -0.5) {$[\mathcal{F}(A_1),\mathcal{F}(A_1')]$};
		\node [style=none] (23) at (-8.5, -0.5) {$[\mathcal{F}(A_1),\mathcal{F}(A_1')]$};
		\node [style=none] (26) at (-12.75, -1.75) {The set of all};
		\node [style=none] (27) at (-4.25, -1.75) {such that $\forall Z,Z',Y,Y'$ $\forall f \in \mathcal{C}_1(Y,Y')$ and $\forall$};
		\node [style=none] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (3.25, -1) {};
		\node [style=none] (30) at (3.25, -2) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (32) at (1.25, -1.5) {$w$};
		\node [style=none] (33) at (4, -1.5) {$\in \mathbf{W}$};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (0.5, -2) {};
		\node [style=none] (37) at (3, -2) {};
		\node [style=none] (38) at (0.5, -2.75) {};
		\node [style=none] (39) at (3, -2.75) {};
		\node [style=none] (40) at (-0.5, -2) {};
		\node [style=none] (41) at (-0.5, -2.75) {};
		\node [style=none] (42) at (0.75, -2.5) {};
		\node [style=none] (43) at (2.75, -2.5) {};
		\node [style=none] (44) at (0.5, -3.25) {$[\mathcal{F}(A_1),\mathcal{F}(A_1')]$};
		\node [style=none] (45) at (3, -3.25) {$[\mathcal{F}(A_1),\mathcal{F}(A_1')]$};
		\node [style=none] (46) at (5.5, -1.5) {then};
		\node [style=none] (47) at (7.25, -1) {};
		\node [style=none] (48) at (11.25, -1) {};
		\node [style=none] (49) at (11.25, -2) {};
		\node [style=none] (50) at (7.25, -2) {};
		\node [style=none] (51) at (9.25, -1.5) {$w$};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (9.25, -1) {};
		\node [style=none] (54) at (8.5, -2) {};
		\node [style=none] (55) at (11, -2) {};
		\node [style=none] (56) at (8.5, -3) {};
		\node [style=none] (57) at (11, -3) {};
		\node [style=none] (58) at (7.5, -2) {};
		\node [style=none] (59) at (7.25, -3) {};
		\node [style=none] (60) at (8.75, -2.5) {};
		\node [style=none] (61) at (10.75, -2.5) {};
		\node [style=none] (62) at (8.25, -3) {};
		\node [style=none] (63) at (11.25, -3) {};
		\node [style=none] (64) at (8.25, -4) {};
		\node [style=none] (65) at (11.25, -4) {};
		\node [style=none] (66) at (9.75, -3.5) {$M$};
		\node [style=none] (69) at (8.5, -3) {};
		\node [style=none] (70) at (11, -3) {};
		\node [style=none] (71) at (6.75, -3) {};
		\node [style=none] (72) at (7.75, -3) {};
		\node [style=none] (73) at (7.75, -4) {};
		\node [style=none] (74) at (6.75, -4) {};
		\node [style=none] (75) at (7.25, -3.5) {$\hat{\mathcal{F}(f)}$};
		\node [style=none] (76) at (14, -1.5) {$\in \mathbf{Super}(\mathcal{F})([\bullet],[(Z,Z')])$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw [style=dottededge] (9.center) to (10.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (31.center);
		\draw (41.center) to (40.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw [style=dottededge] (42.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (50.center);
		\draw [in=-90, out=90] (59.center) to (58.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw [style=dottededge] (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_proof_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.75, 0.5) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
		\node [style=none] (51) at (-0.25, 1) {$w$};
		\node [style=none] (52) at (-0.25, 2.25) {};
		\node [style=none] (53) at (-0.25, 1.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (-2, 0.5) {};
		\node [style=none] (59) at (-2.25, -0.5) {};
		\node [style=none] (60) at (-0.75, 0) {};
		\node [style=none] (61) at (1.25, 0) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=none] (63) at (1.75, -0.5) {};
		\node [style=none] (64) at (-1.25, -1.5) {};
		\node [style=none] (65) at (1.75, -1.5) {};
		\node [style=none] (66) at (0.25, -1) {$M$};
		\node [style=none] (69) at (-1, -0.5) {};
		\node [style=none] (70) at (1.5, -0.5) {};
		\node [style=none] (71) at (-2.75, -0.5) {};
		\node [style=none] (72) at (-1.75, -0.5) {};
		\node [style=none] (73) at (-1.75, -1.5) {};
		\node [style=none] (74) at (-2.75, -1.5) {};
		\node [style=none] (75) at (-2.25, -1) {$\hat{\mathcal{F}(f)}$};
		\node [style=none] (76) at (1, 2.25) {$[\mathcal{F}(Z),\mathcal{F}(Z')]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (50.center);
		\draw [in=-90, out=90] (59.center) to (58.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw [style=dottededge] (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 1.5) {};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=none] (49) at (1.25, 0.5) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=none] (51) at (0, 1) {$S$};
		\node [style=none] (52) at (-1, 2.25) {};
		\node [style=none] (53) at (-1, 1.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (60) at (-0.75, 0) {};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=none] (63) at (2.25, -0.5) {};
		\node [style=none] (64) at (-1.25, -1.5) {};
		\node [style=none] (65) at (2.25, -1.5) {};
		\node [style=none] (66) at (0.25, -1) {$M$};
		\node [style=none] (69) at (-1, -0.5) {};
		\node [style=none] (70) at (1, -0.5) {};
		\node [style=none] (77) at (-4.5, 0.5) {$\forall M \in \mathbf{Super}(\mathcal{E})([\bullet],A \star Z)$};
		\node [style=none] (78) at (2, 2.25) {};
		\node [style=none] (79) at (2, -0.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (1, 2.25) {};
		\node [style=none] (82) at (1, 1.5) {};
		\node [style=none] (83) at (-0.75, 2) {};
		\node [style=none] (84) at (0.75, 2) {};
		\node [style=none] (85) at (4.75, 0.5) {$\in \mathbf{Super}(\mathcal{E})([\bullet],B \star Z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (50.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw [style=dottededge] (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (81.center);
		\draw [style=dottededge] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/symy_law.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (0, 0) {=};
		\node [style=none] (71) at (-1.75, 1.25) {};
		\node [style=whitephase] (72) at (-1.75, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (-2.25, -0.25) {$\otimes$};
		\node [style=none] (74) at (-1.75, -1) {};
		\node [style=none] (75) at (-2.75, -1) {};
		\node [style=box] (100) at (-1, -0.5) {$\kappa(\beta_{A'B'})$};
		\node [style=none] (101) at (2, 1.75) {};
		\node [style=whitephase] (102) at (2, 1) {$\circ$};
		\node [style=whitephase] (103) at (2.5, 0.25) {$\otimes$};
		\node [style=none] (104) at (2, -0.5) {};
		\node [style=none] (105) at (3, -0.5) {};
		\node [style=box] (106) at (1.25, 0) {$\kappa(\beta_{AB})$};
		\node [style=none] (107) at (3, -1.5) {};
		\node [style=none] (108) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (71.center);
		\draw [bend right] (72) to (73);
		\draw [bend left] (73) to (74.center);
		\draw [bend right] (73) to (75.center);
		\draw [bend left] (72) to (100);
		\draw (102) to (101.center);
		\draw [bend left] (102) to (103);
		\draw [bend right] (103) to (104.center);
		\draw [bend left] (103) to (105.center);
		\draw [bend right] (102) to (106);
		\draw [in=90, out=-90] (104.center) to (107.center);
		\draw [in=90, out=-90] (105.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=discarding] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.5, 0) {$\mu$};
		\node [style=none] (3) at (0, 0) {$\in$};
		\node [style=none] (4) at (0.75, 0) {$C_{\mathbf{X}}^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {$M$};
		\node [style=state] (14) at (-1.75, -1) {$\rho$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=backdiscard] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.75, 0.25) {=};
		\node [style=none] (19) at (1.75, 0.25) {1};
		\node [style=none] (20) at (-3.25, 0) {$\forall \rho \in C_{\mathbf{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
		\draw [bend left=270, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\Psi$};
		\node [style=state] (14) at (-1.75, -1) {$\rho$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=backdiscard] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, 0) {=};
		\node [style=none] (19) at (7.5, 0) {1};
		\node [style=none] (20) at (-4.5, 0) {$\forall \rho \in C_{\mathbf{X}}$};
		\node [style=none] (21) at (-3, 0.25) {$\frac{\mu}{\alpha}$};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, -0.25) {};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2.5, 0.25) {$\Psi$};
		\node [style=state] (30) at (2.5, -1) {$\rho$};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=discarding] (32) at (2.5, 1.5) {};
		\node [style=none] (34) at (3.75, 0) {=};
		\node [style=none] (35) at (1.25, 0.25) {$\mu$};
		\node [style=state] (43) at (5.75, -0.75) {$\rho$};
		\node [style=discarding] (44) at (5.75, 0.5) {};
		\node [style=none] (46) at (5, 0) {$\mu$};
		\node [style=none] (47) at (6.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
		\draw [bend left=270, looseness=1.75] (16.center) to (7.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (30) to (31.center);
		\draw (32) to (23.center);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (11) at (-3.25, 0.5) {$X$};
		\node [style=none] (12) at (-1.25, 0.5) {$Y$};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-5.25, 0.25) {=};
		\node [style=none] (26) at (-7.75, 1) {};
		\node [style=none] (27) at (-7.75, 0) {};
		\node [style=none] (28) at (-8.25, 0) {};
		\node [style=none] (29) at (-6.25, 0) {};
		\node [style=none] (30) at (-6.25, -1) {};
		\node [style=none] (31) at (-8.25, -1) {};
		\node [style=none] (33) at (-3.75, -0.5) {$\rho'$};
		\node [style=none] (34) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (35) at (-7.25, -0.5) {$w$};
		\node [style=none] (36) at (-7.25, 0.5) {$X$};
		\node [style=none] (37) at (-6.75, 1) {};
		\node [style=none] (38) at (-6.75, 0) {};
		\node [style=none] (39) at (-6.25, 0.5) {$Y$};
		\node [style=none] (40) at (-9, 0) {$\frac{\mu}{\alpha}$};
		\node [style=none] (41) at (6.25, 1) {};
		\node [style=none] (42) at (8.25, 1) {};
		\node [style=none] (43) at (6.25, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=none] (45) at (6.75, 0.5) {$X$};
		\node [style=none] (46) at (8.75, 0.5) {$Y$};
		\node [style=none] (47) at (5.75, 0) {};
		\node [style=none] (48) at (6.75, 0) {};
		\node [style=none] (49) at (6.75, -1) {};
		\node [style=none] (50) at (5.75, -1) {};
		\node [style=none] (51) at (7.75, 0) {};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (8.75, -1) {};
		\node [style=none] (54) at (7.75, -1) {};
		\node [style=none] (55) at (4.75, 0.25) {=};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=none] (57) at (2.25, 0) {};
		\node [style=none] (58) at (1.75, 0) {};
		\node [style=none] (59) at (3.75, 0) {};
		\node [style=none] (60) at (3.75, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=none] (62) at (6.25, -0.5) {$\rho'$};
		\node [style=none] (63) at (8.25, -0.5) {$\pi$};
		\node [style=none] (64) at (2.75, -0.5) {$w$};
		\node [style=none] (65) at (2.75, 0.5) {$X$};
		\node [style=none] (66) at (3.25, 1) {};
		\node [style=none] (67) at (3.25, 0) {};
		\node [style=none] (68) at (3.75, 0.5) {$Y$};
		\node [style=none] (70) at (0.25, 0) {$\implies$};
		\node [style=none] (71) at (5.25, -0.25) {$\frac{1}{\mu}$};
		\node [style=none] (72) at (9.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (47.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (61.center);
		\draw [style=none] (61.center) to (58.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theta_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (97) at (-0.5, 0.25) {$\circ$};
		\node [style=none] (98) at (-0.5, 1.25) {};
		\node [style=none] (100) at (-1, -0.75) {};
		\node [style=box] (102) at (0, -0.75) {$S$};
		\node [style=none] (117) at (0, -1.75) {};
		\node [style=none] (132) at (-1, -1.25) {$[I,A]$};
		\node [style=none] (133) at (-0.5, 1.75) {$[I,B]$};
		\node [style=none] (136) at (0, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (100.center);
		\draw [bend left] (97) to (102);
		\draw (98.center) to (97);
		\draw (102) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/thetadefined.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-1.5, -1.75) {};
		\node [style=none] (158) at (-1.5, 0.75) {};
		\node [style=none] (189) at (-2.5, 0.75) {};
		\node [style=none] (197) at (-3.5, 0) {};
		\node [style=none] (327) at (-3.25, 0) {};
		\node [style=none] (333) at (-3.25, 0) {};
		\node [style=none] (358) at (-2.75, 1.75) {};
		\node [style=none] (359) at (-1.25, 1.75) {};
		\node [style=none] (360) at (-2.75, 0.75) {};
		\node [style=none] (361) at (-1.25, 0.75) {};
		\node [style=none] (362) at (-2, 1.25) {$\varepsilon_{Y \Rightarrow Z}$};
		\node [style=none] (363) at (-3, 0.5) {};
		\node [style=none] (364) at (-1.5, 0.75) {};
		\node [style=none] (365) at (-2, 1.75) {};
		\node [style=none] (383) at (-3.75, -1) {};
		\node [style=none] (384) at (-3.25, -1) {};
		\node [style=none] (385) at (-3.5, 0) {};
		\node [style=none] (386) at (-4.25, 0) {};
		\node [style=none] (387) at (-2.75, 0) {};
		\node [style=none] (388) at (-4.25, -1) {};
		\node [style=none] (389) at (-2.75, -1) {};
		\node [style=none] (390) at (-3.5, -0.5) {$\theta_{X,Y,Z}$};
		\node [style=none] (391) at (-4, -1) {};
		\node [style=none] (392) at (-3, -1) {};
		\node [style=none] (393) at (-3.5, 0) {};
		\node [style=none] (394) at (-4, -1.75) {};
		\node [style=none] (395) at (-3, -1.75) {};
		\node [style=none] (396) at (-2, 2.25) {};
		\node [style=none] (399) at (1.5, 1.25) {};
		\node [style=none] (400) at (1.5, 0.5) {};
		\node [style=none] (401) at (1.75, 0.5) {};
		\node [style=none] (402) at (1.75, 0.5) {};
		\node [style=none] (410) at (2, -1.25) {};
		\node [style=none] (411) at (1.25, -0.5) {};
		\node [style=none] (412) at (1.75, -0.5) {};
		\node [style=none] (413) at (1.5, 0.5) {};
		\node [style=none] (414) at (0.5, 0.5) {};
		\node [style=none] (415) at (2.5, 0.5) {};
		\node [style=none] (416) at (0.5, -0.5) {};
		\node [style=none] (417) at (2.5, -0.5) {};
		\node [style=none] (418) at (1.5, 0) {$\varepsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=none] (419) at (0.75, -0.5) {};
		\node [style=none] (420) at (2.25, -0.5) {};
		\node [style=none] (421) at (1.5, 0.5) {};
		\node [style=none] (422) at (0.75, -1.25) {};
		\node [style=none] (423) at (2.25, -1.25) {};
		\node [style=none] (424) at (2, -0.5) {};
		\node [style=none] (425) at (-0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (157.center) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (387.center);
		\draw [style=none] (387.center) to (386.center);
		\draw [style=none] (386.center) to (388.center);
		\draw [style=double edge] (391.center) to (394.center);
		\draw [style=double edge] (395.center) to (392.center);
		\draw [style=double edge] (396.center) to (365.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422.center);
		\draw [style=double edge] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/thetaproved.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-1.5, -1.75) {};
		\node [style=none] (158) at (-1.5, 0.75) {};
		\node [style=none] (189) at (-2.5, 0.75) {};
		\node [style=none] (197) at (-3.5, 0) {};
		\node [style=none] (327) at (-3.25, 0) {};
		\node [style=none] (333) at (-3.25, 0) {};
		\node [style=none] (358) at (-2.75, 1.75) {};
		\node [style=none] (359) at (-1.25, 1.75) {};
		\node [style=none] (360) at (-2.75, 0.75) {};
		\node [style=none] (361) at (-1.25, 0.75) {};
		\node [style=none] (362) at (-2, 1.25) {$\varepsilon_{Y \Rightarrow Z}$};
		\node [style=none] (363) at (-3, 0.5) {};
		\node [style=none] (364) at (-1.5, 0.75) {};
		\node [style=none] (365) at (-2, 1.75) {};
		\node [style=none] (383) at (-3.75, -1) {};
		\node [style=none] (384) at (-3.25, -1) {};
		\node [style=none] (385) at (-3.5, 0) {};
		\node [style=none] (386) at (-4.25, 0) {};
		\node [style=none] (387) at (-2.75, 0) {};
		\node [style=none] (388) at (-4.25, -1) {};
		\node [style=none] (389) at (-2.75, -1) {};
		\node [style=none] (390) at (-3.5, -0.5) {$\theta_{X,Y,Z}$};
		\node [style=none] (391) at (-4, -1) {};
		\node [style=none] (392) at (-3, -1) {};
		\node [style=none] (393) at (-3.5, 0) {};
		\node [style=none] (394) at (-4, -1.75) {};
		\node [style=none] (395) at (-3, -1.75) {};
		\node [style=none] (396) at (-2, 2.25) {};
		\node [style=none] (399) at (1.5, 1.5) {};
		\node [style=none] (400) at (1.5, 0.75) {};
		\node [style=none] (401) at (1.75, 0.75) {};
		\node [style=none] (402) at (1.75, 0.75) {};
		\node [style=none] (410) at (2, -1) {};
		\node [style=none] (411) at (1.25, -0.25) {};
		\node [style=none] (412) at (1.75, -0.25) {};
		\node [style=none] (413) at (1.5, 0.75) {};
		\node [style=none] (414) at (0.5, 0.75) {};
		\node [style=none] (415) at (2.5, 0.75) {};
		\node [style=none] (416) at (0.5, -0.25) {};
		\node [style=none] (417) at (2.5, -0.25) {};
		\node [style=none] (418) at (1.5, 0.25) {$\varepsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=none] (419) at (0.75, -0.25) {};
		\node [style=none] (420) at (2.25, -0.25) {};
		\node [style=none] (421) at (1.5, 0.75) {};
		\node [style=none] (422) at (0.75, -1) {};
		\node [style=none] (423) at (2.25, -1) {};
		\node [style=none] (424) at (2, -0.25) {};
		\node [style=none] (425) at (-0.5, 0) {=};
		\node [style=none] (426) at (-4.5, -1.75) {};
		\node [style=none] (427) at (-3.5, -1.75) {};
		\node [style=none] (428) at (-4.5, -2.75) {};
		\node [style=none] (429) at (-3.5, -2.75) {};
		\node [style=none] (430) at (-4, -2.25) {$\hat{f}$};
		\node [style=none] (431) at (0.75, -1) {};
		\node [style=none] (432) at (0.25, -1) {};
		\node [style=none] (433) at (1.25, -1) {};
		\node [style=none] (434) at (0.25, -2) {};
		\node [style=none] (435) at (1.25, -2) {};
		\node [style=none] (436) at (0.75, -1.5) {$\hat{f}$};
		\node [style=none] (437) at (5.25, 1.25) {};
		\node [style=none] (438) at (5.25, 0.5) {};
		\node [style=none] (439) at (5.5, 0.5) {};
		\node [style=none] (440) at (5.5, 0.5) {};
		\node [style=none] (442) at (5, -0.5) {};
		\node [style=none] (443) at (5.5, -0.5) {};
		\node [style=none] (444) at (5.25, 0.5) {};
		\node [style=none] (445) at (4.25, 0.5) {};
		\node [style=none] (446) at (6.25, 0.5) {};
		\node [style=none] (447) at (4.25, -0.5) {};
		\node [style=none] (448) at (6.25, -0.5) {};
		\node [style=none] (449) at (5.25, 0) {$f$};
		\node [style=none] (450) at (4.5, -0.5) {};
		\node [style=none] (451) at (6, -0.5) {};
		\node [style=none] (452) at (5.25, 0.5) {};
		\node [style=none] (453) at (4.5, -1.25) {};
		\node [style=none] (454) at (6, -1.25) {};
		\node [style=none] (456) at (3.5, 0) {=};
		\node [style=none] (457) at (4.5, -1.25) {};
		\node [style=none] (458) at (-6, -1.75) {};
		\node [style=none] (459) at (-6, 0.75) {};
		\node [style=none] (460) at (-7, 0.75) {};
		\node [style=none] (461) at (-7.5, 0) {};
		\node [style=none] (462) at (-7.25, 0) {};
		\node [style=none] (463) at (-7.25, 0) {};
		\node [style=none] (464) at (-7.25, 1.75) {};
		\node [style=none] (465) at (-5.75, 1.75) {};
		\node [style=none] (466) at (-7.25, 0.75) {};
		\node [style=none] (467) at (-5.75, 0.75) {};
		\node [style=none] (468) at (-6.5, 1.25) {$\varepsilon_{Y \Rightarrow Z}$};
		\node [style=none] (469) at (-7.5, 0.5) {};
		\node [style=none] (470) at (-6, 0.75) {};
		\node [style=none] (471) at (-6.5, 1.75) {};
		\node [style=none] (472) at (-7.75, -1) {};
		\node [style=none] (473) at (-7.25, -1) {};
		\node [style=none] (474) at (-7.5, 0) {};
		\node [style=none] (475) at (-8, 0) {};
		\node [style=none] (476) at (-7, 0) {};
		\node [style=none] (477) at (-8, -1) {};
		\node [style=none] (478) at (-7, -1) {};
		\node [style=none] (479) at (-7.5, -0.5) {$\theta(f)$};
		\node [style=none] (480) at (-7.75, -1) {};
		\node [style=none] (481) at (-7.5, -1) {};
		\node [style=none] (482) at (-6.75, -1.25) {};
		\node [style=none] (484) at (-7.5, -1.75) {};
		\node [style=none] (485) at (-6.5, 2.25) {};
		\node [style=none] (486) at (-5, 0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (157.center) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (387.center);
		\draw [style=none] (387.center) to (386.center);
		\draw [style=none] (386.center) to (388.center);
		\draw [style=double edge] (391.center) to (394.center);
		\draw [style=double edge] (395.center) to (392.center);
		\draw [style=double edge] (396.center) to (365.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422.center);
		\draw [style=double edge] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw (426.center) to (427.center);
		\draw (427.center) to (429.center);
		\draw (429.center) to (428.center);
		\draw (428.center) to (426.center);
		\draw (432.center) to (433.center);
		\draw (433.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (432.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (437.center) to (438.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (446.center);
		\draw [style=none] (446.center) to (445.center);
		\draw [style=none] (445.center) to (447.center);
		\draw [style=double edge] (450.center) to (453.center);
		\draw [style=double edge] (454.center) to (451.center);
		\draw [style=double edge] (458.center) to (459.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (460.center) to (461.center);
		\draw [style=none] (466.center) to (467.center);
		\draw [style=none] (467.center) to (465.center);
		\draw [style=none] (465.center) to (464.center);
		\draw [style=none] (464.center) to (466.center);
		\draw [style=none] (477.center) to (478.center);
		\draw [style=none] (478.center) to (476.center);
		\draw [style=none] (476.center) to (475.center);
		\draw [style=none] (475.center) to (477.center);
		\draw [style=double edge] (484.center) to (481.center);
		\draw [style=double edge] (485.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivial1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-9.25, 0.75) {};
		\node [style=none] (49) at (-9.5, 1.75) {};
		\node [style=none] (50) at (-7.5, 1.75) {};
		\node [style=none] (51) at (-9.5, 0.75) {};
		\node [style=none] (52) at (-7.5, 0.75) {};
		\node [style=none] (53) at (-8.5, 1.25) {$\varepsilon$};
		\node [style=none] (55) at (-8.5, 0.75) {};
		\node [style=state] (57) at (-8.5, -1.25) {$\rho$};
		\node [style=none] (63) at (-7.75, 0.75) {};
		\node [style=none] (64) at (-7.75, -1.25) {};
		\node [style=smalldiscarding] (66) at (-8.75, 2.5) {};
		\node [style=none] (67) at (-8.75, 1.75) {};
		\node [style=none] (69) at (-8, 2.5) {};
		\node [style=none] (70) at (-8, 1.75) {};
		\node [style=none] (72) at (-6, 1.5) {};
		\node [style=none] (73) at (-4.5, 1.5) {};
		\node [style=none] (74) at (-6, 0.5) {};
		\node [style=none] (75) at (-4.5, 0.5) {};
		\node [style=none] (76) at (-5.25, 1) {$\varepsilon$};
		\node [style=none] (77) at (-5.75, 0.5) {};
		\node [style=none] (78) at (-4.75, 0.5) {};
		\node [style=state] (80) at (-4, -1.5) {$\rho$};
		\node [style=none] (81) at (-5.25, 1.5) {};
		\node [style=smalldiscarding] (82) at (-5.25, 2.25) {};
		\node [style=none] (86) at (-4.25, 1.5) {};
		\node [style=none] (87) at (-2.75, 1.5) {};
		\node [style=none] (88) at (-4.25, 0.5) {};
		\node [style=none] (89) at (-2.75, 0.5) {};
		\node [style=none] (90) at (-3.5, 1) {$\varepsilon$};
		\node [style=none] (91) at (-4, 0.5) {};
		\node [style=none] (92) at (-3, 0.5) {};
		\node [style=none] (94) at (-3, -0.5) {};
		\node [style=none] (95) at (-3.5, 1.5) {};
		\node [style=none] (96) at (-3.5, 2.25) {};
		\node [style=none] (100) at (-10.75, -0.25) {$=$};
		\node [style=none] (181) at (-9.25, 0.75) {};
		\node [style=whitephase] (185) at (-9.25, 0) {$\otimes$};
		\node [style=whitephase] (186) at (-9.25, -1) {$\otimes^{-1}$};
		\node [style=none] (187) at (-9.25, -1.75) {};
		\node [style=none] (188) at (-9.75, -1.75) {};
		\node [style=none] (189) at (-8.75, -1.75) {};
		\node [style=none] (190) at (-8.75, -2.75) {};
		\node [style=none] (191) at (-9.75, -2.75) {};
		\node [style=none] (193) at (-13.5, 0.25) {};
		\node [style=none] (194) at (-13.75, 1.25) {};
		\node [style=none] (195) at (-11.75, 1.25) {};
		\node [style=none] (196) at (-13.75, 0.25) {};
		\node [style=none] (197) at (-11.75, 0.25) {};
		\node [style=none] (198) at (-12.75, 0.75) {$\varepsilon$};
		\node [style=none] (199) at (-12.75, 0.25) {};
		\node [style=state] (200) at (-12.5, -1.25) {$\rho$};
		\node [style=none] (201) at (-12, 0.25) {};
		\node [style=none] (202) at (-11.75, -1.25) {};
		\node [style=smalldiscarding] (203) at (-13, 2) {};
		\node [style=none] (204) at (-13, 1.25) {};
		\node [style=none] (205) at (-12.25, 2) {};
		\node [style=none] (206) at (-12.25, 1.25) {};
		\node [style=none] (207) at (-13.5, 0.25) {};
		\node [style=none] (210) at (-13.5, -0.75) {};
		\node [style=none] (211) at (-14, -0.75) {};
		\node [style=none] (212) at (-13, -0.75) {};
		\node [style=none] (213) at (-13, -1.75) {};
		\node [style=none] (214) at (-14, -1.75) {};
		\node [style=none] (215) at (-13.5, -1.25) {$\hat{M}$};
		\node [style=none] (216) at (-6.75, -0.25) {$=$};
		\node [style=whitephase] (217) at (-5.25, -1) {$\otimes^{-1}$};
		\node [style=none] (218) at (-5.25, -1.75) {};
		\node [style=none] (219) at (-5.75, -1.75) {};
		\node [style=none] (220) at (-4.75, -1.75) {};
		\node [style=none] (221) at (-4.75, -2.75) {};
		\node [style=none] (222) at (-5.75, -2.75) {};
		\node [style=none] (224) at (-2, 0) {$=$};
		\node [style=none] (227) at (-9.25, -2.25) {$\hat{M}$};
		\node [style=none] (228) at (-5.25, -2.25) {$\hat{M}$};
		\node [style=none] (239) at (-1, 1) {};
		\node [style=none] (240) at (0.5, 1) {};
		\node [style=none] (241) at (-1, 0) {};
		\node [style=none] (242) at (0.5, 0) {};
		\node [style=none] (243) at (-0.25, 0.5) {$\varepsilon$};
		\node [style=none] (244) at (-0.75, 0) {};
		\node [style=none] (245) at (0.25, 0) {};
		\node [style=none] (246) at (0.25, -1) {};
		\node [style=none] (247) at (-0.25, 1) {};
		\node [style=none] (248) at (-0.25, 1.75) {};
		\node [style=none] (250) at (-0.75, -1) {};
		\node [style=none] (251) at (-1.25, -1) {};
		\node [style=none] (252) at (-0.25, -1) {};
		\node [style=none] (253) at (-0.25, -2) {};
		\node [style=none] (254) at (-1.25, -2) {};
		\node [style=none] (255) at (-0.75, -1.5) {$\hat{M}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.50] (55.center) to (57);
		\draw [in=90, out=-90, looseness=1.50] (63.center) to (64.center);
		\draw (66) to (67.center);
		\draw (69.center) to (70.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [in=90, out=-90, looseness=1.25] (78.center) to (80);
		\draw (81.center) to (82);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=double edge] (185) to (181.center);
		\draw [style=double edge, bend left=45] (185) to (186);
		\draw [style=double edge, bend left=45] (186) to (185);
		\draw [style=double edge] (186) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw [style=none] (196.center) to (197.center);
		\draw [style=none] (197.center) to (195.center);
		\draw [style=none] (195.center) to (194.center);
		\draw [style=none] (194.center) to (196.center);
		\draw [in=90, out=-90, looseness=1.50] (199.center) to (200);
		\draw [in=90, out=-90, looseness=1.50] (201.center) to (202.center);
		\draw (203) to (204.center);
		\draw (205.center) to (206.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (211.center);
		\draw [style=double edge] (207.center) to (210.center);
		\draw [style=double edge] (217) to (218.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (219.center);
		\draw [style=double edge, in=90, out=-90] (77.center) to (217);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (217) to (91.center);
		\draw [style=none] (241.center) to (242.center);
		\draw [style=none] (242.center) to (240.center);
		\draw [style=none] (240.center) to (239.center);
		\draw [style=none] (239.center) to (241.center);
		\draw (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (251.center);
		\draw [style=double edge] (250.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivial2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199) at (-4.5, 0.75) {};
		\node [style=state] (200) at (-5.5, -0.75) {$\rho$};
		\node [style=smalldiscarding] (203) at (-5.5, 0.75) {};
		\node [style=none] (204) at (-4.5, -0.75) {};
		\node [style=none] (224) at (-3.75, 0) {$=$};
		\node [style=none] (225) at (-6.25, 0) {$\forall \rho:$};
		\node [style=none] (226) at (-0.25, 0) {$\implies$};
		\node [style=none] (227) at (2, 0) {$\exists \textrm{ } \nu \textrm{ such that }\forall \rho:$};
		\node [style=none] (228) at (4, 0.5) {};
		\node [style=state] (229) at (4, -0.75) {$\rho$};
		\node [style=state] (236) at (7, -1) {$\nu$};
		\node [style=none] (238) at (7, -0.25) {};
		\node [style=none] (239) at (4.75, 0) {$=$};
		\node [style=none] (240) at (-2.75, 1) {};
		\node [style=none] (241) at (-1.25, 1) {};
		\node [style=none] (242) at (-2.75, 0) {};
		\node [style=none] (243) at (-1.25, 0) {};
		\node [style=none] (244) at (-2, 0.5) {$\varepsilon$};
		\node [style=none] (245) at (-2.5, 0) {};
		\node [style=none] (246) at (-1.5, 0) {};
		\node [style=none] (247) at (-1.5, -1.5) {};
		\node [style=none] (248) at (-2, 1) {};
		\node [style=none] (249) at (-2, 1.5) {};
		\node [style=none] (250) at (-2.5, -0.5) {};
		\node [style=none] (251) at (-3, -0.5) {};
		\node [style=none] (252) at (-2, -0.5) {};
		\node [style=none] (253) at (-2, -1.5) {};
		\node [style=none] (254) at (-3, -1.5) {};
		\node [style=none] (255) at (-2.5, -1) {$\hat{M}'$};
		\node [style=none] (256) at (5.75, 0.75) {};
		\node [style=none] (257) at (7.25, 0.75) {};
		\node [style=none] (258) at (5.75, -0.25) {};
		\node [style=none] (259) at (7.25, -0.25) {};
		\node [style=none] (260) at (6.5, 0.25) {$\varepsilon$};
		\node [style=none] (261) at (6, -0.25) {};
		\node [style=none] (262) at (7, -0.25) {};
		\node [style=none] (264) at (6.5, 0.75) {};
		\node [style=none] (265) at (6.5, 1.5) {};
		\node [style=none] (266) at (6, -0.75) {};
		\node [style=none] (267) at (5.5, -0.75) {};
		\node [style=none] (268) at (6.5, -0.75) {};
		\node [style=none] (269) at (6.5, -1.75) {};
		\node [style=none] (270) at (5.5, -1.75) {};
		\node [style=none] (271) at (6, -1.25) {$\hat{M}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (199.center) to (200);
		\draw [in=90, out=-90] (203) to (204.center);
		\draw [in=90, out=-90, looseness=1.25] (228.center) to (229);
		\draw (238.center) to (236);
		\draw [style=none] (242.center) to (243.center);
		\draw [style=none] (243.center) to (241.center);
		\draw [style=none] (241.center) to (240.center);
		\draw [style=none] (240.center) to (242.center);
		\draw (246.center) to (247.center);
		\draw (248.center) to (249.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (251.center);
		\draw [style=double edge] (250.center) to (245.center);
		\draw [style=none] (258.center) to (259.center);
		\draw [style=none] (259.center) to (257.center);
		\draw [style=none] (257.center) to (256.center);
		\draw [style=none] (256.center) to (258.center);
		\draw (264.center) to (265.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (267.center);
		\draw [style=double edge] (266.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivialdegree.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (4.5, 0.75) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {$X$};
		\node [style=none] (12) at (5, 0.25) {$Y$};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (19) at (4, -0.25) {};
		\node [style=none] (20) at (5, -0.25) {};
		\node [style=none] (21) at (5, -1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (-0.25, 0) {=};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-3.5, -0.25) {};
		\node [style=none] (28) at (-4, -0.25) {};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (-4, -1.25) {};
		\node [style=none] (33) at (2, -0.75) {$\rho'$};
		\node [style=none] (34) at (4.5, -0.75) {$\pi$};
		\node [style=none] (35) at (-3, -0.75) {$\rho$};
		\node [style=none] (36) at (-3, 0.25) {$X$};
		\node [style=none] (37) at (-2.5, 0.75) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (-2, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=double edge] (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=double edge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=whitephase] (31) at (-3.5, 0) {$\circ^{m}$};
		\node [style=whitephase] (59) at (-2.5, -1) {$\otimes^m$};
		\node [style=none] (60) at (-1, -0.75) {=};
		\node [style=none] (65) at (-2, -2) {};
		\node [style=none] (66) at (-3, -2) {};
		\node [style=whitephase] (111) at (-4.5, -1) {$\otimes^m$};
		\node [style=none] (112) at (-4, -2) {};
		\node [style=none] (113) at (-5, -2) {};
		\node [style=whitephase] (115) at (2, 0.25) {$\circ$};
		\node [style=whitephase] (116) at (3.75, -1.75) {$\otimes$};
		\node [style=none] (117) at (4.25, -2.75) {};
		\node [style=none] (118) at (3.25, -2.75) {};
		\node [style=whitephase] (119) at (0.5, -1.75) {$\otimes$};
		\node [style=none] (120) at (1, -2.75) {};
		\node [style=none] (121) at (0, -2.75) {};
		\node [style=whitephase] (122) at (1, -0.5) {$\circ$};
		\node [style=whitephase] (123) at (3.5, -0.5) {$\circ$};
		\node [style=none] (124) at (2, 1.25) {};
		\node [style=box] (125) at (-0.25, -1.25) {$\mathcal{E}(\phi^{-1})$};
		\node [style=box] (126) at (1.5, -1.25) {$\mathcal{E}(\phi)$};
		\node [style=box] (127) at (2.75, -1.25) {$\mathcal{E}(\phi^{-1})$};
		\node [style=box] (128) at (4.75, -1.25) {$\mathcal{E}(\phi)$};
		\node [style=none] (129) at (5.75, -0.75) {=};
		\node [style=whitephase] (130) at (8.5, -0.25) {$\circ$};
		\node [style=whitephase] (131) at (10.25, -2.25) {$\otimes$};
		\node [style=none] (132) at (10.75, -3.25) {};
		\node [style=none] (133) at (9.75, -3.25) {};
		\node [style=whitephase] (134) at (7, -2.25) {$\otimes$};
		\node [style=none] (135) at (7.5, -3.25) {};
		\node [style=none] (136) at (6.5, -3.25) {};
		\node [style=whitephase] (138) at (10, -1) {$\circ$};
		\node [style=none] (139) at (8.5, 1.5) {};
		\node [style=box] (140) at (7.25, 0) {$\mathcal{E}(\phi^{-1})$};
		\node [style=box] (141) at (8.25, -2.5) {$\mathcal{E}(\phi)$};
		\node [style=box] (142) at (9, -3.25) {$\mathcal{E}(\phi^{-1})$};
		\node [style=box] (143) at (9.75, 0) {$\mathcal{E}(\phi)$};
		\node [style=whitephase] (144) at (9, -1.75) {$\circ$};
		\node [style=whitephase] (145) at (8.5, 0.75) {$\circ$};
		\node [style=none] (146) at (-5, -6.25) {=};
		\node [style=whitephase] (147) at (-2.25, -5.75) {$\circ$};
		\node [style=whitephase] (148) at (-1.25, -6.75) {$\otimes$};
		\node [style=none] (149) at (-0.75, -7.75) {};
		\node [style=none] (150) at (-1.75, -7.75) {};
		\node [style=whitephase] (151) at (-3.25, -6.75) {$\otimes$};
		\node [style=none] (152) at (-2.75, -7.75) {};
		\node [style=none] (153) at (-3.75, -7.75) {};
		\node [style=none] (155) at (-2.25, -4) {};
		\node [style=box] (156) at (-3.5, -5.5) {$\mathcal{E}(\phi^{-1})$};
		\node [style=box] (159) at (-1, -5.5) {$\mathcal{E}(\phi)$};
		\node [style=whitephase] (161) at (-2.25, -4.75) {$\circ$};
		\node [style=none] (162) at (0.75, -6) {=};
		\node [style=whitephase] (163) at (3.5, -6) {$\otimes$};
		\node [style=whitephase] (164) at (4.5, -6.75) {$\circ$};
		\node [style=none] (165) at (5, -7.75) {};
		\node [style=none] (166) at (3.25, -7.75) {};
		\node [style=whitephase] (167) at (2.5, -6.75) {$\circ$};
		\node [style=none] (168) at (3.75, -7.75) {};
		\node [style=none] (169) at (2, -7.75) {};
		\node [style=none] (170) at (3.5, -4) {};
		\node [style=box] (171) at (2.25, -5.5) {$\mathcal{E}(\phi^{-1})$};
		\node [style=box] (172) at (4.75, -5.5) {$\mathcal{E}(\phi)$};
		\node [style=whitephase] (173) at (3.5, -4.75) {$\circ$};
		\node [style=none] (174) at (6.5, -6) {=};
		\node [style=whitephase] (175) at (9, -5.5) {$\otimes^r$};
		\node [style=whitephase] (176) at (10, -6.25) {$\circ$};
		\node [style=none] (177) at (10.5, -7.25) {};
		\node [style=none] (178) at (8.75, -7.25) {};
		\node [style=whitephase] (179) at (8, -6.25) {$\circ$};
		\node [style=none] (180) at (9.25, -7.25) {};
		\node [style=none] (181) at (7.5, -7.25) {};
		\node [style=none] (185) at (9, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [bend right] (59) to (66.center);
		\draw [bend left] (59) to (65.center);
		\draw [bend right] (111) to (113.center);
		\draw [bend left] (111) to (112.center);
		\draw [in=225, out=90] (111) to (31);
		\draw [in=90, out=-45] (31) to (59);
		\draw [bend right] (116) to (118.center);
		\draw [bend left] (116) to (117.center);
		\draw [bend right] (119) to (121.center);
		\draw [bend left] (119) to (120.center);
		\draw (124.center) to (115);
		\draw [in=90, out=-150, looseness=0.75] (115) to (122);
		\draw (122) to (119);
		\draw [in=105, out=-30] (115) to (123);
		\draw (123) to (116);
		\draw [in=210, out=105, looseness=1.25] (125) to (122);
		\draw [in=90, out=-30] (122) to (126);
		\draw [in=225, out=105] (127) to (123);
		\draw [in=90, out=-30] (123) to (128);
		\draw [bend right] (131) to (133.center);
		\draw [bend left] (131) to (132.center);
		\draw [bend right] (134) to (136.center);
		\draw [bend left] (134) to (135.center);
		\draw [in=105, out=-30] (130) to (138);
		\draw (138) to (131);
		\draw (145) to (139.center);
		\draw (145) to (130);
		\draw [in=90, out=-150, looseness=0.75] (145) to (140);
		\draw [in=75, out=-30] (145) to (143);
		\draw [in=195, out=90] (144) to (138);
		\draw [in=90, out=-75] (144) to (142);
		\draw [in=90, out=-150] (144) to (141);
		\draw [in=-165, out=90] (134) to (130);
		\draw [bend right] (148) to (150.center);
		\draw [bend left] (148) to (149.center);
		\draw [bend right] (151) to (153.center);
		\draw [bend left] (151) to (152.center);
		\draw (161) to (155.center);
		\draw (161) to (147);
		\draw [in=90, out=-150, looseness=0.75] (161) to (156);
		\draw [in=75, out=-30] (161) to (159);
		\draw [in=-165, out=90] (151) to (147);
		\draw [in=90, out=-15] (147) to (148);
		\draw [in=75, out=-165] (164) to (166.center);
		\draw [bend left] (164) to (165.center);
		\draw [bend right] (167) to (169.center);
		\draw [in=105, out=-15] (167) to (168.center);
		\draw (173) to (170.center);
		\draw (173) to (163);
		\draw [in=90, out=-150, looseness=0.75] (173) to (171);
		\draw [in=75, out=-30] (173) to (172);
		\draw [in=-165, out=90] (167) to (163);
		\draw [in=90, out=-15] (163) to (164);
		\draw [in=75, out=-165] (176) to (178.center);
		\draw [bend left] (176) to (177.center);
		\draw [bend right] (179) to (181.center);
		\draw [in=105, out=-15] (179) to (180.center);
		\draw (185.center) to (175);
		\draw [in=-165, out=90] (179) to (175);
		\draw [in=90, out=-15] (175) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (28) at (-3.25, 0.25) {$\circ$};
		\node [style=whitephase] (31) at (-3.25, -0.5) {$\otimes^{m}$};
		\node [style=whitephase] (59) at (-2.25, -1.5) {$\otimes^m$};
		\node [style=none] (60) at (-1, -0.75) {=};
		\node [style=none] (65) at (-1.75, -2.5) {};
		\node [style=none] (66) at (-2.75, -2.5) {};
		\node [style=none] (186) at (-4, -2.5) {};
		\node [style=none] (187) at (-3.25, 1) {};
		\node [style=whitephase] (188) at (-5.25, -1) {$\mathcal{E}^m (\alpha)$};
		\node [style=whitephase] (189) at (2.25, 1) {$\circ$};
		\node [style=whitephase] (190) at (2.5, -0.5) {$\otimes$};
		\node [style=whitephase] (191) at (3.5, -2.25) {$\otimes$};
		\node [style=none] (192) at (4, -3.25) {};
		\node [style=none] (193) at (3, -3.25) {};
		\node [style=none] (194) at (1.25, -3) {};
		\node [style=none] (195) at (2.25, 1.75) {};
		\node [style=whitephase] (196) at (0.25, -0.5) {$\mathcal{E}^m (\alpha)$};
		\node [style=box] (197) at (2.25, 0.25) {$[\phi^{-1},\phi]$};
		\node [style=box] (198) at (3.25, -1.25) {$[\phi^{-1},\phi]$};
		\node [style=none] (199) at (5, -0.75) {=};
		\node [style=whitephase] (200) at (8.25, 1) {$\circ$};
		\node [style=whitephase] (201) at (8.5, -0.5) {$\otimes$};
		\node [style=whitephase] (202) at (9.5, -2.25) {$\otimes$};
		\node [style=none] (203) at (10, -3.25) {};
		\node [style=none] (204) at (9, -3.25) {};
		\node [style=box] (205) at (7.5, -2) {$[i,i]$};
		\node [style=none] (206) at (8.25, 1.75) {};
		\node [style=whitephase] (207) at (6.25, -0.5) {$\mathcal{E}^m (\alpha)$};
		\node [style=box] (208) at (8.25, 0.25) {$[\phi^{-1},\phi]$};
		\node [style=box] (209) at (9.25, -1.25) {$[\phi^{-1},\phi]$};
		\node [style=none] (210) at (7.5, -3.25) {};
		\node [style=none] (211) at (11, -0.75) {=};
		\node [style=whitephase] (212) at (14, 1.25) {$\circ$};
		\node [style=whitephase] (213) at (14, -1.5) {$\otimes$};
		\node [style=whitephase] (214) at (15, -2.25) {$\otimes$};
		\node [style=none] (215) at (15.5, -3.25) {};
		\node [style=none] (216) at (14.5, -3.25) {};
		\node [style=none] (217) at (13, -3.25) {};
		\node [style=none] (218) at (14, 2) {};
		\node [style=whitephase] (219) at (12.25, 0) {$\mathcal{E}^m (\alpha)$};
		\node [style=box] (220) at (14, 0.5) {$[\phi^{-1},\phi]$};
		\node [style=box] (221) at (14, -0.5) {$[i \otimes \phi^{-1},i \otimes \phi]$};
		\node [style=none] (222) at (-6, -7) {=};
		\node [style=box] (223) at (-3, -4.75) {$[[i,\alpha],i]$};
		\node [style=whitephase] (224) at (-3, -7.75) {$\otimes$};
		\node [style=whitephase] (225) at (-2, -8.5) {$\otimes$};
		\node [style=none] (226) at (-1.5, -9.5) {};
		\node [style=none] (227) at (-2.5, -9.5) {};
		\node [style=none] (228) at (-4, -9.5) {};
		\node [style=none] (229) at (-3, -4) {};
		\node [style=box] (231) at (-3, -5.75) {$[\phi^{-1},\phi]$};
		\node [style=box] (232) at (-3, -6.75) {$[i \otimes \phi^{-1},i \otimes \phi]$};
		\node [style=none] (233) at (-0.25, -7) {=};
		\node [style=whitephase] (235) at (2.25, -7.25) {$\otimes$};
		\node [style=whitephase] (236) at (3.25, -8) {$\otimes$};
		\node [style=none] (237) at (3.75, -9) {};
		\node [style=none] (238) at (2.75, -9) {};
		\node [style=none] (239) at (1.25, -9) {};
		\node [style=none] (240) at (2.25, -4.75) {};
		\node [style=box] (242) at (2.25, -6.25) {$[(i \boxtimes \phi^{-1}) \bullet (\phi^{-1}) \bullet [i,\alpha], \phi \bullet (i \boxtimes \phi)]$};
		\node [style=none] (243) at (5.25, -7) {=};
		\node [style=whitephase] (244) at (7.75, -7.25) {$\otimes$};
		\node [style=whitephase] (245) at (8.75, -8) {$\otimes$};
		\node [style=none] (246) at (9.25, -9) {};
		\node [style=none] (247) at (8.25, -9) {};
		\node [style=none] (248) at (6.75, -9) {};
		\node [style=none] (249) at (7.75, -4.5) {};
		\node [style=box] (250) at (7.75, -5.5) {$[\alpha \bullet (i \boxtimes \phi^{-1}) \bullet \phi^{-1}, [I,\alpha] \bullet \phi \bullet (\phi \otimes i) \bullet \alpha^{-1}]$};
		\node [style=none] (251) at (11.75, -7) {=};
		\node [style=whitephase] (252) at (14.25, -7.25) {$\otimes$};
		\node [style=none] (257) at (14.25, -5) {};
		\node [style=box] (258) at (14.25, -6) {$[(i \boxtimes \phi^{-1}) \bullet \phi^{-1}, [I,\alpha] \bullet \phi \bullet (\phi \otimes i)]$};
		\node [style=whitephase] (259) at (13.25, -8.25) {$\otimes$};
		\node [style=none] (260) at (15, -8.25) {};
		\node [style=none] (261) at (12.75, -9) {};
		\node [style=none] (262) at (13.75, -9) {};
		\node [style=none] (263) at (-6, -13.25) {=};
		\node [style=whitephase] (264) at (-3.5, -13.5) {$\otimes$};
		\node [style=none] (265) at (-3.5, -10.75) {};
		\node [style=box] (266) at (-3.5, -12.75) {$[\phi^{-1},  \phi]$};
		\node [style=whitephase] (267) at (-4.5, -15.25) {$\otimes$};
		\node [style=none] (268) at (-1.5, -15.5) {};
		\node [style=none] (269) at (-5, -16) {};
		\node [style=none] (270) at (-4, -16) {};
		\node [style=box] (271) at (-4.5, -14.5) {$[\phi^{-1}, \phi $};
		\node [style=box] (272) at (-3.5, -11.75) {$[i, [I,\alpha] $};
		\node [style=none] (273) at (0, -13.25) {=};
		\node [style=whitephase] (274) at (2.75, -13.25) {$\otimes$};
		\node [style=none] (275) at (2.75, -10.5) {};
		\node [style=box] (276) at (2.75, -12.25) {$[\phi^{-1},  \phi]$};
		\node [style=whitephase] (277) at (1.75, -15) {$\otimes$};
		\node [style=none] (278) at (4.75, -15.5) {};
		\node [style=none] (279) at (1.25, -16) {};
		\node [style=none] (280) at (2.25, -16) {};
		\node [style=box] (281) at (1.75, -14) {$[\phi^{-1}, \phi $};
		\node [style=whitephase] (282) at (2.75, -11.25) {$\circ$};
		\node [style=whitephase] (283) at (5, -12.75) {$\mathcal{E}^m (\alpha)$};
		\node [style=none] (284) at (6.75, -13.25) {=};
		\node [style=whitephase] (285) at (9, -13) {$\otimes^m$};
		\node [style=none] (286) at (9, -10.75) {};
		\node [style=whitephase] (288) at (8, -14.75) {$\otimes^m$};
		\node [style=none] (289) at (11, -15.25) {};
		\node [style=none] (290) at (7.5, -15.75) {};
		\node [style=none] (291) at (8.5, -15.75) {};
		\node [style=whitephase] (293) at (9, -11.5) {$\circ$};
		\node [style=whitephase] (294) at (11.5, -12.75) {$\mathcal{E}^m (\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28);
		\draw [bend right] (59) to (66.center);
		\draw [bend left] (59) to (65.center);
		\draw [in=90, out=-45] (31) to (59);
		\draw [in=-135, out=90, looseness=0.75] (186.center) to (31);
		\draw [in=210, out=90] (188) to (28);
		\draw (28) to (187.center);
		\draw [bend right] (191) to (193.center);
		\draw [bend left] (191) to (192.center);
		\draw [in=-135, out=90, looseness=0.75] (194.center) to (190);
		\draw [in=210, out=90] (196) to (189);
		\draw (189) to (195.center);
		\draw (189) to (197);
		\draw [in=90, out=-90, looseness=1.25] (197) to (190);
		\draw [in=90, out=-60] (190) to (198);
		\draw [in=90, out=-90, looseness=1.25] (198) to (191);
		\draw [bend right] (202) to (204.center);
		\draw [bend left] (202) to (203.center);
		\draw [in=-150, out=90] (205) to (201);
		\draw [in=210, out=90] (207) to (200);
		\draw (200) to (206.center);
		\draw (200) to (208);
		\draw [in=90, out=-90, looseness=1.25] (208) to (201);
		\draw [in=90, out=-60] (201) to (209);
		\draw [in=90, out=-90, looseness=1.25] (209) to (202);
		\draw (205) to (210.center);
		\draw [bend right] (214) to (216.center);
		\draw [bend left] (214) to (215.center);
		\draw [in=-150, out=90] (217.center) to (213);
		\draw [in=210, out=90] (219) to (212);
		\draw (212) to (218.center);
		\draw (212) to (220);
		\draw [in=90, out=-30] (213) to (214);
		\draw (213) to (221);
		\draw (221) to (220);
		\draw [bend right] (225) to (227.center);
		\draw [bend left] (225) to (226.center);
		\draw [in=-150, out=90] (228.center) to (224);
		\draw (223) to (229.center);
		\draw (223) to (231);
		\draw [in=90, out=-30] (224) to (225);
		\draw (224) to (232);
		\draw (232) to (231);
		\draw [bend right] (236) to (238.center);
		\draw [bend left] (236) to (237.center);
		\draw [in=-150, out=90] (239.center) to (235);
		\draw [in=90, out=-30] (235) to (236);
		\draw (235) to (242);
		\draw (242) to (240.center);
		\draw [bend right] (245) to (247.center);
		\draw [bend left] (245) to (246.center);
		\draw [in=-150, out=90] (248.center) to (244);
		\draw [in=90, out=-30] (244) to (245);
		\draw (244) to (250);
		\draw (250) to (249.center);
		\draw (252) to (258);
		\draw (258) to (257.center);
		\draw [in=225, out=90] (259) to (252);
		\draw [in=90, out=-60] (259) to (262.center);
		\draw [in=90, out=-120] (259) to (261.center);
		\draw [in=90, out=-60] (252) to (260.center);
		\draw (264) to (266);
		\draw [in=90, out=-60] (267) to (270.center);
		\draw [in=90, out=-120] (267) to (269.center);
		\draw [in=90, out=0, looseness=1.25] (264) to (268.center);
		\draw (267) to (271);
		\draw [in=240, out=90] (271) to (264);
		\draw (266) to (272);
		\draw (272) to (265.center);
		\draw (274) to (276);
		\draw [in=90, out=-60] (277) to (280.center);
		\draw [in=90, out=-120] (277) to (279.center);
		\draw [in=90, out=0] (274) to (278.center);
		\draw (277) to (281);
		\draw [in=240, out=90] (281) to (274);
		\draw (276) to (282);
		\draw (282) to (275.center);
		\draw [in=90, out=-30, looseness=1.25] (282) to (283);
		\draw [in=90, out=-60] (288) to (291.center);
		\draw [in=90, out=-120] (288) to (290.center);
		\draw [in=90, out=0] (285) to (289.center);
		\draw (293) to (286.center);
		\draw [in=90, out=-30, looseness=1.25] (293) to (294);
		\draw [in=-165, out=90] (288) to (285);
		\draw (285) to (293);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (59) at (-3.25, 0) {$\otimes^m$};
		\node [style=none] (60) at (-0.75, 0) {=};
		\node [style=box] (65) at (-2, -1.25) {$\mathcal{E}^m (f)$};
		\node [style=box] (66) at (-4.5, -1.25) {$\mathcal{E}^m (g)$};
		\node [style=box] (187) at (-3.25, 1) {$[\phi^{-1},\phi]$};
		\node [style=whitephase] (188) at (1.5, 0) {$\otimes^m$};
		\node [style=box] (189) at (2.75, -1.25) {$\mathcal{E}_{i+1}^{i+2} ([i,f])$};
		\node [style=box] (190) at (0.25, -1.25) {$\mathcal{E}_{i+1}^{i+2} ([i,g])$};
		\node [style=box] (191) at (1.5, 1) {$[\phi^{-1},\phi]$};
		\node [style=none] (192) at (3.75, 0) {=};
		\node [style=box] (193) at (6, -0.75) {$\mathcal{E}_{i+1}^{i+2} ([i,f]\otimes[i,g])$};
		\node [style=box] (196) at (6, 0.75) {$[\phi^{-1},\phi]$};
		\node [style=none] (197) at (-3.25, 2) {};
		\node [style=none] (198) at (1.5, 2) {};
		\node [style=none] (199) at (6, 2) {};
		\node [style=none] (200) at (7.75, 0) {=};
		\node [style=box] (201) at (11.25, -0.5) {$\mathcal{E}_{i+1}^{i+2} (\phi \bullet ([i,f]\otimes [i,g]) \bullet \phi^{-1})$};
		\node [style=none] (202) at (11.25, 0.5) {};
		\node [style=none] (203) at (13.25, 0) {=};
		\node [style=box] (204) at (14.75, -0.5) {$\mathcal{E}_{i+1}^{i+2} ([i,f \otimes g])$};
		\node [style=none] (205) at (14.75, 0.5) {};
		\node [style=none] (206) at (16.75, 0) {=};
		\node [style=box] (207) at (18.25, -0.5) {$\mathcal{E}^m (f \otimes g)$};
		\node [style=none] (208) at (18.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (59) to (66);
		\draw [bend left] (59) to (65);
		\draw (187) to (59);
		\draw [bend right] (188) to (190);
		\draw [bend left] (188) to (189);
		\draw (191) to (188);
		\draw (196) to (193);
		\draw (199.center) to (196);
		\draw (191) to (198.center);
		\draw (197.center) to (187);
		\draw (202.center) to (201);
		\draw (205.center) to (204);
		\draw (208.center) to (207);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (28) at (-3.25, 0.25) {$\circ$};
		\node [style=whitephase] (31) at (-3.25, -0.5) {$\otimes$};
		\node [style=box] (59) at (-2.25, -1.75) {$\mathcal{E}_{2}^{3}([I,i])$};
		\node [style=none] (60) at (0.5, 0) {=};
		\node [style=none] (186) at (-4.25, -1.75) {};
		\node [style=whitephase] (187) at (-3.25, 1) {$\circ$};
		\node [style=box] (188) at (-5.25, -1) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (189) at (-1.25, -1) {$\mathcal{E}_2^3 (\phi)$};
		\node [style=none] (190) at (-3.25, 1.75) {};
		\node [style=box] (191) at (-1.25, 0.5) {$\mathcal{E}([I,\rho])$};
		\node [style=whitephase] (192) at (3.5, 0.5) {$\circ$};
		\node [style=whitephase] (193) at (3.5, -0.25) {$\otimes$};
		\node [style=box] (194) at (4.5, -1.5) {$\mathcal{E}_{2}^{3}([I,i])$};
		\node [style=none] (195) at (2.5, -1.5) {};
		\node [style=none] (196) at (3.5, 1.25) {};
		\node [style=box] (197) at (1.5, -0.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (198) at (6, -0.5) {$\mathcal{E}_2^3 ([I,\rho]\circ \phi)$};
		\node [style=whitephase] (200) at (-10.5, 0) {$\otimes^{m}$};
		\node [style=box] (201) at (-9.5, -1.25) {$\mathcal{E}_{2}^{3}([I,i])$};
		\node [style=none] (202) at (-7, 0) {=};
		\node [style=none] (203) at (-11.5, -1.25) {};
		\node [style=whitephase] (204) at (-10.5, 1) {$\circ$};
		\node [style=none] (207) at (-10.5, 1.75) {};
		\node [style=box] (208) at (-8.5, 0.25) {$\mathcal{E}(\rho)$};
		\node [style=none] (209) at (-12.5, -4.25) {=};
		\node [style=whitephase] (210) at (-9.5, -3.5) {$\circ$};
		\node [style=whitephase] (211) at (-9.5, -4.25) {$\otimes$};
		\node [style=whitephase] (213) at (-10.5, -5.5) {$\circ$};
		\node [style=none] (214) at (-9.5, -2.75) {};
		\node [style=box] (215) at (-11.5, -4.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (216) at (-7, -4.5) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi)$};
		\node [style=box] (217) at (-7, -6.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i)))$};
		\node [style=whitephase] (218) at (-8.5, -5.25) {$\circ$};
		\node [style=box] (220) at (-10.25, -7.25) {$\mathcal{E}_{2}^{3}(i_{[I,A]})$};
		\node [style=box] (221) at (-9, -6.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (222) at (-11.25, -6.5) {};
		\node [style=none] (223) at (-4, -4.25) {=};
		\node [style=whitephase] (224) at (-1, -3.5) {$\circ$};
		\node [style=whitephase] (225) at (-1, -4.25) {$\circ$};
		\node [style=whitephase] (226) at (-2, -5.5) {$\otimes$};
		\node [style=none] (227) at (-1, -2.75) {};
		\node [style=box] (228) at (-3, -4.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (229) at (1.5, -4.5) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi)$};
		\node [style=box] (230) at (1.5, -6.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i)))$};
		\node [style=whitephase] (231) at (0, -5.25) {$\otimes$};
		\node [style=box] (232) at (-1.75, -7.25) {$\mathcal{E}_{2}^{3}(i_{[I,A]})$};
		\node [style=box] (233) at (-0.5, -6.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (234) at (-2.75, -6.5) {};
		\node [style=none] (235) at (4.25, -4.25) {=};
		\node [style=whitephase] (236) at (7.25, -3.5) {$\circ$};
		\node [style=whitephase] (237) at (7.25, -4.25) {$\circ$};
		\node [style=whitephase] (238) at (6.25, -5.5) {$\otimes$};
		\node [style=none] (239) at (7.25, -2.75) {};
		\node [style=box] (240) at (5.25, -4.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (241) at (9.75, -4.5) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi)$};
		\node [style=box] (242) at (8.75, -5.75) {$\mathcal{E}_{2}^{3}(i_{[I,A]} \otimes \mathcal{E}_1^2(i))$};
		\node [style=box] (245) at (7.75, -6.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (246) at (5.5, -6.5) {};
		\node [style=none] (247) at (-12.5, -10) {=};
		\node [style=whitephase] (248) at (-9.5, -9.25) {$\circ$};
		\node [style=whitephase] (250) at (-9.75, -11.25) {$\otimes$};
		\node [style=none] (251) at (-9.5, -8.5) {};
		\node [style=box] (252) at (-11.5, -10.5) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (253) at (-7, -10.25) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi \circ (i_{[I,A]} \otimes \mathcal{E}_1^2(i)))$};
		\node [style=box] (255) at (-8.25, -12.5) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (256) at (-10.75, -12.25) {};
		\node [style=none] (257) at (-3.25, -10) {=};
		\node [style=whitephase] (258) at (-0.25, -9.25) {$\circ$};
		\node [style=whitephase] (259) at (-0.5, -11.25) {$\otimes$};
		\node [style=none] (260) at (-0.25, -8.5) {};
		\node [style=box] (261) at (-2.25, -10.5) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (262) at (2.25, -10.25) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi \circ (i_{[I,A]} \otimes \mathcal{E}_1^2(i)))$};
		\node [style=box] (263) at (0.5, -13.5) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (264) at (-1.5, -12.25) {$\circ$};
		\node [style=whitephase] (265) at (1.25, -12.25) {$\circ$};
		\node [style=whitephase] (266) at (2.5, -13.5) {};
		\node [style=whitephase] (267) at (-2.25, -13) {};
		\node [style=none] (268) at (-0.75, -13) {};
		\node [style=none] (269) at (5, -10) {=};
		\node [style=whitephase] (270) at (8.75, -9.25) {$\circ$};
		\node [style=whitephase] (271) at (8.5, -11.25) {$\circ$};
		\node [style=none] (272) at (8.75, -8.5) {};
		\node [style=box] (273) at (6.25, -11.25) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (274) at (11.25, -10.25) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=box] (275) at (8.5, -13.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (276) at (7.5, -12.25) {$\otimes$};
		\node [style=whitephase] (277) at (10.25, -12.25) {$\otimes$};
		\node [style=whitephase] (278) at (11.5, -13.25) {};
		\node [style=whitephase] (279) at (6.75, -13) {};
		\node [style=none] (280) at (9.25, -13.25) {};
		\node [style=none] (281) at (-12.5, -16.5) {=};
		\node [style=whitephase] (282) at (-8.75, -15.75) {$\circ$};
		\node [style=whitephase] (283) at (-9, -17.75) {$\circ$};
		\node [style=none] (284) at (-8.75, -15) {};
		\node [style=box] (285) at (-11.25, -17.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (286) at (-6.25, -16.75) {$\mathcal{E}^2^3 (\rho)$};
		\node [style=box] (287) at (-9, -20.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (288) at (-10, -18.75) {$\otimes$};
		\node [style=whitephase] (289) at (-7.25, -18.75) {$\otimes$};
		\node [style=whitephase] (290) at (-6, -19.75) {};
		\node [style=whitephase] (291) at (-10.75, -19.5) {};
		\node [style=none] (292) at (-8.25, -19.75) {};
		\node [style=none] (293) at (-4.5, -16.5) {=};
		\node [style=whitephase] (294) at (-0.75, -15.75) {$\circ$};
		\node [style=whitephase] (295) at (-0.75, -16.75) {$\circ$};
		\node [style=none] (296) at (-0.75, -15) {};
		\node [style=box] (297) at (-3.25, -17.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (298) at (2.25, -18.5) {$\mathcal{E}^2^3 (\rho)$};
		\node [style=box] (299) at (-1, -20.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (300) at (-2, -18.75) {$\otimes$};
		\node [style=whitephase] (301) at (0.5, -18.75) {$\otimes$};
		\node [style=whitephase] (302) at (1.75, -19.75) {};
		\node [style=whitephase] (303) at (-2.75, -19.5) {};
		\node [style=none] (304) at (-0.25, -19.75) {};
		\node [style=whitephase] (305) at (0.75, -17.5) {$\circ$};
		\node [style=none] (306) at (3.25, -16.5) {=};
		\node [style=whitephase] (307) at (7, -15.75) {$\circ$};
		\node [style=whitephase] (308) at (7, -16.75) {$\circ$};
		\node [style=none] (309) at (7, -15) {};
		\node [style=box] (310) at (4.5, -17.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (312) at (6.75, -20.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (313) at (5.75, -18.75) {$\otimes$};
		\node [style=whitephase] (316) at (5, -19.75) {};
		\node [style=none] (317) at (9.75, -18.75) {};
		\node [style=whitephase] (318) at (8.5, -17.5) {$\circ$};
		\node [style=box] (319) at (7.75, -18.75) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=none] (320) at (-12.5, -23) {=};
		\node [style=whitephase] (321) at (-8.75, -22.25) {$\circ$};
		\node [style=none] (323) at (-8.75, -21.5) {};
		\node [style=box] (324) at (-11.25, -24.25) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (325) at (-9, -26.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (326) at (-10, -25.25) {$\otimes$};
		\node [style=whitephase] (327) at (-10.75, -26.25) {};
		\node [style=none] (328) at (-6, -25.25) {};
		\node [style=box] (330) at (-8, -25.25) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=whitephase] (331) at (-8.25, -23.25) {$\circ$};
		\node [style=whitephase] (332) at (-9, -24.25) {$\circ$};
		\node [style=none] (333) at (-4.75, -23) {=};
		\node [style=none] (335) at (-2.5, -21.5) {};
		\node [style=none] (340) at (-1, -25) {};
		\node [style=box] (341) at (-3.75, -24.5) {$\mathcal{E}_2^3 ([I,\rho])$};
		\node [style=whitephase] (342) at (-2, -22.75) {$\circ$};
		\node [style=none] (343) at (0.25, -23) {=};
		\node [style=none] (344) at (2.5, -21.5) {};
		\node [style=none] (345) at (4, -25) {};
		\node [style=box] (346) at (1.25, -24.5) {$\mathcal{E} (\rho)$};
		\node [style=whitephase] (347) at (3, -22.75) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28);
		\draw [in=90, out=-45] (31) to (59);
		\draw [in=-135, out=90, looseness=0.75] (186.center) to (31);
		\draw [in=210, out=90] (188) to (28);
		\draw (28) to (187);
		\draw [in=90, out=-30, looseness=1.25] (28) to (189);
		\draw (190.center) to (187);
		\draw [in=90, out=-30, looseness=0.75] (187) to (191);
		\draw (193) to (192);
		\draw [in=90, out=-45] (193) to (194);
		\draw [in=-135, out=90, looseness=0.75] (195.center) to (193);
		\draw [in=210, out=90] (197) to (192);
		\draw (192) to (196.center);
		\draw [in=90, out=-30, looseness=1.25] (192) to (198);
		\draw [in=90, out=-45] (200) to (201);
		\draw [in=-135, out=90, looseness=0.75] (203.center) to (200);
		\draw (207.center) to (204);
		\draw [in=90, out=-30, looseness=0.75] (204) to (208);
		\draw (204) to (200);
		\draw (211) to (210);
		\draw [in=-135, out=90, looseness=0.75] (213) to (211);
		\draw [in=210, out=90] (215) to (210);
		\draw (210) to (214.center);
		\draw [in=90, out=-30, looseness=1.25] (210) to (216);
		\draw [in=90, out=-45] (211) to (218);
		\draw [in=90, out=-45, looseness=1.25] (218) to (217);
		\draw [in=90, out=-105] (218) to (221);
		\draw [in=-150, out=90, looseness=0.75] (222.center) to (213);
		\draw [in=90, out=-60] (213) to (220);
		\draw (225) to (224);
		\draw [in=-135, out=90, looseness=0.75] (226) to (225);
		\draw [in=210, out=90] (228) to (224);
		\draw (224) to (227.center);
		\draw [in=90, out=-30, looseness=1.25] (224) to (229);
		\draw [in=90, out=-45] (225) to (231);
		\draw [in=90, out=-45, looseness=1.25] (231) to (230);
		\draw [in=-150, out=90, looseness=0.75] (234.center) to (226);
		\draw [in=-30, out=90] (233) to (226);
		\draw [in=-165, out=90, looseness=0.75] (232) to (231);
		\draw (237) to (236);
		\draw [in=-135, out=90, looseness=0.75] (238) to (237);
		\draw [in=210, out=90] (240) to (236);
		\draw (236) to (239.center);
		\draw [in=90, out=-30, looseness=1.25] (236) to (241);
		\draw [in=-150, out=90, looseness=0.75] (246.center) to (238);
		\draw [in=-30, out=90] (245) to (238);
		\draw [in=90, out=-60, looseness=0.75] (237) to (242);
		\draw [in=210, out=90] (252) to (248);
		\draw (248) to (251.center);
		\draw [in=90, out=-30, looseness=1.25] (248) to (253);
		\draw [in=-150, out=90, looseness=0.75] (256.center) to (250);
		\draw [in=-30, out=90] (255) to (250);
		\draw [in=-90, out=90, looseness=0.75] (250) to (248);
		\draw [in=210, out=90] (261) to (258);
		\draw (258) to (260.center);
		\draw [in=90, out=-30, looseness=1.25] (258) to (262);
		\draw [in=-150, out=90, looseness=0.75] (264) to (259);
		\draw [in=-90, out=90, looseness=0.75] (259) to (258);
		\draw [in=210, out=90] (267) to (264);
		\draw [in=90, out=-30, looseness=1.25] (264) to (268.center);
		\draw [in=240, out=90, looseness=1.25] (263) to (265);
		\draw [in=330, out=90] (265) to (259);
		\draw [in=90, out=-45] (265) to (266);
		\draw [in=210, out=90] (273) to (270);
		\draw (270) to (272.center);
		\draw [in=90, out=-30, looseness=1.25] (270) to (274);
		\draw [in=-150, out=90, looseness=0.75] (276) to (271);
		\draw [in=-90, out=90, looseness=0.75] (271) to (270);
		\draw [in=210, out=90] (279) to (276);
		\draw [in=330, out=90] (277) to (271);
		\draw [in=90, out=-45] (277) to (278);
		\draw [in=90, out=-45] (276) to (275);
		\draw [in=195, out=90, looseness=0.75] (280.center) to (277);
		\draw [in=210, out=90] (285) to (282);
		\draw (282) to (284.center);
		\draw [in=90, out=-30, looseness=1.25] (282) to (286);
		\draw [in=-150, out=90, looseness=0.75] (288) to (283);
		\draw [in=-90, out=90, looseness=0.75] (283) to (282);
		\draw [in=210, out=90] (291) to (288);
		\draw [in=330, out=90] (289) to (283);
		\draw [in=90, out=-45] (289) to (290);
		\draw [in=90, out=-45] (288) to (287);
		\draw [in=195, out=90, looseness=0.75] (292.center) to (289);
		\draw [in=210, out=90] (297) to (294);
		\draw (294) to (296.center);
		\draw [in=-150, out=90, looseness=0.75] (300) to (295);
		\draw [in=-90, out=90, looseness=0.75] (295) to (294);
		\draw [in=210, out=90] (303) to (300);
		\draw [in=90, out=-45] (301) to (302);
		\draw [in=90, out=-45] (300) to (299);
		\draw [in=195, out=90, looseness=0.75] (304.center) to (301);
		\draw [in=90, out=-30, looseness=1.25] (295) to (305);
		\draw [in=90, out=-15] (305) to (298);
		\draw [in=75, out=-120, looseness=1.50] (305) to (301);
		\draw [in=210, out=90] (310) to (307);
		\draw (307) to (309.center);
		\draw [in=-150, out=90, looseness=0.75] (313) to (308);
		\draw [in=-90, out=90, looseness=0.75] (308) to (307);
		\draw [in=210, out=90] (316) to (313);
		\draw [in=90, out=-45] (313) to (312);
		\draw [in=90, out=-30, looseness=1.25] (308) to (318);
		\draw [in=240, out=90] (319) to (318);
		\draw [in=90, out=-60] (318) to (317.center);
		\draw [in=210, out=90] (324) to (321);
		\draw (321) to (323.center);
		\draw [in=210, out=90] (327) to (326);
		\draw [in=90, out=-45] (326) to (325);
		\draw [in=90, out=-90] (321) to (331);
		\draw [in=90, out=-30, looseness=0.75] (331) to (328.center);
		\draw [in=315, out=90] (330) to (332);
		\draw [in=255, out=90] (332) to (331);
		\draw [in=225, out=90] (326) to (332);
		\draw [in=90, out=-30, looseness=0.75] (342) to (340.center);
		\draw [in=90, out=-90] (335.center) to (342);
		\draw [in=225, out=90] (341) to (342);
		\draw [in=90, out=-30, looseness=0.75] (347) to (345.center);
		\draw [in=90, out=-90] (344.center) to (347);
		\draw [in=225, out=90] (346) to (347);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_4x.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (28) at (-3.25, 0.25) {$\circ$};
		\node [style=whitephase] (31) at (-3.25, -0.5) {$\otimes$};
		\node [style=box] (59) at (-2.25, -1.75) {$\mathcal{E}_{2}^{3}([I,i])$};
		\node [style=none] (60) at (0.5, 0) {=};
		\node [style=none] (186) at (-4.25, -1.75) {};
		\node [style=whitephase] (187) at (-3.25, 1) {$\circ$};
		\node [style=box] (188) at (-5.25, -1) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (189) at (-1.25, -1) {$\mathcal{E}_2^3 (\phi)$};
		\node [style=none] (190) at (-3.25, 1.75) {};
		\node [style=box] (191) at (-1.25, 0.5) {$\mathcal{E}([I,\rho])$};
		\node [style=whitephase] (192) at (3.5, 0.5) {$\circ$};
		\node [style=whitephase] (193) at (3.5, -0.25) {$\otimes$};
		\node [style=box] (194) at (4.5, -1.5) {$\mathcal{E}_{2}^{3}([I,i])$};
		\node [style=none] (195) at (2.5, -1.5) {};
		\node [style=none] (196) at (3.5, 1.25) {};
		\node [style=box] (197) at (1.5, -0.75) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (198) at (6, -0.5) {$\mathcal{E}_2^3 ([I,\rho]\circ \phi)$};
		\node [style=whitephase] (200) at (-10.5, 0) {$\otimes^{m}$};
		\node [style=box] (201) at (-9.5, -1.25) {$\mathcal{E}_{2}^{3}([I,i])$};
		\node [style=none] (202) at (-7, 0) {=};
		\node [style=none] (203) at (-11.5, -1.25) {};
		\node [style=whitephase] (204) at (-10.5, 1) {$\circ$};
		\node [style=none] (207) at (-10.5, 1.75) {};
		\node [style=box] (208) at (-8.5, 0.25) {$\mathcal{E}(\rho)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28);
		\draw [in=90, out=-45] (31) to (59);
		\draw [in=-135, out=90, looseness=0.75] (186.center) to (31);
		\draw [in=210, out=90] (188) to (28);
		\draw (28) to (187);
		\draw [in=90, out=-30, looseness=1.25] (28) to (189);
		\draw (190.center) to (187);
		\draw [in=90, out=-30, looseness=0.75] (187) to (191);
		\draw (193) to (192);
		\draw [in=90, out=-45] (193) to (194);
		\draw [in=-135, out=90, looseness=0.75] (195.center) to (193);
		\draw [in=210, out=90] (197) to (192);
		\draw (192) to (196.center);
		\draw [in=90, out=-30, looseness=1.25] (192) to (198);
		\draw [in=90, out=-45] (200) to (201);
		\draw [in=-135, out=90, looseness=0.75] (203.center) to (200);
		\draw (207.center) to (204);
		\draw [in=90, out=-30, looseness=0.75] (204) to (208);
		\draw (204) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_4y.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (209) at (-12.25, 0.75) {=};
		\node [style=whitephase] (210) at (-9.25, 1.5) {$\circ$};
		\node [style=whitephase] (211) at (-9.25, 0.75) {$\otimes$};
		\node [style=whitephase] (213) at (-10.25, -0.5) {$\circ$};
		\node [style=none] (214) at (-9.25, 2.25) {};
		\node [style=box] (215) at (-11.25, 0.25) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (216) at (-6.75, 0.5) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi)$};
		\node [style=box] (217) at (-6.75, -1.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i)))$};
		\node [style=whitephase] (218) at (-8.25, -0.25) {$\circ$};
		\node [style=box] (220) at (-10, -2.25) {$\mathcal{E}_{2}^{3}(i_{[I,A]})$};
		\node [style=box] (221) at (-8.75, -1.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (222) at (-11, -1.5) {};
		\node [style=none] (223) at (-3.75, 0.75) {=};
		\node [style=whitephase] (224) at (-0.75, 1.5) {$\circ$};
		\node [style=whitephase] (225) at (-0.75, 0.75) {$\circ$};
		\node [style=whitephase] (226) at (-1.75, -0.5) {$\otimes$};
		\node [style=none] (227) at (-0.75, 2.25) {};
		\node [style=box] (228) at (-2.75, 0.25) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (229) at (1.75, 0.5) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi)$};
		\node [style=box] (230) at (1.75, -1.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i)))$};
		\node [style=whitephase] (231) at (0.25, -0.25) {$\otimes$};
		\node [style=box] (232) at (-1.5, -2.25) {$\mathcal{E}_{2}^{3}(i_{[I,A]})$};
		\node [style=box] (233) at (-0.25, -1.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (234) at (-2.5, -1.5) {};
		\node [style=none] (235) at (4.5, 0.75) {=};
		\node [style=whitephase] (236) at (7.5, 1.5) {$\circ$};
		\node [style=whitephase] (237) at (7.5, 0.75) {$\circ$};
		\node [style=whitephase] (238) at (6.5, -0.5) {$\otimes$};
		\node [style=none] (239) at (7.5, 2.25) {};
		\node [style=box] (240) at (5.5, 0.25) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (241) at (10, 0.5) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi)$};
		\node [style=box] (242) at (9, -0.75) {$\mathcal{E}_{2}^{3}(i_{[I,A]} \otimes \mathcal{E}_1^2(i))$};
		\node [style=box] (245) at (8, -1.75) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (246) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (211) to (210);
		\draw [in=-135, out=90, looseness=0.75] (213) to (211);
		\draw [in=210, out=90] (215) to (210);
		\draw (210) to (214.center);
		\draw [in=90, out=-30, looseness=1.25] (210) to (216);
		\draw [in=90, out=-45] (211) to (218);
		\draw [in=90, out=-45, looseness=1.25] (218) to (217);
		\draw [in=90, out=-105] (218) to (221);
		\draw [in=-150, out=90, looseness=0.75] (222.center) to (213);
		\draw [in=90, out=-60] (213) to (220);
		\draw (225) to (224);
		\draw [in=-135, out=90, looseness=0.75] (226) to (225);
		\draw [in=210, out=90] (228) to (224);
		\draw (224) to (227.center);
		\draw [in=90, out=-30, looseness=1.25] (224) to (229);
		\draw [in=90, out=-45] (225) to (231);
		\draw [in=90, out=-45, looseness=1.25] (231) to (230);
		\draw [in=-150, out=90, looseness=0.75] (234.center) to (226);
		\draw [in=-30, out=90] (233) to (226);
		\draw [in=-165, out=90, looseness=0.75] (232) to (231);
		\draw (237) to (236);
		\draw [in=-135, out=90, looseness=0.75] (238) to (237);
		\draw [in=210, out=90] (240) to (236);
		\draw (236) to (239.center);
		\draw [in=90, out=-30, looseness=1.25] (236) to (241);
		\draw [in=-150, out=90, looseness=0.75] (246.center) to (238);
		\draw [in=-30, out=90] (245) to (238);
		\draw [in=90, out=-60, looseness=0.75] (237) to (242);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_4z.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 1.5) {=};
		\node [style=whitephase] (1) at (-8.75, 2.25) {$\circ$};
		\node [style=whitephase] (2) at (-9, 0.25) {$\otimes$};
		\node [style=none] (3) at (-8.75, 3) {};
		\node [style=box] (4) at (-10.75, 1) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (5) at (-6.25, 1.25) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi \circ (i_{[I,A]} \otimes \mathcal{E}_1^2(i)))$};
		\node [style=box] (6) at (-7.5, -1) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=none] (7) at (-10, -0.75) {};
		\node [style=none] (8) at (-2.5, 1.5) {=};
		\node [style=whitephase] (9) at (0.5, 2.25) {$\circ$};
		\node [style=whitephase] (10) at (0.25, 0.25) {$\otimes$};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=box] (12) at (-1.5, 1) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (13) at (3, 1.25) {$\mathcal{E}_2^3 ([I,\rho] \circ \phi \circ (i_{[I,A]} \otimes \mathcal{E}_1^2(i)))$};
		\node [style=box] (14) at (1.25, -2) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (15) at (-0.75, -0.75) {$\circ$};
		\node [style=whitephase] (16) at (2, -0.75) {$\circ$};
		\node [style=whitephase] (17) at (3.25, -2) {};
		\node [style=whitephase] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (5.75, 1.5) {=};
		\node [style=whitephase] (21) at (9.5, 2.25) {$\circ$};
		\node [style=whitephase] (22) at (9.25, 0.25) {$\circ$};
		\node [style=none] (23) at (9.5, 3) {};
		\node [style=box] (24) at (7, 0.25) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (25) at (12, 1.25) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=box] (26) at (9.25, -2.25) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (27) at (8.25, -0.75) {$\otimes$};
		\node [style=whitephase] (28) at (11, -0.75) {$\otimes$};
		\node [style=whitephase] (29) at (12.25, -1.75) {};
		\node [style=whitephase] (30) at (7.5, -1.5) {};
		\node [style=none] (31) at (10, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90] (4) to (1);
		\draw (1) to (3.center);
		\draw [in=90, out=-30, looseness=1.25] (1) to (5);
		\draw [in=-150, out=90, looseness=0.75] (7.center) to (2);
		\draw [in=-30, out=90] (6) to (2);
		\draw [in=-90, out=90, looseness=0.75] (2) to (1);
		\draw [in=210, out=90] (12) to (9);
		\draw (9) to (11.center);
		\draw [in=90, out=-30, looseness=1.25] (9) to (13);
		\draw [in=-150, out=90, looseness=0.75] (15) to (10);
		\draw [in=-90, out=90, looseness=0.75] (10) to (9);
		\draw [in=210, out=90] (18) to (15);
		\draw [in=90, out=-30, looseness=1.25] (15) to (19.center);
		\draw [in=240, out=90, looseness=1.25] (14) to (16);
		\draw [in=330, out=90] (16) to (10);
		\draw [in=90, out=-45] (16) to (17);
		\draw [in=210, out=90] (24) to (21);
		\draw (21) to (23.center);
		\draw [in=90, out=-30, looseness=1.25] (21) to (25);
		\draw [in=-150, out=90, looseness=0.75] (27) to (22);
		\draw [in=-90, out=90, looseness=0.75] (22) to (21);
		\draw [in=210, out=90] (30) to (27);
		\draw [in=330, out=90] (28) to (22);
		\draw [in=90, out=-45] (28) to (29);
		\draw [in=90, out=-45] (27) to (26);
		\draw [in=195, out=90, looseness=0.75] (31.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_4z2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 0.75) {=};
		\node [style=whitephase] (1) at (-8.75, 1.5) {$\circ$};
		\node [style=whitephase] (2) at (-9, -0.5) {$\circ$};
		\node [style=none] (3) at (-8.75, 2.25) {};
		\node [style=box] (4) at (-11.25, -0.5) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (5) at (-6.25, 0.5) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=box] (6) at (-9, -3) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (7) at (-10, -1.5) {$\otimes$};
		\node [style=whitephase] (8) at (-7.25, -1.5) {$\otimes$};
		\node [style=whitephase] (9) at (-6, -2.5) {};
		\node [style=whitephase] (10) at (-10.75, -2.25) {};
		\node [style=none] (11) at (-8.25, -2.5) {};
		\node [style=none] (12) at (-4.5, 0.75) {=};
		\node [style=whitephase] (13) at (-0.75, 1.5) {$\circ$};
		\node [style=whitephase] (14) at (-0.75, 0.5) {$\circ$};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=box] (16) at (-3.25, -0.5) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (17) at (2.25, -1.25) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=box] (18) at (-1, -3) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (19) at (-2, -1.5) {$\otimes$};
		\node [style=whitephase] (20) at (0.5, -1.5) {$\otimes$};
		\node [style=whitephase] (21) at (1.75, -2.5) {};
		\node [style=whitephase] (22) at (-2.75, -2.25) {};
		\node [style=none] (23) at (-0.25, -2.5) {};
		\node [style=whitephase] (24) at (0.75, -0.25) {$\circ$};
		\node [style=none] (25) at (3.25, 0.75) {=};
		\node [style=whitephase] (26) at (7, 1.5) {$\circ$};
		\node [style=whitephase] (27) at (7, 0.5) {$\circ$};
		\node [style=none] (28) at (7, 2.25) {};
		\node [style=box] (29) at (4.5, -0.5) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (30) at (6.75, -3) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (31) at (5.75, -1.5) {$\otimes$};
		\node [style=whitephase] (32) at (5, -2.5) {};
		\node [style=none] (33) at (9.75, -1.5) {};
		\node [style=whitephase] (34) at (8.5, -0.25) {$\circ$};
		\node [style=box] (35) at (7.75, -1.5) {$\mathcal{E}_2^3 (\rho)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90] (4) to (1);
		\draw (1) to (3.center);
		\draw [in=90, out=-30, looseness=1.25] (1) to (5);
		\draw [in=-150, out=90, looseness=0.75] (7) to (2);
		\draw [in=-90, out=90, looseness=0.75] (2) to (1);
		\draw [in=210, out=90] (10) to (7);
		\draw [in=330, out=90] (8) to (2);
		\draw [in=90, out=-45] (8) to (9);
		\draw [in=90, out=-45] (7) to (6);
		\draw [in=195, out=90, looseness=0.75] (11.center) to (8);
		\draw [in=210, out=90] (16) to (13);
		\draw (13) to (15.center);
		\draw [in=-150, out=90, looseness=0.75] (19) to (14);
		\draw [in=-90, out=90, looseness=0.75] (14) to (13);
		\draw [in=210, out=90] (22) to (19);
		\draw [in=90, out=-45] (20) to (21);
		\draw [in=90, out=-45] (19) to (18);
		\draw [in=195, out=90, looseness=0.75] (23.center) to (20);
		\draw [in=90, out=-30, looseness=1.25] (14) to (24);
		\draw [in=90, out=-15] (24) to (17);
		\draw [in=75, out=-120, looseness=1.50] (24) to (20);
		\draw [in=210, out=90] (29) to (26);
		\draw (26) to (28.center);
		\draw [in=-150, out=90, looseness=0.75] (31) to (27);
		\draw [in=-90, out=90, looseness=0.75] (27) to (26);
		\draw [in=210, out=90] (32) to (31);
		\draw [in=90, out=-45] (31) to (30);
		\draw [in=90, out=-30, looseness=1.25] (27) to (34);
		\draw [in=240, out=90] (35) to (34);
		\draw [in=90, out=-60] (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_4z3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.75) {=};
		\node [style=whitephase] (1) at (-3.75, 2.5) {$\circ$};
		\node [style=none] (2) at (-3.75, 3.25) {};
		\node [style=box] (3) at (-6.25, 0.5) {$\mathcal{E}_2^3 (\phi^{-1})$};
		\node [style=box] (4) at (-4, -2) {$\mathcal{E}_{2}^{3}((\mathcal{E}_1^2(i))^{-1})$};
		\node [style=whitephase] (5) at (-5, -0.5) {$\otimes$};
		\node [style=whitephase] (6) at (-5.75, -1.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=box] (8) at (-3, -0.5) {$\mathcal{E}_2^3 (\rho)$};
		\node [style=whitephase] (9) at (-3.25, 1.5) {$\circ$};
		\node [style=whitephase] (10) at (-4, 0.5) {$\circ$};
		\node [style=none] (11) at (0.25, 1.75) {=};
		\node [style=none] (12) at (2.5, 3.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=box] (14) at (1.25, 0.25) {$\mathcal{E}_2^3 ([I,\rho])$};
		\node [style=whitephase] (15) at (3, 2) {$\circ$};
		\node [style=none] (16) at (5.25, 1.75) {=};
		\node [style=none] (17) at (7.5, 3.25) {};
		\node [style=none] (18) at (9, -0.25) {};
		\node [style=box] (19) at (6.25, 0.25) {$\mathcal{E} (\rho)$};
		\node [style=whitephase] (20) at (8, 2) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90] (3) to (1);
		\draw (1) to (2.center);
		\draw [in=210, out=90] (6) to (5);
		\draw [in=90, out=-45] (5) to (4);
		\draw [in=90, out=-90] (1) to (9);
		\draw [in=90, out=-30, looseness=0.75] (9) to (7.center);
		\draw [in=315, out=90] (8) to (10);
		\draw [in=255, out=90] (10) to (9);
		\draw [in=225, out=90] (5) to (10);
		\draw [in=90, out=-30, looseness=0.75] (15) to (13.center);
		\draw [in=90, out=-90] (12.center) to (15);
		\draw [in=225, out=90] (14) to (15);
		\draw [in=90, out=-30, looseness=0.75] (20) to (18.center);
		\draw [in=90, out=-90] (17.center) to (20);
		\draw [in=225, out=90] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwo_proof_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (200) at (-10.5, 0) {$\otimes^{m}$};
		\node [style=none] (201) at (-9.5, -1.25) {};
		\node [style=none] (202) at (-7, 0) {=};
		\node [style=none] (203) at (-11.5, -1.25) {};
		\node [style=whitephase] (204) at (-10.5, 1) {$\circ$};
		\node [style=none] (207) at (-10.5, 1.75) {};
		\node [style=box] (208) at (-8.5, 0.25) {$\mathcal{E}([I,\beta])$};
		\node [style=whitephase] (209) at (-5, -0.75) {$\otimes$};
		\node [style=none] (210) at (-4.25, -1.75) {};
		\node [style=none] (211) at (-5.75, -1.75) {};
		\node [style=whitephase] (212) at (-5, 1.25) {$\circ$};
		\node [style=none] (213) at (-5, 2) {};
		\node [style=box] (214) at (-2.75, 0.25) {$\mathcal{E}([I,\beta])$};
		\node [style=whitephase] (215) at (-5, 0.25) {$\circ$};
		\node [style=box] (216) at (-3.25, -0.75) {$\mathcal{E}_2^3(\phi)$};
		\node [style=box] (217) at (-6.5, -0.75) {$\mathcal{E}_2^3(\phi^{-1})$};
		\node [style=none] (218) at (-1.25, 0) {=};
		\node [style=whitephase] (219) at (1.5, -0.25) {$\otimes$};
		\node [style=none] (220) at (2.25, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (223) at (1.5, 1.75) {};
		\node [style=whitephase] (225) at (1.5, 0.75) {$\circ$};
		\node [style=box] (226) at (3.25, -0.25) {$\mathcal{E}_2^3([I,\beta] \circ \phi)$};
		\node [style=box] (227) at (0, -0.25) {$\mathcal{E}_2^3(\phi^{-1})$};
		\node [style=none] (228) at (-12.5, -4) {=};
		\node [style=whitephase] (229) at (-9.75, -4.25) {$\otimes$};
		\node [style=none] (230) at (-9, -5.25) {};
		\node [style=none] (231) at (-10.5, -5.25) {};
		\node [style=none] (232) at (-9.75, -2.25) {};
		\node [style=whitephase] (233) at (-9.75, -3.25) {$\circ$};
		\node [style=box] (234) at (-8, -4.25) {$\mathcal{E}_2^3(\phi \circ \beta)$};
		\node [style=box] (235) at (-11.25, -4.25) {$\mathcal{E}_2^3(\phi^{-1})$};
		\node [style=none] (236) at (-6, -4) {=};
		\node [style=whitephase] (237) at (-3.25, -4.25) {$\otimes$};
		\node [style=none] (238) at (-2.75, -5) {};
		\node [style=none] (239) at (-3.75, -5) {};
		\node [style=none] (240) at (-3.25, -2.25) {};
		\node [style=whitephase] (241) at (-3.25, -3.25) {$\circ$};
		\node [style=box] (242) at (-1.5, -4.25) {$\mathcal{E}_2^3(\phi)$};
		\node [style=box] (243) at (-4.75, -4.25) {$\mathcal{E}_2^3(\phi^{-1})$};
		\node [style=none] (244) at (-3.75, -6) {};
		\node [style=none] (245) at (-2.75, -6) {};
		\node [style=none] (246) at (0, -4) {=};
		\node [style=whitephase] (247) at (1.75, -3.5) {$\otimes^m$};
		\node [style=none] (248) at (2.25, -4.25) {};
		\node [style=none] (249) at (1.25, -4.25) {};
		\node [style=none] (251) at (1.75, -2.5) {};
		\node [style=none] (254) at (1.25, -5.25) {};
		\node [style=none] (255) at (2.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (200) to (201.center);
		\draw [in=-135, out=90, looseness=0.75] (203.center) to (200);
		\draw (207.center) to (204);
		\draw [in=90, out=-30, looseness=0.75] (204) to (208);
		\draw (204) to (200);
		\draw [in=90, out=-45] (209) to (210.center);
		\draw [in=-135, out=90, looseness=0.75] (211.center) to (209);
		\draw (213.center) to (212);
		\draw [in=90, out=-30, looseness=0.75] (212) to (214);
		\draw [in=210, out=90] (217) to (215);
		\draw [in=90, out=-30] (215) to (216);
		\draw (209) to (215);
		\draw [in=270, out=90] (215) to (212);
		\draw [in=90, out=-45] (219) to (220.center);
		\draw [in=-135, out=90, looseness=0.75] (221.center) to (219);
		\draw [in=210, out=90] (227) to (225);
		\draw [in=90, out=-30] (225) to (226);
		\draw (219) to (225);
		\draw (223.center) to (225);
		\draw [in=90, out=-45] (229) to (230.center);
		\draw [in=-135, out=90, looseness=0.75] (231.center) to (229);
		\draw [in=210, out=90] (235) to (233);
		\draw [in=90, out=-30] (233) to (234);
		\draw (229) to (233);
		\draw (232.center) to (233);
		\draw [in=90, out=-60] (237) to (238.center);
		\draw [in=240, out=90] (239.center) to (237);
		\draw [in=210, out=90] (243) to (241);
		\draw [in=90, out=-30] (241) to (242);
		\draw (237) to (241);
		\draw (240.center) to (241);
		\draw [in=90, out=-75, looseness=0.75] (239.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.50] (244.center) to (238.center);
		\draw [in=90, out=-60] (247) to (248.center);
		\draw [in=240, out=90] (249.center) to (247);
		\draw (247) to (251.center);
		\draw [in=90, out=-75, looseness=0.75] (249.center) to (255.center);
		\draw [in=-90, out=90, looseness=0.50] (254.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwosteps.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=whitephase] (31) at (-3.5, 0) {$\circ^{s}$};
		\node [style=none] (32) at (-2, -0.25) {=};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (0.5, -0.5) {};
		\node [style=whitephase] (39) at (0, 0.25) {$\circ$};
		\node [style=none] (44) at (-4, -0.75) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (58) at (4.25, 0.75) {};
		\node [style=whitephase] (59) at (4.25, -0.25) {$\otimes^s$};
		\node [style=none] (60) at (5.5, -0.25) {=};
		\node [style=none] (61) at (8.5, -0.5) {};
		\node [style=none] (62) at (7, -0.5) {};
		\node [style=whitephase] (64) at (7.75, 0.25) {$\otimes$};
		\node [style=none] (65) at (4.75, -1.25) {};
		\node [style=none] (66) at (3.75, -1.25) {};
		\node [style=none] (69) at (7.75, 1) {};
		\node [style=none] (71) at (2.25, -0.25) {,};
		\node [style=none] (73) at (1, 1.25) {};
		\node [style=none] (74) at (-1.25, 1.25) {};
		\node [style=none] (75) at (-1.25, -0.75) {};
		\node [style=none] (76) at (1, -0.75) {};
		\node [style=none] (77) at (-0.75, 0.75) {$\mathcal{R}_{i+1}^{i+2}$};
		\node [style=none] (85) at (6.5, 1.25) {};
		\node [style=none] (86) at (8.75, 1.25) {};
		\node [style=none] (87) at (8.75, -0.75) {};
		\node [style=none] (88) at (6.5, -0.75) {};
		\node [style=none] (89) at (7, 0.75) {$\mathcal{R}_{i+1}^{i+2}$};
		\node [style=box] (90) at (15.25, -0.5) {$\mathcal{E}_{i}(f)$};
		\node [style=none] (91) at (15.25, 0.25) {};
		\node [style=box] (93) at (11.5, -0.75) {$\mathcal{E}^s (f)$};
		\node [style=none] (94) at (11.5, 0) {};
		\node [style=none] (95) at (12.75, -0.5) {$=$};
		\node [style=none] (96) at (16, 0.5) {};
		\node [style=none] (97) at (13.75, 0.5) {};
		\node [style=none] (98) at (13.75, -1) {};
		\node [style=none] (99) at (16, -1) {};
		\node [style=none] (100) at (14.25, 0) {$\mathcal{R}_{i+1}^{i+2}$};
		\node [style=none] (101) at (10, -0.5) {,};
		\node [style=none] (102) at (-0.25, -0.75) {};
		\node [style=whitephase] (103) at (-0.25, -1.5) {$\phi$};
		\node [style=none] (104) at (-0.75, -2.25) {};
		\node [style=none] (105) at (0.25, -2.25) {};
		\node [style=none] (106) at (-0.25, 1.25) {};
		\node [style=none] (107) at (-0.25, 2) {};
		\node [style=none] (108) at (7.5, 1.25) {};
		\node [style=none] (109) at (7.5, 2) {};
		\node [style=none] (110) at (7.5, -0.75) {};
		\node [style=whitephase] (111) at (7.5, -1.5) {$\phi$};
		\node [style=none] (112) at (7, -2.25) {};
		\node [style=none] (113) at (8, -2.25) {};
		\node [style=none] (114) at (15, 0.5) {};
		\node [style=none] (115) at (15, 1.25) {};
		\node [style=none] (116) at (15, -1) {};
		\node [style=whitephase] (117) at (15, -1.75) {$\mathcal{E}(i_I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [in=90, out=-45] (39) to (37.center);
		\draw [in=90, out=-135] (39) to (36.center);
		\draw [bend left] (31) to (45.center);
		\draw [bend right] (31) to (44.center);
		\draw (59) to (58.center);
		\draw [in=90, out=-135] (64) to (62.center);
		\draw [in=90, out=-45] (64) to (61.center);
		\draw [bend right] (59) to (66.center);
		\draw [bend left] (59) to (65.center);
		\draw [in=90, out=-90] (48.center) to (39);
		\draw [in=90, out=-90] (69.center) to (64);
		\draw [style=new edge style 1] (73.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (73.center);
		\draw [style=new edge style 1] (85.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (85.center);
		\draw [in=90, out=-90] (91.center) to (90);
		\draw (94.center) to (93);
		\draw [style=new edge style 1] (96.center) to (97.center);
		\draw [style=new edge style 1] (97.center) to (98.center);
		\draw [style=new edge style 1] (98.center) to (99.center);
		\draw [style=new edge style 1] (99.center) to (96.center);
		\draw [in=240, out=90] (104.center) to (103);
		\draw (103) to (102.center);
		\draw [in=90, out=-60] (103) to (105.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw [in=240, out=90] (112.center) to (111);
		\draw (111) to (110.center);
		\draw [in=90, out=-60] (111) to (113.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/uptwosteps_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=whitephase] (31) at (-3.5, 0) {$\circ^{m}$};
		\node [style=none] (32) at (-2, -0.25) {=};
		\node [style=none] (44) at (-4, -0.75) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (58) at (2.5, 0.75) {};
		\node [style=whitephase] (59) at (2.5, -0.25) {$\otimes^m$};
		\node [style=none] (60) at (4.25, -0.25) {=};
		\node [style=none] (61) at (6.75, -2) {};
		\node [style=none] (62) at (5.25, -2) {};
		\node [style=whitephase] (64) at (6, -1) {$\otimes$};
		\node [style=none] (65) at (3, -1.25) {};
		\node [style=none] (66) at (2, -1.25) {};
		\node [style=box] (69) at (6, 0.25) {$[\phi^-1,\phi]$};
		\node [style=none] (71) at (1, -0.5) {,};
		\node [style=box] (90) at (11.5, -1.25) {$\mathcal{E}_{i+1}(\mathcal{R}_{i}^{i+1}(f))$};
		\node [style=none] (91) at (11.5, 0.25) {};
		\node [style=box] (93) at (9, -0.5) {$\mathcal{E}^m (f)$};
		\node [style=none] (94) at (9, 0.25) {};
		\node [style=none] (95) at (10, -0.5) {$=$};
		\node [style=none] (102) at (-0.5, 0.5) {};
		\node [style=whitephase] (103) at (-0.5, -0.25) {$\circ$};
		\node [style=none] (104) at (-1, -1) {};
		\node [style=none] (105) at (0, -1) {};
		\node [style=none] (109) at (6, 1) {};
		\node [style=none] (110) at (7.5, -0.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw [bend left] (31) to (45.center);
		\draw [bend right] (31) to (44.center);
		\draw (59) to (58.center);
		\draw [in=90, out=-135] (64) to (62.center);
		\draw [in=90, out=-45] (64) to (61.center);
		\draw [bend right] (59) to (66.center);
		\draw [bend left] (59) to (65.center);
		\draw [in=90, out=-90] (69) to (64);
		\draw [in=90, out=-90] (91.center) to (90);
		\draw (94.center) to (93);
		\draw (103) to (102.center);
		\draw [bend left] (103) to (105.center);
		\draw [bend right] (103) to (104.center);
		\draw (109.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vfunct_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.25, 0.75) {$\circ'$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (16) at (1.75, 0.25) {$=$};
		\node [style=whitephase] (17) at (3.75, 0) {$\circ$};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=whitephase] (139) at (7.75, -0.5) {$\kappa(f)$};
		\node [style=none] (140) at (7.75, 0.25) {};
		\node [style=none] (141) at (7.75, 0.25) {};
		\node [style=none] (142) at (7.25, 0.75) {};
		\node [style=none] (143) at (8.25, 0.75) {};
		\node [style=none] (144) at (8.25, 0.25) {};
		\node [style=none] (145) at (7.25, 0.25) {};
		\node [style=none] (146) at (7.75, 0.75) {};
		\node [style=none] (147) at (7.75, 0.5) {$\mathcal{F}_{AA}$};
		\node [style=none] (148) at (7.75, 0.25) {};
		\node [style=none] (150) at (7.75, 1.25) {};
		\node [style=none] (153) at (7.75, 0.75) {};
		\node [style=none] (154) at (9.25, 0.25) {$=$};
		\node [style=whitephase] (155) at (10.25, -0.25) {$\kappa'(\mathcal{F}f)$};
		\node [style=none] (156) at (10.25, 0.75) {};
		\node [style=none] (157) at (10.25, 0.75) {};
		\node [style=none] (158) at (10.25, 0.75) {};
		\node [style=none] (159) at (3.75, 0.75) {};
		\node [style=none] (160) at (3.75, 1.25) {};
		\node [style=none] (161) at (3.25, 0.75) {};
		\node [style=none] (162) at (4.25, 0.75) {};
		\node [style=none] (163) at (4.25, 1.25) {};
		\node [style=none] (164) at (3.25, 1.25) {};
		\node [style=none] (165) at (3.75, 1.25) {};
		\node [style=none] (166) at (3.75, 1.75) {};
		\node [style=none] (167) at (3.75, 1) {$\mathcal{F}_{AC}$};
		\node [style=none] (168) at (-1, 0) {};
		\node [style=none] (169) at (-1.5, -0.5) {};
		\node [style=none] (170) at (-0.5, -0.5) {};
		\node [style=none] (171) at (-0.5, 0) {};
		\node [style=none] (172) at (-1.5, 0) {};
		\node [style=none] (173) at (-1, -1) {};
		\node [style=none] (174) at (-1, -0.5) {};
		\node [style=none] (175) at (-1, -0.25) {$\mathcal{F}_{AB}$};
		\node [style=none] (176) at (0.5, 0) {};
		\node [style=none] (177) at (0, -0.5) {};
		\node [style=none] (178) at (1, -0.5) {};
		\node [style=none] (179) at (1, 0) {};
		\node [style=none] (180) at (0, 0) {};
		\node [style=none] (181) at (0.5, -1) {};
		\node [style=none] (182) at (0.5, -0.5) {};
		\node [style=none] (183) at (0.5, -0.25) {$\mathcal{F}_{BC}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw (20.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left] (17) to (19.center);
		\draw (139) to (140.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (153.center) to (150.center);
		\draw (155) to (156.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (161.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (169.center);
		\draw (174.center) to (173.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (177.center);
		\draw (182.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vnat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (7.75, -1) {};
		\node [style=none] (140) at (7.75, -0.5) {};
		\node [style=none] (141) at (7.75, -0.5) {};
		\node [style=none] (142) at (7.25, 0) {};
		\node [style=none] (143) at (8.25, 0) {};
		\node [style=none] (144) at (8.25, -0.5) {};
		\node [style=none] (145) at (7.25, -0.5) {};
		\node [style=none] (146) at (7.75, 0) {};
		\node [style=none] (147) at (7.75, -0.25) {$\mathcal{F}_{A,B}$};
		\node [style=none] (148) at (7.75, -0.5) {};
		\node [style=none] (150) at (7.75, 0.5) {};
		\node [style=none] (153) at (7.75, 0) {};
		\node [style=none] (154) at (9.25, 0.25) {$=$};
		\node [style=none] (155) at (7.75, 0.5) {};
		\node [style=none] (156) at (7.75, 0.5) {};
		\node [style=none] (157) at (7.25, 1) {};
		\node [style=none] (158) at (8.25, 1) {};
		\node [style=none] (159) at (8.25, 0.5) {};
		\node [style=none] (160) at (7.25, 0.5) {};
		\node [style=none] (161) at (7.75, 1) {};
		\node [style=none] (162) at (7.75, 0.75) {$[i,\eta_B]$};
		\node [style=none] (163) at (7.75, 0.5) {};
		\node [style=none] (164) at (7.75, 1.5) {};
		\node [style=none] (165) at (7.75, 1) {};
		\node [style=none] (166) at (10.75, -1) {};
		\node [style=none] (167) at (10.75, -0.5) {};
		\node [style=none] (168) at (10.75, -0.5) {};
		\node [style=none] (169) at (10.25, 0) {};
		\node [style=none] (170) at (11.25, 0) {};
		\node [style=none] (171) at (11.25, -0.5) {};
		\node [style=none] (172) at (10.25, -0.5) {};
		\node [style=none] (173) at (10.75, 0) {};
		\node [style=none] (174) at (10.75, -0.25) {$\mathcal{G}_{A,B}$};
		\node [style=none] (175) at (10.75, -0.5) {};
		\node [style=none] (176) at (10.75, 0.5) {};
		\node [style=none] (177) at (10.75, 0) {};
		\node [style=none] (178) at (10.75, 0.5) {};
		\node [style=none] (179) at (10.75, 0.5) {};
		\node [style=none] (180) at (10.25, 1) {};
		\node [style=none] (181) at (11.25, 1) {};
		\node [style=none] (182) at (11.25, 0.5) {};
		\node [style=none] (183) at (10.25, 0.5) {};
		\node [style=none] (184) at (10.75, 1) {};
		\node [style=none] (185) at (10.75, 0.75) {$[\eta_A,i]$};
		\node [style=none] (186) at (10.75, 0.5) {};
		\node [style=none] (187) at (10.75, 1.5) {};
		\node [style=none] (188) at (10.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139.center) to (140.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (153.center) to (150.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (165.center) to (164.center);
		\draw (166.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (169.center);
		\draw (177.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (180.center);
		\draw (188.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}

